Epidemic Population Games And Evolutionary Dynamics

We propose a system theoretic approach to select and stabilize the endemic equilibrium of an SIRS epidemic model in which the decisions of a population of strategically interacting agents determine the transmission rate. Specifically, the population's agents recurrently revise their choices out of a set of strategies that impact to varying levels the transmission rate. A payoff vector quantifying the incentives provided by a planner for each strategy, after deducting the strategies' intrinsic costs, influences the revision process. An evolutionary dynamics model captures the population's preferences in the revision process by specifying as a function of the payoff vector the rates at which the agents' choices flow toward strategies with higher payoffs. Our main result is a dynamic payoff mechanism that is guaranteed to steer the epidemic variables (via incentives to the population) to the endemic equilibrium with the smallest infectious fraction, subject to cost constraints. We use a Lyapunov function not only to establish convergence but also to obtain an (anytime) upper bound for the peak size of the population's infectious portion.

==> fig1.tikz <==
\begin{tikzpicture}[scale=0.50][/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={days}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{20 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-75.0}, xmax={2575.0}, xtick={{0.0,500.0,1000.0,1500.0,2000.0,2500.0}}, xticklabels={{$0$,$500$,$1000$,$1500$,$2000$,$2500$}}, xtick align={inside}, xticklabel style={font={{\fontsize{16 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\Large $I/I^*$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.7887625174097181}, ymax={1.5223281721076138}, ytick={{0.8,1.0,1.2000000000000002,1.4000000000000001}}, yticklabels={{$0.8$,$1.0$,$1.2$,$1.4$}}, ytick align={inside}, yticklabel style={font={{\fontsize{16 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1bb470d4-3c01-4c34-a5fa-5883b1151108}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8095238095238095  \\
            1.0  0.8095249600154498  \\
            2.0  0.8095330045087626  \\
            3.0  0.8095548047982118  \\
            4.0  0.8095971725893671  \\
            5.0  0.8096668537675601  \\
            6.0  0.8097705134990235  \\
            7.0  0.809914722206411  \\
            8.0  0.8101059424511516  \\
            9.0  0.8103505167458016  \\
            10.0  0.810654656310486  \\
            11.0  0.8110244307787853  \\
            12.0  0.8114657588501687  \\
            13.0  0.8119843998781998  \\
            14.0  0.8125859463765732  \\
            15.0  0.8132758174184084  \\
            16.0  0.8140592528982452  \\
            17.0  0.8149413086209101  \\
            18.0  0.8159268521769246  \\
            19.0  0.8170205595601273  \\
            20.0  0.8182269124801165  \\
            21.0  0.8195501963195776  \\
            22.0  0.8209944986847839  \\
            23.0  0.8225637084963114  \\
            24.0  0.8242615155664815  \\
            25.0  0.8260914106099289  \\
            26.0  0.8280566856342242  \\
            27.0  0.8301604346585357  \\
            28.0  0.8324055547093575  \\
            29.0  0.8347947470445064  \\
            30.0  0.8373305185582922  \\
            31.0  0.8400151833232986  \\
            32.0  0.8428508642267398  \\
            33.0  0.8458394946621457  \\
            34.0  0.848982820240181  \\
            35.0  0.8522824004846675  \\
            36.0  0.8557396104846756  \\
            37.0  0.8593556424744306  \\
            38.0  0.8631315073180772  \\
            39.0  0.8670680358781416  \\
            40.0  0.8711658802500435  \\
            41.0  0.875425514848209  \\
            42.0  0.879847237332427  \\
            43.0  0.8844311693658161  \\
            44.0  0.8891772571983729  \\
            45.0  0.8940852720736572  \\
            46.0  0.8991548104579202  \\
            47.0  0.9043852940938779  \\
            48.0  0.9097759698839971  \\
            49.0  0.9153259096102112  \\
            50.0  0.9210340094990018  \\
            51.0  0.9268989896430448  \\
            52.0  0.9329193932926697  \\
            53.0  0.9390935860321925  \\
            54.0  0.945419754857659  \\
            55.0  0.9518959071743416  \\
            56.0  0.9585198697334993  \\
            57.0  0.9652892875299142  \\
            58.0  0.9722016226821266  \\
            59.0  0.9792541533190118  \\
            60.0  0.9864439724972479  \\
            61.0  0.9937679871747683  \\
            62.0  1.0012229172661975  \\
            63.0  1.0088052948070474  \\
            64.0  1.0165114632537593  \\
            65.0  1.0243375769475065  \\
            66.0  1.0322796007686335  \\
            67.0  1.040333310011066  \\
            68.0  1.0484942905014305  \\
            69.0  1.056757938994941  \\
            70.0  1.0651194638710006  \\
            71.0  1.0735738861575963  \\
            72.0  1.0821160409098192  \\
            73.0  1.090740578967708  \\
            74.0  1.099441969117583  \\
            75.0  1.1082145006799424  \\
            76.0  1.1170522865456365  \\
            77.0  1.1259492666806583  \\
            78.0  1.1348992121178656  \\
            79.0  1.143895729452725  \\
            80.0  1.1529322658565777  \\
            81.0  1.1620021146228514  \\
            82.0  1.1710984212531188  \\
            83.0  1.1802141900931522  \\
            84.0  1.1893422915234375  \\
            85.0  1.19847546970686  \\
            86.0  1.2076063508932224  \\
            87.0  1.216727452277498  \\
            88.0  1.2258311914055942  \\
            89.0  1.234909896117984  \\
            90.0  1.2439558150198056  \\
            91.0  1.252961128459488  \\
            92.0  1.2619179600004264  \\
            93.0  1.2708183883600372  \\
            94.0  1.2796544597934114  \\
            95.0  1.2884182008920646  \\
            96.0  1.297101631766453  \\
            97.0  1.3056967795778167  \\
            98.0  1.3141956923819997  \\
            99.0  1.3225904532452084  \\
            100.0  1.330873194588875  \\
            101.0  1.3390361127189074  \\
            102.0  1.347071482492026  \\
            103.0  1.3549716720700586  \\
            104.0  1.362729157710967  \\
            105.0  1.370336538545981  \\
            106.0  1.3777865512873158  \\
            107.0  1.3850720848139881  \\
            108.0  1.3921861945804042  \\
            109.0  1.3991221167929986  \\
            110.0  1.4058732823001645  \\
            111.0  1.4124333301412384  \\
            112.0  1.4187961207010906  \\
            113.0  1.42495574841805  \\
            114.0  1.4309065539943315  \\
            115.0  1.4366431360598684  \\
            116.0  1.4421603622426424  \\
            117.0  1.4474533796009048  \\
            118.0  1.4525176243758695  \\
            119.0  1.457348831024371  \\
            120.0  1.461943040499028  \\
            121.0  1.466296607739988  \\
            122.0  1.47040620835195  \\
            123.0  1.4742688444408736  \\
            124.0  1.4778818495895298  \\
            125.0  1.4812428929550434  \\
            126.0  1.4843499824757465  \\
            127.0  1.4872014671788436  \\
            128.0  1.489796038584676  \\
            129.0  1.492132731207422  \\
            130.0  1.4942109221563342  \\
            131.0  1.4960303298458175  \\
            132.0  1.497591011827093  \\
            133.0  1.49889336175636  \\
            134.0  1.4999381055208996  \\
            135.0  1.5007262965456702  \\
            136.0  1.5012593103075846  \\
            137.0  1.5015388380875736  \\
            138.0  1.5015668799935225  \\
            139.0  1.5013457372898333  \\
            140.0  1.5008780040717895  \\
            141.0  1.5001665583250754  \\
            142.0  1.4992145524127205  \\
            143.0  1.4980254030333702  \\
            144.0  1.4966027806962259  \\
            145.0  1.4949505987590528  \\
            146.0  1.4930730020754854  \\
            147.0  1.490974355300297  \\
            148.0  1.4886592308995676  \\
            149.0  1.4861323969135483  \\
            150.0  1.48339880451965  \\
            151.0  1.480463575442362  \\
            152.0  1.4773319892560448  \\
            153.0  1.4740094706254854  \\
            154.0  1.4705015765280587  \\
            155.0  1.4668139834995877  \\
            156.0  1.4629524749452048  \\
            157.0  1.45892292855364  \\
            158.0  1.4547313038531917  \\
            159.0  1.4503836299425437  \\
            160.0  1.4458859934322175  \\
            161.0  1.4412445266257576  \\
            162.0  1.4364653959700482  \\
            163.0  1.431554790801317  \\
            164.0  1.4265189124110886  \\
            165.0  1.4213639634539454  \\
            166.0  1.4160961377167152  \\
            167.0  1.410721610266304  \\
            168.0  1.4052465279913586  \\
            169.0  1.3996770005503472  \\
            170.0  1.394019091737386  \\
            171.0  1.3882788112729687  \\
            172.0  1.3824621070281768  \\
            173.0  1.3765748576840802  \\
            174.0  1.3706228658316015  \\
            175.0  1.364611851511003  \\
            176.0  1.3585474461906182  \\
            177.0  1.3524351871822518  \\
            178.0  1.346280512489236  \\
            179.0  1.3400887560817105  \\
            180.0  1.333865143592386  \\
            181.0  1.3276147884248672  \\
            182.0  1.3213426882655706  \\
            183.0  1.3150537219890297  \\
            184.0  1.308752646946172  \\
            185.0  1.3024440966231499  \\
            186.0  1.2961325786596527  \\
            187.0  1.2898224732114205  \\
            188.0  1.2835180316482167  \\
            189.0  1.2772233755663964  \\
            190.0  1.2709424961087903  \\
            191.0  1.264679253573477  \\
            192.0  1.258437377298269  \\
            193.0  1.2522204658060603  \\
            194.0  1.2460319871963732  \\
            195.0  1.239875279768483  \\
            196.0  1.2337535528616221  \\
            197.0  1.2276698878978318  \\
            198.0  1.2216272396134802  \\
            199.0  1.2156284374650574  \\
            200.0  1.2096761871963664  \\
            201.0  1.2037730725526443  \\
            202.0  1.1979215571301447  \\
            203.0  1.19212398634676  \\
            204.0  1.1863825895231008  \\
            205.0  1.1806994820611787  \\
            206.0  1.175076667709858  \\
            207.0  1.1695160409060188  \\
            208.0  1.1640193891809394  \\
            209.0  1.1585883956219076  \\
            210.0  1.1532246413795666  \\
            211.0  1.147929608211941  \\
            212.0  1.1427046810566308  \\
            213.0  1.1375511506230838  \\
            214.0  1.1324702159971909  \\
            215.0  1.12746298725137  \\
            216.0  1.1225304880527336  \\
            217.0  1.1176736582635969  \\
            218.0  1.1128933565292174  \\
            219.0  1.10819036284499  \\
            220.0  1.1035653811010522  \\
            221.0  1.0990190415975951  \\
            222.0  1.0945519035275486  \\
            223.0  1.090164457422623  \\
            224.0  1.0858571275592144  \\
            225.0  1.081630274321019  \\
            226.0  1.0774841965155868  \\
            227.0  1.0734191336422587  \\
            228.0  1.0694352681093906  \\
            229.0  1.0655327273988957  \\
            230.0  1.0617115861765003  \\
            231.0  1.0579718683462807  \\
            232.0  1.0543135490482072  \\
            233.0  1.0507365565980462  \\
            234.0  1.0472407743691476  \\
            235.0  1.0438260426143635  \\
            236.0  1.040492160229522  \\
            237.0  1.0372388864570357  \\
            238.0  1.0340659425302072  \\
            239.0  1.0309730132582864  \\
            240.0  1.0279597485525673  \\
            241.0  1.025025764893966  \\
            242.0  1.022170646742606  \\
            243.0  1.0193939478901115  \\
            244.0  1.0166951927553418  \\
            245.0  1.014073877624435  \\
            246.0  1.0115294718361167  \\
            247.0  1.0090614189132074  \\
            248.0  1.0066691376415335  \\
            249.0  1.0043520230971366  \\
            250.0  1.0021094476230346  \\
            251.0  0.9999407617569525  \\
            252.0  0.9978452951110782  \\
            253.0  0.9958223572052826  \\
            254.0  0.9938712382549417  \\
            255.0  0.9919912099148837  \\
            256.0  0.990181525980791  \\
            257.0  0.9884414230494382  \\
            258.0  0.986770121139161  \\
            259.0  0.9851668242719582  \\
            260.0  0.983630721018663  \\
            261.0  0.9821609850085837  \\
            262.0  0.980756775405059  \\
            263.0  0.9794172373483673  \\
            264.0  0.9781415023673433  \\
            265.0  0.9769286887612412  \\
            266.0  0.9757779019531659  \\
            267.0  0.9746882348163686  \\
            268.0  0.9736587679750176  \\
            269.0  0.9726885700806048  \\
            270.0  0.9717766980655229  \\
            271.0  0.9709221973751949  \\
            272.0  0.9701241021798874  \\
            273.0  0.9693814355677111  \\
            274.0  0.9686932097200803  \\
            275.0  0.9680584260709381  \\
            276.0  0.9674760754510231  \\
            277.0  0.9669451382184548  \\
            278.0  0.9664645843768888  \\
            279.0  0.966033373682486  \\
            280.0  0.9656504557409235  \\
            281.0  0.9653147700956567  \\
            282.0  0.9650252463086277  \\
            283.0  0.9647808040346187  \\
            284.0  0.964580353090349  \\
            285.0  0.9644227935195614  \\
            286.0  0.9643070156551727  \\
            287.0  0.9642319001795375  \\
            288.0  0.964196318184029  \\
            289.0  0.9641991312290918  \\
            290.0  0.9642391914056053  \\
            291.0  0.9643153413988064  \\
            292.0  0.9644264145557317  \\
            293.0  0.9645711514010877  \\
            294.0  0.9647475985914061  \\
            295.0  0.9649534566347462  \\
            296.0  0.9651864148382823  \\
            297.0  0.9654441563397408  \\
            298.0  0.9657243608401803  \\
            299.0  0.9660247073893651  \\
            300.0  0.9663428772179012  \\
            301.0  0.9666765566098978  \\
            302.0  0.9670234398095188  \\
            303.0  0.967381231954439  \\
            304.0  0.9677476520288878  \\
            305.0  0.9681204358286676  \\
            306.0  0.9684973389303  \\
            307.0  0.9688761396562232  \\
            308.0  0.9692546420277973  \\
            309.0  0.9696306786977765  \\
            310.0  0.9700021138537893  \\
            311.0  0.970366846084353  \\
            312.0  0.970722811198999  \\
            313.0  0.9710679849940604  \\
            314.0  0.9714003859558885  \\
            315.0  0.9717180778933497  \\
            316.0  0.972019172491668  \\
            317.0  0.9723018317799349  \\
            318.0  0.9725642705049083  \\
            319.0  0.9728047584040433  \\
            320.0  0.9730216223710237  \\
            321.0  0.9732132485075569  \\
            322.0  0.9733780840555399  \\
            323.0  0.9735146392042318  \\
            324.0  0.9736214887675435  \\
            325.0  0.9736972737270759  \\
            326.0  0.9737407026370624  \\
            327.0  0.9737505528879351  \\
            328.0  0.9737256718258129  \\
            329.0  0.9736649777257635  \\
            330.0  0.9735674606172893  \\
            331.0  0.9734321829610406  \\
            332.0  0.9732582801763643  \\
            333.0  0.9730449610198475  \\
            334.0  0.9727915078156095  \\
            335.0  0.9724972765385969  \\
            336.0  0.9721616967526906  \\
            337.0  0.9717842714059574  \\
            338.0  0.9713645764858646  \\
            339.0  0.9709022605377402  \\
            340.0  0.9703970440501813  \\
            341.0  0.9698487187115779  \\
            342.0  0.9692571465421936  \\
            343.0  0.9686222589067783  \\
            344.0  0.96794405541288  \\
            345.0  0.9672226027001393  \\
            346.0  0.966458033126618  \\
            347.0  0.9656505433578356  \\
            348.0  0.964800392864698  \\
            349.0  0.9639079023366256  \\
            350.0  0.9629734520162735  \\
            351.0  0.9619974799622986  \\
            352.0  0.9609804802466829  \\
            353.0  0.959923001093118  \\
            354.0  0.9588256429630203  \\
            355.0  0.9576890565956393  \\
            356.0  0.9565139410087  \\
            357.0  0.9553010414661092  \\
            358.0  0.9540511474182789  \\
            359.0  0.9527650904220536  \\
            360.0  0.9514437420455105  \\
            361.0  0.9500880117635566  \\
            362.0  0.9486988448498953  \\
            363.0  0.9472772202707217  \\
            364.0  0.9458241485852584  \\
            365.0  0.9443406698579974  \\
            366.0  0.9428278515872883  \\
            367.0  0.9412867866546681  \\
            368.0  0.9397185912990146  \\
            369.0  0.9381244031195968  \\
            370.0  0.9365053791114267  \\
            371.0  0.9348626937366138  \\
            372.0  0.933197537034025  \\
            373.0  0.9315111127711374  \\
            374.0  0.9298046366399093  \\
            375.0  0.928079334499175  \\
            376.0  0.9263364406656421  \\
            377.0  0.924577196255316  \\
            378.0  0.9228028475769288  \\
            379.0  0.921014644578691  \\
            380.0  0.9192138393494779  \\
            381.0  0.9174016846753104  \\
            382.0  0.9155794326518379  \\
            383.0  0.9137483333532436  \\
            384.0  0.9119096335580813  \\
            385.0  0.9100645755317517  \\
            386.0  0.9082143958664031  \\
            387.0  0.9063603243766255  \\
            388.0  0.9045035830519722  \\
            389.0  0.902645385065047  \\
            390.0  0.9007869338346849  \\
            391.0  0.8989294221434526  \\
            392.0  0.8970740313086017  \\
            393.0  0.8952219304055058  \\
            394.0  0.8933742755425069  \\
            395.0  0.8915322091860245  \\
            396.0  0.8896968595346695  \\
            397.0  0.8878693399410893  \\
            398.0  0.8860507483801955  \\
            399.0  0.8842421669622813  \\
            400.0  0.8824446614896776  \\
            401.0  0.8806592810554814  \\
            402.0  0.878887057682721  \\
            403.0  0.87712900600273  \\
            404.0  0.8753861229704435  \\
            405.0  0.8736593876159857  \\
            406.0  0.8719497608303054  \\
            407.0  0.8702581851835415  \\
            408.0  0.868585584774514  \\
            409.0  0.8669328651097574  \\
            410.0  0.8653009130105425  \\
            411.0  0.863690596546341  \\
            412.0  0.8621027649932117  \\
            413.0  0.8605382488156063  \\
            414.0  0.8589978596701227  \\
            415.0  0.8574823904297534  \\
            416.0  0.8559926152271573  \\
            417.0  0.8545292895157165  \\
            418.0  0.8530931501467435  \\
            419.0  0.8516849154617765  \\
            420.0  0.8503052853985733  \\
            421.0  0.8489549416093087  \\
            422.0  0.847634547590425  \\
            423.0  0.846344748821961  \\
            424.0  0.8450861729161331  \\
            425.0  0.8438594297734862  \\
            426.0  0.8426651117457803  \\
            427.0  0.8415037938045344  \\
            428.0  0.8403760337142228  \\
            429.0  0.8392823722091641  \\
            430.0  0.8382233331731858  \\
            431.0  0.8371994238211754  \\
            432.0  0.8362111348816912  \\
            433.0  0.8352589407798168  \\
            434.0  0.834343299819494  \\
            435.0  0.8334646543646457  \\
            436.0  0.8326234310182525  \\
            437.0  0.8318200407990016  \\
            438.0  0.8310548793144804  \\
            439.0  0.8303283269306996  \\
            440.0  0.8296407489371608  \\
            441.0  0.8289924957070064  \\
            442.0  0.8283839028518307  \\
            443.0  0.827815291370594  \\
            444.0  0.8272869677922435  \\
            445.0  0.8267992243116551  \\
            446.0  0.8263523389185177  \\
            447.0  0.8259465755188231  \\
            448.0  0.8255821840486735  \\
            449.0  0.8252594005800797  \\
            450.0  0.8249784484743987  \\
            451.0  0.8247396203799465  \\
            452.0  0.8245433345198897  \\
            453.0  0.8243900039852476  \\
            454.0  0.8242800223575926  \\
            455.0  0.8242137634057444  \\
            456.0  0.8241915807949697  \\
            457.0  0.824213807808109  \\
            458.0  0.8242807570783397  \\
            459.0  0.8243927203332725  \\
            460.0  0.8245499681500745  \\
            461.0  0.824752749721309  \\
            462.0  0.8250012926311817  \\
            463.0  0.8252958026418906  \\
            464.0  0.8256364634897659  \\
            465.0  0.8260234366909339  \\
            466.0  0.8264568613561565  \\
            467.0  0.8269368540146785  \\
            468.0  0.8274635084467181  \\
            469.0  0.8280368955244282  \\
            470.0  0.8286570630610832  \\
            471.0  0.8293240356682983  \\
            472.0  0.8300378146210993  \\
            473.0  0.830798377730702  \\
            474.0  0.8316056792248525  \\
            475.0  0.8324596496356689  \\
            476.0  0.8333601956948423  \\
            477.0  0.8343072002362957  \\
            478.0  0.8353005221061253  \\
            479.0  0.8363399960799744  \\
            480.0  0.8374254327878481  \\
            481.0  0.838556618646473  \\
            482.0  0.8397333157993261  \\
            483.0  0.8409552620645  \\
            484.0  0.8422221708905816  \\
            485.0  0.8435337313208293  \\
            486.0  0.8448896079658618  \\
            487.0  0.8462894409850629  \\
            488.0  0.8477328460773931  \\
            489.0  0.8492194144814936  \\
            490.0  0.8507487129858262  \\
            491.0  0.8523202839491529  \\
            492.0  0.8539336453318294  \\
            493.0  0.8555882907384033  \\
            494.0  0.8572836894720396  \\
            495.0  0.8590192866012873  \\
            496.0  0.8607945030398392  \\
            497.0  0.8626087356397182  \\
            498.0  0.8644613572987261  \\
            499.0  0.8663517170823685  \\
            500.0  0.8682791403616008  \\
            501.0  0.8702429289662433  \\
            502.0  0.872242361355286  \\
            503.0  0.8742766928045524  \\
            504.0  0.8763451556124268  \\
            505.0  0.8784469593243197  \\
            506.0  0.8805812909765653  \\
            507.0  0.8827473153603872  \\
            508.0  0.8849441753067235  \\
            509.0  0.8871709919923282  \\
            510.0  0.8894268652681288  \\
            511.0  0.8917108740100048  \\
            512.0  0.8940220764932283  \\
            513.0  0.8963595107904787  \\
            514.0  0.8987221951944229  \\
            515.0  0.9011091286652441  \\
            516.0  0.9035192913036123  \\
            517.0  0.9059516448495508  \\
            518.0  0.9084051332075802  \\
            519.0  0.9108786829985628  \\
            520.0  0.9133712041384873  \\
            521.0  0.9158815904444758  \\
            522.0  0.9184087202683928  \\
            523.0  0.9209514571578306  \\
            524.0  0.9235086505447512  \\
            525.0  0.9260791364621518  \\
            526.0  0.928661738288018  \\
            527.0  0.9312552675169613  \\
            528.0  0.933858524559186  \\
            529.0  0.9364702995665324  \\
            530.0  0.9390893732852381  \\
            531.0  0.9417145179349956  \\
            532.0  0.944344498113825  \\
            533.0  0.9469780717281455  \\
            534.0  0.9496139909473803  \\
            535.0  0.9522510031824949  \\
            536.0  0.9548878520872031  \\
            537.0  0.9575232785815654  \\
            538.0  0.960156021896141  \\
            539.0  0.9627848206365802  \\
            540.0  0.965408413866567  \\
            541.0  0.9680255422083947  \\
            542.0  0.9706349489596418  \\
            543.0  0.9732353812245452  \\
            544.0  0.9758255910586169  \\
            545.0  0.9784043366247154  \\
            546.0  0.9809703833422924  \\
            547.0  0.9835225088286214  \\
            548.0  0.9860595402572161  \\
            549.0  0.9885803380475607  \\
            550.0  0.9910837739792715  \\
            551.0  0.993568731584472  \\
            552.0  0.9960341072086256  \\
            553.0  0.998478811060335  \\
            554.0  1.0009017682537567  \\
            555.0  1.0033019198417656  \\
            556.0  1.0056782238378623  \\
            557.0  1.0080296562251978  \\
            558.0  1.0103552119505765  \\
            559.0  1.0126539059017832  \\
            560.0  1.0149247738663578  \\
            561.0  1.017166873470048  \\
            562.0  1.019379285093228  \\
            563.0  1.0215611127634951  \\
            564.0  1.0237114850230735  \\
            565.0  1.0258295557688175  \\
            566.0  1.0279145050642047  \\
            567.0  1.0299655399209464  \\
            568.0  1.0319818950493482  \\
            569.0  1.0339628335759048  \\
            570.0  1.035907647726891  \\
            571.0  1.0378156594767616  \\
            572.0  1.0396862211602587  \\
            573.0  1.0415187160472044  \\
            574.0  1.0433125588790555  \\
            575.0  1.0450671963663258  \\
            576.0  1.04678210764623  \\
            577.0  1.0484568046996905  \\
            578.0  1.0500908327273628  \\
            579.0  1.0516837704840143  \\
            580.0  1.0532352305709611  \\
            581.0  1.0547448596862454  \\
            582.0  1.0562123388323503  \\
            583.0  1.0576373834813526  \\
            584.0  1.059019743697491  \\
            585.0  1.0603592042172285  \\
            586.0  1.0616555844869588  \\
            587.0  1.062908738658761  \\
            588.0  1.0641185555440424  \\
            589.0  1.065284958526401  \\
            590.0  1.0664079054331899  \\
            591.0  1.0674873883671043  \\
            592.0  1.068523433498116  \\
            593.0  1.069516100816571  \\
            594.0  1.0704654838482432  \\
            595.0  1.0713717093322097  \\
            596.0  1.0722349368624755  \\
            597.0  1.0730553584943294  \\
            598.0  1.0738331983164742  \\
            599.0  1.0745687119900262  \\
            600.0  1.0752621862554927  \\
            601.0  1.0759139384089949  \\
            602.0  1.076524315748737  \\
            603.0  1.0770936950945151  \\
            604.0  1.0776225064660356  \\
            605.0  1.0781112672696345  \\
            606.0  1.07856053400012  \\
            607.0  1.0789708918928176  \\
            608.0  1.0793429539427624  \\
            609.0  1.0796773598769887  \\
            610.0  1.0799747751013216  \\
            611.0  1.0802358896223567  \\
            612.0  1.080461416946891  \\
            613.0  1.0806520929610792  \\
            614.0  1.0808086747916197  \\
            615.0  1.0809319396512558  \\
            616.0  1.0810226836709003  \\
            617.0  1.081081720720663  \\
            618.0  1.0811098812220572  \\
            619.0  1.0811080109536364  \\
            620.0  1.0810769698522855  \\
            621.0  1.0810176308123487  \\
            622.0  1.0809308784847569  \\
            623.0  1.080817608078249  \\
            624.0  1.0806787241647458  \\
            625.0  1.0805151394908825  \\
            626.0  1.080327773797639  \\
            627.0  1.080117552649941  \\
            628.0  1.0798854062780514  \\
            629.0  1.0796322684324853  \\
            630.0  1.0793590752541475  \\
            631.0  1.0790667641612137  \\
            632.0  1.078756272754357  \\
            633.0  1.0784285377416853  \\
            634.0  1.0780844938847687  \\
            635.0  1.0777250729670167  \\
            636.0  1.077351202785598  \\
            637.0  1.076963806167986  \\
            638.0  1.0765638000141404  \\
            639.0  1.0761520943652685  \\
            640.0  1.075729591499956  \\
            641.0  1.075297185058565  \\
            642.0  1.0748557591963235  \\
            643.0  1.0744061877659619  \\
            644.0  1.0739493335302308  \\
            645.0  1.0734860474047843  \\
            646.0  1.0730171677317808  \\
            647.0  1.0725435195844815  \\
            648.0  1.072065914103043  \\
            649.0  1.071585147861627  \\
            650.0  1.07110200226689  \\
            651.0  1.0706172429878629  \\
            652.0  1.0701316194171027  \\
            653.0  1.0696458641631184  \\
            654.0  1.0691606925737207  \\
            655.0  1.0686768022901427  \\
            656.0  1.0681948728316668  \\
            657.0  1.067715565210359  \\
            658.0  1.0672395215755528  \\
            659.0  1.0667673648876603  \\
            660.0  1.066299698620843  \\
            661.0  1.0658371064940493  \\
            662.0  1.06538015222988  \\
            663.0  1.064929379340713  \\
            664.0  1.0644853109415153  \\
            665.0  1.0640484495886988  \\
            666.0  1.0636192771444413  \\
            667.0  1.0631982546657408  \\
            668.0  1.062785822317729  \\
            669.0  1.0623823993102028  \\
            670.0  1.0619883838570883  \\
            671.0  1.0616041531578824  \\
            672.0  1.0612300634004699  \\
            673.0  1.0608664497845868  \\
            674.0  1.0605136265652297  \\
            675.0  1.0601718871153003  \\
            676.0  1.059841504006788  \\
            677.0  1.0595227291097873  \\
            678.0  1.0592157937086748  \\
            679.0  1.0589209086347275  \\
            680.0  1.0586382644145529  \\
            681.0  1.0583680314336077  \\
            682.0  1.0581103601142157  \\
            683.0  1.0578653811073815  \\
            684.0  1.0576332054978124  \\
            685.0  1.0574139250214991  \\
            686.0  1.0572076122952925  \\
            687.0  1.0570143210578795  \\
            688.0  1.0568340864215757  \\
            689.0  1.05666692513438  \\
            690.0  1.0565128358517581  \\
            691.0  1.0563717994176376  \\
            692.0  1.0562437791541166  \\
            693.0  1.0561287211593984  \\
            694.0  1.0560265546134926  \\
            695.0  1.055937192091203  \\
            696.0  1.0558605298819814  \\
            697.0  1.055796448316193  \\
            698.0  1.0557448120975033  \\
            699.0  1.0557054706408788  \\
            700.0  1.0556782584158584  \\
            701.0  1.0556629952947807  \\
            702.0  1.0556594869056188  \\
            703.0  1.055667524989075  \\
            704.0  1.055686887759625  \\
            705.0  1.0557173402702171  \\
            706.0  1.0557586347803374  \\
            707.0  1.0558105111271865  \\
            708.0  1.055872697099698  \\
            709.0  1.0559449088151591  \\
            710.0  1.0560268510981865  \\
            711.0  1.0561182178618154  \\
            712.0  1.0562186924904655  \\
            713.0  1.056327948224619  \\
            714.0  1.0564456485470588  \\
            715.0  1.0565714475703138  \\
            716.0  1.056704990425242  \\
            717.0  1.056845913650565  \\
            718.0  1.0569938455831656  \\
            719.0  1.0571484067489647  \\
            720.0  1.0573092102542145  \\
            721.0  1.0574758621770508  \\
            722.0  1.0576479619591455  \\
            723.0  1.0578251027973213  \\
            724.0  1.0580068720349687  \\
            725.0  1.0581928515531338  \\
            726.0  1.0583826181611093  \\
            727.0  1.058575743986391  \\
            728.0  1.058771796863816  \\
            729.0  1.05897034072376  \\
            730.0  1.0591709359793862  \\
            731.0  1.0593731399125808  \\
            732.0  1.0595765070585468  \\
            733.0  1.0597805895889174  \\
            734.0  1.0599849376932384  \\
            735.0  1.060189099958661  \\
            736.0  1.0603926237476966  \\
            737.0  1.0605950555738848  \\
            738.0  1.0607959414752286  \\
            739.0  1.0609948273852485  \\
            740.0  1.0611912595015043  \\
            741.0  1.0613847846514386  \\
            742.0  1.0615749506553782  \\
            743.0  1.0617613066865306  \\
            744.0  1.0619434036278355  \\
            745.0  1.0621207944254465  \\
            746.0  1.06229303443871  \\
            747.0  1.0624596817866199  \\
            748.0  1.0626202976903452  \\
            749.0  1.0627744468117981  \\
            750.0  1.0629216975880593  \\
            751.0  1.063061622561491  \\
            752.0  1.0631937987053572  \\
            753.0  1.0633178077447805  \\
            754.0  1.0634332364728627  \\
            755.0  1.0635396770617995  \\
            756.0  1.0636367273688156  \\
            757.0  1.0637239912367586  \\
            758.0  1.0638010787891725  \\
            759.0  1.063867606719692  \\
            760.0  1.0639231985755808  \\
            761.0  1.063967485035243  \\
            762.0  1.0640001041795448  \\
            763.0  1.0640207017567704  \\
            764.0  1.0640289314410234  \\
            765.0  1.0640244550840563  \\
            766.0  1.0640069429601893  \\
            767.0  1.0639760740042605  \\
            768.0  1.0639315360424413  \\
            769.0  1.0638730260157683  \\
            770.0  1.0638002501962545  \\
            771.0  1.0637129219788477  \\
            772.0  1.063610700582937  \\
            773.0  1.0634931864269004  \\
            774.0  1.0633599884449632  \\
            775.0  1.0632107283166483  \\
            776.0  1.0630450409521577  \\
            777.0  1.0628625749576717  \\
            778.0  1.0626629930822724  \\
            779.0  1.0624459726457567  \\
            780.0  1.0622112059466713  \\
            781.0  1.0619584006499232  \\
            782.0  1.0616872801533725  \\
            783.0  1.0613975839328469  \\
            784.0  1.0610890678650702  \\
            785.0  1.0607615045280447  \\
            786.0  1.0604146834784687  \\
            787.0  1.0600484115058224  \\
            788.0  1.0596625128628059  \\
            789.0  1.0592568294718556  \\
            790.0  1.0588312211075366  \\
            791.0  1.0583855655546277  \\
            792.0  1.057919758741795  \\
            793.0  1.0574337148508042  \\
            794.0  1.05692736640121  \\
            795.0  1.0564006643106294  \\
            796.0  1.0558535779306362  \\
            797.0  1.0552860950584366  \\
            798.0  1.0546982219245067  \\
            799.0  1.0540899831564288  \\
            800.0  1.0534614217192024  \\
            801.0  1.0528125988323616  \\
            802.0  1.0521435938642683  \\
            803.0  1.0514545042040035  \\
            804.0  1.0507454451112272  \\
            805.0  1.0500165495447342  \\
            806.0  1.0492679679698436  \\
            807.0  1.0484998681455864  \\
            808.0  1.0477124348920361  \\
            809.0  1.0469058698384928  \\
            810.0  1.0460803911531722  \\
            811.0  1.0452362332550724  \\
            812.0  1.0443736465087283  \\
            813.0  1.0434928969025892  \\
            814.0  1.042594265711739  \\
            815.0  1.041678049145762  \\
            816.0  1.0407445579825256  \\
            817.0  1.039794117188603  \\
            818.0  1.0388270655272693  \\
            819.0  1.037843755154763  \\
            820.0  1.0368445512056834  \\
            821.0  1.0358298313683294  \\
            822.0  1.0347999854507979  \\
            823.0  1.0337554149386694  \\
            824.0  1.0326965325450999  \\
            825.0  1.031623761754109  \\
            826.0  1.030537536357904  \\
            827.0  1.0294382999889873  \\
            828.0  1.0283265056478494  \\
            829.0  1.0272026152271496  \\
            830.0  1.0260670990328205  \\
            831.0  1.0249204353032364  \\
            832.0  1.023763109726887  \\
            833.0  1.0225956149594027  \\
            834.0  1.0214184501405703  \\
            835.0  1.0202321204120264  \\
            836.0  1.019037136436278  \\
            837.0  1.0178340139176913  \\
            838.0  1.0166232731260398  \\
            839.0  1.0154054384231916  \\
            840.0  1.0141810377935148  \\
            841.0  1.0129506023785004  \\
            842.0  1.0117146660160963  \\
            843.0  1.0104737647853574  \\
            844.0  1.0092284365567914  \\
            845.0  1.0079792205486404  \\
            846.0  1.006726656889891  \\
            847.0  1.0054712861901092  \\
            848.0  1.0042136491165352  \\
            849.0  1.0029542859787612  \\
            850.0  1.0016937363213032  \\
            851.0  1.000432538524349  \\
            852.0  0.9991712294129359  \\
            853.0  0.9979103438747786  \\
            854.0  0.9966504144869655  \\
            855.0  0.9953919711516683  \\
            856.0  0.9941355407410917  \\
            857.0  0.9928816467516938  \\
            858.0  0.9916308089679404  \\
            859.0  0.9903835431356136  \\
            860.0  0.9891403606446453  \\
            861.0  0.987901768221714  \\
            862.0  0.9866682676325498  \\
            863.0  0.9854403553939635  \\
            864.0  0.9842185224956033  \\
            865.0  0.9830032541314323  \\
            866.0  0.9817950294409018  \\
            867.0  0.9805943212597785  \\
            868.0  0.9794015958805644  \\
            869.0  0.9782173128224189  \\
            870.0  0.9770419246105381  \\
            871.0  0.9758758765648381  \\
            872.0  0.9747196065978746  \\
            873.0  0.9735735450218639  \\
            874.0  0.9724381143646837  \\
            875.0  0.9713137291949291  \\
            876.0  0.9702007959552834  \\
            877.0  0.969099712804825  \\
            878.0  0.9680108694695642  \\
            879.0  0.9669346471013152  \\
            880.0  0.9658714181446307  \\
            881.0  0.9648215462116494  \\
            882.0  0.9637853859647031  \\
            883.0  0.9627632830065147  \\
            884.0  0.9617555737778104  \\
            885.0  0.9607625854621784  \\
            886.0  0.9597846358979827  \\
            887.0  0.9588220334971713  \\
            888.0  0.9578750771707703  \\
            889.0  0.9569440562609184  \\
            890.0  0.956029250479241  \\
            891.0  0.955130929851391  \\
            892.0  0.9542493546676771  \\
            893.0  0.9533847754393843  \\
            894.0  0.9525374328609925  \\
            895.0  0.9517075577778351  \\
            896.0  0.9508953711590612  \\
            897.0  0.9501010840757648  \\
            898.0  0.9493248976842995  \\
            899.0  0.9485670032144404  \\
            900.0  0.9478275819623212  \\
            901.0  0.9471068052880051  \\
            902.0  0.9464048346175601  \\
            903.0  0.9457218214495131  \\
            904.0  0.9450579073655573  \\
            905.0  0.9444132240454033  \\
            906.0  0.943787893285654  \\
            907.0  0.9431820270226022  \\
            908.0  0.942595727358868  \\
            909.0  0.9420290865936921  \\
            910.0  0.9414821872570261  \\
            911.0  0.9409551021470072  \\
            912.0  0.940447894371014  \\
            913.0  0.9399606173901276  \\
            914.0  0.9394933150668974  \\
            915.0  0.9390460217164046  \\
            916.0  0.9386187621605452  \\
            917.0  0.9382115517854872  \\
            918.0  0.9378243966022535  \\
            919.0  0.9374572933103873  \\
            920.0  0.9371102293646606  \\
            921.0  0.936783183044798  \\
            922.0  0.9364761235281789  \\
            923.0  0.9361890109655004  \\
            924.0  0.9359217965593765  \\
            925.0  0.9356744226458611  \\
            926.0  0.9354468227788767  \\
            927.0  0.9352389218175237  \\
            928.0  0.9350506360163123  \\
            929.0  0.9348818731182456  \\
            930.0  0.934732532450726  \\
            931.0  0.9346025050245357  \\
            932.0  0.9344916736354337  \\
            933.0  0.9343999129688147  \\
            934.0  0.9343270897071817  \\
            935.0  0.9342730626405256  \\
            936.0  0.9342376827796024  \\
            937.0  0.9342207934721065  \\
            938.0  0.9342222305217478  \\
            939.0  0.9342418223102391  \\
            940.0  0.9342793899221986  \\
            941.0  0.9343347472729764  \\
            942.0  0.9344077012394093  \\
            943.0  0.9344980517935022  \\
            944.0  0.9346055921390498  \\
            945.0  0.9347301088511772  \\
            946.0  0.934871382018802  \\
            947.0  0.9350291853900168  \\
            948.0  0.9352032865203562  \\
            949.0  0.9353934469240638  \\
            950.0  0.9355994222281337  \\
            951.0  0.9358209623292566  \\
            952.0  0.9360578115536322  \\
            953.0  0.9363097088196114  \\
            954.0  0.9365763878031355  \\
            955.0  0.9368575771059319  \\
            956.0  0.9371530004264327  \\
            957.0  0.937462376733378  \\
            958.0  0.9377854204420578  \\
            959.0  0.9381218415931464  \\
            960.0  0.9384713460340818  \\
            961.0  0.9388336356029241  \\
            962.0  0.93920840831462  \\
            963.0  0.9395953585496286  \\
            964.0  0.939994177244744  \\
            965.0  0.9404045520861514  \\
            966.0  0.9408261677044965  \\
            967.0  0.9412587058721593  \\
            968.0  0.941701845702225  \\
            969.0  0.9421552638493265  \\
            970.0  0.9426186347122016  \\
            971.0  0.9430916306378421  \\
            972.0  0.9435739221271037  \\
            973.0  0.9440651780416559  \\
            974.0  0.9445650658121361  \\
            975.0  0.945073251647384  \\
            976.0  0.9455894007446208  \\
            977.0  0.946113177500435  \\
            978.0  0.9466442457224333  \\
            979.0  0.9471822688414098  \\
            980.0  0.9477269101238592  \\
            981.0  0.9482778328847183  \\
            982.0  0.9488347007000527  \\
            983.0  0.949397177619697  \\
            984.0  0.9499649283794449  \\
            985.0  0.9505376186130597  \\
            986.0  0.9511149150633819  \\
            987.0  0.9516964857926784  \\
            988.0  0.9522820003920206  \\
            989.0  0.9528711301894963  \\
            990.0  0.9534635484570688  \\
            991.0  0.9540589306158875  \\
            992.0  0.954656954439871  \\
            993.0  0.9552573002573781  \\
            994.0  0.9558596511507913  \\
            995.0  0.9564636931538364  \\
            996.0  0.9570691154464431  \\
            997.0  0.9576756105470098  \\
            998.0  0.9582828745018375  \\
            999.0  0.9588906070716314  \\
            1000.0  0.9594985119147343  \\
            1001.0  0.9601062967671754  \\
            1002.0  0.9607136736189605  \\
            1003.0  0.9613203588868937  \\
            1004.0  0.961926073583556  \\
            1005.0  0.9625305434822371  \\
            1006.0  0.9631334992776758  \\
            1007.0  0.9637346767425238  \\
            1008.0  0.9643338168793637  \\
            1009.0  0.9649306660681294  \\
            1010.0  0.9655249762087844  \\
            1011.0  0.9661165048591243  \\
            1012.0  0.966705015367572  \\
            1013.0  0.9672902770008495  \\
            1014.0  0.9678720650664079  \\
            1015.0  0.9684501610295152  \\
            1016.0  0.9690243526248868  \\
            1017.0  0.9695944339628014  \\
            1018.0  0.9701602056295392  \\
            1019.0  0.9707214747821461  \\
            1020.0  0.9712780552374085  \\
            1021.0  0.9718297675548958  \\
            1022.0  0.9723764391141247  \\
            1023.0  0.9729179041857214  \\
            1024.0  0.9734540039964427  \\
            1025.0  0.973984586788432  \\
            1026.0  0.9745095078721021  \\
            1027.0  0.9750286296729874  \\
            1028.0  0.9755418217724418  \\
            1029.0  0.9760489609421787  \\
            1030.0  0.9765499311726514  \\
            1031.0  0.9770446236952787  \\
            1032.0  0.9775329369985275  \\
            1033.0  0.9780147768378733  \\
            1034.0  0.9784900562396593  \\
            1035.0  0.9789586954988923  \\
            1036.0  0.979420622171002  \\
            1037.0  0.9798757710576281  \\
            1038.0  0.9803240841864768  \\
            1039.0  0.980765510785285  \\
            1040.0  0.98120000725001  \\
            1041.0  0.9816275371072734  \\
            1042.0  0.9820480709711209  \\
            1043.0  0.9824615864942606  \\
            1044.0  0.9828680683137405  \\
            1045.0  0.9832675079912927  \\
            1046.0  0.9836599039483704  \\
            1047.0  0.984045261395975  \\
            1048.0  0.9844235922593881  \\
            1049.0  0.9847949150979297  \\
            1050.0  0.985159255019858  \\
            1051.0  0.9855166435925328  \\
            1052.0  0.9858671187479635  \\
            1053.0  0.9862107246838674  \\
            1054.0  0.9865475117603609  \\
            1055.0  0.9868775363924223  \\
            1056.0  0.987200860938245  \\
            1057.0  0.9875175535836332  \\
            1058.0  0.9878276882225675  \\
            1059.0  0.9881313443340992  \\
            1060.0  0.9884286068557293  \\
            1061.0  0.9887195660533455  \\
            1062.0  0.9890043173880184  \\
            1063.0  0.9892829613795084  \\
            1064.0  0.9895556034669516  \\
            1065.0  0.9898223538667146  \\
            1066.0  0.9900833274275681  \\
            1067.0  0.9903386434833331  \\
            1068.0  0.9905884257031531  \\
            1069.0  0.9908328019395468  \\
            1070.0  0.9910719040743826  \\
            1071.0  0.991305867862924  \\
            1072.0  0.9915348327760816  \\
            1073.0  0.9917589418410204  \\
            1074.0  0.9919783414802511  \\
            1075.0  0.9921931813493525  \\
            1076.0  0.9924036141734554  \\
            1077.0  0.99260979558265  \\
            1078.0  0.9928118839464043  \\
            1079.0  0.9930100402072018  \\
            1080.0  0.9932044277135206  \\
            1081.0  0.9933952120457776  \\
            1082.0  0.9935825673582728  \\
            1083.0  0.9937666911169671  \\
            1084.0  0.9939477866522953  \\
            1085.0  0.9941260587682382  \\
            1086.0  0.994301713502823  \\
            1087.0  0.9944749578827693  \\
            1088.0  0.9946459996818008  \\
            1089.0  0.9948150471799176  \\
            1090.0  0.9949823089238605  \\
            1091.0  0.995147993489061  \\
            1092.0  0.9953123092432855  \\
            1093.0  0.995475464112242  \\
            1094.0  0.9956376653473766  \\
            1095.0  0.995799119296094  \\
            1096.0  0.9959600311746303  \\
            1097.0  0.9961206048437903  \\
            1098.0  0.9962810425877694  \\
            1099.0  0.9964415448962657  \\
            1100.0  0.9966023102500781  \\
            1101.0  0.9967635349103842  \\
            1102.0  0.9969254127118834  \\
            1103.0  0.9970881348599825  \\
            1104.0  0.9972518897321956  \\
            1105.0  0.9974168626839243  \\
            1106.0  0.9975832358587621  \\
            1107.0  0.997751188003485  \\
            1108.0  0.9979208942878632  \\
            1109.0  0.9980925261294082  \\
            1110.0  0.9982662510232255  \\
            1111.0  0.9984422323770383  \\
            1112.0  0.9986206293515275  \\
            1113.0  0.9988015967060752  \\
            1114.0  0.9989852846500048  \\
            1115.0  0.9991718386994101  \\
            1116.0  0.9993613995396513  \\
            1117.0  0.9995541028935944  \\
            1118.0  0.9997500793956566  \\
            1119.0  0.9999494544717128  \\
            1120.0  1.0001523482249184  \\
            1121.0  1.00035887532748  \\
            1122.0  1.0005691449184417  \\
            1123.0  1.0007832605074773  \\
            1124.0  1.0010013198847638  \\
            1125.0  1.0012234150369113  \\
            1126.0  1.0014496320689705  \\
            1127.0  1.0016800511325463  \\
            1128.0  1.001914746359996  \\
            1129.0  1.0021537858047171  \\
            1130.0  1.0023972313875151  \\
            1131.0  1.002645138849033  \\
            1132.0  1.0028975577082275  \\
            1133.0  1.0031545312268604  \\
            1134.0  1.00341609637998  \\
            1135.0  1.003682283832359  \\
            1136.0  1.0039531179208347  \\
            1137.0  1.004228616642545  \\
            1138.0  1.004508791648991  \\
            1139.0  1.0047936482458109  \\
            1140.0  1.0050831853983941  \\
            1141.0  1.0053773957430514  \\
            1142.0  1.0056762656038323  \\
            1143.0  1.0059797750148765  \\
            1144.0  1.0062878977482292  \\
            1145.0  1.0066006013470579  \\
            1146.0  1.0069178471641895  \\
            1147.0  1.0072395904058955  \\
            1148.0  1.0075657801808435  \\
            1149.0  1.0078963595541413  \\
            1150.0  1.0082312656063717  \\
            1151.0  1.0085704294975604  \\
            1152.0  1.0089137765359448  \\
            1153.0  1.0092612262515146  \\
            1154.0  1.009612692474137  \\
            1155.0  1.0099680834163025  \\
            1156.0  1.0103273017602648  \\
            1157.0  1.0106902447495476  \\
            1158.0  1.011056804284708  \\
            1159.0  1.0114268670232502  \\
            1160.0  1.0118003144835819  \\
            1161.0  1.0121770231529086  \\
            1162.0  1.0125568645989569  \\
            1163.0  1.0129397055854252  \\
            1164.0  1.0133254081910426  \\
            1165.0  1.0137138299321433  \\
            1166.0  1.014104823888612  \\
            1167.0  1.0144982388331498  \\
            1168.0  1.014893919363623  \\
            1169.0  1.0152917060385644  \\
            1170.0  1.0156914355154274  \\
            1171.0  1.0160929406918835  \\
            1172.0  1.016496050849612  \\
            1173.0  1.0169005918007301  \\
            1174.0  1.0173063860366685  \\
            1175.0  1.0177132528793662  \\
            1176.0  1.0181210086346615  \\
            1177.0  1.0185294667477491  \\
            1178.0  1.0189384379605797  \\
            1179.0  1.0193477304710732  \\
            1180.0  1.0197571500940255  \\
            1181.0  1.0201665004235791  \\
            1182.0  1.0205755829971248  \\
            1183.0  1.0209841974604992  \\
            1184.0  1.0213921417343923  \\
            1185.0  1.0217992121816968  \\
            1186.0  1.022205203775818  \\
            1187.0  1.022609910269794  \\
            1188.0  1.0230131243660041  \\
            1189.0  1.0234146378863749  \\
            1190.0  1.0238142419429723  \\
            1191.0  1.0242117271088351  \\
            1192.0  1.0246068835889097  \\
            1193.0  1.0249995013909445  \\
            1194.0  1.025389370496212  \\
            1195.0  1.0257762810299194  \\
            1196.0  1.02616002343118  \\
            1197.0  1.0265403886224116  \\
            1198.0  1.0269171681780218  \\
            1199.0  1.0272901544922681  \\
            1200.0  1.0276591409461329  \\
            1201.0  1.0280239220730782  \\
            1202.0  1.0283842937235679  \\
            1203.0  1.0287400532281838  \\
            1204.0  1.0290909995592392  \\
            1205.0  1.0294369334908489  \\
            1206.0  1.0297776577571112  \\
            1207.0  1.0301129772084483  \\
            1208.0  1.0304426989659323  \\
            1209.0  1.0307666325734766  \\
            1210.0  1.0310845901477583  \\
            1211.0  1.03139638652575  \\
            1212.0  1.0317018394097432  \\
            1213.0  1.0320007695097422  \\
            1214.0  1.0322930006831208  \\
            1215.0  1.0325783600714327  \\
            1216.0  1.0328566782342603  \\
            1217.0  1.0331277892799995  \\
            1218.0  1.033391530993464  \\
            1219.0  1.0336477449602517  \\
            1220.0  1.0338962766876527  \\
            1221.0  1.0341369757221506  \\
            1222.0  1.0343696957632706  \\
            1223.0  1.0345942947738935  \\
            1224.0  1.0348106350867523  \\
            1225.0  1.035018583507093  \\
            1226.0  1.035218011411441  \\
            1227.0  1.0354087948423878  \\
            1228.0  1.0355908145993244  \\
            1229.0  1.035763956325047  \\
            1230.0  1.0359281105881675  \\
            1231.0  1.0360831729612727  \\
            1232.0  1.0362290440947723  \\
            1233.0  1.0363656297863877  \\
            1234.0  1.0364928410462324  \\
            1235.0  1.0366105941574453  \\
            1236.0  1.0367188107323344  \\
            1237.0  1.0368174177640024  \\
            1238.0  1.0369063476734164  \\
            1239.0  1.0369855383518933  \\
            1240.0  1.0370549331990033  \\
            1241.0  1.0371144811557964  \\
            1242.0  1.0371641367334548  \\
            1243.0  1.0372038600372646  \\
            1244.0  1.0372336167860297  \\
            1245.0  1.0372533783267752  \\
            1246.0  1.03726312164485  \\
            1247.0  1.0372628293694064  \\
            1248.0  1.0372524897742805  \\
            1249.0  1.037232096774293  \\
            1250.0  1.037201649916994  \\
            1251.0  1.0371611543698847  \\
            1252.0  1.0371106209031487  \\
            1253.0  1.0370500658679354  \\
            1254.0  1.036979511170233  \\
            1255.0  1.0368989842403833  \\
            1256.0  1.036808517998287  \\
            1257.0  1.036708150814359  \\
            1258.0  1.0365979264662848  \\
            1259.0  1.036477894091663  \\
            1260.0  1.0363481081365624  \\
            1261.0  1.0362086283001333  \\
            1262.0  1.0360595194752529  \\
            1263.0  1.0359008516853745  \\
            1264.0  1.0357327000176082  \\
            1265.0  1.035555144552139  \\
            1266.0  1.035368270288061  \\
            1267.0  1.0351721667052145  \\
            1268.0  1.0349669256681542  \\
            1269.0  1.0347526426693585  \\
            1270.0  1.034529417908662  \\
            1271.0  1.034297356295271  \\
            1272.0  1.0340565673335047  \\
            1273.0  1.0338071650127805  \\
            1274.0  1.0335492677167963  \\
            1275.0  1.0332829981262521  \\
            1276.0  1.033008483110975  \\
            1277.0  1.0327258536303834  \\
            1278.0  1.0324352446187177  \\
            1279.0  1.0321367948743463  \\
            1280.0  1.0318306469456096  \\
            1281.0  1.0315169470140568  \\
            1282.0  1.0311958447754397  \\
            1283.0  1.030867493318622  \\
            1284.0  1.0305320490024954  \\
            1285.0  1.0301896713311012  \\
            1286.0  1.029840522827048  \\
            1287.0  1.0294847689033877  \\
            1288.0  1.0291225777340784  \\
            1289.0  1.0287541201231818  \\
            1290.0  1.0283795693729236  \\
            1291.0  1.0279991011507612  \\
            1292.0  1.0276128933555815  \\
            1293.0  1.027221125983181  \\
            1294.0  1.0268239809911446  \\
            1295.0  1.026421642163258  \\
            1296.0  1.0260142949736044  \\
            1297.0  1.025602126450441  \\
            1298.0  1.0251853250399994  \\
            1299.0  1.0247640804703373  \\
            1300.0  1.024338583615357  \\
            1301.0  1.023909026359109  \\
            1302.0  1.0234756014605009  \\
            1303.0  1.023038502418528  \\
            1304.0  1.0225979233381408  \\
            1305.0  1.022154058796846  \\
            1306.0  1.021707103712172  \\
            1307.0  1.0212572532100708  \\
            1308.0  1.0208047024943847  \\
            1309.0  1.0203496467174753  \\
            1310.0  1.019892280852063  \\
            1311.0  1.0194327995645054  \\
            1312.0  1.0189713970893672  \\
            1313.0  1.018508267105629  \\
            1314.0  1.018043602614445  \\
            1315.0  1.0175775958185944  \\
            1316.0  1.0171104380036862  \\
            1317.0  1.0166423194212018  \\
            1318.0  1.0161734291734477  \\
            1319.0  1.015703955100484  \\
            1320.0  1.0152340836690885  \\
            1321.0  1.0147639998638316  \\
            1322.0  1.0142938870802924  \\
            1323.0  1.0138239270205107  \\
            1324.0  1.0133542995906883  \\
            1325.0  1.012885182801238  \\
            1326.0  1.012416752669148  \\
            1327.0  1.0119491831228822  \\
            1328.0  1.0114826459095503  \\
            1329.0  1.0110173105047127  \\
            1330.0  1.0105533440246715  \\
            1331.0  1.0100909111413174  \\
            1332.0  1.0096301739995694  \\
            1333.0  1.0091712921374332  \\
            1334.0  1.0087144224087121  \\
            1335.0  1.0082597189083882  \\
            1336.0  1.007807332900699  \\
            1337.0  1.0073574127499263  \\
            1338.0  1.0069101038539028  \\
            1339.0  1.0064655485802712  \\
            1340.0  1.0060238862054791  \\
            1341.0  1.005585252856531  \\
            1342.0  1.0051497814555408  \\
            1343.0  1.0047176016670327  \\
            1344.0  1.0042888398480023  \\
            1345.0  1.0038636190008923  \\
            1346.0  1.0034420587291446  \\
            1347.0  1.0030242751956746  \\
            1348.0  1.0026103810840856  \\
            1349.0  1.002200485562655  \\
            1350.0  1.0017946942510845  \\
            1351.0  1.0013931091900095  \\
            1352.0  1.000995828813256  \\
            1353.0  1.0006029479228393  \\
            1354.0  1.000214557666684  \\
            1355.0  0.9998307455190608  \\
            1356.0  0.9994515952637131  \\
            1357.0  0.999077186979667  \\
            1358.0  0.9987075970297  \\
            1359.0  0.9983428980514514  \\
            1360.0  0.9979831589511519  \\
            1361.0  0.9976284448999769  \\
            1362.0  0.9972788173329415  \\
            1363.0  0.9969343339504033  \\
            1364.0  0.9965950487220404  \\
            1365.0  0.9962610118933714  \\
            1366.0  0.9959322699947398  \\
            1367.0  0.9956088658527549  \\
            1368.0  0.9952908386041536  \\
            1369.0  0.9949782237120585  \\
            1370.0  0.994671052984597  \\
            1371.0  0.9943693545958538  \\
            1372.0  0.9940731531091188  \\
            1373.0  0.9937824695024067  \\
            1374.0  0.9934973211962002  \\
            1375.0  0.9932177220834008  \\
            1376.0  0.9929436825614352  \\
            1377.0  0.9926752095664818  \\
            1378.0  0.9924123066097958  \\
            1379.0  0.9921549738160813  \\
            1380.0  0.9919032079638612  \\
            1381.0  0.9916570025278292  \\
            1382.0  0.9914163477231239  \\
            1383.0  0.9911812305515028  \\
            1384.0  0.9909516348493415  \\
            1385.0  0.9907275413374428  \\
            1386.0  0.99050892767261  \\
            1387.0  0.9902957685009331  \\
            1388.0  0.9900880355127419  \\
            1389.0  0.9898856974991784  \\
            1390.0  0.9896887204103423  \\
            1391.0  0.9894970674149612  \\
            1392.0  0.9893106989615404  \\
            1393.0  0.9891295728409406  \\
            1394.0  0.9889536442503384  \\
            1395.0  0.9887828658585169  \\
            1396.0  0.9886171878724264  \\
            1397.0  0.9884565581049933  \\
            1398.0  0.9883009220440394  \\
            1399.0  0.9881502229224035  \\
            1400.0  0.9880044017890398  \\
            1401.0  0.9878633975812131  \\
            1402.0  0.9877271471975873  \\
            1403.0  0.9875955855722228  \\
            1404.0  0.987468645749427  \\
            1405.0  0.9873462589593949  \\
            1406.0  0.9872283546945767  \\
            1407.0  0.9871148607867148  \\
            1408.0  0.9870057034844865  \\
            1409.0  0.9869008075316983  \\
            1410.0  0.9868000962459756  \\
            1411.0  0.9867034915978855  \\
            1412.0  0.9866109142904377  \\
            1413.0  0.9865222838389077  \\
            1414.0  0.9864375186509152  \\
            1415.0  0.9863565361066962  \\
            1416.0  0.9862792526395071  \\
            1417.0  0.9862055838161111  \\
            1418.0  0.9861354444172112  \\
            1419.0  0.9860687485179337  \\
            1420.0  0.986005409568177  \\
            1421.0  0.9859453404727566  \\
            1422.0  0.985888453671328  \\
            1423.0  0.985834661218036  \\
            1424.0  0.9857838748608193  \\
            1425.0  0.9857360061203067  \\
            1426.0  0.9856909663682409  \\
            1427.0  0.985648666905372  \\
            1428.0  0.985609019038761  \\
            1429.0  0.9855719341584388  \\
            1430.0  0.9855373238133645  \\
            1431.0  0.9855050997866301  \\
            1432.0  0.9854751741698554  \\
            1433.0  0.9854474594367183  \\
            1434.0  0.9854218685155646  \\
            1435.0  0.9853983148610426  \\
            1436.0  0.9853767125246985  \\
            1437.0  0.9853569762244727  \\
            1438.0  0.9853390214130521  \\
            1439.0  0.9853227643451161  \\
            1440.0  0.9853081221433273  \\
            1441.0  0.9852950128629893  \\
            1442.0  0.9852833555554079  \\
            1443.0  0.9852730703298962  \\
            1444.0  0.9852640784143742  \\
            1445.0  0.9852563022145131  \\
            1446.0  0.9852496653713828  \\
            1447.0  0.9852440928175584  \\
            1448.0  0.9852395108316523  \\
            1449.0  0.9852358470912325  \\
            1450.0  0.9852330307240976  \\
            1451.0  0.9852309923578757  \\
            1452.0  0.9852296641679179  \\
            1453.0  0.9852289799234588  \\
            1454.0  0.9852288750320147  \\
            1455.0  0.9852292865819933  \\
            1456.0  0.9852301533834881  \\
            1457.0  0.9852314160072263  \\
            1458.0  0.9852330168216483  \\
            1459.0  0.985234900028078  \\
            1460.0  0.9852370116939891  \\
            1461.0  0.9852392997844549  \\
            1462.0  0.9852417141916181  \\
            1463.0  0.985244206762192  \\
            1464.0  0.9852467313230355  \\
            1465.0  0.9852492437047679  \\
            1466.0  0.9852517017634203  \\
            1467.0  0.9852540654001182  \\
            1468.0  0.9852562965787907  \\
            1469.0  0.985258359341908  \\
            1470.0  0.9852602198242453  \\
            1471.0  0.98526184626468  \\
            1472.0  0.9852632090160236  \\
            1473.0  0.9852642805528955  \\
            1474.0  0.9852650354776482  \\
            1475.0  0.9852654505243531  \\
            1476.0  0.9852655045608565  \\
            1477.0  0.9852651785889206  \\
            1478.0  0.9852644557424644  \\
            1479.0  0.9852633212839151  \\
            1480.0  0.9852617625986951  \\
            1481.0  0.9852597691878698  \\
            1482.0  0.9852573326589558  \\
            1483.0  0.9852544467149371  \\
            1484.0  0.9852511071415112  \\
            1485.0  0.9852473117925693  \\
            1486.0  0.9852430605739487  \\
            1487.0  0.9852383554254825  \\
            1488.0  0.9852332003013827  \\
            1489.0  0.985227601148985  \\
            1490.0  0.9852215658858876  \\
            1491.0  0.9852151043755185  \\
            1492.0  0.9852082284011613  \\
            1493.0  0.9852009516384738  \\
            1494.0  0.9851932896265373  \\
            1495.0  0.9851852597374685  \\
            1496.0  0.9851768811446338  \\
            1497.0  0.9851681747895057  \\
            1498.0  0.9851591633472  \\
            1499.0  0.9851498711907402  \\
            1500.0  0.9851403243540878  \\
            1501.0  0.9851305504939919  \\
            1502.0  0.9851205788506459  \\
            1503.0  0.9851104402072266  \\
            1504.0  0.9851001668484074  \\
            1505.0  0.9850897925178312  \\
            1506.0  0.9850793523745907  \\
            1507.0  0.985068882948763  \\
            1508.0  0.9850584220960499  \\
            1509.0  0.9850480089515684  \\
            1510.0  0.9850376838828376  \\
            1511.0  0.9850274884420064  \\
            1512.0  0.9850174653173648  \\
            1513.0  0.9850076582841828  \\
            1514.0  0.9849981121549194  \\
            1515.0  0.9849888727288457  \\
            1516.0  0.9849799867411244  \\
            1517.0  0.9849715018113931  \\
            1518.0  0.984963466391896  \\
            1519.0  0.9849559297152104  \\
            1520.0  0.9849489417416206  \\
            1521.0  0.9849425531061881  \\
            1522.0  0.9849368150655394  \\
            1523.0  0.9849317794443574  \\
            1524.0  0.9849274985817427  \\
            1525.0  0.9849240252774392  \\
            1526.0  0.9849214127379347  \\
            1527.0  0.9849197145224883  \\
            1528.0  0.9849189844891294  \\
            1529.0  0.9849192767406768  \\
            1530.0  0.9849206455708148  \\
            1531.0  0.9849231454102717  \\
            1532.0  0.9849268307731325  \\
            1533.0  0.9849317562033303  \\
            1534.0  0.9849379762213438  \\
            1535.0  0.984945545271144  \\
            1536.0  0.9849545176674191  \\
            1537.0  0.9849649475431169  \\
            1538.0  0.9849768887973382  \\
            1539.0  0.9849903950436207  \\
            1540.0  0.9850055195586467  \\
            1541.0  0.9850223152314216  \\
            1542.0  0.9850408345129588  \\
            1543.0  0.9850611293664836  \\
            1544.0  0.9850832512181156  \\
            1545.0  0.985107250908199  \\
            1546.0  0.9851331786432459  \\
            1547.0  0.9851610839485128  \\
            1548.0  0.9851910156212439  \\
            1549.0  0.9852230216846135  \\
            1550.0  0.9852571493423957  \\
            1551.0  0.985293444934388  \\
            1552.0  0.9853319538926146  \\
            1553.0  0.9853727206983339  \\
            1554.0  0.9854157888398722  \\
            1555.0  0.9854612007713099  \\
            1556.0  0.9855089978720379  \\
            1557.0  0.9855592204072097  \\
            1558.0  0.9856119074891129  \\
            1559.0  0.9856670970394784  \\
            1560.0  0.985724825752755  \\
            1561.0  0.9857851290603729  \\
            1562.0  0.9858480410959826  \\
            1563.0  0.9859135946617154  \\
            1564.0  0.9859818211997865  \\
            1565.0  0.9860527516698238  \\
            1566.0  0.9861264181789476  \\
            1567.0  0.9862028519943232  \\
            1568.0  0.9862820827624574  \\
            1569.0  0.9863641385470026  \\
            1570.0  0.9864490458025605  \\
            1571.0  0.9865368293333988  \\
            1572.0  0.986627512257731  \\
            1573.0  0.9867211159821301  \\
            1574.0  0.9868176601742863  \\
            1575.0  0.9869171627354969  \\
            1576.0  0.9870196397755319  \\
            1577.0  0.9871251055890006  \\
            1578.0  0.9872335726332283  \\
            1579.0  0.9873450515076577  \\
            1580.0  0.9874595509347911  \\
            1581.0  0.987577077742677  \\
            1582.0  0.9876976368489605  \\
            1583.0  0.987821231246495  \\
            1584.0  0.9879478619905325  \\
            1585.0  0.9880775281874912  \\
            1586.0  0.9882102269853076  \\
            1587.0  0.9883459535653792  \\
            1588.0  0.9884847011360918  \\
            1589.0  0.9886264609279451  \\
            1590.0  0.9887712221902655  \\
            1591.0  0.9889189721895063  \\
            1592.0  0.9890696962091385  \\
            1593.0  0.9892233775511222  \\
            1594.0  0.9893799975389563  \\
            1595.0  0.9895395355223011  \\
            1596.0  0.9897019688831641  \\
            1597.0  0.9898672730436423  \\
            1598.0  0.9900354214752072  \\
            1599.0  0.9902063857095339  \\
            1600.0  0.9903801353508481  \\
            1601.0  0.990556638089776  \\
            1602.0  0.9907358597187071  \\
            1603.0  0.9909177641486312  \\
            1604.0  0.9911023134274364  \\
            1605.0  0.9912894677596619  \\
            1606.0  0.9914791855276773  \\
            1607.0  0.991671423314276  \\
            1608.0  0.9918661359266574  \\
            1609.0  0.992063276421779  \\
            1610.0  0.9922627961330575  \\
            1611.0  0.9924646446983926  \\
            1612.0  0.9926687700894931  \\
            1613.0  0.9928751186424786  \\
            1614.0  0.9930836350897289  \\
            1615.0  0.9932942625929729  \\
            1616.0  0.9935069427775318  \\
            1617.0  0.993721615767787  \\
            1618.0  0.9939382202237469  \\
            1619.0  0.9941566933787341  \\
            1620.0  0.9943769710781516  \\
            1621.0  0.9945989878192948  \\
            1622.0  0.9948226767921827  \\
            1623.0  0.9950479699213678  \\
            1624.0  0.9952747979086947  \\
            1625.0  0.9955030902769751  \\
            1626.0  0.9957327754145374  \\
            1627.0  0.9959637806206272  \\
            1628.0  0.9961960321516118  \\
            1629.0  0.9964294552679606  \\
            1630.0  0.9966639742819605  \\
            1631.0  0.9968995126061225  \\
            1632.0  0.9971359928022582  \\
            1633.0  0.9973733366311555  \\
            1634.0  0.9976114651028676  \\
            1635.0  0.99785029852752  \\
            1636.0  0.998089756566625  \\
            1637.0  0.9983297582848594  \\
            1638.0  0.9985702222022684  \\
            1639.0  0.9988110663468488  \\
            1640.0  0.9990522083074705  \\
            1641.0  0.9992935652870969  \\
            1642.0  0.9995350541562583  \\
            1643.0  0.9997765915067452  \\
            1644.0  1.000018093705472  \\
            1645.0  1.0002594769484736  \\
            1646.0  1.0005006573149962  \\
            1647.0  1.0007415508216306  \\
            1648.0  1.0009820734764545  \\
            1649.0  1.001222141333128  \\
            1650.0  1.0014616705449026  \\
            1651.0  1.0017005774185486  \\
            1652.0  1.001938778468081  \\
            1653.0  1.002176190468286  \\
            1654.0  1.002412730508007  \\
            1655.0  1.0026483160431432  \\
            1656.0  1.0028828649493222  \\
            1657.0  1.0031162955741986  \\
            1658.0  1.0033485267893423  \\
            1659.0  1.0035794780416698  \\
            1660.0  1.0038090694043889  \\
            1661.0  1.004037221627407  \\
            1662.0  1.0042638561871784  \\
            1663.0  1.0044888953359365  \\
            1664.0  1.0047122621502913  \\
            1665.0  1.0049338805791361  \\
            1666.0  1.0051536754908352  \\
            1667.0  1.0053715727196542  \\
            1668.0  1.0055874991113851  \\
            1669.0  1.0058013825681411  \\
            1670.0  1.0060131520923516  \\
            1671.0  1.0062227378297848  \\
            1672.0  1.0064300711116683  \\
            1673.0  1.0066350844958563  \\
            1674.0  1.0068377118070073  \\
            1675.0  1.007037888175746  \\
            1676.0  1.0072355500767693  \\
            1677.0  1.0074306353658753  \\
            1678.0  1.0076230833158828  \\
            1679.0  1.007812834651417  \\
            1680.0  1.0079998315825365  \\
            1681.0  1.0081840178371841  \\
            1682.0  1.008365338692424  \\
            1683.0  1.0085437410044695  \\
            1684.0  1.0087191732374485  \\
            1685.0  1.0088915854909126  \\
            1686.0  1.009060929526065  \\
            1687.0  1.0092271587906556  \\
            1688.0  1.0093902284425844  \\
            1689.0  1.0095500953721304  \\
            1690.0  1.0097067182228283  \\
            1691.0  1.0098600574110752  \\
            1692.0  1.0100100751442629  \\
            1693.0  1.0101567354375565  \\
            1694.0  1.0103000041292836  \\
            1695.0  1.0104398488949147  \\
            1696.0  1.0105762392596416  \\
            1697.0  1.0107091466095357  \\
            1698.0  1.010838544201291  \\
            1699.0  1.0109644071705455  \\
            1700.0  1.01108671253878  \\
            1701.0  1.0112054392187928  \\
            1702.0  1.011320568018759  \\
            1703.0  1.0114320816448614  \\
            1704.0  1.0115399647025187  \\
            1705.0  1.0116442036961921  \\
            1706.0  1.0117447870277942  \\
            1707.0  1.0118417049937012  \\
            1708.0  1.0119349497803678  \\
            1709.0  1.012024515458571  \\
            1710.0  1.012110397976286  \\
            1711.0  1.012192595150205  \\
            1712.0  1.012271106655916  \\
            1713.0  1.0123459340167589  \\
            1714.0  1.012417080591365  \\
            1715.0  1.0124845515599006  \\
            1716.0  1.0125483539090312  \\
            1717.0  1.0126084964156299  \\
            1718.0  1.0126649896292503  \\
            1719.0  1.0127178458533808  \\
            1720.0  1.012767079125506  \\
            1721.0  1.0128127051959983  \\
            1722.0  1.0128547415058584  \\
            1723.0  1.0128932071633336  \\
            1724.0  1.012928122919437  \\
            1725.0  1.0129595111423944  \\
            1726.0  1.012987395791048  \\
            1727.0  1.0130118023872443  \\
            1728.0  1.0130327579872416  \\
            1729.0  1.0130502911521557  \\
            1730.0  1.0130644319175015  \\
            1731.0  1.0130752117617863  \\
            1732.0  1.0130826635742771  \\
            1733.0  1.01308682162194  \\
            1734.0  1.0130877215155722  \\
            1735.0  1.0130854001751635  \\
            1736.0  1.0130798957945197  \\
            1737.0  1.0130712478051942  \\
            1738.0  1.013059496839751  \\
            1739.0  1.0130446846944055  \\
            1740.0  1.0130268542910676  \\
            1741.0  1.0130060496388318  \\
            1742.0  1.0129823157949374  \\
            1743.0  1.0129556988252448  \\
            1744.0  1.012926245764254  \\
            1745.0  1.012894004574707  \\
            1746.0  1.0128590241068078  \\
            1747.0  1.0128213540571003  \\
            1748.0  1.0127810449270394  \\
            1749.0  1.0127381479813036  \\
            1750.0  1.0126927152058767  \\
            1751.0  1.0126447992659025  \\
            1752.0  1.0125944534633615  \\
            1753.0  1.0125417316946725  \\
            1754.0  1.0124866884081833  \\
            1755.0  1.0124293785615952  \\
            1756.0  1.0123698575793625  \\
            1757.0  1.0123081813101031  \\
            1758.0  1.0122444059840572  \\
            1759.0  1.0121785881706329  \\
            1760.0  1.0121107847360657  \\
            1761.0  1.0120410528012305  \\
            1762.0  1.0119694496996328  \\
            1763.0  1.0118960329356153  \\
            1764.0  1.0118208601428014  \\
            1765.0  1.0117439890428204  \\
            1766.0  1.0116654774043292  \\
            1767.0  1.0115853830023733  \\
            1768.0  1.011503763578114  \\
            1769.0  1.0114206767989593  \\
            1770.0  1.0113361802191239  \\
            1771.0  1.0112503312406618  \\
            1772.0  1.0111631870749542  \\
            1773.0  1.0110748047046418  \\
            1774.0  1.010985240846185  \\
            1775.0  1.010894551912955  \\
            1776.0  1.0108027939789013  \\
            1777.0  1.0107100227428114  \\
            1778.0  1.010616293493203  \\
            1779.0  1.010521661073863  \\
            1780.0  1.010426179850063  \\
            1781.0  1.0103299036754692  \\
            1782.0  1.0102328858597676  \\
            1783.0  1.0101351791370234  \\
            1784.0  1.0100368356347884  \\
            1785.0  1.0099379068439767  \\
            1786.0  1.0098384435895214  \\
            1787.0  1.0097384960018296  \\
            1788.0  1.009638113489047  \\
            1789.0  1.009537344710155  \\
            1790.0  1.0094362375488954  \\
            1791.0  1.0093348390885823  \\
            1792.0  1.0092331955877571  \\
            1793.0  1.0091313524567525  \\
            1794.0  1.0090293542351547  \\
            1795.0  1.0089272445701185  \\
            1796.0  1.0088250661955578  \\
            1797.0  1.0087228609123409  \\
            1798.0  1.0086206695693634  \\
            1799.0  1.0085185320455545  \\
            1800.0  1.0084164872328134  \\
            1801.0  1.0083145730198868  \\
            1802.0  1.0082128262771877  \\
            1803.0  1.008111282842565  \\
            1804.0  1.0080099775080187  \\
            1805.0  1.0079089440073692  \\
            1806.0  1.0078082150048775  \\
            1807.0  1.0077078220848175  \\
            1808.0  1.0076077957419989  \\
            1809.0  1.0075081653732407  \\
            1810.0  1.0074089592697901  \\
            1811.0  1.0073102046106925  \\
            1812.0  1.0072119274570963  \\
            1813.0  1.007114152747498  \\
            1814.0  1.0070169042939368  \\
            1815.0  1.0069202047790897  \\
            1816.0  1.0068240757543485  \\
            1817.0  1.0067285376387383  \\
            1818.0  1.006633609718817  \\
            1819.0  1.0065393101494113  \\
            1820.0  1.006445655955296  \\
            1821.0  1.0063526630337365  \\
            1822.0  1.006260346157916  \\
            1823.0  1.0061687189812283  \\
            1824.0  1.0060777940424308  \\
            1825.0  1.0059875827716407  \\
            1826.0  1.0058980954971672  \\
            1827.0  1.0058093414531621  \\
            1828.0  1.0057213287880815  \\
            1829.0  1.005634064573945  \\
            1830.0  1.0055475548163768  \\
            1831.0  1.00546180446542  \\
            1832.0  1.0053768174271058  \\
            1833.0  1.005292596575765  \\
            1834.0  1.0052091437670692  \\
            1835.0  1.0051264598517813  \\
            1836.0  1.0050445446902003  \\
            1837.0  1.0049633971672889  \\
            1838.0  1.0048830152084454  \\
            1839.0  1.0048033957959435  \\
            1840.0  1.0047245349859957  \\
            1841.0  1.0046464279264404  \\
            1842.0  1.004569068874996  \\
            1843.0  1.004492451218095  \\
            1844.0  1.0044165674902865  \\
            1845.0  1.0043414093941792  \\
            1846.0  1.0042669678209073  \\
            1847.0  1.0041932328710945  \\
            1848.0  1.004120193876298  \\
            1849.0  1.0040478394209154  \\
            1850.0  1.003976157364528  \\
            1851.0  1.0039051348646717  \\
            1852.0  1.0038347584000056  \\
            1853.0  1.0037650137938696  \\
            1854.0  1.003695886238202  \\
            1855.0  1.0036273603178054  \\
            1856.0  1.0035594200349338  \\
            1857.0  1.0034920488341843  \\
            1858.0  1.0034252296276618  \\
            1859.0  1.0033589448204079  \\
            1860.0  1.0032931763360455  \\
            1861.0  1.003227905639054  \\
            1862.0  1.0031631137706483  \\
            1863.0  1.0030987813743808  \\
            1864.0  1.003034888702515  \\
            1865.0  1.0029714156644811  \\
            1866.0  1.002908341811277  \\
            1867.0  1.0028456458302728  \\
            1868.0  1.0027833055627633  \\
            1869.0  1.0027212985743248  \\
            1870.0  1.002659602220976  \\
            1871.0  1.0025981936785722  \\
            1872.0  1.0025370499721764  \\
            1873.0  1.002476148005373  \\
            1874.0  1.0024154645895078  \\
            1875.0  1.002354976472828  \\
            1876.0  1.0022946603694927  \\
            1877.0  1.0022344929884373  \\
            1878.0  1.0021744510620592  \\
            1879.0  1.0021145113747083  \\
            1880.0  1.002054650790953  \\
            1881.0  1.0019948462836008  \\
            1882.0  1.0019350749614533  \\
            1883.0  1.001875314096764  \\
            1884.0  1.0018155411523875  \\
            1885.0  1.0017557338085892  \\
            1886.0  1.0016958699894982  \\
            1887.0  1.0016359278891798  \\
            1888.0  1.0015758859973118  \\
            1889.0  1.0015157231244363  \\
            1890.0  1.0014554184267732  \\
            1891.0  1.0013949514305718  \\
            1892.0  1.0013343020559826  \\
            1893.0  1.0012734506404344  \\
            1894.0  1.0012123779614939  \\
            1895.0  1.00115106525919  \\
            1896.0  1.0010894942577944  \\
            1897.0  1.0010276471870265  \\
            1898.0  1.0009655068026824  \\
            1899.0  1.0009030564066628  \\
            1900.0  1.0008402798663927  \\
            1901.0  1.000777161633607  \\
            1902.0  1.000713686762502  \\
            1903.0  1.000649840927232  \\
            1904.0  1.000585610438747  \\
            1905.0  1.0005209822609482  \\
            1906.0  1.0004559440261611  \\
            1907.0  1.0003904840499054  \\
            1908.0  1.0003245913449614  \\
            1909.0  1.000258255634721  \\
            1910.0  1.000191467365813  \\
            1911.0  1.0001242177200003  \\
            1912.0  1.0000564986253409  \\
            1913.0  0.9999883027666038  \\
            1914.0  0.9999196235949377  \\
            1915.0  0.9998504553367822  \\
            1916.0  0.9997807930020333  \\
            1917.0  0.9997106323914066  \\
            1918.0  0.999639970103103  \\
            1919.0  0.9995688035386586  \\
            1920.0  0.99949713090805  \\
            1921.0  0.9994249512340274  \\
            1922.0  0.9993522643556806  \\
            1923.0  0.9992790709312421  \\
            1924.0  0.9992053724401244  \\
            1925.0  0.9991311711841965  \\
            1926.0  0.9990564702883002  \\
            1927.0  0.9989812737000136  \\
            1928.0  0.9989055861886603  \\
            1929.0  0.998829413343577  \\
            1930.0  0.9987527615716361  \\
            1931.0  0.9986756380940368  \\
            1932.0  0.9985980509423679  \\
            1933.0  0.9985200089539502  \\
            1934.0  0.9984415217664612  \\
            1935.0  0.9983625998118684  \\
            1936.0  0.9982832543096503  \\
            1937.0  0.9982034972593447  \\
            1938.0  0.9981233414324199  \\
            1939.0  0.9980428003634793  \\
            1940.0  0.9979618883408107  \\
            1941.0  0.9978806203962954  \\
            1942.0  0.997799012294684  \\
            1943.0  0.9977170805222586  \\
            1944.0  0.9976348422748892  \\
            1945.0  0.9975523154454996  \\
            1946.0  0.9974695186109572  \\
            1947.0  0.9973864710183985  \\
            1948.0  0.9973031925710047  \\
            1949.0  0.9972197038132453  \\
            1950.0  0.997136025915605  \\
            1951.0  0.9970521806587942  \\
            1952.0  0.9969681904175032  \\
            1953.0  0.9968840781436469  \\
            1954.0  0.9967998673491908  \\
            1955.0  0.9967155820885256  \\
            1956.0  0.996631246940404  \\
            1957.0  0.9965468869895007  \\
            1958.0  0.9964625278075776  \\
            1959.0  0.9963781954342793  \\
            1960.0  0.9962939163575736  \\
            1961.0  0.9962097174938631  \\
            1962.0  0.99612562616778  \\
            1963.0  0.9960416700916863  \\
            1964.0  0.9959578773448964  \\
            1965.0  0.9958742763526394  \\
            1966.0  0.9957908958647791  \\
            1967.0  0.99570776493431  \\
            1968.0  0.9956249128956501  \\
            1969.0  0.9955423693427377  \\
            1970.0  0.9954601641069708  \\
            1971.0  0.9953783272349898  \\
            1972.0  0.9952968889663274  \\
            1973.0  0.9952158797109658  \\
            1974.0  0.9951353300267781  \\
            1975.0  0.9950552705968886  \\
            1976.0  0.9949757322069847  \\
            1977.0  0.994896745722596  \\
            1978.0  0.9948183420663456  \\
            1979.0  0.9947405521951915  \\
            1980.0  0.9946634070776791  \\
            1981.0  0.9945869376712257  \\
            1982.0  0.9945111748994543  \\
            1983.0  0.9944361496295913  \\
            1984.0  0.9943618926499505  \\
            1985.0  0.9942884346475143  \\
            1986.0  0.9942158061856307  \\
            1987.0  0.9941440376818413  \\
            1988.0  0.9940731593858531  \\
            1989.0  0.9940032013576762  \\
            1990.0  0.993934193445934  \\
            1991.0  0.9938661652663733  \\
            1992.0  0.9937991461805779  \\
            1993.0  0.9937331652749246  \\
            1994.0  0.9936682513397603  \\
            1995.0  0.9936044328488712  \\
            1996.0  0.9935417379391358  \\
            1997.0  0.9934801943905278  \\
            1998.0  0.9934198296064023  \\
            1999.0  0.9933606705940861  \\
            2000.0  0.9933027439457814  \\
            2001.0  0.9932460758198014  \\
            2002.0  0.9931906919221507  \\
            2003.0  0.9931366174884628  \\
            2004.0  0.9930838772663088  \\
            2005.0  0.9930324954978846  \\
            2006.0  0.9929824959030918  \\
            2007.0  0.992933901663016  \\
            2008.0  0.9928867354038183  \\
            2009.0  0.992841019181043  \\
            2010.0  0.9927967744643554  \\
            2011.0  0.9927540221227146  \\
            2012.0  0.9927127824099934  \\
            2013.0  0.9926730749510518  \\
            2014.0  0.9926349187282743  \\
            2015.0  0.9925983320685885  \\
            2016.0  0.9925633326309632  \\
            2017.0  0.9925299373943978  \\
            2018.0  0.9924981626463717  \\
            2019.0  0.9924680239717967  \\
            2020.0  0.9924395362424991  \\
            2021.0  0.9924127136071974  \\
            2022.0  0.9923875694819919  \\
            2023.0  0.9923641165413716  \\
            2024.0  0.9923423667097429  \\
            2025.0  0.9923223311534847  \\
            2026.0  0.9923040202735359  \\
            2027.0  0.992287443698515  \\
            2028.0  0.9922726102783759  \\
            2029.0  0.9922595280786047  \\
            2030.0  0.9922482043749545  \\
            2031.0  0.9922386456487228  \\
            2032.0  0.9922308575825718  \\
            2033.0  0.9922248450568916  \\
            2034.0  0.9922206121467075  \\
            2035.0  0.9922181621191319  \\
            2036.0  0.9922174974313605  \\
            2037.0  0.9922186197292124  \\
            2038.0  0.9922215298462173  \\
            2039.0  0.992226227803246  \\
            2040.0  0.992232712808687  \\
            2041.0  0.9922409832591609  \\
            2042.0  0.9922510367407472  \\
            2043.0  0.9922628700307703  \\
            2044.0  0.9922764791001095  \\
            2045.0  0.9922918591160352  \\
            2046.0  0.9923090044455712  \\
            2047.0  0.9923279086593793  \\
            2048.0  0.9923485645361577  \\
            2049.0  0.9923709640675553  \\
            2050.0  0.9923950984635869  \\
            2051.0  0.9924209581585534  \\
            2052.0  0.9924485328174565  \\
            2053.0  0.9924778113429021  \\
            2054.0  0.9925087818824896  \\
            2055.0  0.9925414318366772  \\
            2056.0  0.9925757478671207  \\
            2057.0  0.9926117159054731  \\
            2058.0  0.9926493211626456  \\
            2059.0  0.9926885481385113  \\
            2060.0  0.9927293806320584  \\
            2061.0  0.9927718017519653  \\
            2062.0  0.9928157939276055  \\
            2063.0  0.9928613389204597  \\
            2064.0  0.9929084178359535  \\
            2065.0  0.992957011135689  \\
            2066.0  0.9930070986500454  \\
            2067.0  0.9930586595911642  \\
            2068.0  0.9931116725663078  \\
            2069.0  0.9931661155915794  \\
            2070.0  0.9932219661059924  \\
            2071.0  0.9932792009858744  \\
            2072.0  0.9933377965595965  \\
            2073.0  0.9933977286226183  \\
            2074.0  0.993458972452833  \\
            2075.0  0.993521502826205  \\
            2076.0  0.99358529403269  \\
            2077.0  0.9936503198924235  \\
            2078.0  0.9937165537721678  \\
            2079.0  0.9937839686020074  \\
            2080.0  0.993852536892276  \\
            2081.0  0.9939222307507104  \\
            2082.0  0.9939930218998082  \\
            2083.0  0.9940648816943758  \\
            2084.0  0.9941377811392684  \\
            2085.0  0.9942116909072789  \\
            2086.0  0.994286581358764  \\
            2087.0  0.9943624225548082  \\
            2088.0  0.9944391842699651  \\
            2089.0  0.9945168360282082  \\
            2090.0  0.994595347128836  \\
            2091.0  0.9946746866634323  \\
            2092.0  0.9947548235292033  \\
            2093.0  0.9948357264420762  \\
            2094.0  0.9949173639513581  \\
            2095.0  0.9949997044565306  \\
            2096.0  0.9950827162258895  \\
            2097.0  0.9951663674162329  \\
            2098.0  0.9952506260926393  \\
            2099.0  0.9953354602476113  \\
            2100.0  0.995420837819386  \\
            2101.0  0.9955067267101816  \\
            2102.0  0.9955930948062228  \\
            2103.0  0.9956799099973274  \\
            2104.0  0.995767140193787  \\
            2105.0  0.9958547533456115  \\
            2106.0  0.9959427174610913  \\
            2107.0  0.996031000625181  \\
            2108.0  0.99611957101775  \\
            2109.0  0.996208396931683  \\
            2110.0  0.9962974467908247  \\
            2111.0  0.9963866891677483  \\
            2112.0  0.9964760928013408  \\
            2113.0  0.996565626614192  \\
            2114.0  0.9966552597297713  \\
            2115.0  0.996744961489388  \\
            2116.0  0.9968347014689078  \\
            2117.0  0.9969244494952553  \\
            2118.0  0.9970141756626251  \\
            2119.0  0.9971038503484312  \\
            2120.0  0.9971934442289855  \\
            2121.0  0.9972829282948925  \\
            2122.0  0.9973722738661495  \\
            2123.0  0.9974614526069366  \\
            2124.0  0.9975504365400885  \\
            2125.0  0.9976391980612365  \\
            2126.0  0.9977277099526107  \\
            2127.0  0.9978159453964961  \\
            2128.0  0.9979038779883306  \\
            2129.0  0.9979914817494432  \\
            2130.0  0.9980787311394175  \\
            2131.0  0.9981656010680817  \\
            2132.0  0.9982520669071112  \\
            2133.0  0.9983381045012404  \\
            2134.0  0.9984236901790778  \\
            2135.0  0.9985088007635178  \\
            2136.0  0.998593413581727  \\
            2137.0  0.998677506474734  \\
            2138.0  0.9987610578065562  \\
            2139.0  0.9988440464729262  \\
            2140.0  0.9989264519095437  \\
            2141.0  0.9990082540999329  \\
            2142.0  0.9990894335828975  \\
            2143.0  0.999169971459452  \\
            2144.0  0.9992498493993358  \\
            2145.0  0.9993290496470728  \\
            2146.0  0.9994075550275796  \\
            2147.0  0.9994853489513166  \\
            2148.0  0.99956241541898  \\
            2149.0  0.9996387390257367  \\
            2150.0  0.9997143049649956  \\
            2151.0  0.9997890990317222  \\
            2152.0  0.9998631076252879  \\
            2153.0  0.9999363177518615  \\
            2154.0  1.000008717026341  \\
            2155.0  1.0000802936738198  \\
            2156.0  1.0001510365306052  \\
            2157.0  1.0002209350447722  \\
            2158.0  1.0002899792762618  \\
            2159.0  1.0003581598965359  \\
            2160.0  1.0004254681877698  \\
            2161.0  1.0004918960416087  \\
            2162.0  1.0005574359574743  \\
            2163.0  1.0006220810404378  \\
            2164.0  1.0006858249986597  \\
            2165.0  1.0007486621403943  \\
            2166.0  1.000810587370568  \\
            2167.0  1.0008715961869354  \\
            2168.0  1.0009316846758232  \\
            2169.0  1.0009908495074598  \\
            2170.0  1.0010490879309082  \\
            2171.0  1.0011063977685992  \\
            2172.0  1.001162777410475  \\
            2173.0  1.0012182258077504  \\
            2174.0  1.0012727424662975  \\
            2175.0  1.0013263274396604  \\
            2176.0  1.0013789813217098  \\
            2177.0  1.0014307052389413  \\
            2178.0  1.0014815008424363  \\
            2179.0  1.0015313702994766  \\
            2180.0  1.0015803162848387  \\
            2181.0  1.001628341971777  \\
            2182.0  1.001675451022693  \\
            2183.0  1.0017216475795068  \\
            2184.0  1.0017669362537283  \\
            2185.0  1.0018113221162532  \\
            2186.0  1.0018548106869007  \\
            2187.0  1.0018974079236846  \\
            2188.0  1.0019391202118357  \\
            2189.0  1.0019799543525796  \\
            2190.0  1.0020199175516906  \\
            2191.0  1.0020590174078268  \\
            2192.0  1.0020972619006616  \\
            2193.0  1.0021346593788185  \\
            2194.0  1.0021712185476248  \\
            2195.0  1.0022069484566911  \\
            2196.0  1.002241858487328  \\
            2197.0  1.0022759583398142  \\
            2198.0  1.0023092580205208  \\
            2199.0  1.0023417678289097  \\
            2200.0  1.0023734983444148  \\
            2201.0  1.00240446041322  \\
            2202.0  1.0024346651349398  \\
            2203.0  1.0024641238492336  \\
            2204.0  1.0024928481223456  \\
            2205.0  1.0025208497335754  \\
            2206.0  1.0025481406616912  \\
            2207.0  1.0025747330713308  \\
            2208.0  1.0026006392993807  \\
            2209.0  1.0026258718413343  \\
            2210.0  1.0026504433376435  \\
            2211.0  1.0026743665600812  \\
            2212.0  1.0026976543981219  \\
            2213.0  1.0027203198453585  \\
            2214.0  1.0027423759859622  \\
            2215.0  1.002763835981199  \\
            2216.0  1.0027847130560104  \\
            2217.0  1.0028050204856722  \\
            2218.0  1.0028247715825367  \\
            2219.0  1.002843979682871  \\
            2220.0  1.0028626581338007  \\
            2221.0  1.0028808202803674  \\
            2222.0  1.0028984794527112  \\
            2223.0  1.0029156489533881  \\
            2224.0  1.0029323420448328  \\
            2225.0  1.0029485719369826  \\
            2226.0  1.002964351775065  \\
            2227.0  1.0029796946275733  \\
            2228.0  1.0029946134744194  \\
            2229.0  1.003009121195226  \\
            2230.0  1.0030232305578601  \\
            2231.0  1.003036954207185  \\
            2232.0  1.0030503046540171  \\
            2233.0  1.0030632942642976  \\
            2234.0  1.0030759352484957  \\
            2235.0  1.0030882396512424  \\
            2236.0  1.0031002193412133  \\
            2237.0  1.0031118860012609  \\
            2238.0  1.0031232511188066  \\
            2239.0  1.0031343259764964  \\
            2240.0  1.0031451216431293  \\
            2241.0  1.0031556489648574  \\
            2242.0  1.0031659185566701  \\
            2243.0  1.0031759407941618  \\
            2244.0  1.003185725805587  \\
            2245.0  1.003195283464213  \\
            2246.0  1.0032046233809655  \\
            2247.0  1.0032137548973805  \\
            2248.0  1.0032226870788592  \\
            2249.0  1.003231428708237  \\
            2250.0  1.0032399882796657  \\
            2251.0  1.0032483739928217  \\
            2252.0  1.003256593747438  \\
            2253.0  1.0032646551381679  \\
            2254.0  1.003272565449732  \\
            2255.0  1.0032803316523944  \\
            2256.0  1.0032879603977987  \\
            2257.0  1.0032954580151203  \\
            2258.0  1.0033028305075447  \\
            2259.0  1.0033100835490798  \\
            2260.0  1.0033172224816982  \\
            2261.0  1.0033242523128114  \\
            2262.0  1.0033311777130756  \\
            2263.0  1.0033380030145294  \\
            2264.0  1.0033447322090605  \\
            2265.0  1.003351368947204  \\
            2266.0  1.0033579165372675  \\
            2267.0  1.0033643779447838  \\
            2268.0  1.003370755792291  \\
            2269.0  1.0033770523594334  \\
            2270.0  1.003383269583387  \\
            2271.0  1.0033894090596023  \\
            2272.0  1.0033954720428646  \\
            2273.0  1.0034014594486695  \\
            2274.0  1.003407371854908  \\
            2275.0  1.0034132095038588  \\
            2276.0  1.0034189723044895  \\
            2277.0  1.0034246598350511  \\
            2278.0  1.003430271345971  \\
            2279.0  1.003435805763048  \\
            2280.0  1.0034412616909238  \\
            2281.0  1.0034466374168372  \\
            2282.0  1.0034519309146555  \\
            2283.0  1.0034571398491878  \\
            2284.0  1.0034622615807671  \\
            2285.0  1.0034672931700936  \\
            2286.0  1.003472231383339  \\
            2287.0  1.0034770726974966  \\
            2288.0  1.0034818133059835  \\
            2289.0  1.0034864491244748  \\
            2290.0  1.003490975796978  \\
            2291.0  1.0034953887021296  \\
            2292.0  1.0034996829597178  \\
            2293.0  1.0035038534374163  \\
            2294.0  1.0035078947577318  \\
            2295.0  1.0035118013051503  \\
            2296.0  1.0035155672334792  \\
            2297.0  1.0035191864733786  \\
            2298.0  1.0035226527400685  \\
            2299.0  1.0035259595412107  \\
            2300.0  1.003529100184949  \\
            2301.0  1.0035320677881008  \\
            2302.0  1.0035348552845065  \\
            2303.0  1.0035374554335519  \\
            2304.0  1.0035398608287944  \\
            2305.0  1.003542063906708  \\
            2306.0  1.003544056955555  \\
            2307.0  1.003545832124374  \\
            2308.0  1.0035473814320741  \\
            2309.0  1.0035486967766258  \\
            2310.0  1.0035497699443354  \\
            2311.0  1.0035505926191999  \\
            2312.0  1.003551156392331  \\
            2313.0  1.0035514527714398  \\
            2314.0  1.0035514731903752  \\
            2315.0  1.0035512090187118  \\
            2316.0  1.0035506515713712  \\
            2317.0  1.0035497921182808  \\
            2318.0  1.0035486218940515  \\
            2319.0  1.0035471321076745  \\
            2320.0  1.003545313952225  \\
            2321.0  1.0035431586145633  \\
            2322.0  1.0035406572850285  \\
            2323.0  1.0035378011671106  \\
            2324.0  1.0035345814870917  \\
            2325.0  1.0035309895036477  \\
            2326.0  1.003527016517402  \\
            2327.0  1.0035226538804787  \\
            2328.0  1.0035178930059812  \\
            2329.0  1.0035127253773755  \\
            2330.0  1.0035071425578121  \\
            2331.0  1.0035011361993786  \\
            2332.0  1.003494698052264  \\
            2333.0  1.0034878199738382  \\
            2334.0  1.0034804939376256  \\
            2335.0  1.003472712042173  \\
            2336.0  1.0034644665197991  \\
            2337.0  1.0034557497452257  \\
            2338.0  1.0034465542440738  \\
            2339.0  1.0034368727012293  \\
            2340.0  1.0034266979690665  \\
            2341.0  1.0034160230755238  \\
            2342.0  1.0034048412320302  \\
            2343.0  1.0033931458412717  \\
            2344.0  1.0033809305047976  \\
            2345.0  1.0033681890304549  \\
            2346.0  1.003354915439652  \\
            2347.0  1.0033411039744369  \\
            2348.0  1.0033267491043907  \\
            2349.0  1.0033118455333239  \\
            2350.0  1.0032963882057713  \\
            2351.0  1.003280372313004  \\
            2352.0  1.0032637932883752  \\
            2353.0  1.0032466468330323  \\
            2354.0  1.0032289289423888  \\
            2355.0  1.00321063588851  \\
            2356.0  1.003191764207753  \\
            2357.0  1.0031723106953598  \\
            2358.0  1.0031522724052773  \\
            2359.0  1.0031316466537237  \\
            2360.0  1.0031104310252719  \\
            2361.0  1.0030886233804266  \\
            2362.0  1.0030662218638908  \\
            2363.0  1.0030432249128793  \\
            2364.0  1.0030196312650206  \\
            2365.0  1.0029954399655203  \\
            2366.0  1.002970650373392  \\
            2367.0  1.0029452621666668  \\
            2368.0  1.0029192753465848  \\
            2369.0  1.0028926902408382  \\
            2370.0  1.00286550750599  \\
            2371.0  1.0028377281292282  \\
            2372.0  1.00280935342962  \\
            2373.0  1.0027803850590389  \\
            2374.0  1.0027508250029027  \\
            2375.0  1.00272067558083  \\
            2376.0  1.0026899394472486  \\
            2377.0  1.0026586195919218  \\
            2378.0  1.0026267193402627  \\
            2379.0  1.002594242353165  \\
            2380.0  1.0025611926259943  \\
            2381.0  1.0025275744872313  \\
            2382.0  1.0024933925979318  \\
            2383.0  1.0024586519502878  \\
            2384.0  1.0024233578659703  \\
            2385.0  1.0023875159942508  \\
            2386.0  1.0023511323098673  \\
            2387.0  1.002314213110638  \\
            2388.0  1.002276765014826  \\
            2389.0  1.0022387949582594  \\
            2390.0  1.0022003101912067  \\
            2391.0  1.0021613182750158  \\
            2392.0  1.0021218270785126  \\
            2393.0  1.0020818447741708  \\
            2394.0  1.002041379834051  \\
            2395.0  1.0020004410255137  \\
            2396.0  1.0019590374067124  \\
            2397.0  1.0019171783218705  \\
            2398.0  1.0018748733963414  \\
            2399.0  1.0018321325314654  \\
            2400.0  1.0017889658992243  \\
            2401.0  1.0017453839366899  \\
            2402.0  1.0017013973402906  \\
            2403.0  1.001657017059892  \\
            2404.0  1.0016122542926698  \\
            2405.0  1.0015671204768106  \\
            2406.0  1.0015216272850682  \\
            2407.0  1.0014757866181476  \\
            2408.0  1.0014296105979195  \\
            2409.0  1.0013831115604745  \\
            2410.0  1.001336302049026  \\
            2411.0  1.001289194806669  \\
            2412.0  1.001241802769003  \\
            2413.0  1.0011941390566277  \\
            2414.0  1.0011462169675116  \\
            2415.0  1.0010980499692472  \\
            2416.0  1.0010496516911958  \\
            2417.0  1.0010010359165222  \\
            2418.0  1.0009522165741371  \\
            2419.0  1.0009032077305409  \\
            2420.0  1.0008540235815795  \\
            2421.0  1.0008046784441227  \\
            2422.0  1.0007551867476634  \\
            2423.0  1.000705563025848  \\
            2424.0  1.0006558219079495  \\
            2425.0  1.0006059781102852  \\
            2426.0  1.0005560464275869  \\
            2427.0  1.0005060417243403  \\
            2428.0  1.0004559789260985  \\
            2429.0  1.0004058730107734  \\
            2430.0  1.0003557389999214  \\
            2431.0  1.0003055919499135  \\
            2432.0  1.0002554469431808  \\
            2433.0  1.0002053190794655  \\
            2434.0  1.0001552234670676  \\
            2435.0  1.0001051752140975  \\
            2436.0  1.0000551894197458  \\
            2437.0  1.000005281165577  \\
            2438.0  0.9999554655068561  \\
            2439.0  0.9999057574639129  \\
            2440.0  0.9998561720135527  \\
            2441.0  0.9998067240805184  \\
            2442.0  0.9997574285290088  \\
            2443.0  0.9997083001542607  \\
            2444.0  0.9996593536741987  \\
            2445.0  0.9996106037211586  \\
            2446.0  0.9995620648336893  \\
            2447.0  0.999513751448438  \\
            2448.0  0.9994656778921274  \\
            2449.0  0.9994178583736246  \\
            2450.0  0.9993703069761142  \\
            2451.0  0.99932303764938  \\
            2452.0  0.9992760642021946  \\
            2453.0  0.9992294002948435  \\
            2454.0  0.9991830594317658  \\
            2455.0  0.9991370549543296  \\
            2456.0  0.9990914000336777  \\
            2457.0  0.9990461076637639  \\
            2458.0  0.9990011906545359  \\
            2459.0  0.9989566616252561  \\
            2460.0  0.9989125329979652  \\
            2461.0  0.9988688169910931  \\
            2462.0  0.9988255256132258  \\
            2463.0  0.998782670657034  \\
            2464.0  0.9987402636933637  \\
            2465.0  0.9986983160654984  \\
            2466.0  0.9986568388835921  \\
            2467.0  0.9986158430192783  \\
            2468.0  0.9985753391004581  \\
            2469.0  0.99853533750627  \\
            2470.0  0.99849584836224  \\
            2471.0  0.9984568815356206  \\
            2472.0  0.9984184466309146  \\
            2473.0  0.9983805529855899  \\
            2474.0  0.998343209665983  \\
            2475.0  0.9983064254633969  \\
            2476.0  0.9982702088903935  \\
            2477.0  0.9982345681772824  \\
            2478.0  0.9981995112688082  \\
            2479.0  0.998165045821041  \\
            2480.0  0.9981311791984732  \\
            2481.0  0.9980979184713148  \\
            2482.0  0.9980652704130126  \\
            2483.0  0.9980332414979819  \\
            2484.0  0.9980018378995342  \\
            2485.0  0.9979710654879497  \\
            2486.0  0.9979409298287927  \\
            2487.0  0.997911436181468  \\
            2488.0  0.9978825894979595  \\
            2489.0  0.9978543944217766  \\
            2490.0  0.997826855287107  \\
            2491.0  0.9977999761181765  \\
            2492.0  0.997773760628811  \\
            2493.0  0.9977482122222069  \\
            2494.0  0.9977233339909021  \\
            2495.0  0.9976991287169522  \\
            2496.0  0.9976755988723063  \\
            2497.0  0.9976527466193836  \\
            2498.0  0.9976305738118506  \\
            2499.0  0.9976090819955936  \\
            2500.0  0.9975882724098886  \\
        }
        ;
    %\addlegendentry {\Large $\upsilon=4$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={3280e7d3-70ad-4376-9a15-ae57fe7c3610}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8095238095238095  \\
            1.0  0.8095239964911203  \\
            2.0  0.8095253041024557  \\
            3.0  0.8095288492147937  \\
            4.0  0.8095357433610301  \\
            5.0  0.8095470914633888  \\
            6.0  0.8095639905761466  \\
            7.0  0.8095875286591224  \\
            8.0  0.8096187833832568  \\
            9.0  0.809658820969467  \\
            10.0  0.8097086950618394  \\
            11.0  0.809769445636084  \\
            12.0  0.8098420979440502  \\
            13.0  0.8099276614949813  \\
            14.0  0.8100271290740475  \\
            15.0  0.8101414757986029  \\
            16.0  0.8102716582124732  \\
            17.0  0.8104186134184754  \\
            18.0  0.8105832582492712  \\
            19.0  0.8107664884765491  \\
            20.0  0.8109691780584394  \\
            21.0  0.8111921784249577  \\
            22.0  0.8114363178012032  \\
            23.0  0.8117024005679622  \\
            24.0  0.8119912066592707  \\
            25.0  0.8123034909964574  \\
            26.0  0.8126399829580854  \\
            27.0  0.8130013858851854  \\
            28.0  0.8133883766211062  \\
            29.0  0.8138016050852848  \\
            30.0  0.8142416938801876  \\
            31.0  0.8147092379306424  \\
            32.0  0.8152048041547411  \\
            33.0  0.815728931165496  \\
            34.0  0.8162821290024407  \\
            35.0  0.8168648788922526  \\
            36.0  0.8174776330376473  \\
            37.0  0.818120814433579  \\
            38.0  0.8187948167099744  \\
            39.0  0.8195000040001289  \\
            40.0  0.8202367108339419  \\
            41.0  0.8210052420551849  \\
            42.0  0.8218058727620036  \\
            43.0  0.8226388482698967  \\
            44.0  0.8235043840964321  \\
            45.0  0.8244026659669461  \\
            46.0  0.8253338498406605  \\
            47.0  0.8262980619563703  \\
            48.0  0.8272953988973725  \\
            49.0  0.8283259276747672  \\
            50.0  0.8293896858287957  \\
            51.0  0.8304866815476499  \\
            52.0  0.8316168938033015  \\
            53.0  0.8327802725039225  \\
            54.0  0.8339767386625394  \\
            55.0  0.8352061845815628  \\
            56.0  0.8364684740529387  \\
            57.0  0.8377634425735897  \\
            58.0  0.8390908975760725  \\
            59.0  0.8404506186739578  \\
            60.0  0.8418423579222722  \\
            61.0  0.8432658400924172  \\
            62.0  0.8447207629617506  \\
            63.0  0.8462067976177331  \\
            64.0  0.8477235887766161  \\
            65.0  0.8492707551166715  \\
            66.0  0.8508478896259962  \\
            67.0  0.8524545599649676  \\
            68.0  0.8540903088434183  \\
            69.0  0.8557546544126723  \\
            70.0  0.8574470906724913  \\
            71.0  0.8591670878930662  \\
            72.0  0.8609140930521907  \\
            73.0  0.8626875302878942  \\
            74.0  0.8644868013664209  \\
            75.0  0.8663112861658875  \\
            76.0  0.8681603431757448  \\
            77.0  0.8700333100121633  \\
            78.0  0.8719295039494603  \\
            79.0  0.8738482224676849  \\
            80.0  0.8757887438164792  \\
            81.0  0.8777503275953308  \\
            82.0  0.8797322153502423  \\
            83.0  0.8817336311869934  \\
            84.0  0.8837537824007214  \\
            85.0  0.8857918601223761  \\
            86.0  0.887847039980926  \\
            87.0  0.8899184827829525  \\
            88.0  0.8920053352077641  \\
            89.0  0.8941067305189793  \\
            90.0  0.8962217892920746  \\
            91.0  0.8983496201576838  \\
            92.0  0.9004893205603723  \\
            93.0  0.9026399775325658  \\
            94.0  0.9048006684833028  \\
            95.0  0.9069704620013993  \\
            96.0  0.9091484186725258  \\
            97.0  0.9113335919099355  \\
            98.0  0.9135250287977977  \\
            99.0  0.9157217709470108  \\
            100.0  0.9179228553623798  \\
            101.0  0.9201273153211473  \\
            102.0  0.9223341812612506  \\
            103.0  0.9245424816790556  \\
            104.0  0.9267512440355764  \\
            105.0  0.9289594956702493  \\
            106.0  0.9311662647212771  \\
            107.0  0.9333705810515217  \\
            108.0  0.9355714771789061  \\
            109.0  0.9377679892102072  \\
            110.0  0.9399591577771795  \\
            111.0  0.9421440289736762  \\
            112.0  0.9443216552927982  \\
            113.0  0.9464910965624408  \\
            114.0  0.9486514208784046  \\
            115.0  0.950801705533037  \\
            116.0  0.9529410379391453  \\
            117.0  0.9550685165467889  \\
            118.0  0.9571832517520211  \\
            119.0  0.9592843667962014  \\
            120.0  0.9613709986544299  \\
            121.0  0.9634422989116496  \\
            122.0  0.9654974346249772  \\
            123.0  0.9675355891708426  \\
            124.0  0.9695559630755153  \\
            125.0  0.971557774827634  \\
            126.0  0.9735402616713723  \\
            127.0  0.9755026803788241  \\
            128.0  0.9774443080002956  \\
            129.0  0.9793644425912599  \\
            130.0  0.981262403914299  \\
            131.0  0.9831375341153111  \\
            132.0  0.9849891983722482  \\
            133.0  0.9868167855152304  \\
            134.0  0.9886197086179457  \\
            135.0  0.990397405557608  \\
            136.0  0.9921493395435795  \\
            137.0  0.9938749996133249  \\
            138.0  0.9955739010948265  \\
            139.0  0.9972455860346116  \\
            140.0  0.9988896235906186  \\
            141.0  1.0005056103891838  \\
            142.0  1.0020931708455572  \\
            143.0  1.0036519574472929  \\
            144.0  1.0051816510002198  \\
            145.0  1.0066819608362716  \\
            146.0  1.0081526249831776  \\
            147.0  1.009593410295795  \\
            148.0  1.011004112548078  \\
            149.0  1.0123845564872203  \\
            150.0  1.0137345958483437  \\
            151.0  1.0150541133307927  \\
            152.0  1.0163430205358397  \\
            153.0  1.0176012578661144  \\
            154.0  1.0188287943870926  \\
            155.0  1.0200256276510662  \\
            156.0  1.02119178348407  \\
            157.0  1.0223273157363275  \\
            158.0  1.023432305996847  \\
            159.0  1.0245068632728813  \\
            160.0  1.0255511236349744  \\
            161.0  1.026565249828526  \\
            162.0  1.027549430852842  \\
            163.0  1.0285038815082908  \\
            164.0  1.029428841913294  \\
            165.0  1.030324576991335  \\
            166.0  1.0311913759298508  \\
            167.0  1.0320295516118985  \\
            168.0  1.0328394400217953  \\
            169.0  1.0336213996260426  \\
            170.0  1.0343758107308496  \\
            171.0  1.0351030748176049  \\
            172.0  1.035803613857647  \\
            173.0  1.0364778696077206  \\
            174.0  1.0371263028874986  \\
            175.0  1.0377493928405965  \\
            176.0  1.0383476361805024  \\
            177.0  1.0389215464228647  \\
            178.0  1.0394716531056147  \\
            179.0  1.0399985009985222  \\
            180.0  1.0405026493031124  \\
            181.0  1.0409846708449437  \\
            182.0  1.0414451512593645  \\
            183.0  1.0418846881722863  \\
            184.0  1.0423038903772013  \\
            185.0  1.0427033770098855  \\
            186.0  1.0430837767221521  \\
            187.0  1.0434457268559811  \\
            188.0  1.0437898726192965  \\
            189.0  1.0441168662646294  \\
            190.0  1.044427366271867  \\
            191.0  1.0447220365362544  \\
            192.0  1.0450015455627664  \\
            193.0  1.0452665656679796  \\
            194.0  1.0455177721905062  \\
            195.0  1.0457558427110527  \\
            196.0  1.0459814562831082  \\
            197.0  1.0461952926748534  \\
            198.0  1.0463980316233907  \\
            199.0  1.0465903521023325  \\
            200.0  1.0467729316032104  \\
            201.0  1.0469464454314656  \\
            202.0  1.0471115660177455  \\
            203.0  1.0472689622451625  \\
            204.0  1.0474192987931015  \\
            205.0  1.047563235498105  \\
            206.0  1.0477014267323088  \\
            207.0  1.0478345207998494  \\
            208.0  1.0479631593516219  \\
            209.0  1.048087976818714  \\
            210.0  1.0482095998648289  \\
            211.0  1.048328646857953  \\
            212.0  1.0484457273615047  \\
            213.0  1.0485614416452036  \\
            214.0  1.0486763802158163  \\
            215.0  1.0487911233675258  \\
            216.0  1.0489062407521998  \\
            217.0  1.0490222909697686  \\
            218.0  1.0491398211784497  \\
            219.0  1.049259366724832  \\
            220.0  1.0493814507937445  \\
            221.0  1.0495065840778077  \\
            222.0  1.0496352644665343  \\
            223.0  1.0497679767548063  \\
            224.0  1.0499051923705467  \\
            225.0  1.050047369121367  \\
            226.0  1.0501949509599549  \\
            227.0  1.0503483677679442  \\
            228.0  1.050508035158012  \\
            229.0  1.0506743542938934  \\
            230.0  1.0508477117280397  \\
            231.0  1.0510284792566158  \\
            232.0  1.05121701379148  \\
            233.0  1.051413657248779  \\
            234.0  1.05161873645387  \\
            235.0  1.051832563062152  \\
            236.0  1.052055433495482  \\
            237.0  1.0522876288938263  \\
            238.0  1.0525294150817512  \\
            239.0  1.0527810425493738  \\
            240.0  1.0530427464473828  \\
            241.0  1.0533147465957564  \\
            242.0  1.0535972475057913  \\
            243.0  1.0538904384150756  \\
            244.0  1.0541944933350242  \\
            245.0  1.0545095711106045  \\
            246.0  1.0548358154918722  \\
            247.0  1.0551733552169704  \\
            248.0  1.0555223041061494  \\
            249.0  1.0558827611665376  \\
            250.0  1.0562548107071539  \\
            251.0  1.0566385224640336  \\
            252.0  1.0570339517350764  \\
            253.0  1.057441139523994  \\
            254.0  1.0578601126933151  \\
            255.0  1.0582908841260776  \\
            256.0  1.0587334528958514  \\
            257.0  1.059187804444765  \\
            258.0  1.059653910769221  \\
            259.0  1.0601317306129958  \\
            260.0  1.0606212096674366  \\
            261.0  1.061122280778474  \\
            262.0  1.0616348641601854  \\
            263.0  1.0621588676146316  \\
            264.0  1.06269418675771  \\
            265.0  1.063240705250755  \\
            266.0  1.0637982950375977  \\
            267.0  1.0643668165868814  \\
            268.0  1.0649461191392704  \\
            269.0  1.065536040959358  \\
            270.0  1.0661364095925245  \\
            271.0  1.0667470421256857  \\
            272.0  1.0673677454521828  \\
            273.0  1.0679983165405997  \\
            274.0  1.0686385427072664  \\
            275.0  1.0692882018922154  \\
            276.0  1.0699470629383756  \\
            277.0  1.070614885873792  \\
            278.0  1.0712914221966898  \\
            279.0  1.0719764151631912  \\
            280.0  1.072669600077493  \\
            281.0  1.0733707045843692  \\
            282.0  1.074079448963762  \\
            283.0  1.0747955464273296  \\
            284.0  1.0755187034167655  \\
            285.0  1.0762486199035974  \\
            286.0  1.076984989690472  \\
            287.0  1.0777275007134646  \\
            288.0  1.0784758353453776  \\
            289.0  1.0792296707003723  \\
            290.0  1.0799886789389135  \\
            291.0  1.0807525275732044  \\
            292.0  1.0815208797730371  \\
            293.0  1.0822933946718587  \\
            294.0  1.0830697276728454  \\
            295.0  1.0838495307548028  \\
            296.0  1.0846324527776998  \\
            297.0  1.0854181397876685  \\
            298.0  1.0862062353212993  \\
            299.0  1.086996380709062  \\
            300.0  1.087788215377689  \\
            301.0  1.0885813771513535  \\
            302.0  1.0893755025514853  \\
            303.0  1.090170227095019  \\
            304.0  1.0909651855909697  \\
            305.0  1.0917600124349898  \\
            306.0  1.092554341901948  \\
            307.0  1.0933478084360833  \\
            308.0  1.0941400469387297  \\
            309.0  1.0949306930532963  \\
            310.0  1.095719383448146  \\
            311.0  1.0965057560957225  \\
            312.0  1.0972894505488227  \\
            313.0  1.098070108213552  \\
            314.0  1.0988473726188062  \\
            315.0  1.0996208896820934  \\
            316.0  1.100390307971521  \\
            317.0  1.1011552789637697  \\
            318.0  1.1019154572978942  \\
            319.0  1.1026705010247777  \\
            320.0  1.1034200718520903  \\
            321.0  1.1041638353845853  \\
            322.0  1.104901461359575  \\
            323.0  1.1056326238774719  \\
            324.0  1.1063570016271709  \\
            325.0  1.1070742781061864  \\
            326.0  1.1077841418354135  \\
            327.0  1.1084862865682055  \\
            328.0  1.109180411493832  \\
            329.0  1.1098662214350825  \\
            330.0  1.110543427039782  \\
            331.0  1.1112117449663712  \\
            332.0  1.1118708980633938  \\
            333.0  1.1125206155424134  \\
            334.0  1.1131606331446249  \\
            335.0  1.1137906933009143  \\
            336.0  1.114410545285285  \\
            337.0  1.1150199453615617  \\
            338.0  1.1156186569232882  \\
            339.0  1.1162064506267408  \\
            340.0  1.1167831045169916  \\
            341.0  1.1173484041469413  \\
            342.0  1.1179021426892828  \\
            343.0  1.11844412104133  \\
            344.0  1.1189741479226563  \\
            345.0  1.1194920399655555  \\
            346.0  1.1199976217982204  \\
            347.0  1.120490726120661  \\
            348.0  1.1209711937733797  \\
            349.0  1.1214388737986993  \\
            350.0  1.121893623494925  \\
            351.0  1.1223353084630294  \\
            352.0  1.1227638026462579  \\
            353.0  1.1231789883623782  \\
            354.0  1.123580756328809  \\
            355.0  1.1239690056805336  \\
            356.0  1.1243436439808725  \\
            357.0  1.1247045872251737  \\
            358.0  1.1250517598374927  \\
            359.0  1.1253850946603283  \\
            360.0  1.125704532937493  \\
            361.0  1.1260100242901916  \\
            362.0  1.1263015266864003  \\
            363.0  1.1265790064036318  \\
            364.0  1.1268424379851856  \\
            365.0  1.1270918041899847  \\
            366.0  1.1273270959361263  \\
            367.0  1.1275483122382464  \\
            368.0  1.1277554601388406  \\
            369.0  1.1279485546336685  \\
            370.0  1.1281276185914466  \\
            371.0  1.1282926826678779  \\
            372.0  1.1284437852141425  \\
            373.0  1.1285809721799962  \\
            374.0  1.128704297011776  \\
            375.0  1.128813820545387  \\
            376.0  1.1289096108943861  \\
            377.0  1.1289917433333445  \\
            378.0  1.1290603001766748  \\
            379.0  1.1291153706531039  \\
            380.0  1.1291570507759634  \\
            381.0  1.1291854432094819  \\
            382.0  1.129200657131249  \\
            383.0  1.1292028080910348  \\
            384.0  1.1291920178661399  \\
            385.0  1.1291684143134544  \\
            386.0  1.1291321312184146  \\
            387.0  1.1290833081410354  \\
            388.0  1.1290220902592094  \\
            389.0  1.1289486282094725  \\
            390.0  1.1288630779254265  \\
            391.0  1.1287656004740134  \\
            392.0  1.1286563618898475  \\
            393.0  1.1285355330076656  \\
            394.0  1.1284032892930436  \\
            395.0  1.1282598106719064  \\
            396.0  1.128105281358712  \\
            397.0  1.1279398896835304  \\
            398.0  1.12776382791821  \\
            399.0  1.127577292101814  \\
            400.0  1.1273804818655047  \\
            401.0  1.127173600257052  \\
            402.0  1.1269568535651273  \\
            403.0  1.1267304511435456  \\
            404.0  1.1264946052356168  \\
            405.0  1.126249530798751  \\
            406.0  1.125995445329476  \\
            407.0  1.1257325686890116  \\
            408.0  1.1254611229295368  \\
            409.0  1.1251813321213056  \\
            410.0  1.1248934221807625  \\
            411.0  1.1245976206997708  \\
            412.0  1.1242941567761224  \\
            413.0  1.1239832608454516  \\
            414.0  1.1236651645147502  \\
            415.0  1.123340100397145  \\
            416.0  1.123008301948682  \\
            417.0  1.1226700033069439  \\
            418.0  1.1223254391315858  \\
            419.0  1.1219748444468949  \\
            420.0  1.1216184544864833  \\
            421.0  1.1212565045402074  \\
            422.0  1.1208892298034094  \\
            423.0  1.120516865228561  \\
            424.0  1.120139645379393  \\
            425.0  1.119757804287573  \\
            426.0  1.119371575312007  \\
            427.0  1.1189811910008205  \\
            428.0  1.1185868829560777  \\
            429.0  1.1181888817012902  \\
            430.0  1.1177874165517745  \\
            431.0  1.1173827154878846  \\
            432.0  1.1169750050311875  \\
            433.0  1.1165645101236201  \\
            434.0  1.11615145400961  \\
            435.0  1.1157360581214022  \\
            436.0  1.1153185419672393  \\
            437.0  1.114899123022909  \\
            438.0  1.1144780166260966  \\
            439.0  1.1140554358739714  \\
            440.0  1.113631591523994  \\
            441.0  1.1132066918978183  \\
            442.0  1.1127809427883524  \\
            443.0  1.1123545473699767  \\
            444.0  1.1119277061119208  \\
            445.0  1.1115006166947987  \\
            446.0  1.1110734739302945  \\
            447.0  1.1106464696839942  \\
            448.0  1.1102197928013469  \\
            449.0  1.109793629036746  \\
            450.0  1.1093681609857131  \\
            451.0  1.1089435680201607  \\
            452.0  1.1085200262267245  \\
            453.0  1.1080977083481223  \\
            454.0  1.1076767837275359  \\
            455.0  1.1072574182559887  \\
            456.0  1.1068397743226643  \\
            457.0  1.1064240107681627  \\
            458.0  1.1060102828406555  \\
            459.0  1.1055987421549243  \\
            460.0  1.1051895366542719  \\
            461.0  1.1047828105750483  \\
            462.0  1.104378704414263  \\
            463.0  1.1039773548995278  \\
            464.0  1.1035788949619738  \\
            465.0  1.1031834537116858  \\
            466.0  1.1027911564157593  \\
            467.0  1.102402124478926  \\
            468.0  1.1020164754266957  \\
            469.0  1.1016343228909755  \\
            470.0  1.1012557765981184  \\
            471.0  1.100880942359359  \\
            472.0  1.10050992206359  \\
            473.0  1.1001428136724396  \\
            474.0  1.0997797112175984  \\
            475.0  1.0994207048003575  \\
            476.0  1.099065880593316  \\
            477.0  1.0987153208442042  \\
            478.0  1.0983691038817676  \\
            479.0  1.0980273041237212  \\
            480.0  1.0976899920866308  \\
            481.0  1.0973572343977849  \\
            482.0  1.097029093808922  \\
            483.0  1.0967056292118063  \\
            484.0  1.0963868956555836  \\
            485.0  1.0960729443660102  \\
            486.0  1.0957638227662423  \\
            487.0  1.0954595744994235  \\
            488.0  1.0951602394528082  \\
            489.0  1.0948658537834972  \\
            490.0  1.0945764499457278  \\
            491.0  1.094292056719664  \\
            492.0  1.0940126992416463  \\
            493.0  1.0937383990358556  \\
            494.0  1.0934691740473468  \\
            495.0  1.0932050386764178  \\
            496.0  1.0929460038142649  \\
            497.0  1.0926920768798944  \\
            498.0  1.092443261858251  \\
            499.0  1.0921995593395208  \\
            500.0  1.0919609665595764  \\
            501.0  1.091727477441533  \\
            502.0  1.091499082638358  \\
            503.0  1.0912757695765283  \\
            504.0  1.0910575225006707  \\
            505.0  1.0908443225191533  \\
            506.0  1.0906361476505972  \\
            507.0  1.0904329728712865  \\
            508.0  1.0902347701633386  \\
            509.0  1.0900415085638195  \\
            510.0  1.0898531542146492  \\
            511.0  1.0896696704132027  \\
            512.0  1.0894910176636166  \\
            513.0  1.0893171537288044  \\
            514.0  1.0891480336831438  \\
            515.0  1.0889836099657932  \\
            516.0  1.0888238324346087  \\
            517.0  1.0886686484206287  \\
            518.0  1.088518002783092  \\
            519.0  1.0883718379649632  \\
            520.0  1.0882300940489358  \\
            521.0  1.088092708813885  \\
            522.0  1.087959617791745  \\
            523.0  1.087830754324783  \\
            524.0  1.0877060496232456  \\
            525.0  1.0875854328233494  \\
            526.0  1.0874688310455884  \\
            527.0  1.0873561694533416  \\
            528.0  1.0872473713117348  \\
            529.0  1.0871423580467428  \\
            530.0  1.0870410493045009  \\
            531.0  1.0869433630108003  \\
            532.0  1.0868492154306983  \\
            533.0  1.0867585212283015  \\
            534.0  1.0866711935267022  \\
            535.0  1.0865871439680217  \\
            536.0  1.0865062827734173  \\
            537.0  1.0864285188031648  \\
            538.0  1.0863537596167678  \\
            539.0  1.0862819115330646  \\
            540.0  1.086212879690307  \\
            541.0  1.086146568106186  \\
            542.0  1.0860828797377762  \\
            543.0  1.0860217165413788  \\
            544.0  1.0859629795322394  \\
            545.0  1.0859065688441156  \\
            546.0  1.0858523837886775  \\
            547.0  1.0858003229147164  \\
            548.0  1.0857502840671416  \\
            549.0  1.085702164445746  \\
            550.0  1.0856558606637172  \\
            551.0  1.0856112688058748  \\
            552.0  1.0855682844866106  \\
            553.0  1.0855268029075125  \\
            554.0  1.0854867189146438  \\
            555.0  1.085447927055468  \\
            556.0  1.085410321635365  \\
            557.0  1.0853737967737562  \\
            558.0  1.085338246459763  \\
            559.0  1.085303564607452  \\
            560.0  1.0852696451106967  \\
            561.0  1.0852363818974669  \\
            562.0  1.08520366898361  \\
            563.0  1.0851714005261253  \\
            564.0  1.0851394708758997  \\
            565.0  1.0851077746298798  \\
            566.0  1.0850762066826658  \\
            567.0  1.0850446622775007  \\
            568.0  1.0850130370566433  \\
            569.0  1.0849812271111015  \\
            570.0  1.0849491290297104  \\
            571.0  1.0849166399475356  \\
            572.0  1.0848836575935852  \\
            573.0  1.084850080337816  \\
            574.0  1.0848158072374123  \\
            575.0  1.0847807380823256  \\
            576.0  1.0847447734400577  \\
            577.0  1.0847078146996707  \\
            578.0  1.0846697641150098  \\
            579.0  1.0846305248471237  \\
            580.0  1.0845900010058669  \\
            581.0  1.0845480976906705  \\
            582.0  1.0845047210304666  \\
            583.0  1.0844597782227512  \\
            584.0  1.0844131775717754  \\
            585.0  1.0843648285258418  \\
            586.0  1.0843146417137093  \\
            587.0  1.0842625289800698  \\
            588.0  1.0842084034201065  \\
            589.0  1.084152179413101  \\
            590.0  1.084093772655143  \\
            591.0  1.0840331001908963  \\
            592.0  1.0839700804443448  \\
            593.0  1.083904633248589  \\
            594.0  1.0838366798746608  \\
            595.0  1.0837661430593477  \\
            596.0  1.0836929470320154  \\
            597.0  1.0836170175404272  \\
            598.0  1.083538281875551  \\
            599.0  1.0834566688953509  \\
            600.0  1.0833721090475548  \\
            601.0  1.083284534391397  \\
            602.0  1.08319387861833  \\
            603.0  1.0831000770716976  \\
            604.0  1.0830030667653743  \\
            605.0  1.0829027864013583  \\
            606.0  1.0827991763863243  \\
            607.0  1.0826921788471275  \\
            608.0  1.0825817376452673  \\
            609.0  1.0824677983902964  \\
            610.0  1.0823503084521908  \\
            611.0  1.0822292169726777  \\
            612.0  1.0821044748755209  \\
            613.0  1.08197603487576  \\
            614.0  1.081843851487932  \\
            615.0  1.0817078810332381  \\
            616.0  1.0815680816456639  \\
            617.0  1.081424413277108  \\
            618.0  1.0812768362490683  \\
            619.0  1.0811252374636278  \\
            620.0  1.0809693977893786  \\
            621.0  1.0808090933655339  \\
            622.0  1.0806441042346222  \\
            623.0  1.080474214526622  \\
            624.0  1.080299212637097  \\
            625.0  1.0801188914006181  \\
            626.0  1.0799330482593026  \\
            627.0  1.079741485426306  \\
            628.0  1.0795440100441172  \\
            629.0  1.0793404343375037  \\
            630.0  1.0791305757609695  \\
            631.0  1.0789142571405854  \\
            632.0  1.0786913068100699  \\
            633.0  1.078461558740982  \\
            634.0  1.078224852666955  \\
            635.0  1.0779810342017933  \\
            636.0  1.0777299549514092  \\
            637.0  1.077471472619459  \\
            638.0  1.0772054511066171  \\
            639.0  1.0769317606034094  \\
            640.0  1.0766502776765345  \\
            641.0  1.0763608853486264  \\
            642.0  1.076063473171398  \\
            643.0  1.0757579372921304  \\
            644.0  1.0754441805134978  \\
            645.0  1.075122112346627  \\
            646.0  1.0747916490575287  \\
            647.0  1.0744527137066946  \\
            648.0  1.074105236182046  \\
            649.0  1.0737491532251378  \\
            650.0  1.0733844084506754  \\
            651.0  1.0730109523593687  \\
            652.0  1.072628742344158  \\
            653.0  1.0722377426898588  \\
            654.0  1.0718379245662832  \\
            655.0  1.071429266014886  \\
            656.0  1.0710117519290268  \\
            657.0  1.0705853740279017  \\
            658.0  1.0701501308242694  \\
            659.0  1.0697060275859571  \\
            660.0  1.0692530762914558  \\
            661.0  1.0687912955794374  \\
            662.0  1.0683207106925385  \\
            663.0  1.067841353415408  \\
            664.0  1.0673532620071744  \\
            665.0  1.0668564811284629  \\
            666.0  1.0663510617630974  \\
            667.0  1.0658370611346313  \\
            668.0  1.0653145426178523  \\
            669.0  1.064783575645406  \\
            670.0  1.0642442356097093  \\
            671.0  1.0636966037602917  \\
            672.0  1.0631407670967312  \\
            673.0  1.062576818257388  \\
            674.0  1.062004855404022  \\
            675.0  1.0614249821026092  \\
            676.0  1.0608373072003223  \\
            677.0  1.0602419446990692  \\
            678.0  1.059639013625633  \\
            679.0  1.0590286378986327  \\
            680.0  1.058410946192479  \\
            681.0  1.057786071798519  \\
            682.0  1.0571541524835404  \\
            683.0  1.056515330345832  \\
            684.0  1.0558697516689681  \\
            685.0  1.0552175667735113  \\
            686.0  1.054558929866802  \\
            687.0  1.053893998891027  \\
            688.0  1.0532229353697173  \\
            689.0  1.052545904252982  \\
            690.0  1.0518630737613506  \\
            691.0  1.051174615228889  \\
            692.0  1.0504807029451828  \\
            693.0  1.049781513996842  \\
            694.0  1.0490772281084486  \\
            695.0  1.0483680274831622  \\
            696.0  1.0476540966431545  \\
            697.0  1.0469356222700295  \\
            698.0  1.0462127930453908  \\
            699.0  1.045485799491712  \\
            700.0  1.0447548338136488  \\
            701.0  1.0440200897399523  \\
            702.0  1.0432817623661048  \\
            703.0  1.0425400479978397  \\
            704.0  1.0417951439956619  \\
            705.0  1.0410472486204738  \\
            706.0  1.0402965608805277  \\
            707.0  1.0395432803797806  \\
            708.0  1.0387876071676276  \\
            709.0  1.0380297415903983  \\
            710.0  1.0372698841444834  \\
            711.0  1.0365082353313517  \\
            712.0  1.0357449955144802  \\
            713.0  1.0349803647783038  \\
            714.0  1.0342145427892826  \\
            715.0  1.0334477286591812  \\
            716.0  1.032680120810642  \\
            717.0  1.031911916845127  \\
            718.0  1.0311433134133123  \\
            719.0  1.030374506087987  \\
            720.0  1.0296056892395293  \\
            721.0  1.0288370559140332  \\
            722.0  1.028068797714097  \\
            723.0  1.0273011046823906  \\
            724.0  1.026534165188007  \\
            725.0  1.0257681658156454  \\
            726.0  1.0250032912577554  \\
            727.0  1.0242397242095405  \\
            728.0  1.0234776452668848  \\
            729.0  1.0227172328273149  \\
            730.0  1.0219586629939748  \\
            731.0  1.0212021094826262  \\
            732.0  1.0204477435316985  \\
            733.0  1.0196957338154038  \\
            734.0  1.0189462463599395  \\
            735.0  1.018199444462784  \\
            736.0  1.0174554886150986  \\
            737.0  1.0167145364272296  \\
            738.0  1.0159767425573214  \\
            739.0  1.015242258643036  \\
            740.0  1.0145112332363584  \\
            741.0  1.0137838117415057  \\
            742.0  1.0130601363559155  \\
            743.0  1.0123403460142875  \\
            744.0  1.01162457633571  \\
            745.0  1.0109129595738444  \\
            746.0  1.0102056245700552  \\
            747.0  1.0095026967096625  \\
            748.0  1.0088042978811902  \\
            749.0  1.0081105464383513  \\
            750.0  1.007421557165221  \\
            751.0  1.0067374412442078  \\
            752.0  1.0060583062269235  \\
            753.0  1.0053842560079083  \\
            754.0  1.0047153908011774  \\
            755.0  1.0040518071195625  \\
            756.0  1.0033935977568076  \\
            757.0  1.0027408517723904  \\
            758.0  1.0020936544790309  \\
            759.0  1.0014520874328603  \\
            760.0  1.0008162284261872  \\
            761.0  1.0001861514828678  \\
            762.0  0.9995619268562078  \\
            763.0  0.9989436210293141  \\
            764.0  0.9983312967180227  \\
            765.0  0.9977250128761491  \\
            766.0  0.9971248247031163  \\
            767.0  0.9965307836539562  \\
            768.0  0.9959429374516734  \\
            769.0  0.9953613301017072  \\
            770.0  0.9947860019087253  \\
            771.0  0.9942169894955296  \\
            772.0  0.9936543258241046  \\
            773.0  0.9930980402187485  \\
            774.0  0.9925481583912409  \\
            775.0  0.992004702468001  \\
            776.0  0.9914676910191912  \\
            777.0  0.9909371390897237  \\
            778.0  0.9904130582321206  \\
            779.0  0.9898954565411913  \\
            780.0  0.9893843386904794  \\
            781.0  0.9888797059704297  \\
            782.0  0.9883815563282463  \\
            783.0  0.9878898844093565  \\
            784.0  0.9874046816005418  \\
            785.0  0.9869259360744806  \\
            786.0  0.9864536328359025  \\
            787.0  0.9859877537691364  \\
            788.0  0.9855282776870734  \\
            789.0  0.9850751803815063  \\
            790.0  0.9846284346747985  \\
            791.0  0.9841880104727774  \\
            792.0  0.9837538748188744  \\
            793.0  0.9833259919494546  \\
            794.0  0.9829043233502828  \\
            795.0  0.9824888278140781  \\
            796.0  0.9820794614991121  \\
            797.0  0.9816761779887998  \\
            798.0  0.9812789283522458  \\
            799.0  0.9808876612056955  \\
            800.0  0.9805023227748475  \\
            801.0  0.9801228569579996  \\
            802.0  0.9797492053899521  \\
            803.0  0.979381307506649  \\
            804.0  0.9790191006105369  \\
            805.0  0.9786625199365067  \\
            806.0  0.9783114987184798  \\
            807.0  0.9779659682564783  \\
            808.0  0.977625857984279  \\
            809.0  0.9772910955374197  \\
            810.0  0.9769616068217792  \\
            811.0  0.9766373160824232  \\
            812.0  0.9763181459727743  \\
            813.0  0.9760040176240858  \\
            814.0  0.9756948507151689  \\
            815.0  0.9753905635423181  \\
            816.0  0.9750910730893902  \\
            817.0  0.9747962950979904  \\
            818.0  0.9745061441377194  \\
            819.0  0.9742205336764438  \\
            820.0  0.97393937615054  \\
            821.0  0.9736625830350848  \\
            822.0  0.9733900649139343  \\
            823.0  0.9731217315496672  \\
            824.0  0.972857491953344  \\
            825.0  0.9725972544540392  \\
            826.0  0.972340926768109  \\
            827.0  0.9720884160681564  \\
            828.0  0.9718396290516151  \\
            829.0  0.9715944720089575  \\
            830.0  0.9713528508914343  \\
            831.0  0.9711146713783803  \\
            832.0  0.9708798389440685  \\
            833.0  0.9706482589239672  \\
            834.0  0.9704198365803722  \\
            835.0  0.9701944771674471  \\
            836.0  0.9699720859956193  \\
            837.0  0.9697525684952896  \\
            838.0  0.9695358302798123  \\
            839.0  0.9693217772077105  \\
            840.0  0.9691103154440908  \\
            841.0  0.96890135152122  \\
            842.0  0.9686947923982363  \\
            843.0  0.9684905455199612  \\
            844.0  0.9682885188747817  \\
            845.0  0.9680886210515807  \\
            846.0  0.9678907612956733  \\
            847.0  0.9676948495637415  \\
            848.0  0.967500796577719  \\
            849.0  0.9673085138776136  \\
            850.0  0.9671179138732329  \\
            851.0  0.9669289098947857  \\
            852.0  0.9667414162423283  \\
            853.0  0.9665553482340212  \\
            854.0  0.9663706222531891  \\
            855.0  0.9661871557941135  \\
            856.0  0.9660048675067268  \\
            857.0  0.9658236772400104  \\
            858.0  0.9656435060840528  \\
            859.0  0.9654642764108466  \\
            860.0  0.965285911913778  \\
            861.0  0.9651083376457926  \\
            862.0  0.9649314800562225  \\
            863.0  0.9647552670262586  \\
            864.0  0.9645796279030591  \\
            865.0  0.9644044935324826  \\
            866.0  0.9642297962904338  \\
            867.0  0.9640554701128142  \\
            868.0  0.9638814505240735  \\
            869.0  0.9637076746643481  \\
            870.0  0.9635340813151915  \\
            871.0  0.9633606109238777  \\
            872.0  0.9631872056262952  \\
            873.0  0.963013809268403  \\
            874.0  0.9628403674262771  \\
            875.0  0.962666827424716  \\
            876.0  0.962493138354421  \\
            877.0  0.9623192510877933  \\
            878.0  0.962145118293235  \\
            879.0  0.9619706944481221  \\
            880.0  0.9617959358503104  \\
            881.0  0.9616208006282669  \\
            882.0  0.9614452487498144  \\
            883.0  0.9612692420294807  \\
            884.0  0.9610927441344682  \\
            885.0  0.9609157205892565  \\
            886.0  0.9607381387788538  \\
            887.0  0.9605599679507082  \\
            888.0  0.9603811792152933  \\
            889.0  0.9602017455453856  \\
            890.0  0.960021641774046  \\
            891.0  0.9598408445913186  \\
            892.0  0.9596593325396695  \\
            893.0  0.9594770860081769  \\
            894.0  0.9592940872254921  \\
            895.0  0.959110320251594  \\
            896.0  0.9589257709683494  \\
            897.0  0.9587404270689163  \\
            898.0  0.9585542780459807  \\
            899.0  0.9583673151789086  \\
            900.0  0.9581795315197692  \\
            901.0  0.957990921878319  \\
            902.0  0.9578014828059273  \\
            903.0  0.9576112125783942  \\
            904.0  0.9574201111778397  \\
            905.0  0.9572281802736236  \\
            906.0  0.9570354232023066  \\
            907.0  0.956841844946674  \\
            908.0  0.9566474521138596  \\
            909.0  0.9564522529125988  \\
            910.0  0.9562562571296414  \\
            911.0  0.9560594761053508  \\
            912.0  0.9558619227085228  \\
            913.0  0.9556636113104457  \\
            914.0  0.9554645577582355  \\
            915.0  0.9552647793474673  \\
            916.0  0.9550642947941381  \\
            917.0  0.9548631242059822  \\
            918.0  0.9546612890531656  \\
            919.0  0.9544588121384062  \\
            920.0  0.9542557175665226  \\
            921.0  0.9540520307134577  \\
            922.0  0.9538477781948133  \\
            923.0  0.9536429878339323  \\
            924.0  0.9534376886295236  \\
            925.0  0.9532319107229145  \\
            926.0  0.953025685364901  \\
            927.0  0.9528190448821289  \\
            928.0  0.952612022643315  \\
            929.0  0.952404653025123  \\
            930.0  0.9521969713777624  \\
            931.0  0.9519890139903381  \\
            932.0  0.9517808180559849  \\
            933.0  0.9515724216368142  \\
            934.0  0.9513638636287043  \\
            935.0  0.9511551837259612  \\
            936.0  0.9509464223858769  \\
            937.0  0.950737620793208  \\
            938.0  0.9505288208246021  \\
            939.0  0.9503200650129947  \\
            940.0  0.9501113965119993  \\
            941.0  0.9499028590603104  \\
            942.0  0.949694496946157  \\
            943.0  0.9494863549718067  \\
            944.0  0.9492784784181583  \\
            945.0  0.949070913009453  \\
            946.0  0.9488637048781224  \\
            947.0  0.9486569005297756  \\
            948.0  0.9484505468083992  \\
            949.0  0.9482446908617502  \\
            950.0  0.9480393801070074  \\
            951.0  0.9478346621964775  \\
            952.0  0.9476305849837072  \\
            953.0  0.9474271964898645  \\
            954.0  0.9472245448703991  \\
            955.0  0.9470226783820004  \\
            956.0  0.9468216453498771  \\
            957.0  0.9466214941353772  \\
            958.0  0.9464222731039652  \\
            959.0  0.9462240305935753  \\
            960.0  0.9460268148833549  \\
            961.0  0.9458306741628147  \\
            962.0  0.9456356565013938  \\
            963.0  0.9454418098184584  \\
            964.0  0.9452491818537424  \\
            965.0  0.9450578201382411  \\
            966.0  0.9448677719655668  \\
            967.0  0.944679084363785  \\
            968.0  0.9444918040677268  \\
            969.0  0.9443059774918015  \\
            970.0  0.9441216507033197  \\
            971.0  0.9439388693963124  \\
            972.0  0.9437576788658932  \\
            973.0  0.9435781239831674  \\
            974.0  0.9434002491706467  \\
            975.0  0.9432240983783035  \\
            976.0  0.9430497150600591  \\
            977.0  0.9428771421509301  \\
            978.0  0.9427064220445865  \\
            979.0  0.9425375965716508  \\
            980.0  0.9423707069785014  \\
            981.0  0.942205793906661  \\
            982.0  0.9420428973727693  \\
            983.0  0.9418820567491403  \\
            984.0  0.941723310744916  \\
            985.0  0.9415666973878075  \\
            986.0  0.9414122540064386  \\
            987.0  0.9412600172132825  \\
            988.0  0.9411100228882028  \\
            989.0  0.9409623061625927  \\
            990.0  0.9408169014041179  \\
            991.0  0.940673842202058  \\
            992.0  0.9405331613532557  \\
            993.0  0.9403948908486613  \\
            994.0  0.940259061860482  \\
            995.0  0.9401257047299312  \\
            996.0  0.9399948489555762  \\
            997.0  0.9398665231822764  \\
            998.0  0.9397407551907442  \\
            999.0  0.9396175718876634  \\
            1000.0  0.9394969992964196  \\
            1001.0  0.9393790625484426  \\
            1002.0  0.9392637858751051  \\
            1003.0  0.9391511926001999  \\
            1004.0  0.9390413051330491  \\
            1005.0  0.938934144962103  \\
            1006.0  0.9388297326491923  \\
            1007.0  0.9387280878243053  \\
            1008.0  0.9386292291809424  \\
            1009.0  0.9385331744720321  \\
            1010.0  0.9384399405064061  \\
            1011.0  0.9383495431458236  \\
            1012.0  0.9382619973025426  \\
            1013.0  0.9381773169374313  \\
            1014.0  0.9380955150586134  \\
            1015.0  0.9380166037206438  \\
            1016.0  0.9379405940242062  \\
            1017.0  0.9378674961163308  \\
            1018.0  0.9377973191911233  \\
            1019.0  0.9377300714910007  \\
            1020.0  0.9376657603084285  \\
            1021.0  0.937604391988149  \\
            1022.0  0.937545971929904  \\
            1023.0  0.9374905045916289  \\
            1024.0  0.9374379934931298  \\
            1025.0  0.9373884412202205  \\
            1026.0  0.937341849429313  \\
            1027.0  0.9372982188524771  \\
            1028.0  0.937257549302913  \\
            1029.0  0.9372198396808695  \\
            1030.0  0.9371850879800406  \\
            1031.0  0.937153291294353  \\
            1032.0  0.9371244458251459  \\
            1033.0  0.9370985468887661  \\
            1034.0  0.9370755889245717  \\
            1035.0  0.9370555655033281  \\
            1036.0  0.9370384693359926  \\
            1037.0  0.9370242922828718  \\
            1038.0  0.9370130253631462  \\
            1039.0  0.9370046587647524  \\
            1040.0  0.9369991818546124  \\
            1041.0  0.9369965831892062  \\
            1042.0  0.9369968505254751  \\
            1043.0  0.9369999708320514  \\
            1044.0  0.9370059303008043  \\
            1045.0  0.9370147143586959  \\
            1046.0  0.937026307679939  \\
            1047.0  0.9370406941984479  \\
            1048.0  0.9370578571205733  \\
            1049.0  0.9370777789381132  \\
            1050.0  0.9371004414415901  \\
            1051.0  0.9371258257337856  \\
            1052.0  0.9371539122435151  \\
            1053.0  0.9371846807396462  \\
            1054.0  0.9372181103453219  \\
            1055.0  0.9372541795524133  \\
            1056.0  0.9372928662362063  \\
            1057.0  0.9373341476703428  \\
            1058.0  0.937378000541873  \\
            1059.0  0.9374244009665023  \\
            1060.0  0.9374733245040296  \\
            1061.0  0.9375247461739564  \\
            1062.0  0.9375786404712612  \\
            1063.0  0.9376349813823236  \\
            1064.0  0.9376937424009903  \\
            1065.0  0.9377548965447725  \\
            1066.0  0.9378184163711618  \\
            1067.0  0.9378842739940632  \\
            1068.0  0.9379524411003279  \\
            1069.0  0.9380228889663852  \\
            1070.0  0.9380955884749597  \\
            1071.0  0.9381705101318691  \\
            1072.0  0.9382476240828943  \\
            1073.0  0.9383269001307107  \\
            1074.0  0.9384083077518758  \\
            1075.0  0.9384918161138641  \\
            1076.0  0.9385773940921339  \\
            1077.0  0.9386650102872293  \\
            1078.0  0.9387546330418901  \\
            1079.0  0.9388462304581776  \\
            1080.0  0.9389397704145843  \\
            1081.0  0.9390352205831277  \\
            1082.0  0.9391325484464319  \\
            1083.0  0.9392317213147979  \\
            1084.0  0.93933270634333  \\
            1085.0  0.9394354705488884  \\
            1086.0  0.9395399808270211  \\
            1087.0  0.9396462039688495  \\
            1088.0  0.9397541066778954  \\
            1089.0  0.9398636555868389  \\
            1090.0  0.9399748172741984  \\
            1091.0  0.9400875582809194  \\
            1092.0  0.9402018451268673  \\
            1093.0  0.9403176443272125  \\
            1094.0  0.9404349224087016  \\
            1095.0  0.9405536459258076  \\
            1096.0  0.9406737814767494  \\
            1097.0  0.9407952957193791  \\
            1098.0  0.9409181553869245  \\
            1099.0  0.9410423273035847  \\
            1100.0  0.9411677783999731  \\
            1101.0  0.9412944757283965  \\
            1102.0  0.9414223864779714  \\
            1103.0  0.9415514779895598  \\
            1104.0  0.9416817177705379  \\
            1105.0  0.9418130735093578  \\
            1106.0  0.9419455130899441  \\
            1107.0  0.9420790046058473  \\
            1108.0  0.9422135163742277  \\
            1109.0  0.9423490169495884  \\
            1110.0  0.9424854751372883  \\
            1111.0  0.9426228600068365  \\
            1112.0  0.9427611409049271  \\
            1113.0  0.9429002874684062  \\
            1114.0  0.9430402696368292  \\
            1115.0  0.943181057664806  \\
            1116.0  0.9433226221341062  \\
            1117.0  0.9434649339655125  \\
            1118.0  0.9436079644304142  \\
            1119.0  0.9437516851621394  \\
            1120.0  0.9438960681670182  \\
            1121.0  0.9440410858351727  \\
            1122.0  0.9441867109510311  \\
            1123.0  0.944332916703561  \\
            1124.0  0.9444796766962187  \\
            1125.0  0.9446269649566109  \\
            1126.0  0.9447747559458659  \\
            1127.0  0.9449230245677129  \\
            1128.0  0.9450717461772635  \\
            1129.0  0.9452208965894939  \\
            1130.0  0.9453704520874321  \\
            1131.0  0.9455203894300321  \\
            1132.0  0.9456706858597536  \\
            1133.0  0.9458213191098224  \\
            1134.0  0.9459722674111948  \\
            1135.0  0.9461235094991922  \\
            1136.0  0.9462750246198425  \\
            1137.0  0.946426792535882  \\
            1138.0  0.9465787935324548  \\
            1139.0  0.946731008422494  \\
            1140.0  0.9468834185517633  \\
            1141.0  0.9470360058036466  \\
            1142.0  0.9471887526035517  \\
            1143.0  0.9473416419230212  \\
            1144.0  0.9474946572835227  \\
            1145.0  0.9476477827599202  \\
            1146.0  0.9478010029836238  \\
            1147.0  0.9479543031454215  \\
            1148.0  0.9481076689979916  \\
            1149.0  0.9482610868580973  \\
            1150.0  0.9484145436084672  \\
            1151.0  0.9485680266993581  \\
            1152.0  0.9487215241498055  \\
            1153.0  0.9488750245485615  \\
            1154.0  0.9490285170547201  \\
            1155.0  0.9491819913980355  \\
            1156.0  0.94933543787893  \\
            1157.0  0.9494888473681972  \\
            1158.0  0.9496422113064036  \\
            1159.0  0.9497955217029841  \\
            1160.0  0.94994877113504  \\
            1161.0  0.9501019527458474  \\
            1162.0  0.9502550602430557  \\
            1163.0  0.9504080878966154  \\
            1164.0  0.9505610305364037  \\
            1165.0  0.9507138835495764  \\
            1166.0  0.9508666428776223  \\
            1167.0  0.9510193050131837  \\
            1168.0  0.9511718669965313  \\
            1169.0  0.9513243264118342  \\
            1170.0  0.9514766813831128  \\
            1171.0  0.9516289305699686  \\
            1172.0  0.951781073163042  \\
            1173.0  0.9519331088792136  \\
            1174.0  0.952085037956554  \\
            1175.0  0.9522368611490245  \\
            1176.0  0.9523885797209375  \\
            1177.0  0.9525401954411806  \\
            1178.0  0.9526917105772075  \\
            1179.0  0.9528431278888033  \\
            1180.0  0.9529944506216271  \\
            1181.0  0.9531456825005368  \\
            1182.0  0.9532968277227016  \\
            1183.0  0.9534478909505062  \\
            1184.0  0.9535988773042523  \\
            1185.0  0.9537497923546607  \\
            1186.0  0.9539006421151803  \\
            1187.0  0.9540514330341106  \\
            1188.0  0.9542021719865355  \\
            1189.0  0.9543528662660977  \\
            1190.0  0.9545035235765664  \\
            1191.0  0.9546541520232894  \\
            1192.0  0.954804760104441  \\
            1193.0  0.9549553567021395  \\
            1194.0  0.9551059510734411  \\
            1195.0  0.9552565528411373  \\
            1196.0  0.9554071719844481  \\
            1197.0  0.9555578188295579  \\
            1198.0  0.9557085040400504  \\
            1199.0  0.9558592386072149  \\
            1200.0  0.9560100338402391  \\
            1201.0  0.9561609013562923  \\
            1202.0  0.9563118530705057  \\
            1203.0  0.9564629011858563  \\
            1204.0  0.9566140581829611  \\
            1205.0  0.956765336809782  \\
            1206.0  0.9569167500712558  \\
            1207.0  0.95706831121885  \\
            1208.0  0.9572200337400396  \\
            1209.0  0.9573719313477442  \\
            1210.0  0.9575240179696893  \\
            1211.0  0.9576763077377235  \\
            1212.0  0.9578288149770919  \\
            1213.0  0.9579815541956687  \\
            1214.0  0.9581345400731567  \\
            1215.0  0.9582877919601295  \\
            1216.0  0.9584413535804043  \\
            1217.0  0.9585952768400011  \\
            1218.0  0.9587496136305325  \\
            1219.0  0.9589044157742668  \\
            1220.0  0.9590597349870773  \\
            1221.0  0.9592156228332703  \\
            1222.0  0.9593721306825388  \\
            1223.0  0.9595293096673095  \\
            1224.0  0.9596872106405169  \\
            1225.0  0.9598458841338282  \\
            1226.0  0.9600053803163532  \\
            1227.0  0.960165748953862  \\
            1228.0  0.9603270393685434  \\
            1229.0  0.9604893003993237  \\
            1230.0  0.9606525803627797  \\
            1231.0  0.9608169270146644  \\
            1232.0  0.9609823875120763  \\
            1233.0  0.9611490083762849  \\
            1234.0  0.9613168354562552  \\
            1235.0  0.9614859138928725  \\
            1236.0  0.9616562880839046  \\
            1237.0  0.9618280016497145  \\
            1238.0  0.9620010973997444  \\
            1239.0  0.9621756172997918  \\
            1240.0  0.9623516024400993  \\
            1241.0  0.9625290930042701  \\
            1242.0  0.9627081282390328  \\
            1243.0  0.9628887464248697  \\
            1244.0  0.9630709848475174  \\
            1245.0  0.9632548797703674  \\
            1246.0  0.9634404664077664  \\
            1247.0  0.9636277788992412  \\
            1248.0  0.9638168502846493  \\
            1249.0  0.9640077124802865  \\
            1250.0  0.9642003962559553  \\
            1251.0  0.9643949312129493  \\
            1252.0  0.964591345763087  \\
            1253.0  0.9647896671086709  \\
            1254.0  0.964989921223462  \\
            1255.0  0.9651921328346463  \\
            1256.0  0.9653963254058062  \\
            1257.0  0.9656025211209014  \\
            1258.0  0.9658107408692647  \\
            1259.0  0.9660210042316144  \\
            1260.0  0.9662333294670918  \\
            1261.0  0.9664477335013183  \\
            1262.0  0.966664231915482  \\
            1263.0  0.9668828389364456  \\
            1264.0  0.9671035674278871  \\
            1265.0  0.9673264288824617  \\
            1266.0  0.9675514334149921  \\
            1267.0  0.9677785897567004  \\
            1268.0  0.9680079052503974  \\
            1269.0  0.9682393858467885  \\
            1270.0  0.9684730361017115  \\
            1271.0  0.9687088591744191  \\
            1272.0  0.96894685682686  \\
            1273.0  0.9691870294239602  \\
            1274.0  0.9694293759348961  \\
            1275.0  0.9696738939353536  \\
            1276.0  0.9699205796107643  \\
            1277.0  0.9701694277605097  \\
            1278.0  0.9704204318030908  \\
            1279.0  0.9706735837822423  \\
            1280.0  0.9709288743739936  \\
            1281.0  0.9711862928946635  \\
            1282.0  0.9714458273097589  \\
            1283.0  0.9717074642438186  \\
            1284.0  0.9719711889910956  \\
            1285.0  0.9722369855271892  \\
            1286.0  0.9725048365215079  \\
            1287.0  0.9727747233505531  \\
            1288.0  0.9730466261121599  \\
            1289.0  0.9733205236404527  \\
            1290.0  0.9735963935216638  \\
            1291.0  0.9738742121107444  \\
            1292.0  0.9741539545487601  \\
            1293.0  0.9744355947810492  \\
            1294.0  0.9747191055761353  \\
            1295.0  0.9750044585453642  \\
            1296.0  0.9752916241632613  \\
            1297.0  0.9755805717885809  \\
            1298.0  0.9758712696860369  \\
            1299.0  0.9761636850486951  \\
            1300.0  0.9764577840210041  \\
            1301.0  0.9767535317224532  \\
            1302.0  0.977050892271831  \\
            1303.0  0.9773498288120761  \\
            1304.0  0.9776503035356614  \\
            1305.0  0.9779522777105599  \\
            1306.0  0.978255711706682  \\
            1307.0  0.9785605650228811  \\
            1308.0  0.9788667963143904  \\
            1309.0  0.9791743634207233  \\
            1310.0  0.9794832233940173  \\
            1311.0  0.9797933325277961  \\
            1312.0  0.9801046463861278  \\
            1313.0  0.9804171198331524  \\
            1314.0  0.9807307070629582  \\
            1315.0  0.9810453616297832  \\
            1316.0  0.9813610364785187  \\
            1317.0  0.9816776839754953  \\
            1318.0  0.9819952559395282  \\
            1319.0  0.9823137036731967  \\
            1320.0  0.9826329779943462  \\
            1321.0  0.9829530292677762  \\
            1322.0  0.9832738074370934  \\
            1323.0  0.9835952620567247  \\
            1324.0  0.9839173423240335  \\
            1325.0  0.9842399971115416  \\
            1326.0  0.9845631749992025  \\
            1327.0  0.9848868243067567  \\
            1328.0  0.9852108931261461  \\
            1329.0  0.9855353293538779  \\
            1330.0  0.9858600807233884  \\
            1331.0  0.9861850948373748  \\
            1332.0  0.9865103192000721  \\
            1333.0  0.9868357012494462  \\
            1334.0  0.9871611883892831  \\
            1335.0  0.9874867280211466  \\
            1336.0  0.987812267576187  \\
            1337.0  0.9881377545467749  \\
            1338.0  0.988463136517942  \\
            1339.0  0.9887883611986087  \\
            1340.0  0.9891133764525748  \\
            1341.0  0.9894381303292614  \\
            1342.0  0.9897625710941672  \\
            1343.0  0.9900866472590479  \\
            1344.0  0.9904103076117625  \\
            1345.0  0.9907335012457842  \\
            1346.0  0.9910561775893812  \\
            1347.0  0.9913782864343592  \\
            1348.0  0.9916997779644423  \\
            1349.0  0.992020602783244  \\
            1350.0  0.992340711941861  \\
            1351.0  0.9926600569659455  \\
            1352.0  0.9929785898823192  \\
            1353.0  0.9932962632451173  \\
            1354.0  0.9936130301614386  \\
            1355.0  0.993928844316486  \\
            1356.0  0.9942436599981754  \\
            1357.0  0.9945574321212027  \\
            1358.0  0.994870116250545  \\
            1359.0  0.9951816686243873  \\
            1360.0  0.9954920461764601  \\
            1361.0  0.9958012065577727  \\
            1362.0  0.9961091081577346  \\
            1363.0  0.9964157101246469  \\
            1364.0  0.9967209723855647  \\
            1365.0  0.9970248556655033  \\
            1366.0  0.9973273215059967  \\
            1367.0  0.9976283322829859  \\
            1368.0  0.9979278512240299  \\
            1369.0  0.9982258424248358  \\
            1370.0  0.9985222708650835  \\
            1371.0  0.9988171024235635  \\
            1372.0  0.9991103038926017  \\
            1373.0  0.9994018429916838  \\
            1374.0  0.9996916883805264  \\
            1375.0  0.9999798096711174  \\
            1376.0  1.0002661774395039  \\
            1377.0  1.0005507632364046  \\
            1378.0  1.000833539597301  \\
            1379.0  1.0011144800517184  \\
            1380.0  1.0013935591317764  \\
            1381.0  1.0016707523799864  \\
            1382.0  1.001946036356305  \\
            1383.0  1.002219388644436  \\
            1384.0  1.0024907878573817  \\
            1385.0  1.0027602136422489  \\
            1386.0  1.003027646684305  \\
            1387.0  1.0032930687102888  \\
            1388.0  1.003556462490979  \\
            1389.0  1.0038178118430212  \\
            1390.0  1.004077101630016  \\
            1391.0  1.0043343177628787  \\
            1392.0  1.004589447199466  \\
            1393.0  1.0048424779434801  \\
            1394.0  1.005093399042661  \\
            1395.0  1.005342200586253  \\
            1396.0  1.0055888737017775  \\
            1397.0  1.0058334105511157  \\
            1398.0  1.0060758043258926  \\
            1399.0  1.0063160492421568  \\
            1400.0  1.0065541405344254  \\
            1401.0  1.0067900744490583  \\
            1402.0  1.0070238482369738  \\
            1403.0  1.0072554601457142  \\
            1404.0  1.0074849094108786  \\
            1405.0  1.007712196246932  \\
            1406.0  1.0079373218374048  \\
            1407.0  1.0081602883244978  \\
            1408.0  1.0083810987980981  \\
            1409.0  1.0085997572842265  \\
            1410.0  1.008816268732922  \\
            1411.0  1.0090306390055799  \\
            1412.0  1.0092428748617552  \\
            1413.0  1.009452983945445  \\
            1414.0  1.0096609747708591  \\
            1415.0  1.009866856707701  \\
            1416.0  1.0100706399659807  \\
            1417.0  1.0102723355803422  \\
            1418.0  1.0104719553939652  \\
            1419.0  1.0106695120420321  \\
            1420.0  1.0108650189347992  \\
            1421.0  1.0110584902402517  \\
            1422.0  1.011249940866387  \\
            1423.0  1.011439386443095  \\
            1424.0  1.0116268433037026  \\
            1425.0  1.0118123284662193  \\
            1426.0  1.011995859614247  \\
            1427.0  1.0121774550775848  \\
            1428.0  1.0123571338125477  \\
            1429.0  1.0125349153820196  \\
            1430.0  1.0127108199352566  \\
            1431.0  1.012884868187462  \\
            1432.0  1.0130570813991462  \\
            1433.0  1.0132274813552928  \\
            1434.0  1.0133960903443429  \\
            1435.0  1.0135629311370167  \\
            1436.0  1.0137280269649895  \\
            1437.0  1.0138914014994331  \\
            1438.0  1.014053078829446  \\
            1439.0  1.0142130834403869  \\
            1440.0  1.014371440192116  \\
            1441.0  1.0145281742972008  \\
            1442.0  1.0146833112990357  \\
            1443.0  1.0148368770499832  \\
            1444.0  1.0149888976894466  \\
            1445.0  1.0151393996220623  \\
            1446.0  1.015288409495742  \\
            1447.0  1.0154359541798585  \\
            1448.0  1.0155820607434307  \\
            1449.0  1.0157267564334238  \\
            1450.0  1.0158700686531124  \\
            1451.0  1.0160120249405304  \\
            1452.0  1.0161526529470288  \\
            1453.0  1.0162919804159558  \\
            1454.0  1.0164300351614781  \\
            1455.0  1.0165668450475551  \\
            1456.0  1.016702437967084  \\
            1457.0  1.0168368418212257  \\
            1458.0  1.016970084498926  \\
            1459.0  1.0171021938566445  \\
            1460.0  1.0172331976983038  \\
            1461.0  1.0173631237554646  \\
            1462.0  1.0174919996677483  \\
            1463.0  1.01761985296351  \\
            1464.0  1.0177467110407739  \\
            1465.0  1.0178726011484451  \\
            1466.0  1.0179975503678111  \\
            1467.0  1.0181215855943344  \\
            1468.0  1.018244733519761  \\
            1469.0  1.0183670206145525  \\
            1470.0  1.0184884731106651  \\
            1471.0  1.0186091169846327  \\
            1472.0  1.0187289779410509  \\
            1473.0  1.0188480813962901  \\
            1474.0  1.018966452462673  \\
            1475.0  1.0190841159330035  \\
            1476.0  1.0192010962654678  \\
            1477.0  1.0193174175689126  \\
            1478.0  1.0194331035885162  \\
            1479.0  1.0195481776918536  \\
            1480.0  1.0196626628553636  \\
            1481.0  1.0197765816512254  \\
            1482.0  1.0198899562346468  \\
            1483.0  1.0200028083315702  \\
            1484.0  1.0201151592268016  \\
            1485.0  1.0202270297525653  \\
            1486.0  1.02033844027749  \\
            1487.0  1.0204494106960234  \\
            1488.0  1.0205599604182887  \\
            1489.0  1.0206701083603744  \\
            1490.0  1.0207798729350686  \\
            1491.0  1.020889272043033  \\
            1492.0  1.0209983230644235  \\
            1493.0  1.0211070428509588  \\
            1494.0  1.0212154477184257  \\
            1495.0  1.021323553439654  \\
            1496.0  1.0214313752379178  \\
            1497.0  1.0215389277808002  \\
            1498.0  1.021646225174514  \\
            1499.0  1.0217532809586594  \\
            1500.0  1.021860108101424  \\
            1501.0  1.021966718995227  \\
            1502.0  1.0220731254528226  \\
            1503.0  1.022179338703834  \\
            1504.0  1.02228536939173  \\
            1505.0  1.022391227571244  \\
            1506.0  1.0224969227062293  \\
            1507.0  1.022602463667952  \\
            1508.0  1.0227078587338119  \\
            1509.0  1.0228131155864892  \\
            1510.0  1.0229182413135172  \\
            1511.0  1.0230232424072714  \\
            1512.0  1.0231281247653747  \\
            1513.0  1.023232893691515  \\
            1514.0  1.0233375538966665  \\
            1515.0  1.0234421095007178  \\
            1516.0  1.0235465640344967  \\
            1517.0  1.0236509204421855  \\
            1518.0  1.0237551810841268  \\
            1519.0  1.0238593477400144  \\
            1520.0  1.023963421612451  \\
            1521.0  1.0240674033308885  \\
            1522.0  1.0241712929559157  \\
            1523.0  1.024275089983907  \\
            1524.0  1.024378793352037  \\
            1525.0  1.0244824014435858  \\
            1526.0  1.0245859120936627  \\
            1527.0  1.0246893225952374  \\
            1528.0  1.0247926297054601  \\
            1529.0  1.0248958296523039  \\
            1530.0  1.024998918141524  \\
            1531.0  1.025101890363926  \\
            1532.0  1.025204741002929  \\
            1533.0  1.025307464242417  \\
            1534.0  1.0254100537748665  \\
            1535.0  1.025512502809744  \\
            1536.0  1.0256148040821624  \\
            1537.0  1.0257169498617906  \\
            1538.0  1.0258189319620084  \\
            1539.0  1.0259207417492973  \\
            1540.0  1.026022370152859  \\
            1541.0  1.0261238076744614  \\
            1542.0  1.0262250443984897  \\
            1543.0  1.0263260700022123  \\
            1544.0  1.0264268737662354  \\
            1545.0  1.0265274445851567  \\
            1546.0  1.0266277709783855  \\
            1547.0  1.0267278411011498  \\
            1548.0  1.0268276427556369  \\
            1549.0  1.0269271634023187  \\
            1550.0  1.0270263901713639  \\
            1551.0  1.0271253098742288  \\
            1552.0  1.0272239090153135  \\
            1553.0  1.0273221738038514  \\
            1554.0  1.027420090165861  \\
            1555.0  1.0275176437561473  \\
            1556.0  1.027614819970413  \\
            1557.0  1.0277116039574585  \\
            1558.0  1.0278079806314615  \\
            1559.0  1.0279039346843228  \\
            1560.0  1.0279994505980676  \\
            1561.0  1.0280945126572956  \\
            1562.0  1.028189104961665  \\
            1563.0  1.028283211438407  \\
            1564.0  1.0283768158548594  \\
            1565.0  1.0284699018310117  \\
            1566.0  1.0285624528520538  \\
            1567.0  1.028654452280923  \\
            1568.0  1.0287458833708365  \\
            1569.0  1.02883672927781  \\
            1570.0  1.0289269730731447  \\
            1571.0  1.0290165977558863  \\
            1572.0  1.0291055862652383  \\
            1573.0  1.029193921492928  \\
            1574.0  1.0292815862955067  \\
            1575.0  1.0293685635066023  \\
            1576.0  1.0294548359490623  \\
            1577.0  1.0295403864470458  \\
            1578.0  1.029625197837986  \\
            1579.0  1.029709252984468  \\
            1580.0  1.0297925347860228  \\
            1581.0  1.0298750261908847  \\
            1582.0  1.029956710207521  \\
            1583.0  1.030037569916058  \\
            1584.0  1.030117588479588  \\
            1585.0  1.0301967491553456  \\
            1586.0  1.030275035305749  \\
            1587.0  1.0303524304092908  \\
            1588.0  1.0304289180712805  \\
            1589.0  1.0305044820344238  \\
            1590.0  1.0305791061892358  \\
            1591.0  1.0306527745842833  \\
            1592.0  1.030725471436246  \\
            1593.0  1.0307971811397996  \\
            1594.0  1.0308678882773061  \\
            1595.0  1.0309375776283152  \\
            1596.0  1.031006234178869  \\
            1597.0  1.0310738431306055  \\
            1598.0  1.0311403899096574  \\
            1599.0  1.0312058601753469  \\
            1600.0  1.0312702398286637  \\
            1601.0  1.0313335150205332  \\
            1602.0  1.0313956721598623  \\
            1603.0  1.0314566979213657  \\
            1604.0  1.0315165792531675  \\
            1605.0  1.0315753033841648  \\
            1606.0  1.0316328578311758  \\
            1607.0  1.0316892304058238  \\
            1608.0  1.0317444092212065  \\
            1609.0  1.0317983826983017  \\
            1610.0  1.0318511395721124  \\
            1611.0  1.0319026688975872  \\
            1612.0  1.0319529600552484  \\
            1613.0  1.0320020027566943  \\
            1614.0  1.0320497870498233  \\
            1615.0  1.0320963033237134  \\
            1616.0  1.0321415423132987  \\
            1617.0  1.0321854951037932  \\
            1618.0  1.032228153134855  \\
            1619.0  1.0322695082044973  \\
            1620.0  1.0323095524727408  \\
            1621.0  1.032348278465012  \\
            1622.0  1.0323856790752814  \\
            1623.0  1.0324217475689508  \\
            1624.0  1.032456477585479  \\
            1625.0  1.0324898631407557  \\
            1626.0  1.0325218986292195  \\
            1627.0  1.0325525788257188  \\
            1628.0  1.0325818988871218  \\
            1629.0  1.0326098543536721  \\
            1630.0  1.0326364411500915  \\
            1631.0  1.0326616555864319  \\
            1632.0  1.0326854943586823  \\
            1633.0  1.03270795454912  \\
            1634.0  1.0327290336264252  \\
            1635.0  1.0327487294455449  \\
            1636.0  1.0327670402473215  \\
            1637.0  1.0327839646578822  \\
            1638.0  1.0327995016877882  \\
            1639.0  1.0328136507309622  \\
            1640.0  1.032826411563345  \\
            1641.0  1.0328377843413454  \\
            1642.0  1.0328477696000864  \\
            1643.0  1.0328563682514202  \\
            1644.0  1.032863581581713  \\
            1645.0  1.0328694112494128  \\
            1646.0  1.0328738592823974  \\
            1647.0  1.032876928075116  \\
            1648.0  1.0328786203855216  \\
            1649.0  1.0328789393318036  \\
            1650.0  1.0328778883889238  \\
            1651.0  1.032875471384955  \\
            1652.0  1.0328716924972363  \\
            1653.0  1.0328665562483343  \\
            1654.0  1.0328600675018298  \\
            1655.0  1.0328522314579196  \\
            1656.0  1.0328430536488469  \\
            1657.0  1.0328325399341587  \\
            1658.0  1.0328206964957976  \\
            1659.0  1.0328075298330288  \\
            1660.0  1.032793046757213  \\
            1661.0  1.0327772543864224  \\
            1662.0  1.0327601601399108  \\
            1663.0  1.0327417717324436  \\
            1664.0  1.0327220971684925  \\
            1665.0  1.032701144736301  \\
            1666.0  1.032678923001832  \\
            1667.0  1.0326554408026012  \\
            1668.0  1.032630707241388  \\
            1669.0  1.0326047316797504  \\
            1670.0  1.0325775237315067  \\
            1671.0  1.0325490932561292  \\
            1672.0  1.0325194503520259  \\
            1673.0  1.0324886053497226  \\
            1674.0  1.0324565688049587  \\
            1675.0  1.032423351491694  \\
            1676.0  1.0323889643950432  \\
            1677.0  1.0323534187041354  \\
            1678.0  1.0323167258049093  \\
            1679.0  1.032278897272849  \\
            1680.0  1.0322399448656627  \\
            1681.0  1.0321998805159125  \\
            1682.0  1.0321587163235977  \\
            1683.0  1.032116464548697  \\
            1684.0  1.0320731376036765  \\
            1685.0  1.0320287480459602  \\
            1686.0  1.0319833085703796  \\
            1687.0  1.0319368320015971  \\
            1688.0  1.0318893312865123  \\
            1689.0  1.0318408194866562  \\
            1690.0  1.031791309770579  \\
            1691.0  1.031740815406236  \\
            1692.0  1.0316893497533768  \\
            1693.0  1.0316369262559526  \\
            1694.0  1.0315835584345325  \\
            1695.0  1.0315292598787564  \\
            1696.0  1.0314740442397912  \\
            1697.0  1.0314179252227562  \\
            1698.0  1.0313609165792383  \\
            1699.0  1.0313030320998537  \\
            1700.0  1.0312442856068398  \\
            1701.0  1.0311846909466846  \\
            1702.0  1.0311242619827983  \\
            1703.0  1.0310630125882372  \\
            1704.0  1.0310009566384812  \\
            1705.0  1.0309381080042717  \\
            1706.0  1.0308744805445156  \\
            1707.0  1.0308100880992561  \\
            1708.0  1.0307449444827177  \\
            1709.0  1.0306790634764287  \\
            1710.0  1.0306124588224201  \\
            1711.0  1.0305451442165119  \\
            1712.0  1.0304771333016798  \\
            1713.0  1.0304084396615159  \\
            1714.0  1.0303390768137777  \\
            1715.0  1.030269058204032  \\
            1716.0  1.030198397199395  \\
            1717.0  1.0301271070823759  \\
            1718.0  1.030055201044818  \\
            1719.0  1.0299826921819484  \\
            1720.0  1.0299095934865399  \\
            1721.0  1.029835917843181  \\
            1722.0  1.0297616780226617  \\
            1723.0  1.0296868866764883  \\
            1724.0  1.029611556331518  \\
            1725.0  1.0295356993847158  \\
            1726.0  1.029459328098062  \\
            1727.0  1.029382454593528  \\
            1728.0  1.029305090848148  \\
            1729.0  1.029227248689315  \\
            1730.0  1.0291489397901707  \\
            1731.0  1.0290701756651273  \\
            1732.0  1.0289909676655231  \\
            1733.0  1.0289113269754135  \\
            1734.0  1.0288312646075026  \\
            1735.0  1.0287507913992073  \\
            1736.0  1.028669918008869  \\
            1737.0  1.0285886549121002  \\
            1738.0  1.0285070123982785  \\
            1739.0  1.028425000567181  \\
            1740.0  1.0283426293257618  \\
            1741.0  1.028259908385079  \\
            1742.0  1.0281768472573598  \\
            1743.0  1.0280934552532177  \\
            1744.0  1.028009741479012  \\
            1745.0  1.0279257148343526  \\
            1746.0  1.027841384009756  \\
            1747.0  1.0277567574844422  \\
            1748.0  1.027671843524282  \\
            1749.0  1.0275866501798872  \\
            1750.0  1.0275011852848568  \\
            1751.0  1.0274154564541493  \\
            1752.0  1.0273294710826317  \\
            1753.0  1.0272432363437465  \\
            1754.0  1.0271567591883384  \\
            1755.0  1.0270700463436322  \\
            1756.0  1.0269831043123374  \\
            1757.0  1.0268959393719317  \\
            1758.0  1.026808557574036  \\
            1759.0  1.026720964743957  \\
            1760.0  1.0266331664803834  \\
            1761.0  1.026545168155205  \\
            1762.0  1.0264569749134735  \\
            1763.0  1.0263685916735044  \\
            1764.0  1.0262800231271167  \\
            1765.0  1.0261912737400087  \\
            1766.0  1.0261023477522684  \\
            1767.0  1.0260132491790175  \\
            1768.0  1.0259239818111856  \\
            1769.0  1.0258345492164151  \\
            1770.0  1.0257449547400932  \\
            1771.0  1.025655201506511  \\
            1772.0  1.0255652924201466  \\
            1773.0  1.0254752301670742  \\
            1774.0  1.0253850172164898  \\
            1775.0  1.0252946558223623  \\
            1776.0  1.0252041480251985  \\
            1777.0  1.025113495653928  \\
            1778.0  1.0250227003278976  \\
            1779.0  1.0249317634589832  \\
            1780.0  1.024840686253807  \\
            1781.0  1.0247494697160717  \\
            1782.0  1.0246581146489786  \\
            1783.0  1.0245666216577782  \\
            1784.0  1.024474991152391  \\
            1785.0  1.02438322335015  \\
            1786.0  1.024291318278616  \\
            1787.0  1.0241992757785041  \\
            1788.0  1.024107095506709  \\
            1789.0  1.024014776939409  \\
            1790.0  1.0239223193752507  \\
            1791.0  1.023829721938626  \\
            1792.0  1.0237369835830272  \\
            1793.0  1.02364410309448  \\
            1794.0  1.023551079095056  \\
            1795.0  1.0234579100464565  \\
            1796.0  1.0233645942536684  \\
            1797.0  1.0232711298686856  \\
            1798.0  1.023177514894302  \\
            1799.0  1.0230837471879608  \\
            1800.0  1.0229898244656686  \\
            1801.0  1.022895744305965  \\
            1802.0  1.0228015041539527  \\
            1803.0  1.022707101325364  \\
            1804.0  1.0226125330106974  \\
            1805.0  1.0225177962793874  \\
            1806.0  1.0224228880840218  \\
            1807.0  1.0223278052646003  \\
            1808.0  1.0222325445528306  \\
            1809.0  1.022137102576463  \\
            1810.0  1.0220414758636507  \\
            1811.0  1.0219456608473547  \\
            1812.0  1.021849652516382  \\
            1813.0  1.0217534389159821  \\
            1814.0  1.021657005782627  \\
            1815.0  1.0215603388488135  \\
            1816.0  1.021463423839425  \\
            1817.0  1.021366246490858  \\
            1818.0  1.0212687925606971  \\
            1819.0  1.021171047841714  \\
            1820.0  1.021072998174684  \\
            1821.0  1.020974629461081  \\
            1822.0  1.020875927675646  \\
            1823.0  1.0207768788788218  \\
            1824.0  1.0206774692290421  \\
            1825.0  1.0205776849948758  \\
            1826.0  1.0204775125670036  \\
            1827.0  1.0203769384700374  \\
            1828.0  1.0202759493741609  \\
            1829.0  1.0201745321065927  \\
            1830.0  1.0200726736628598  \\
            1831.0  1.019970361217878  \\
            1832.0  1.019867582136832  \\
            1833.0  1.0197643239858447  \\
            1834.0  1.0196605745424376  \\
            1835.0  1.0195563218057684  \\
            1836.0  1.0194515540066396  \\
            1837.0  1.0193462596172838  \\
            1838.0  1.0192404273609095  \\
            1839.0  1.019134046220997  \\
            1840.0  1.019027105450356  \\
            1841.0  1.0189195945799279  \\
            1842.0  1.0188115034273308  \\
            1843.0  1.0187028221051453  \\
            1844.0  1.0185935410289328  \\
            1845.0  1.0184836509249866  \\
            1846.0  1.018373142837808  \\
            1847.0  1.018262008137306  \\
            1848.0  1.018150238525718  \\
            1849.0  1.0180378260442444  \\
            1850.0  1.0179247630794024  \\
            1851.0  1.0178110423690874  \\
            1852.0  1.0176966570083412  \\
            1853.0  1.017581600454841  \\
            1854.0  1.0174658665340703  \\
            1855.0  1.0173494494442188  \\
            1856.0  1.0172323437607473  \\
            1857.0  1.0171145444407115  \\
            1858.0  1.0169960468267192  \\
            1859.0  1.0168768466506328  \\
            1860.0  1.016756940036952  \\
            1861.0  1.0166363235058966  \\
            1862.0  1.0165149939761873  \\
            1863.0  1.0163929487675245  \\
            1864.0  1.0162701856027665  \\
            1865.0  1.016146702609803  \\
            1866.0  1.0160224983231319  \\
            1867.0  1.0158975716851353  \\
            1868.0  1.0157719220470545  \\
            1869.0  1.0156455491696745  \\
            1870.0  1.0155184532237072  \\
            1871.0  1.0153906347898802  \\
            1872.0  1.0152620948587465  \\
            1873.0  1.0151328348301882  \\
            1874.0  1.0150028565126399  \\
            1875.0  1.0148721621220411  \\
            1876.0  1.0147407542804816  \\
            1877.0  1.0146086360145965  \\
            1878.0  1.0144758107536602  \\
            1879.0  1.0143422823274277  \\
            1880.0  1.014208054963702  \\
            1881.0  1.0140731332856359  \\
            1882.0  1.013937522308773  \\
            1883.0  1.0138012274378332  \\
            1884.0  1.0136642544632453  \\
            1885.0  1.0135266095574298  \\
            1886.0  1.0133882992708436  \\
            1887.0  1.0132493305277794  \\
            1888.0  1.0131097106219387  \\
            1889.0  1.0129694472117665  \\
            1890.0  1.0128285483155715  \\
            1891.0  1.0126870223064197  \\
            1892.0  1.0125448779068185  \\
            1893.0  1.0124021241831844  \\
            1894.0  1.0122587705401245  \\
            1895.0  1.0121148267144993  \\
            1896.0  1.0119703027693108  \\
            1897.0  1.0118252090874047  \\
            1898.0  1.0116795563649787  \\
            1899.0  1.0115333556049284  \\
            1900.0  1.0113866181100184  \\
            1901.0  1.0112393554758994  \\
            1902.0  1.0110915795839654  \\
            1903.0  1.0109433025940622  \\
            1904.0  1.0107945369370492  \\
            1905.0  1.0106452953072265  \\
            1906.0  1.01049559065463  \\
            1907.0  1.0103454361772037  \\
            1908.0  1.0101948453128553  \\
            1909.0  1.0100438317313982  \\
            1910.0  1.009892409326393  \\
            1911.0  1.009740592206887  \\
            1912.0  1.009588394689063  \\
            1913.0  1.0094358312877998  \\
            1914.0  1.0092829167081625  \\
            1915.0  1.0091296658368047  \\
            1916.0  1.0089760937333148  \\
            1917.0  1.00882221562151  \\
            1918.0  1.008668046880658  \\
            1919.0  1.0085136030366675  \\
            1920.0  1.0083588997532589  \\
            1921.0  1.0082039528230458  \\
            1922.0  1.0080487781586325  \\
            1923.0  1.0078933917836765  \\
            1924.0  1.0077378098239458  \\
            1925.0  1.0075820484983602  \\
            1926.0  1.0074261241100309  \\
            1927.0  1.0072700530373018  \\
            1928.0  1.0071138517248013  \\
            1929.0  1.0069575366745094  \\
            1930.0  1.006801124436849  \\
            1931.0  1.006644631601804  \\
            1932.0  1.006488074790072  \\
            1933.0  1.0063314706442565  \\
            1934.0  1.0061748358201037  \\
            1935.0  1.0060181869777898  \\
            1936.0  1.005861540773262  \\
            1937.0  1.0057049138496421  \\
            1938.0  1.0055483228286919  \\
            1939.0  1.0053917843023543  \\
            1940.0  1.0052353148243647  \\
            1941.0  1.0050789309019532  \\
            1942.0  1.0049226489876235  \\
            1943.0  1.0047664854710179  \\
            1944.0  1.004610456670939  \\
            1945.0  1.0044545788273782  \\
            1946.0  1.0042988680936957  \\
            1947.0  1.0041433405289004  \\
            1948.0  1.0039880120900588  \\
            1949.0  1.0038328986248128  \\
            1950.0  1.0036780158640202  \\
            1951.0  1.003523379414513  \\
            1952.0  1.0033690047519868  \\
            1953.0  1.0032149072140204  \\
            1954.0  1.0030611019932312  \\
            1955.0  1.0029076041305722  \\
            1956.0  1.002754428508771  \\
            1957.0  1.0026015898459157  \\
            1958.0  1.0024491026891895  \\
            1959.0  1.0022969814087586  \\
            1960.0  1.0021452401918114  \\
            1961.0  1.0019938930367598  \\
            1962.0  1.0018429537475921  \\
            1963.0  1.0016924359283925  \\
            1964.0  1.0015423529780216  \\
            1965.0  1.0013927180849593  \\
            1966.0  1.0012435442223182  \\
            1967.0  1.0010948441430247  \\
            1968.0  1.0009466303751655  \\
            1969.0  1.0007989152175123  \\
            1970.0  1.000651710735228  \\
            1971.0  1.0005050287557296  \\
            1972.0  1.0003588808647628  \\
            1973.0  1.0002132784026019  \\
            1974.0  1.0000682324605212  \\
            1975.0  0.9999237538773628  \\
            1976.0  0.9997798532362483  \\
            1977.0  0.9996365408615644  \\
            1978.0  0.999493826816089  \\
            1979.0  0.9993517208982999  \\
            1980.0  0.9992102326398685  \\
            1981.0  0.9990693713033307  \\
            1982.0  0.9989291458799426  \\
            1983.0  0.9987895650877173  \\
            1984.0  0.9986506373696402  \\
            1985.0  0.9985123708920686  \\
            1986.0  0.9983747735433071  \\
            1987.0  0.998237852932366  \\
            1988.0  0.9981016163878967  \\
            1989.0  0.997966070957305  \\
            1990.0  0.9978312234060408  \\
            1991.0  0.997697080217066  \\
            1992.0  0.9975636475904933  \\
            1993.0  0.9974309314434053  \\
            1994.0  0.9972989374098352  \\
            1995.0  0.9971676708409282  \\
            1996.0  0.9970371368052755  \\
            1997.0  0.9969073400893809  \\
            1998.0  0.9967782851983686  \\
            1999.0  0.9966499763567489  \\
            2000.0  0.9965224175094569  \\
            2001.0  0.9963956123229639  \\
            2002.0  0.9962695641866047  \\
            2003.0  0.9961442762140256  \\
            2004.0  0.9960197512447932  \\
            2005.0  0.9958959918461596  \\
            2006.0  0.9957730003149758  \\
            2007.0  0.9956507786797558  \\
            2008.0  0.9955293287028797  \\
            2009.0  0.9954086518829434  \\
            2010.0  0.9952887494572414  \\
            2011.0  0.9951696224043878  \\
            2012.0  0.9950512714470682  \\
            2013.0  0.9949336970549215  \\
            2014.0  0.994816899447549  \\
            2015.0  0.9947008785976478  \\
            2016.0  0.9945856342342645  \\
            2017.0  0.9944711658461705  \\
            2018.0  0.9943574726853491  \\
            2019.0  0.9942445537705986  \\
            2020.0  0.994132407891246  \\
            2021.0  0.994021033610963  \\
            2022.0  0.9939104292716789  \\
            2023.0  0.9938005929976144  \\
            2024.0  0.993691522699384  \\
            2025.0  0.9935832160782052  \\
            2026.0  0.9934756706301665  \\
            2027.0  0.9933688836506257  \\
            2028.0  0.9932628522386524  \\
            2029.0  0.9931575733015969  \\
            2030.0  0.9930530435596963  \\
            2031.0  0.9929492595507515  \\
            2032.0  0.9928462176348766  \\
            2033.0  0.9927439139993149  \\
            2034.0  0.9926423446633195  \\
            2035.0  0.9925415054830886  \\
            2036.0  0.9924413921567562  \\
            2037.0  0.9923420002294316  \\
            2038.0  0.9922433250982841  \\
            2039.0  0.9921453620176699  \\
            2040.0  0.9920481061042979  \\
            2041.0  0.9919515523424295  \\
            2042.0  0.9918556955891107  \\
            2043.0  0.9917605305794329  \\
            2044.0  0.9916660519318183  \\
            2045.0  0.9915722541533287  \\
            2046.0  0.9914791316449887  \\
            2047.0  0.9913866787071333  \\
            2048.0  0.9912948895447501  \\
            2049.0  0.991203758272852  \\
            2050.0  0.9911132789218318  \\
            2051.0  0.9910234454428325  \\
            2052.0  0.9909342517130975  \\
            2053.0  0.990845691541337  \\
            2054.0  0.9907577586730328  \\
            2055.0  0.9906704467957984  \\
            2056.0  0.9905837495446904  \\
            2057.0  0.9904976605075214  \\
            2058.0  0.990412173230117  \\
            2059.0  0.9903272812215568  \\
            2060.0  0.9902429779593902  \\
            2061.0  0.9901592568948245  \\
            2062.0  0.9900761114578776  \\
            2063.0  0.9899935350624939  \\
            2064.0  0.9899115211116206  \\
            2065.0  0.9898300630022377  \\
            2066.0  0.9897491541303424  \\
            2067.0  0.9896687878958818  \\
            2068.0  0.9895889577076341  \\
            2069.0  0.9895096569880335  \\
            2070.0  0.9894308791779383  \\
            2071.0  0.9893526177413384  \\
            2072.0  0.9892748661700002  \\
            2073.0  0.9891976179880491  \\
            2074.0  0.9891208667564833  \\
            2075.0  0.9890446060776209  \\
            2076.0  0.9889688295994757  \\
            2077.0  0.9888935310200588  \\
            2078.0  0.9888187040916078  \\
            2079.0  0.9887443426247375  \\
            2080.0  0.9886704404925065  \\
            2081.0  0.9885969916344051  \\
            2082.0  0.9885239900602618  \\
            2083.0  0.9884514298540416  \\
            2084.0  0.9883793051775789  \\
            2085.0  0.9883076102741936  \\
            2086.0  0.9882363394722581  \\
            2087.0  0.988165487188683  \\
            2088.0  0.9880950479322624  \\
            2089.0  0.9880250163069423  \\
            2090.0  0.9879553870149954  \\
            2091.0  0.9878861548600989  \\
            2092.0  0.9878173147503124  \\
            2093.0  0.9877488617009581  \\
            2094.0  0.9876807908373996  \\
            2095.0  0.9876130973977185  \\
            2096.0  0.9875457767352909  \\
            2097.0  0.9874788243212586  \\
            2098.0  0.9874122357468986  \\
            2099.0  0.987346006725887  \\
            2100.0  0.9872801330964588  \\
            2101.0  0.9872146108234623  \\
            2102.0  0.9871494360003074  \\
            2103.0  0.9870846048508084  \\
            2104.0  0.9870201137309209  \\
            2105.0  0.9869559591303705  \\
            2106.0  0.986892137674177  \\
            2107.0  0.9868286461240703  \\
            2108.0  0.9867654813797996  \\
            2109.0  0.9867026404803371  \\
            2110.0  0.9866401206049762  \\
            2111.0  0.9865779190743132  \\
            2112.0  0.986516033351143  \\
            2113.0  0.9864544610412251  \\
            2114.0  0.9863931998939658  \\
            2115.0  0.9863322478029733  \\
            2116.0  0.9862716028065421  \\
            2117.0  0.9862112630879891  \\
            2118.0  0.9861512269759184  \\
            2119.0  0.9860914929443791  \\
            2120.0  0.9860320596129203  \\
            2121.0  0.9859729257465433  \\
            2122.0  0.9859140902555519  \\
            2123.0  0.9858555521953044  \\
            2124.0  0.985797310765866  \\
            2125.0  0.985739365311566  \\
            2126.0  0.985681715320459  \\
            2127.0  0.9856243604236912  \\
            2128.0  0.9855673003947757  \\
            2129.0  0.9855105351487736  \\
            2130.0  0.9854540647413865  \\
            2131.0  0.9853978893679587  \\
            2132.0  0.9853420093623911  \\
            2133.0  0.9852864251959681  \\
            2134.0  0.9852311374761001  \\
            2135.0  0.9851761469449796  \\
            2136.0  0.9851214544781572  \\
            2137.0  0.9850670610830327  \\
            2138.0  0.9850129678972731  \\
            2139.0  0.9849591761871472  \\
            2140.0  0.98490568734579  \\
            2141.0  0.9848525028913823  \\
            2142.0  0.9847996244652865  \\
            2143.0  0.9847470538300872  \\
            2144.0  0.9846947928675694  \\
            2145.0  0.9846428435766569  \\
            2146.0  0.9845912080712144  \\
            2147.0  0.9845398885778442  \\
            2148.0  0.9844888874336175  \\
            2149.0  0.9844382070837453  \\
            2150.0  0.9843878500791888  \\
            2151.0  0.9843378190742119  \\
            2152.0  0.9842881168238801  \\
            2153.0  0.9842387461815086  \\
            2154.0  0.9841897100960615  \\
            2155.0  0.984141011609504  \\
            2156.0  0.9840926538541117  \\
            2157.0  0.9840446400497389  \\
            2158.0  0.983996973501044  \\
            2159.0  0.983949657594681  \\
            2160.0  0.9839026957964517  \\
            2161.0  0.9838560916484266  \\
            2162.0  0.9838098487660302  \\
            2163.0  0.9837639708350995  \\
            2164.0  0.9837184616089104  \\
            2165.0  0.9836733249051811  \\
            2166.0  0.9836285646030473  \\
            2167.0  0.983584184640018  \\
            2168.0  0.9835401890089099  \\
            2169.0  0.9834965817547643  \\
            2170.0  0.9834533669717509  \\
            2171.0  0.9834105488000563  \\
            2172.0  0.9833681314227702  \\
            2173.0  0.9833261190627566  \\
            2174.0  0.983284515979532  \\
            2175.0  0.9832433264661372  \\
            2176.0  0.9832025548459387  \\
            2177.0  0.9831622054694995  \\
            2178.0  0.9831222827114424  \\
            2179.0  0.9830827909673128  \\
            2180.0  0.9830437346504424  \\
            2181.0  0.9830051181888183  \\
            2182.0  0.9829669460219579  \\
            2183.0  0.9829292225977955  \\
            2184.0  0.9828919523695798  \\
            2185.0  0.9828551397927867  \\
            2186.0  0.9828187893220479  \\
            2187.0  0.9827829054080992  \\
            2188.0  0.9827474924947475  \\
            2189.0  0.9827125550158597  \\
            2190.0  0.9826780973923765  \\
            2191.0  0.9826441240293488  \\
            2192.0  0.9826106393130015  \\
            2193.0  0.9825776476078251  \\
            2194.0  0.9825451532536936  \\
            2195.0  0.9825131605630185  \\
            2196.0  0.9824816738179264  \\
            2197.0  0.9824506972674762  \\
            2198.0  0.9824202351249084  \\
            2199.0  0.9823902915649323  \\
            2200.0  0.9823608707210478  \\
            2201.0  0.9823319766829097  \\
            2202.0  0.9823036134937367  \\
            2203.0  0.9822757851477562  \\
            2204.0  0.9822484955877034  \\
            2205.0  0.9822217487023728  \\
            2206.0  0.9821955483242053  \\
            2207.0  0.9821698982268943  \\
            2208.0  0.9821448021230544  \\
            2209.0  0.98212026366196  \\
            2210.0  0.9820962864273215  \\
            2211.0  0.9820728739351119  \\
            2212.0  0.9820500296314445  \\
            2213.0  0.9820277568905029  \\
            2214.0  0.9820060590125254  \\
            2215.0  0.9819849392218429  \\
            2216.0  0.9819644006649745  \\
            2217.0  0.981944446408776  \\
            2218.0  0.9819250794386469  \\
            2219.0  0.9819063026567955  \\
            2220.0  0.98188811888056  \\
            2221.0  0.9818705308407902  \\
            2222.0  0.9818535411802862  \\
            2223.0  0.9818371524522993  \\
            2224.0  0.9818213671190894  \\
            2225.0  0.9818061875505468  \\
            2226.0  0.9817916160228713  \\
            2227.0  0.9817776547173142  \\
            2228.0  0.9817643057189807  \\
            2229.0  0.9817515710156948  \\
            2230.0  0.9817394524969257  \\
            2231.0  0.9817279519527756  \\
            2232.0  0.9817170710730307  \\
            2233.0  0.9817068114462744  \\
            2234.0  0.9816971745590627  \\
            2235.0  0.9816881617951615  \\
            2236.0  0.98167977443485  \\
            2237.0  0.981672013654283  \\
            2238.0  0.9816648805249175  \\
            2239.0  0.9816583760130034  \\
            2240.0  0.98165250097914  \\
            2241.0  0.981647256177881  \\
            2242.0  0.9816426422574037  \\
            2243.0  0.9816386597592544  \\
            2244.0  0.9816353091181419  \\
            2245.0  0.9816325906617943  \\
            2246.0  0.9816305046108755  \\
            2247.0  0.9816290510789637  \\
            2248.0  0.9816282300725923  \\
            2249.0  0.981628041491347  \\
            2250.0  0.9816284851280258  \\
            2251.0  0.9816295606688547  \\
            2252.0  0.9816312676937611  \\
            2253.0  0.9816336056767061  \\
            2254.0  0.9816365739860702  \\
            2255.0  0.9816401718850974  \\
            2256.0  0.9816443985323933  \\
            2257.0  0.9816492529824767  \\
            2258.0  0.9816547341863882  \\
            2259.0  0.9816608409923495  \\
            2260.0  0.9816675721464768  \\
            2261.0  0.9816749262935456  \\
            2262.0  0.9816829019778076  \\
            2263.0  0.981691497643858  \\
            2264.0  0.9817007116375509  \\
            2265.0  0.9817105422069659  \\
            2266.0  0.9817209875034195  \\
            2267.0  0.9817320455825254  \\
            2268.0  0.9817437144052956  \\
            2269.0  0.9817559918392911  \\
            2270.0  0.9817688756598068  \\
            2271.0  0.9817823635511029  \\
            2272.0  0.9817964531076775  \\
            2273.0  0.9818111418356085  \\
            2274.0  0.9818264271539093  \\
            2275.0  0.9818423063959144  \\
            2276.0  0.9818587768107048  \\
            2277.0  0.9818758355645762  \\
            2278.0  0.9818934797425439  \\
            2279.0  0.9819117063498832  \\
            2280.0  0.9819305123137038  \\
            2281.0  0.9819498944845564  \\
            2282.0  0.9819698496380701  \\
            2283.0  0.9819903744766181  \\
            2284.0  0.9820114656310104  \\
            2285.0  0.9820331196622153  \\
            2286.0  0.9820553330631036  \\
            2287.0  0.9820781022602187  \\
            2288.0  0.9821014236155702  \\
            2289.0  0.9821252934284483  \\
            2290.0  0.9821497079372614  \\
            2291.0  0.9821746633213924  \\
            2292.0  0.9822001557030758  \\
            2293.0  0.982226181149293  \\
            2294.0  0.9822527356736841  \\
            2295.0  0.9822798152384755  \\
            2296.0  0.9823074157564233  \\
            2297.0  0.98233553309277  \\
            2298.0  0.9823641630672114  \\
            2299.0  0.9823933014558731  \\
            2300.0  0.9824229439932987  \\
            2301.0  0.9824530863744362  \\
            2302.0  0.9824837242566382  \\
            2303.0  0.9825148532616476  \\
            2304.0  0.9825464689776005  \\
            2305.0  0.9825785669610351  \\
            2306.0  0.9826111427389563  \\
            2307.0  0.9826441918108317  \\
            2308.0  0.982677709650595  \\
            2309.0  0.9827116917086531  \\
            2310.0  0.9827461334138946  \\
            2311.0  0.9827810301756944  \\
            2312.0  0.982816377385916  \\
            2313.0  0.9828521704209081  \\
            2314.0  0.9828884046434933  \\
            2315.0  0.9829250754049486  \\
            2316.0  0.9829621780469757  \\
            2317.0  0.9829997079036603  \\
            2318.0  0.9830376603034183  \\
            2319.0  0.9830760305709297  \\
            2320.0  0.9831148140290572  \\
            2321.0  0.9831540060007506  \\
            2322.0  0.9831936018109343  \\
            2323.0  0.9832335967883783  \\
            2324.0  0.9832739862675521  \\
            2325.0  0.9833147655904606  \\
            2326.0  0.9833559301084583  \\
            2327.0  0.9833974751840481  \\
            2328.0  0.9834393961926534  \\
            2329.0  0.9834816885243761  \\
            2330.0  0.9835243475857228  \\
            2331.0  0.9835673688013141  \\
            2332.0  0.9836107476155675  \\
            2333.0  0.9836544794943489  \\
            2334.0  0.9836985599266068  \\
            2335.0  0.9837429844259594  \\
            2336.0  0.9837877485322735  \\
            2337.0  0.9838328478131879  \\
            2338.0  0.983878277865616  \\
            2339.0  0.9839240343172492  \\
            2340.0  0.9839701128280368  \\
            2341.0  0.9840165090915833  \\
            2342.0  0.9840632188365352  \\
            2343.0  0.9841102378279377  \\
            2344.0  0.9841575618685572  \\
            2345.0  0.9842051868001696  \\
            2346.0  0.9842531085048166  \\
            2347.0  0.9843013229060251  \\
            2348.0  0.9843498259699914  \\
            2349.0  0.984398613706731  \\
            2350.0  0.9844476821711895  \\
            2351.0  0.9844970274643188  \\
            2352.0  0.9845466457341158  \\
            2353.0  0.9845965331766217  \\
            2354.0  0.9846466860368854  \\
            2355.0  0.984697100609889  \\
            2356.0  0.9847477732414329  \\
            2357.0  0.9847987003289839  \\
            2358.0  0.984849878322484  \\
            2359.0  0.9849013037251213  \\
            2360.0  0.9849529730940599  \\
            2361.0  0.9850048830411314  \\
            2362.0  0.9850570302334883  \\
            2363.0  0.9851094113942159  \\
            2364.0  0.9851620233029046  \\
            2365.0  0.9852148627961869  \\
            2366.0  0.9852679267682254  \\
            2367.0  0.9853212121711676  \\
            2368.0  0.9853747160155654  \\
            2369.0  0.9854284353707395  \\
            2370.0  0.9854823673651143  \\
            2371.0  0.9855365091865143  \\
            2372.0  0.9855908580824042  \\
            2373.0  0.9856454113601152  \\
            2374.0  0.9857001663870109  \\
            2375.0  0.9857551205906425  \\
            2376.0  0.9858102714588328  \\
            2377.0  0.9858656165397346  \\
            2378.0  0.9859211534418507  \\
            2379.0  0.9859768798340143  \\
            2380.0  0.9860327934453309  \\
            2381.0  0.9860888920650844  \\
            2382.0  0.9861451735426039  \\
            2383.0  0.9862016357870935  \\
            2384.0  0.9862582767674261  \\
            2385.0  0.9863150945119001  \\
            2386.0  0.9863720871079606  \\
            2387.0  0.9864292527018846  \\
            2388.0  0.9864865894984306  \\
            2389.0  0.9865440957604529  \\
            2390.0  0.9866017698084862  \\
            2391.0  0.9866596100202872  \\
            2392.0  0.9867176148303545  \\
            2393.0  0.9867757827293998  \\
            2394.0  0.9868341122638145  \\
            2395.0  0.986892602035061  \\
            2396.0  0.986951250699082  \\
            2397.0  0.987010056965643  \\
            2398.0  0.9870690195976608  \\
            2399.0  0.9871281374104991  \\
            2400.0  0.9871874092712345  \\
            2401.0  0.9872468340978954  \\
            2402.0  0.9873064108396867  \\
            2403.0  0.9873661393284087  \\
            2404.0  0.9874260210129676  \\
            2405.0  0.9874860577964483  \\
            2406.0  0.9875462516330153  \\
            2407.0  0.987606604505658  \\
            2408.0  0.9876671184238904  \\
            2409.0  0.9877277954209093  \\
            2410.0  0.9877886375478824  \\
            2411.0  0.9878496468719282  \\
            2412.0  0.987910825474258  \\
            2413.0  0.9879721754463845  \\
            2414.0  0.9880336988870535  \\
            2415.0  0.9880953978991877  \\
            2416.0  0.9881572745868463  \\
            2417.0  0.9882193310522028  \\
            2418.0  0.9882815693925402  \\
            2419.0  0.9883439916972687  \\
            2420.0  0.9884066000449673  \\
            2421.0  0.9884693965004481  \\
            2422.0  0.9885323831118489  \\
            2423.0  0.9885955619077552  \\
            2424.0  0.9886589348943502  \\
            2425.0  0.9887225040526001  \\
            2426.0  0.9887862713354701  \\
            2427.0  0.9888502386651786  \\
            2428.0  0.9889144079304857  \\
            2429.0  0.9889787809840292  \\
            2430.0  0.9890433596396815  \\
            2431.0  0.9891081456699735  \\
            2432.0  0.989173140803544  \\
            2433.0  0.989238346722642  \\
            2434.0  0.9893037650606729  \\
            2435.0  0.9893693973997937  \\
            2436.0  0.9894352452685555  \\
            2437.0  0.9895013101395977  \\
            2438.0  0.9895675934273935  \\
            2439.0  0.989634096486049  \\
            2440.0  0.989700820607155  \\
            2441.0  0.9897677670176975  \\
            2442.0  0.9898349368780205  \\
            2443.0  0.9899023312798496  \\
            2444.0  0.9899699512443725  \\
            2445.0  0.9900377977203783  \\
            2446.0  0.9901058715824584  \\
            2447.0  0.9901741736292681  \\
            2448.0  0.9902427045818486  \\
            2449.0  0.990311465082012  \\
            2450.0  0.990380455690794  \\
            2451.0  0.9904496768869628  \\
            2452.0  0.9905191290656088  \\
            2453.0  0.9905888125367731  \\
            2454.0  0.9906587275241723  \\
            2455.0  0.9907288741639682  \\
            2456.0  0.9907992525036112  \\
            2457.0  0.9908698625007518  \\
            2458.0  0.9909407040222189  \\
            2459.0  0.9910117768430662  \\
            2460.0  0.9910830806456868  \\
            2461.0  0.9911546150189964  \\
            2462.0  0.9912263794576849  \\
            2463.0  0.9912983733615361  \\
            2464.0  0.9913705960348183  \\
            2465.0  0.9914430466857407  \\
            2466.0  0.9915157244259808  \\
            2467.0  0.99158862827028  \\
            2468.0  0.9916617571361072  \\
            2469.0  0.9917351098433912  \\
            2470.0  0.9918086851143223  \\
            2471.0  0.9918824815732197  \\
            2472.0  0.9919564977464689  \\
            2473.0  0.9920307320625246  \\
            2474.0  0.9921051828519821  \\
            2475.0  0.9921798483477138  \\
            2476.0  0.9922547266850832  \\
            2477.0  0.9923298159021889  \\
            2478.0  0.9924051139402242  \\
            2479.0  0.9924806186438657  \\
            2480.0  0.9925563277617363  \\
            2481.0  0.9926322389469313  \\
            2482.0  0.9927083497576066  \\
            2483.0  0.9927846576576286  \\
            2484.0  0.9928611600172867  \\
            2485.0  0.9929378541140653  \\
            2486.0  0.9930147371334741  \\
            2487.0  0.9930918061699384  \\
            2488.0  0.9931690582277461  \\
            2489.0  0.9932464902220511  \\
            2490.0  0.9933240989799329  \\
            2491.0  0.9934018812415106  \\
            2492.0  0.9934798336611107  \\
            2493.0  0.993557952808489  \\
            2494.0  0.9936362351700994  \\
            2495.0  0.9937146771504209  \\
            2496.0  0.9937932750733274  \\
            2497.0  0.9938720251835065  \\
            2498.0  0.9939509236479318  \\
            2499.0  0.9940299665573662  \\
            2500.0  0.9941091499279324  \\
        }
        ;
    % \addlegendentry {\Large $\upsilon=0.65$}
    \node[anchor=west] at (axis cs: 200,1.4) {\Huge \color{rgb,1:red,0.0;green,0.6056;blue,0.9787} $\upsilon=4$};
    \node[anchor=west] at (axis cs: 480,1.15) {\Huge \color{rgb,1:red,0.8889;green,0.4356;blue,0.2781} $\upsilon=0.65$};
\end{axis}
\end{tikzpicture}


==> fig1_v2.tikz <==
\begin{tikzpicture}[scale=0.55][/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={48.8mm}, scaled x ticks={false},  x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{16 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-75.0}, xmax={2575.0}, xtick={{0.0,500.0,1000.0,1500.0,2000.0,2500.0}}, xticklabels={{$0$,$500$,$1000$,$1500$,$2000$,$2500$}}, xtick align={inside}, xticklabel style={font={{\fontsize{16 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.7999334395668058}, ymax={1.1387931780476028}, ytick={{0.8,0.9,1.0,1.1}}, yticklabels={{$0.8$,$0.9$,$1.0$,$1.1$}}, ytick align={inside}, yticklabel style={font={{\fontsize{16 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={175bb458-2438-48ad-b574-36aa4749c6a5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8095238095238095  \\
            1.0  0.8095239964911205  \\
            2.0  0.8095253041024559  \\
            3.0  0.809528849214794  \\
            4.0  0.8095357433610301  \\
            5.0  0.8095470914633888  \\
            6.0  0.8095639905761466  \\
            7.0  0.8095875286591224  \\
            8.0  0.809618783383257  \\
            9.0  0.8096588209694672  \\
            10.0  0.8097086950618396  \\
            11.0  0.8097694456360841  \\
            12.0  0.8098420979440507  \\
            13.0  0.8099276614949813  \\
            14.0  0.8100271290740475  \\
            15.0  0.810141475798604  \\
            16.0  0.8102716582124754  \\
            17.0  0.8104186134184775  \\
            18.0  0.8105832582492716  \\
            19.0  0.8107664884765496  \\
            20.0  0.8109691780584405  \\
            21.0  0.8111921784249579  \\
            22.0  0.8114363178012022  \\
            23.0  0.8117024005679601  \\
            24.0  0.8119912066592694  \\
            25.0  0.8123034909964595  \\
            26.0  0.8126399829580919  \\
            27.0  0.8130013858851922  \\
            28.0  0.8133883766211106  \\
            29.0  0.8138016050852853  \\
            30.0  0.8142416938801872  \\
            31.0  0.8147092379306415  \\
            32.0  0.8152048041547362  \\
            33.0  0.8157289311654917  \\
            34.0  0.8162821290024308  \\
            35.0  0.8168648788922427  \\
            36.0  0.8174776330376382  \\
            37.0  0.8181208144335698  \\
            38.0  0.8187948167099671  \\
            39.0  0.8195000040001211  \\
            40.0  0.8202367108339332  \\
            41.0  0.821005242055175  \\
            42.0  0.8218058727619942  \\
            43.0  0.8226388482698914  \\
            44.0  0.823504384096425  \\
            45.0  0.8244026659669442  \\
            46.0  0.8253338498406492  \\
            47.0  0.8262980619563606  \\
            48.0  0.827295398897361  \\
            49.0  0.8283259276747503  \\
            50.0  0.8293896858287727  \\
            51.0  0.8304866815476298  \\
            52.0  0.8316168938032836  \\
            53.0  0.8327802725039073  \\
            54.0  0.8339767386625233  \\
            55.0  0.8352061845815468  \\
            56.0  0.8364684740529229  \\
            57.0  0.8377634425735904  \\
            58.0  0.8390908975760638  \\
            59.0  0.840450618673952  \\
            60.0  0.8418423579222668  \\
            61.0  0.8432658400924036  \\
            62.0  0.8447207629617242  \\
            63.0  0.8462067976176965  \\
            64.0  0.8477235887765916  \\
            65.0  0.8492707551166547  \\
            66.0  0.8508478896259846  \\
            67.0  0.8524545599649562  \\
            68.0  0.8540903088434141  \\
            69.0  0.8557546544126821  \\
            70.0  0.8574470906725014  \\
            71.0  0.8591670878930775  \\
            72.0  0.8609140930522068  \\
            73.0  0.8626875302879095  \\
            74.0  0.8644868013664192  \\
            75.0  0.8663112861658624  \\
            76.0  0.8681603431757062  \\
            77.0  0.8700333100121205  \\
            78.0  0.8719295039494488  \\
            79.0  0.8738482224676868  \\
            80.0  0.8757887438164864  \\
            81.0  0.8777503275953359  \\
            82.0  0.8797322153502676  \\
            83.0  0.8817336311870329  \\
            84.0  0.8837537824008141  \\
            85.0  0.885791860122433  \\
            86.0  0.8878470399809889  \\
            87.0  0.889918482783007  \\
            88.0  0.8920053352077898  \\
            89.0  0.8941067305189745  \\
            90.0  0.8962217892920568  \\
            91.0  0.89834962015768  \\
            92.0  0.9004893205603736  \\
            93.0  0.9026399775326155  \\
            94.0  0.9048006684833574  \\
            95.0  0.9069704620014425  \\
            96.0  0.9091484186726013  \\
            97.0  0.9113335919100505  \\
            98.0  0.9135250287979395  \\
            99.0  0.9157217709471303  \\
            100.0  0.9179228553625188  \\
            101.0  0.9201273153212789  \\
            102.0  0.9223341812613447  \\
            103.0  0.9245424816790986  \\
            104.0  0.9267512440355865  \\
            105.0  0.9289594956702616  \\
            106.0  0.9311662647213276  \\
            107.0  0.9333705810515998  \\
            108.0  0.9355714771790263  \\
            109.0  0.9377679892103377  \\
            110.0  0.9399591577773019  \\
            111.0  0.9421440289738208  \\
            112.0  0.9443216552929824  \\
            113.0  0.9464910965626946  \\
            114.0  0.9486514208786395  \\
            115.0  0.9508017055332972  \\
            116.0  0.95294103793939  \\
            117.0  0.9550685165469558  \\
            118.0  0.957183251752058  \\
            119.0  0.9592843667961096  \\
            120.0  0.961370998654268  \\
            121.0  0.9634422989115076  \\
            122.0  0.9654974346249238  \\
            123.0  0.9675355891709068  \\
            124.0  0.9695559630757001  \\
            125.0  0.9715577748278721  \\
            126.0  0.9735402616716151  \\
            127.0  0.9755026803790672  \\
            128.0  0.9774443080006062  \\
            129.0  0.979364442591675  \\
            130.0  0.9812624039148671  \\
            131.0  0.9831375341159663  \\
            132.0  0.9849891983728738  \\
            133.0  0.9868167855158441  \\
            134.0  0.9886197086185412  \\
            135.0  0.990397405558182  \\
            136.0  0.9921493395441344  \\
            137.0  0.9938749996138698  \\
            138.0  0.9955739010953666  \\
            139.0  0.9972455860351563  \\
            140.0  0.9988896235911539  \\
            141.0  1.0005056103897194  \\
            142.0  1.0020931708460783  \\
            143.0  1.0036519574478133  \\
            144.0  1.0051816510007245  \\
            145.0  1.0066819608367676  \\
            146.0  1.0081526249837112  \\
            147.0  1.0095934102962512  \\
            148.0  1.011004112548512  \\
            149.0  1.012384556487636  \\
            150.0  1.0137345958487578  \\
            151.0  1.0150541133312214  \\
            152.0  1.016343020536282  \\
            153.0  1.0176012578665525  \\
            154.0  1.0188287943875054  \\
            155.0  1.0200256276514341  \\
            156.0  1.0211917834843962  \\
            157.0  1.0223273157366508  \\
            158.0  1.0234323059971628  \\
            159.0  1.0245068632731782  \\
            160.0  1.0255511236352337  \\
            161.0  1.0265652498287474  \\
            162.0  1.027549430852985  \\
            163.0  1.0285038815083987  \\
            164.0  1.0294288419133784  \\
            165.0  1.0303245769913894  \\
            166.0  1.03119137592991  \\
            167.0  1.0320295516119828  \\
            168.0  1.0328394400218968  \\
            169.0  1.0336213996261296  \\
            170.0  1.0343758107308876  \\
            171.0  1.0351030748175813  \\
            172.0  1.035803613857562  \\
            173.0  1.0364778696076098  \\
            174.0  1.0371263028873714  \\
            175.0  1.0377493928404424  \\
            176.0  1.0383476361802875  \\
            177.0  1.0389215464225667  \\
            178.0  1.0394716531052752  \\
            179.0  1.0399985009981307  \\
            180.0  1.0405026493026777  \\
            181.0  1.0409846708445045  \\
            182.0  1.041445151258973  \\
            183.0  1.0418846881719752  \\
            184.0  1.0423038903769506  \\
            185.0  1.042703377009634  \\
            186.0  1.0430837767218337  \\
            187.0  1.0434457268555588  \\
            188.0  1.0437898726187769  \\
            189.0  1.0441168662640636  \\
            190.0  1.044427366271288  \\
            191.0  1.0447220365356633  \\
            192.0  1.0450015455621209  \\
            193.0  1.045266565667224  \\
            194.0  1.0455177721896292  \\
            195.0  1.045755842710116  \\
            196.0  1.0459814562821461  \\
            197.0  1.0461952926738656  \\
            198.0  1.0463980316224328  \\
            199.0  1.0465903521014825  \\
            200.0  1.0467729316025083  \\
            201.0  1.0469464454308821  \\
            202.0  1.0471115660171963  \\
            203.0  1.0472689622445488  \\
            204.0  1.0474192987923543  \\
            205.0  1.047563235497214  \\
            206.0  1.0477014267313172  \\
            207.0  1.0478345207988204  \\
            208.0  1.0479631593505967  \\
            209.0  1.04808797681768  \\
            210.0  1.04820959986372  \\
            211.0  1.0483286468566926  \\
            212.0  1.048445727360084  \\
            213.0  1.0485614416437132  \\
            214.0  1.0486763802143235  \\
            215.0  1.0487911233660423  \\
            216.0  1.0489062407507401  \\
            217.0  1.0490222909683486  \\
            218.0  1.049139821177074  \\
            219.0  1.0492593667234893  \\
            220.0  1.0493814507924126  \\
            221.0  1.0495065840764644  \\
            222.0  1.0496352644651648  \\
            223.0  1.04976797675341  \\
            224.0  1.049905192369137  \\
            225.0  1.050047369119957  \\
            226.0  1.0501949509585549  \\
            227.0  1.0503483677665537  \\
            228.0  1.0505080351566176  \\
            229.0  1.0506743542924821  \\
            230.0  1.0508477117266173  \\
            231.0  1.0510284792552036  \\
            232.0  1.0512170137900962  \\
            233.0  1.0514136572474333  \\
            234.0  1.0516187364525573  \\
            235.0  1.0518325630608447  \\
            236.0  1.0520554334941614  \\
            237.0  1.052287628892492  \\
            238.0  1.0525294150804214  \\
            239.0  1.0527810425480741  \\
            240.0  1.0530427464461336  \\
            241.0  1.0533147465945616  \\
            242.0  1.0535972475046422  \\
            243.0  1.0538904384139587  \\
            244.0  1.0541944933339287  \\
            245.0  1.054509571109536  \\
            246.0  1.0548358154908573  \\
            247.0  1.05517335521603  \\
            248.0  1.0555223041052944  \\
            249.0  1.055882761165738  \\
            250.0  1.0562548107063943  \\
            251.0  1.0566385224633317  \\
            252.0  1.0570339517344065  \\
            253.0  1.0574411395233025  \\
            254.0  1.057860112692564  \\
            255.0  1.058290884125271  \\
            256.0  1.058733452895033  \\
            257.0  1.059187804443996  \\
            258.0  1.0596539107685514  \\
            259.0  1.0601317306124407  \\
            260.0  1.06062120966698  \\
            261.0  1.061122280778073  \\
            262.0  1.061634864159818  \\
            263.0  1.0621588676142935  \\
            264.0  1.062694186757439  \\
            265.0  1.0632407052506032  \\
            266.0  1.0637982950376021  \\
            267.0  1.0643668165870095  \\
            268.0  1.0649461191394403  \\
            269.0  1.0655360409595895  \\
            270.0  1.0661364095928043  \\
            271.0  1.0667470421259533  \\
            272.0  1.067367745452366  \\
            273.0  1.0679983165406703  \\
            274.0  1.0686385427072551  \\
            275.0  1.069288201892198  \\
            276.0  1.069947062938438  \\
            277.0  1.0706148858739952  \\
            278.0  1.0712914221970482  \\
            279.0  1.0719764151636646  \\
            280.0  1.0726696000780311  \\
            281.0  1.0733707045849425  \\
            282.0  1.0740794489643597  \\
            283.0  1.0747955464280066  \\
            284.0  1.075518703417586  \\
            285.0  1.0762486199046177  \\
            286.0  1.076984989691652  \\
            287.0  1.0777275007146905  \\
            288.0  1.078475835346654  \\
            289.0  1.0792296707016902  \\
            290.0  1.0799886789402122  \\
            291.0  1.0807525275743828  \\
            292.0  1.0815208797740345  \\
            293.0  1.0822933946726787  \\
            294.0  1.0830697276735597  \\
            295.0  1.0838495307555223  \\
            296.0  1.0846324527785336  \\
            297.0  1.0854181397886846  \\
            298.0  1.0862062353225057  \\
            299.0  1.0869963807104117  \\
            300.0  1.087788215379122  \\
            301.0  1.0885813771528006  \\
            302.0  1.089375502552933  \\
            303.0  1.0901702270965263  \\
            304.0  1.0909651855926186  \\
            305.0  1.0917600124368705  \\
            306.0  1.0925543419040629  \\
            307.0  1.0933478084383315  \\
            308.0  1.0941400469409543  \\
            309.0  1.0949306930555374  \\
            310.0  1.0957193834503605  \\
            311.0  1.096505756097876  \\
            312.0  1.097289450550847  \\
            313.0  1.0980701082154225  \\
            314.0  1.098847372620543  \\
            315.0  1.0996208896837567  \\
            316.0  1.1003903079731903  \\
            317.0  1.1011552789655206  \\
            318.0  1.101915457299774  \\
            319.0  1.1026705010267963  \\
            320.0  1.1034200718542166  \\
            321.0  1.1041638353867675  \\
            322.0  1.1049014613617743  \\
            323.0  1.1056326238796594  \\
            324.0  1.1063570016293622  \\
            325.0  1.1070742781084413  \\
            326.0  1.1077841418377763  \\
            327.0  1.1084862865707021  \\
            328.0  1.1091804114964454  \\
            329.0  1.1098662214377217  \\
            330.0  1.1105434270423744  \\
            331.0  1.1112117449689183  \\
            332.0  1.1118708980658891  \\
            333.0  1.1125206155448726  \\
            334.0  1.113160633147049  \\
            335.0  1.1137906933033122  \\
            336.0  1.1144105452876611  \\
            337.0  1.1150199453639156  \\
            338.0  1.115618656925615  \\
            339.0  1.116206450629035  \\
            340.0  1.1167831045192473  \\
            341.0  1.1173484041491584  \\
            342.0  1.1179021426914617  \\
            343.0  1.11844412104347  \\
            344.0  1.1189741479247612  \\
            345.0  1.119492039967621  \\
            346.0  1.1199976218002343  \\
            347.0  1.1204907261226176  \\
            348.0  1.1209711937752698  \\
            349.0  1.1214388738005363  \\
            350.0  1.1218936234966863  \\
            351.0  1.1223353084647123  \\
            352.0  1.1227638026478617  \\
            353.0  1.1231789883639292  \\
            354.0  1.1235807563303593  \\
            355.0  1.1239690056821052  \\
            356.0  1.1243436439824663  \\
            357.0  1.1247045872267638  \\
            358.0  1.1250517598390373  \\
            359.0  1.1253850946617872  \\
            360.0  1.1257045329388398  \\
            361.0  1.1260100242914246  \\
            362.0  1.1263015266875362  \\
            363.0  1.1265790064046977  \\
            364.0  1.1268424379862043  \\
            365.0  1.1270918041909563  \\
            366.0  1.1273270959370263  \\
            367.0  1.1275483122390317  \\
            368.0  1.1277554601394728  \\
            369.0  1.1279485546341532  \\
            370.0  1.1281276185918196  \\
            371.0  1.1282926826681665  \\
            372.0  1.1284437852143414  \\
            373.0  1.1285809721801119  \\
            374.0  1.1287042970118502  \\
            375.0  1.128813820545465  \\
            376.0  1.1289096108944925  \\
            377.0  1.1289917433334717  \\
            378.0  1.129060300176787  \\
            379.0  1.12911537065315  \\
            380.0  1.129157050775899  \\
            381.0  1.1291854432092825  \\
            382.0  1.129200657130918  \\
            383.0  1.1292028080905991  \\
            384.0  1.1291920178656318  \\
            385.0  1.129168414312898  \\
            386.0  1.1291321312178064  \\
            387.0  1.129083308140343  \\
            388.0  1.129022090258387  \\
            389.0  1.128948628208488  \\
            390.0  1.1288630779242885  \\
            391.0  1.1287656004727753  \\
            392.0  1.1286563618885488  \\
            393.0  1.1285355330062896  \\
            394.0  1.1284032892916096  \\
            395.0  1.1282598106704638  \\
            396.0  1.1281052813573103  \\
            397.0  1.1279398896821982  \\
            398.0  1.1277638279169357  \\
            399.0  1.1275772921005538  \\
            400.0  1.127380481864198  \\
            401.0  1.1271736002556432  \\
            402.0  1.1269568535635828  \\
            403.0  1.1267304511418645  \\
            404.0  1.1264946052338254  \\
            405.0  1.126249530796893  \\
            406.0  1.125995445327583  \\
            407.0  1.1257325686870963  \\
            408.0  1.1254611229275748  \\
            409.0  1.1251813321192505  \\
            410.0  1.1248934221785627  \\
            411.0  1.124597620697406  \\
            412.0  1.1242941567736302  \\
            413.0  1.1239832608429208  \\
            414.0  1.1236651645121825  \\
            415.0  1.123340100394541  \\
            416.0  1.123008301946068  \\
            417.0  1.12267000330437  \\
            418.0  1.1223254391291015  \\
            419.0  1.1219748444445228  \\
            420.0  1.12161845448421  \\
            421.0  1.1212565045379883  \\
            422.0  1.1208892298011823  \\
            423.0  1.1205168652262663  \\
            424.0  1.1201396453769878  \\
            425.0  1.119757804285045  \\
            426.0  1.1193715753093716  \\
            427.0  1.1189811909981158  \\
            428.0  1.1185868829533518  \\
            429.0  1.1181888816985606  \\
            430.0  1.117787416549052  \\
            431.0  1.1173827154851412  \\
            432.0  1.1169750050283747  \\
            433.0  1.1165645101206827  \\
            434.0  1.1161514540065525  \\
            435.0  1.1157360581182412  \\
            436.0  1.11531854196406  \\
            437.0  1.114899123019747  \\
            438.0  1.1144780166229553  \\
            439.0  1.1140554358708623  \\
            440.0  1.1136315915209345  \\
            441.0  1.1132066918948134  \\
            442.0  1.1127809427854096  \\
            443.0  1.112354547367089  \\
            444.0  1.111927706109073  \\
            445.0  1.111500616691971  \\
            446.0  1.111073473927467  \\
            447.0  1.1106464696811522  \\
            448.0  1.1102197927984832  \\
            449.0  1.1097936290338624  \\
            450.0  1.1093681609828205  \\
            451.0  1.1089435680172726  \\
            452.0  1.1085200262238553  \\
            453.0  1.1080977083452754  \\
            454.0  1.107676783724721  \\
            455.0  1.1072574182531985  \\
            456.0  1.106839774319884  \\
            457.0  1.1064240107653784  \\
            458.0  1.106010282837871  \\
            459.0  1.105598742152164  \\
            460.0  1.105189536651534  \\
            461.0  1.1047828105723845  \\
            462.0  1.1043787044116642  \\
            463.0  1.1039773548969951  \\
            464.0  1.1035788949595033  \\
            465.0  1.1031834537092593  \\
            466.0  1.1027911564133677  \\
            467.0  1.1024021244765634  \\
            468.0  1.1020164754243644  \\
            469.0  1.1016343228886858  \\
            470.0  1.101255776595883  \\
            471.0  1.1008809423571906  \\
            472.0  1.100509922061497  \\
            473.0  1.1001428136704239  \\
            474.0  1.0997797112156558  \\
            475.0  1.0994207047984832  \\
            476.0  1.0990658805915017  \\
            477.0  1.0987153208424423  \\
            478.0  1.098369103880069  \\
            479.0  1.0980273041220932  \\
            480.0  1.09768999208509  \\
            481.0  1.0973572343963405  \\
            482.0  1.0970290938075697  \\
            483.0  1.0967056292105324  \\
            484.0  1.096386895654401  \\
            485.0  1.096072944364912  \\
            486.0  1.0957638227652304  \\
            487.0  1.095459574498479  \\
            488.0  1.0951602394518956  \\
            489.0  1.094865853782588  \\
            490.0  1.0945764499448074  \\
            491.0  1.0942920567187377  \\
            492.0  1.0940126992407389  \\
            493.0  1.0937383990350014  \\
            494.0  1.0934691740465812  \\
            495.0  1.0932050386757672  \\
            496.0  1.0929460038137397  \\
            497.0  1.0926920768794892  \\
            498.0  1.0924432618579463  \\
            499.0  1.0921995593392937  \\
            500.0  1.0919609665594125  \\
            501.0  1.0917274774414183  \\
            502.0  1.0914990826383097  \\
            503.0  1.0912757695765753  \\
            504.0  1.091057522500845  \\
            505.0  1.0908443225194766  \\
            506.0  1.0906361476510698  \\
            507.0  1.0904329728718642  \\
            508.0  1.0902347701639927  \\
            509.0  1.0900415085645512  \\
            510.0  1.0898531542154588  \\
            511.0  1.0896696704140711  \\
            512.0  1.0894910176645078  \\
            513.0  1.0893171537296849  \\
            514.0  1.0891480336839976  \\
            515.0  1.088983609966624  \\
            516.0  1.0888238324354405  \\
            517.0  1.0886686484214985  \\
            518.0  1.0885180027840387  \\
            519.0  1.088371837966018  \\
            520.0  1.0882300940501144  \\
            521.0  1.0880927088151837  \\
            522.0  1.0879596177931459  \\
            523.0  1.0878307543262602  \\
            524.0  1.087706049624776  \\
            525.0  1.0875854328249162  \\
            526.0  1.0874688310472007  \\
            527.0  1.0873561694550233  \\
            528.0  1.0872473713135187  \\
            529.0  1.0871423580486577  \\
            530.0  1.0870410493065548  \\
            531.0  1.0869433630129617  \\
            532.0  1.0868492154329235  \\
            533.0  1.0867585212305706  \\
            534.0  1.0866711935290227  \\
            535.0  1.0865871439703816  \\
            536.0  1.0865062827757823  \\
            537.0  1.0864285188054958  \\
            538.0  1.0863537596190354  \\
            539.0  1.0862819115352575  \\
            540.0  1.0862128796924375  \\
            541.0  1.0861465681082865  \\
            542.0  1.0860828797398905  \\
            543.0  1.086021716543552  \\
            544.0  1.085962979534507  \\
            545.0  1.0859065688464964  \\
            546.0  1.0858523837911707  \\
            547.0  1.0858003229173028  \\
            548.0  1.085750284069792  \\
            549.0  1.0857021644484284  \\
            550.0  1.0856558606664115  \\
            551.0  1.085611268808577  \\
            552.0  1.0855682844893382  \\
            553.0  1.085526802910299  \\
            554.0  1.0854867189175277  \\
            555.0  1.0854479270584716  \\
            556.0  1.0854103216384832  \\
            557.0  1.085373796776945  \\
            558.0  1.0853382464629708  \\
            559.0  1.0853035646106606  \\
            560.0  1.0852696451138901  \\
            561.0  1.085236381900621  \\
            562.0  1.0852036689866944  \\
            563.0  1.085171400529116  \\
            564.0  1.0851394708787836  \\
            565.0  1.0851077746326594  \\
            566.0  1.0850762066853599  \\
            567.0  1.0850446622801417  \\
            568.0  1.0850130370592743  \\
            569.0  1.084981227113769  \\
            570.0  1.0849491290324589  \\
            571.0  1.0849166399504004  \\
            572.0  1.0848836575965901  \\
            573.0  1.0848500803409702  \\
            574.0  1.084815807240709  \\
            575.0  1.0847807380857464  \\
            576.0  1.084744773443576  \\
            577.0  1.0847078147032572  \\
            578.0  1.0846697641186378  \\
            579.0  1.0846305248507744  \\
            580.0  1.0845900010095335  \\
            581.0  1.084548097694359  \\
            582.0  1.0845047210341927  \\
            583.0  1.084459778226537  \\
            584.0  1.0844131775756387  \\
            585.0  1.0843648285297887  \\
            586.0  1.0843146417177223  \\
            587.0  1.0842625289841084  \\
            588.0  1.0842084034241142  \\
            589.0  1.08415217941704  \\
            590.0  1.0840937726590036  \\
            591.0  1.084033100194675  \\
            592.0  1.0839700804480437  \\
            593.0  1.0839046332522149  \\
            594.0  1.0838366798782215  \\
            595.0  1.083766143062849  \\
            596.0  1.0836929470354582  \\
            597.0  1.0836170175438078  \\
            598.0  1.0835382818788617  \\
            599.0  1.0834566688985823  \\
            600.0  1.0833721090506978  \\
            601.0  1.0832845343944464  \\
            602.0  1.0831938786212847  \\
            603.0  1.0831000770745571  \\
            604.0  1.0830030667681438  \\
            605.0  1.0829027864040417  \\
            606.0  1.082799176388923  \\
            607.0  1.0826921788496402  \\
            608.0  1.0825817376476865  \\
            609.0  1.0824677983926125  \\
            610.0  1.082350308454396  \\
            611.0  1.082229216974768  \\
            612.0  1.082104474877498  \\
            613.0  1.0819760348776333  \\
            614.0  1.0818438514897084  \\
            615.0  1.081707881034915  \\
            616.0  1.0815680816472413  \\
            617.0  1.0814244132785846  \\
            618.0  1.0812768361963603  \\
            619.0  1.081125237283109  \\
            620.0  1.0809693974831591  \\
            621.0  1.0808090929343797  \\
            622.0  1.0806441036794  \\
            623.0  1.080474213848295  \\
            624.0  1.0802992118367258  \\
            625.0  1.0801188904793588  \\
            626.0  1.079933047218405  \\
            627.0  1.0797414842671127  \\
            628.0  1.0795440087680588  \\
            629.0  1.0793404329461014  \\
            630.0  1.0791305742558315  \\
            631.0  1.078914255523403  \\
            632.0  1.0786913050826177  \\
            633.0  1.078461556905121  \\
            634.0  1.0782248507246166  \\
            635.0  1.0779810321549899  \\
            636.0  1.0777299528022268  \\
            637.0  1.0774714703700565  \\
            638.0  1.0772054487592233  \\
            639.0  1.0769317581603202  \\
            640.0  1.076650275140111  \\
            641.0  1.0763608827212912  \\
            642.0  1.0760634704556342  \\
            643.0  1.0757579344904817  \\
            644.0  1.075444177628555  \\
            645.0  1.0751221093810484  \\
            646.0  1.0747916460140072  \\
            647.0  1.0744527105879762  \\
            648.0  1.074105232990921  \\
            649.0  1.0737491499644374  \\
            650.0  1.0733844051232715  \\
            651.0  1.073010948968169  \\
            652.0  1.0726287388921034  \\
            653.0  1.072237739179922  \\
            654.0  1.0718379210014626  \\
            655.0  1.0714292623982102  \\
            656.0  1.071011748263535  \\
            657.0  1.0705853703166701  \\
            658.0  1.0701501270703724  \\
            659.0  1.0697060237925056  \\
            660.0  1.0692530724615552  \\
            661.0  1.068791291716207  \\
            662.0  1.0683207067991074  \\
            663.0  1.0678413494949  \\
            664.0  1.0673532580627223  \\
            665.0  1.0668564771631937  \\
            666.0  1.0663510577801332  \\
            667.0  1.0658370571370888  \\
            668.0  1.065314538608839  \\
            669.0  1.0647835716280172  \\
            670.0  1.0642442315870255  \\
            671.0  1.0636965997353736  \\
            672.0  1.063140763072625  \\
            673.0  1.0625768142371121  \\
            674.0  1.0620048513905866  \\
            675.0  1.0614249780989804  \\
            676.0  1.0608373032094451  \\
            677.0  1.060241940723864  \\
            678.0  1.0596390096689774  \\
            679.0  1.0590286339633743  \\
            680.0  1.0584109422814232  \\
            681.0  1.0577860679144309  \\
            682.0  1.0571541486291482  \\
            683.0  1.056515326523824  \\
            684.0  1.0558697478819916  \\
            685.0  1.0552175630241667  \\
            686.0  1.054558926157635  \\
            687.0  1.0538939952245259  \\
            688.0  1.0532229317483484  \\
            689.0  1.0525459006791236  \\
            690.0  1.051863070237373  \\
            691.0  1.0511746117570713  \\
            692.0  1.0504806995277607  \\
            693.0  1.0497815106360002  \\
            694.0  1.0490772248063114  \\
            695.0  1.0483680242417817  \\
            696.0  1.0476540934645286  \\
            697.0  1.0469356191560801  \\
            698.0  1.046212789997984  \\
            699.0  1.0454857965126556  \\
            700.0  1.044754830904693  \\
            701.0  1.0440200869027851  \\
            702.0  1.0432817596023471  \\
            703.0  1.0425400453090428  \\
            704.0  1.0417951413832904  \\
            705.0  1.0410472460859392  \\
            706.0  1.040296558425201  \\
            707.0  1.0395432780049347  \\
            708.0  1.0387876048744833  \\
            709.0  1.0380297393801041  \\
            710.0  1.0372698820181303  \\
            711.0  1.0365082332899658  \\
            712.0  1.0357449935590088  \\
            713.0  1.034980362909616  \\
            714.0  1.0342145410081618  \\
            715.0  1.0334477269663482  \\
            716.0  1.0326801192067503  \\
            717.0  1.0319119153307748  \\
            718.0  1.0311433119890394  \\
            719.0  1.0303745047542725  \\
            720.0  1.0296056879967865  \\
            721.0  1.0288370547625958  \\
            722.0  1.0280687966542257  \\
            723.0  1.0273011037142754  \\
            724.0  1.026534164311761  \\
            725.0  1.0257681650313673  \\
            726.0  1.0250032905654762  \\
            727.0  1.024239723609211  \\
            728.0  1.0234776447583942  \\
            729.0  1.022717232410499  \\
            730.0  1.021958662668611  \\
            731.0  1.0212021092484274  \\
            732.0  1.0204477433883063  \\
            733.0  1.0196957337623958  \\
            734.0  1.018946246396825  \\
            735.0  1.0181994445890388  \\
            736.0  1.0174554888301008  \\
            737.0  1.0167145367303592  \\
            738.0  1.0159767429479  \\
            739.0  1.0152422591203356  \\
            740.0  1.0145112337995996  \\
            741.0  1.013783812389853  \\
            742.0  1.0130601370884704  \\
            743.0  1.0123403468301044  \\
            744.0  1.011624577233801  \\
            745.0  1.0109129605531721  \\
            746.0  1.0102056256295566  \\
            747.0  1.009502697848273  \\
            748.0  1.0088042990977388  \\
            749.0  1.0081105477316437  \\
            750.0  1.007421558534023  \\
            751.0  1.006737442687245  \\
            752.0  1.0060583077428837  \\
            753.0  1.0053842575954455  \\
            754.0  1.0047153924589107  \\
            755.0  1.0040518088460761  \\
            756.0  1.0033935995506633  \\
            757.0  1.002740853632108  \\
            758.0  1.0020936564031149  \\
            759.0  1.00145208941978  \\
            760.0  1.0008162304743897  \\
            761.0  1.0001861535907746  \\
            762.0  0.9995619290222048  \\
            763.0  0.9989436232517891  \\
            764.0  0.9983312989953324  \\
            765.0  0.9977250152066156  \\
            766.0  0.99712482708505  \\
            767.0  0.9965307860856769  \\
            768.0  0.9959429399314521  \\
            769.0  0.9953613326278123  \\
            770.0  0.9947860044793998  \\
            771.0  0.9942169921090043  \\
            772.0  0.9936543284786056  \\
            773.0  0.9930980429125017  \\
            774.0  0.9925481611224702  \\
            775.0  0.9920047052349263  \\
            776.0  0.9914676938200246  \\
            777.0  0.99093714192267  \\
            778.0  0.9904130610953608  \\
            779.0  0.9898954594329222  \\
            780.0  0.9893843416088827  \\
            781.0  0.9888797089136951  \\
            782.0  0.9883815592945686  \\
            783.0  0.9878898873969539  \\
            784.0  0.9874046846076145  \\
            785.0  0.9869259390992405  \\
            786.0  0.9864536358765603  \\
            787.0  0.985987756823902  \\
            788.0  0.9855282807541768  \\
            789.0  0.9850751834591847  \\
            790.0  0.984628437761276  \\
            791.0  0.9841880135663019  \\
            792.0  0.983753877917704  \\
            793.0  0.9833259950518735  \\
            794.0  0.9829043264546024  \\
            795.0  0.9824888309186338  \\
            796.0  0.9820794646022568  \\
            797.0  0.9816761810888974  \\
            798.0  0.9812789314476651  \\
            799.0  0.9808876642948169  \\
            800.0  0.9805023258560647  \\
            801.0  0.9801228600297277  \\
            802.0  0.9797492084506352  \\
            803.0  0.9793813105547742  \\
            804.0  0.979019103644614  \\
            805.0  0.9786625229550722  \\
            806.0  0.9783115017200751  \\
            807.0  0.9779659712396688  \\
            808.0  0.9776258609476345  \\
            809.0  0.9772910984795672  \\
            810.0  0.9769616097413645  \\
            811.0  0.9766373189781001  \\
            812.0  0.976318148843222  \\
            813.0  0.9760040204680188  \\
            814.0  0.9756948535313505  \\
            815.0  0.9753905663295627  \\
            816.0  0.9750910758465574  \\
            817.0  0.9747962978239743  \\
            818.0  0.9745061468314392  \\
            819.0  0.9742205363368336  \\
            820.0  0.9739393787765525  \\
            821.0  0.973662585625688  \\
            822.0  0.973390067468123  \\
            823.0  0.9731217340664842  \\
            824.0  0.9728574944318786  \\
            825.0  0.9725972568934345  \\
            826.0  0.9723409291675555  \\
            827.0  0.9720884184268695  \\
            828.0  0.9718396313688253  \\
            829.0  0.9715944742839011  \\
            830.0  0.97135285312338  \\
            831.0  0.9711146735666574  \\
            832.0  0.970879841088043  \\
            833.0  0.970648261023015  \\
            834.0  0.9704198386338904  \\
            835.0  0.9701944791748728  \\
            836.0  0.9699720879564483  \\
            837.0  0.9697525704090834  \\
            838.0  0.9695358321461958  \\
            839.0  0.9693217790263616  \\
            840.0  0.9691103172147251  \\
            841.0  0.9689013532435771  \\
            842.0  0.9686947940720688  \\
            843.0  0.9684905471450309  \\
            844.0  0.9682885204508603  \\
            845.0  0.9680886225784686  \\
            846.0  0.9678907627731949  \\
            847.0  0.9676948509917832  \\
            848.0  0.9675007979562222  \\
            849.0  0.9673085152065806  \\
            850.0  0.967117915152715  \\
            851.0  0.9669289111248629  \\
            852.0  0.9667414174230832  \\
            853.0  0.9665553493655269  \\
            854.0  0.9663706233355124  \\
            855.0  0.9661871568273868  \\
            856.0  0.9660048684911451  \\
            857.0  0.9658236781758018  \\
            858.0  0.9656435069714704  \\
            859.0  0.9654642772501778  \\
            860.0  0.9652859127053486  \\
            861.0  0.965108338389958  \\
            862.0  0.9649314807533689  \\
            863.0  0.9647552676768009  \\
            864.0  0.9645796285074388  \\
            865.0  0.964404494091166  \\
            866.0  0.9642297968039104  \\
            867.0  0.9640554705815975  \\
            868.0  0.9638814509486998  \\
            869.0  0.9637076750453784  \\
            870.0  0.9635340816532124  \\
            871.0  0.9633606112195022  \\
            872.0  0.963187205880161  \\
            873.0  0.9630138094811729  \\
            874.0  0.9628403675986325  \\
            875.0  0.9626668275573561  \\
            876.0  0.9624931384480705  \\
            877.0  0.9623192511431798  \\
            878.0  0.9621451183111144  \\
            879.0  0.9619706944292665  \\
            880.0  0.9617959357955176  \\
            881.0  0.9616208005383645  \\
            882.0  0.9614452486256498  \\
            883.0  0.961269241871916  \\
            884.0  0.96109274394437  \\
            885.0  0.9609157203674942  \\
            886.0  0.9607381385263002  \\
            887.0  0.9605599676682444  \\
            888.0  0.9603811789038141  \\
            889.0  0.9602017452058038  \\
            890.0  0.9600216414072934  \\
            891.0  0.9598408441983455  \\
            892.0  0.9596593321214398  \\
            893.0  0.9594770855656649  \\
            894.0  0.9592940867596683  \\
            895.0  0.9591103197634294  \\
            896.0  0.9589257704588138  \\
            897.0  0.9587404265389741  \\
            898.0  0.9585542774966102  \\
            899.0  0.9583673146111014  \\
            900.0  0.9581795309345408  \\
            901.0  0.9579909212766939  \\
            902.0  0.9578014821889047  \\
            903.0  0.9576112119469751  \\
            904.0  0.9574201105330424  \\
            905.0  0.9572281796164797  \\
            906.0  0.957035422533844  \\
            907.0  0.9568418442679135  \\
            908.0  0.9566474514257992  \\
            909.0  0.9564522522162185  \\
            910.0  0.9562562564259084  \\
            911.0  0.9560594753952274  \\
            912.0  0.9558619219929738  \\
            913.0  0.9556636105904441  \\
            914.0  0.9554645570347623  \\
            915.0  0.9552647786215078  \\
            916.0  0.9550642940666747  \\
            917.0  0.9548631234779825  \\
            918.0  0.9546612883255851  \\
            919.0  0.9544588114121639  \\
            920.0  0.9542557168425246  \\
            921.0  0.9540520299925973  \\
            922.0  0.9538477774779898  \\
            923.0  0.9536429871220524  \\
            924.0  0.9534376879235077  \\
            925.0  0.9532319100236678  \\
            926.0  0.9530256846732739  \\
            927.0  0.9528190441989788  \\
            928.0  0.9526120219695072  \\
            929.0  0.9524046523615178  \\
            930.0  0.9521969707252025  \\
            931.0  0.9519890133496309  \\
            932.0  0.9517808174279048  \\
            933.0  0.9515724210221007  \\
            934.0  0.9513638630280719  \\
            935.0  0.9511551831401095  \\
            936.0  0.9509464218155002  \\
            937.0  0.9507376202390013  \\
            938.0  0.950528820287263  \\
            939.0  0.9503200644932172  \\
            940.0  0.9501113960104653  \\
            941.0  0.9499028585776824  \\
            942.0  0.9496944964830618  \\
            943.0  0.9494863545288357  \\
            944.0  0.94927847799587  \\
            945.0  0.949070912608383  \\
            946.0  0.9488637044987919  \\
            947.0  0.9486569001727162  \\
            948.0  0.9484505464741567  \\
            949.0  0.9482446905508711  \\
            950.0  0.9480393798199667  \\
            951.0  0.9478346619337281  \\
            952.0  0.9476305847457028  \\
            953.0  0.9474271962770558  \\
            954.0  0.9472245446832226  \\
            955.0  0.9470226782208614  \\
            956.0  0.9468216452151378  \\
            957.0  0.9466214940273657  \\
            958.0  0.946422273022968  \\
            959.0  0.9462240305398489  \\
            960.0  0.9460268148571371  \\
            961.0  0.9458306741643328  \\
            962.0  0.9456356565308724  \\
            963.0  0.9454418098761221  \\
            964.0  0.9452491819398129  \\
            965.0  0.9450578202529316  \\
            966.0  0.9448677721090732  \\
            967.0  0.9446790845362717  \\
            968.0  0.9444918042693304  \\
            969.0  0.9443059777226093  \\
            970.0  0.9441216509633897  \\
            971.0  0.9439388696856775  \\
            972.0  0.943757679184582  \\
            973.0  0.9435781243312092  \\
            974.0  0.9434002495480978  \\
            975.0  0.9432240987852006  \\
            976.0  0.9430497154964229  \\
            977.0  0.9428771426167176  \\
            978.0  0.9427064225397481  \\
            979.0  0.9425375970961227  \\
            980.0  0.9423707075322013  \\
            981.0  0.9422057944894836  \\
            982.0  0.9420428979845895  \\
            983.0  0.9418820573898079  \\
            984.0  0.9417233114142628  \\
            985.0  0.9415666980856464  \\
            986.0  0.9414122547325662  \\
            987.0  0.9412600179674826  \\
            988.0  0.9411100236702483  \\
            989.0  0.9409623069722467  \\
            990.0  0.9408169022411331  \\
            991.0  0.9406738430661764  \\
            992.0  0.9405331622442064  \\
            993.0  0.9403948917661576  \\
            994.0  0.9402590628042218  \\
            995.0  0.9401257056995944  \\
            996.0  0.9399948499508206  \\
            997.0  0.9398665242027516  \\
            998.0  0.9397407562360812  \\
            999.0  0.9396175729574843  \\
            1000.0  0.9394970003903489  \\
            1001.0  0.9393790636660957  \\
            1002.0  0.9392637870160851  \\
            1003.0  0.9391511937641082  \\
            1004.0  0.9390413063194563  \\
            1005.0  0.9389341461705712  \\
            1006.0  0.9388297338792656  \\
            1007.0  0.9387280890755145  \\
            1008.0  0.9386292304528068  \\
            1009.0  0.9385331757640687  \\
            1010.0  0.9384399418181283  \\
            1011.0  0.9383495444767432  \\
            1012.0  0.9382619986521684  \\
            1013.0  0.9381773183052659  \\
            1014.0  0.9380955164441506  \\
            1015.0  0.9380166051233669  \\
            1016.0  0.9379405954435868  \\
            1017.0  0.9378674975518295  \\
            1018.0  0.9377973206421921  \\
            1019.0  0.9377300729570853  \\
            1020.0  0.937665761788971  \\
            1021.0  0.9376043934825931  \\
            1022.0  0.9375459734376919  \\
            1023.0  0.9374905061122061  \\
            1024.0  0.9374379950259383  \\
            1025.0  0.9373884427646947  \\
            1026.0  0.9373418509848804  \\
            1027.0  0.9372982204185485  \\
            1028.0  0.9372575508788921  \\
            1029.0  0.9372198412661755  \\
            1030.0  0.9371850895740953  \\
            1031.0  0.9371532928965622  \\
            1032.0  0.9371244474348999  \\
            1033.0  0.9370985485054488  \\
            1034.0  0.9370755905475707  \\
            1035.0  0.9370555671320431  \\
            1036.0  0.9370384709698407  \\
            1037.0  0.9370242939212828  \\
            1038.0  0.937013027005561  \\
            1039.0  0.9370046604106149  \\
            1040.0  0.936999183503364  \\
            1041.0  0.9369965848402793  \\
            1042.0  0.936996852178292  \\
            1043.0  0.9369999724860245  \\
            1044.0  0.9370059319553404  \\
            1045.0  0.9370147160132026  \\
            1046.0  0.9370263093338319  \\
            1047.0  0.9370406958511566  \\
            1048.0  0.9370578587715445  \\
            1049.0  0.9370777805868101  \\
            1050.0  0.9371004430874881  \\
            1051.0  0.9371258273763586  \\
            1052.0  0.9371539138822281  \\
            1053.0  0.9371846823739425  \\
            1054.0  0.9372181119746349  \\
            1055.0  0.9372541811761919  \\
            1056.0  0.9372928678539358  \\
            1057.0  0.937334149281507  \\
            1058.0  0.937378002145944  \\
            1059.0  0.937424402562947  \\
            1060.0  0.937473326092321  \\
            1061.0  0.9375247477535851  \\
            1062.0  0.9375786420417414  \\
            1063.0  0.9376349829431979  \\
            1064.0  0.9376937439518207  \\
            1065.0  0.937754898085137  \\
            1066.0  0.937818417900646  \\
            1067.0  0.9378842755122524  \\
            1068.0  0.9379524426068023  \\
            1069.0  0.9380228904607183  \\
            1070.0  0.9380955899567198  \\
            1071.0  0.9381705116006259  \\
            1072.0  0.9382476255382254  \\
            1073.0  0.9383269015722103  \\
            1074.0  0.9384083091791617  \\
            1075.0  0.9384918175265776  \\
            1076.0  0.9385773954899452  \\
            1077.0  0.9386650116698181  \\
            1078.0  0.9387546344089426  \\
            1079.0  0.938846231809367  \\
            1080.0  0.9389397717495648  \\
            1081.0  0.9390352219015474  \\
            1082.0  0.9391325497479606  \\
            1083.0  0.9392317225991574  \\
            1084.0  0.9393327076102378  \\
            1085.0  0.9394354717980476  \\
            1086.0  0.9395399820581279  \\
            1087.0  0.9396462051816082  \\
            1088.0  0.9397541078720327  \\
            1089.0  0.9398636567621149  \\
            1090.0  0.9399748184304144  \\
            1091.0  0.940087559417905  \\
            1092.0  0.9402018462444858  \\
            1093.0  0.9403176454253439  \\
            1094.0  0.9404349234872328  \\
            1095.0  0.9405536469846221  \\
            1096.0  0.9406737825157215  \\
            1097.0  0.9407952967383708  \\
            1098.0  0.9409181563857879  \\
            1099.0  0.941042328282169  \\
            1100.0  0.941167779358133  \\
            1101.0  0.9412944766660037  \\
            1102.0  0.9414223873949215  \\
            1103.0  0.9415514788857866  \\
            1104.0  0.9416817186460047  \\
            1105.0  0.9418130743640653  \\
            1106.0  0.9419455139238984  \\
            1107.0  0.9420790054190605  \\
            1108.0  0.9422135171666901  \\
            1109.0  0.9423490177212597  \\
            1110.0  0.9424854758881078  \\
            1111.0  0.9426228607367482  \\
            1112.0  0.9427611416139468  \\
            1113.0  0.9429002881565651  \\
            1114.0  0.9430402703041639  \\
            1115.0  0.943181058311359  \\
            1116.0  0.9433226227599302  \\
            1117.0  0.9434649345706742  \\
            1118.0  0.9436079650149966  \\
            1119.0  0.9437516857262428  \\
            1120.0  0.9438960687107559  \\
            1121.0  0.9440410863586801  \\
            1122.0  0.9441867114544438  \\
            1123.0  0.9443329171870246  \\
            1124.0  0.9444796771598832  \\
            1125.0  0.944626965400629  \\
            1126.0  0.9447747563703925  \\
            1127.0  0.9449230249729064  \\
            1128.0  0.9450717465632873  \\
            1129.0  0.9452208969565213  \\
            1130.0  0.9453704524356465  \\
            1131.0  0.9455203897596309  \\
            1132.0  0.9456706861709464  \\
            1133.0  0.9458213194028362  \\
            1134.0  0.9459722676862637  \\
            1135.0  0.9461235097565562  \\
            1136.0  0.9462750248597396  \\
            1137.0  0.9464267927585479  \\
            1138.0  0.9465787937381247  \\
            1139.0  0.946731008611403  \\
            1140.0  0.9468834187241717  \\
            1141.0  0.9470360059598197  \\
            1142.0  0.9471887527437639  \\
            1143.0  0.9473416420475574  \\
            1144.0  0.9474946573926766  \\
            1145.0  0.9476477828539925  \\
            1146.0  0.9478010030629187  \\
            1147.0  0.9479543032102501  \\
            1148.0  0.9481076690486591  \\
            1149.0  0.9482610868949175  \\
            1150.0  0.9484145436317527  \\
            1151.0  0.9485680267094254  \\
            1152.0  0.9487215241469762  \\
            1153.0  0.9488750245331617  \\
            1154.0  0.9490285170270819  \\
            1155.0  0.949181991358496  \\
            1156.0  0.9493354378278311  \\
            1157.0  0.949488847305885  \\
            1158.0  0.9496422112332255  \\
            1159.0  0.9497955216192879  \\
            1160.0  0.9499487710411758  \\
            1161.0  0.9501019526421602  \\
            1162.0  0.9502550601298967  \\
            1163.0  0.9504080877743376  \\
            1164.0  0.9505610304053596  \\
            1165.0  0.9507138834101221  \\
            1166.0  0.9508666427301261  \\
            1167.0  0.9510193048580033  \\
            1168.0  0.9511718668340299  \\
            1169.0  0.9513243262423702  \\
            1170.0  0.9514766812070545  \\
            1171.0  0.9516289303876915  \\
            1172.0  0.9517810729749241  \\
            1173.0  0.9519331086856319  \\
            1174.0  0.9520850377578768  \\
            1175.0  0.9522368609456112  \\
            1176.0  0.9523885795131437  \\
            1177.0  0.9525401952293493  \\
            1178.0  0.9526917103616809  \\
            1179.0  0.9528431276699236  \\
            1180.0  0.9529944503997392  \\
            1181.0  0.95314568227599  \\
            1182.0  0.9532968274958495  \\
            1183.0  0.9534478907217057  \\
            1184.0  0.9535988770738597  \\
            1185.0  0.9537497921230289  \\
            1186.0  0.9539006418826553  \\
            1187.0  0.9540514328010294  \\
            1188.0  0.9542021717532267  \\
            1189.0  0.9543528660328762  \\
            1190.0  0.9545035233437491  \\
            1191.0  0.9546541517911877  \\
            1192.0  0.9548047598733739  \\
            1193.0  0.9549553564724401  \\
            1194.0  0.9551059508454351  \\
            1195.0  0.9552565526151442  \\
            1196.0  0.9554071717607734  \\
            1197.0  0.9555578186085023  \\
            1198.0  0.9557085038219096  \\
            1199.0  0.9558592383922802  \\
            1200.0  0.9560100336287962  \\
            1201.0  0.9561609011486234  \\
            1202.0  0.9563118528668862  \\
            1203.0  0.9564629009865597  \\
            1204.0  0.9566140579882516  \\
            1205.0  0.9567653366199201  \\
            1206.0  0.9569167498864962  \\
            1207.0  0.9570683110394389  \\
            1208.0  0.957220033566222  \\
            1209.0  0.9573719311797577  \\
            1210.0  0.9575240178077651  \\
            1211.0  0.9576763075820864  \\
            1212.0  0.9578288148279611  \\
            1213.0  0.9579815540532565  \\
            1214.0  0.9581345399376704  \\
            1215.0  0.9582877918264127  \\
            1216.0  0.958441353453214  \\
            1217.0  0.9585952767209677  \\
            1218.0  0.9587496135181045  \\
            1219.0  0.9589044156686451  \\
            1220.0  0.9590597348884544  \\
            1221.0  0.9592156227418303  \\
            1222.0  0.9593721305984572  \\
            1223.0  0.9595293095907533  \\
            1224.0  0.9596872105716446  \\
            1225.0  0.9598458840727895  \\
            1226.0  0.960005380263289  \\
            1227.0  0.9601657489089046  \\
            1228.0  0.9603270393318157  \\
            1229.0  0.96048930037094  \\
            1230.0  0.9606525803428474  \\
            1231.0  0.9608169270032794  \\
            1232.0  0.9609823875093249  \\
            1233.0  0.9611490083822465  \\
            1234.0  0.9613168354710004  \\
            1235.0  0.9614859139164635  \\
            1236.0  0.9616562881163949  \\
            1237.0  0.9618280016911472  \\
            1238.0  0.9620010974501518  \\
            1239.0  0.9621756173591992  \\
            1240.0  0.9623516025085206  \\
            1241.0  0.9625290930817124  \\
            1242.0  0.9627081283254966  \\
            1243.0  0.9628887465203457  \\
            1244.0  0.9630709849519901  \\
            1245.0  0.9632548798838098  \\
            1246.0  0.9634404665301419  \\
            1247.0  0.9636277790305041  \\
            1248.0  0.9638168504247495  \\
            1249.0  0.9640077126291687  \\
            1250.0  0.9642003964135453  \\
            1251.0  0.9643949313791758  \\
            1252.0  0.9645913459378666  \\
            1253.0  0.9647896672919126  \\
            1254.0  0.9649899214150666  \\
            1255.0  0.9651921330345062  \\
            1256.0  0.9653963256138064  \\
            1257.0  0.9656025213369179  \\
            1258.0  0.9658107410931721  \\
            1259.0  0.9660210044632755  \\
            1260.0  0.9662333297063649  \\
            1261.0  0.9664477337480548  \\
            1262.0  0.9666642321695256  \\
            1263.0  0.966882839197634  \\
            1264.0  0.9671035676960511  \\
            1265.0  0.9673264291574268  \\
            1266.0  0.9675514336965817  \\
            1267.0  0.9677785900447198  \\
            1268.0  0.9680079055446609  \\
            1269.0  0.9682393861470984  \\
            1270.0  0.9684730364078641  \\
            1271.0  0.9687088594862053  \\
            1272.0  0.9689468571440663  \\
            1273.0  0.9691870297463693  \\
            1274.0  0.9694293762622862  \\
            1275.0  0.9696738942674974  \\
            1276.0  0.9699205799474387  \\
            1277.0  0.970169428101477  \\
            1278.0  0.9704204321481121  \\
            1279.0  0.9706735841310751  \\
            1280.0  0.9709288747263932  \\
            1281.0  0.9711862932503799  \\
            1282.0  0.9714458276685458  \\
            1283.0  0.9717074646054172  \\
            1284.0  0.971971189355256  \\
            1285.0  0.9722369858936535  \\
            1286.0  0.9725048368900001  \\
            1287.0  0.9727747237208197  \\
            1288.0  0.9730466264839341  \\
            1289.0  0.9733205240134638  \\
            1290.0  0.9735963938956399  \\
            1291.0  0.973874212485415  \\
            1292.0  0.9741539549238567  \\
            1293.0  0.9744355951563065  \\
            1294.0  0.9747191059512832  \\
            1295.0  0.9750044589201378  \\
            1296.0  0.9752916245373865  \\
            1297.0  0.9755805721617836  \\
            1298.0  0.9758712700580423  \\
            1299.0  0.9761636854192294  \\
            1300.0  0.9764577843897964  \\
            1301.0  0.976753532089237  \\
            1302.0  0.9770508926363434  \\
            1303.0  0.9773498291740471  \\
            1304.0  0.9776503038948235  \\
            1305.0  0.9779522780666425  \\
            1306.0  0.9782557120594232  \\
            1307.0  0.9785605653720192  \\
            1308.0  0.9788667966596588  \\
            1309.0  0.9791743637618554  \\
            1310.0  0.9794832237307519  \\
            1311.0  0.9797933328598809  \\
            1312.0  0.9801046467133203  \\
            1313.0  0.9804171201552148  \\
            1314.0  0.9807307073796563  \\
            1315.0  0.9810453619408868  \\
            1316.0  0.9813610367837955  \\
            1317.0  0.9816776842747031  \\
            1318.0  0.98199525623243  \\
            1319.0  0.9823137039595625  \\
            1320.0  0.9826329782739535  \\
            1321.0  0.982953029540411  \\
            1322.0  0.9832738077025537  \\
            1323.0  0.9835952623148095  \\
            1324.0  0.9839173425745381  \\
            1325.0  0.9842399973542552  \\
            1326.0  0.9845631752339187  \\
            1327.0  0.9848868245332917  \\
            1328.0  0.985210893344311  \\
            1329.0  0.98553532956348  \\
            1330.0  0.985860080924238  \\
            1331.0  0.9861850950292933  \\
            1332.0  0.986510319382896  \\
            1333.0  0.9868357014230283  \\
            1334.0  0.9871611885534873  \\
            1335.0  0.987486728175844  \\
            1336.0  0.9878122677212503  \\
            1337.0  0.9881377546820691  \\
            1338.0  0.9884631366433416  \\
            1339.0  0.9887883613139746  \\
            1340.0  0.9891133765577782  \\
            1341.0  0.9894381304241817  \\
            1342.0  0.9897625711787025  \\
            1343.0  0.9900866473331089  \\
            1344.0  0.990410307675271  \\
            1345.0  0.9907335012986713  \\
            1346.0  0.9910561776315587  \\
            1347.0  0.9913782864657327  \\
            1348.0  0.9916997779849229  \\
            1349.0  0.9920206027927783  \\
            1350.0  0.992340711940395  \\
            1351.0  0.9926600569534029  \\
            1352.0  0.9929785898586262  \\
            1353.0  0.9932962632102096  \\
            1354.0  0.9936130301152717  \\
            1355.0  0.993928844259041  \\
            1356.0  0.9942436599294601  \\
            1357.0  0.9945574320412452  \\
            1358.0  0.9948701161593853  \\
            1359.0  0.9951816685220681  \\
            1360.0  0.9954920460630179  \\
            1361.0  0.9958012064332351  \\
            1362.0  0.9961091080221118  \\
            1363.0  0.9964157099779579  \\
            1364.0  0.9967209722278072  \\
            1365.0  0.9970248554966903  \\
            1366.0  0.9973273213261573  \\
            1367.0  0.9976283320921704  \\
            1368.0  0.9979278510223124  \\
            1369.0  0.9982258422123081  \\
            1370.0  0.9985222706418493  \\
            1371.0  0.9988171021897209  \\
            1372.0  0.9991103036482096  \\
            1373.0  0.9994018427368009  \\
            1374.0  0.999691688115166  \\
            1375.0  0.9999798093953977  \\
            1376.0  1.000266177153506  \\
            1377.0  1.000550762940234  \\
            1378.0  1.000833539291069  \\
            1379.0  1.0011144797355436  \\
            1380.0  1.0013935588057807  \\
            1381.0  1.0016707520442973  \\
            1382.0  1.0019460360110535  \\
            1383.0  1.0022193882897563  \\
            1384.0  1.002490787493413  \\
            1385.0  1.0027602132691333  \\
            1386.0  1.0030276463021892  \\
            1387.0  1.0032930683193229  \\
            1388.0  1.003556462091323  \\
            1389.0  1.0038178114348317  \\
            1390.0  1.0040771012134568  \\
            1391.0  1.0043343173381167  \\
            1392.0  1.004589446766671  \\
            1393.0  1.0048424775028248  \\
            1394.0  1.005093398594318  \\
            1395.0  1.0053422001303987  \\
            1396.0  1.0055888732385954  \\
            1397.0  1.0058334100807913  \\
            1398.0  1.0060758038486066  \\
            1399.0  1.0063160487581029  \\
            1400.0  1.0065541400438105  \\
            1401.0  1.0067900739520976  \\
            1402.0  1.007023847733881  \\
            1403.0  1.0072554596366958  \\
            1404.0  1.0074849088961306  \\
            1405.0  1.0077121957266413  \\
            1406.0  1.007937321311755  \\
            1407.0  1.0081602877936728  \\
            1408.0  1.0083810982622896  \\
            1409.0  1.0085997567436351  \\
            1410.0  1.0088162681877606  \\
            1411.0  1.0090306384560692  \\
            1412.0  1.0092428743081197  \\
            1413.0  1.0094529833879025  \\
            1414.0  1.0096609742096225  \\
            1415.0  1.009866856142976  \\
            1416.0  1.010070639397959  \\
            1417.0  1.010272335009214  \\
            1418.0  1.010471954819927  \\
            1419.0  1.0106695114652977  \\
            1420.0  1.0108650183555925  \\
            1421.0  1.0110584896587995  \\
            1422.0  1.0112499402829018  \\
            1423.0  1.0114393858577846  \\
            1424.0  1.011626842716783  \\
            1425.0  1.0118123278779132  \\
            1426.0  1.0119958590247762  \\
            1427.0  1.0121774544871611  \\
            1428.0  1.0123571332213706  \\
            1429.0  1.012534914790275  \\
            1430.0  1.0127108193431225  \\
            1431.0  1.0128848675951132  \\
            1432.0  1.0130570808067607  \\
            1433.0  1.0132274807630557  \\
            1434.0  1.0133960897524457  \\
            1435.0  1.0135629305456584  \\
            1436.0  1.013728026374371  \\
            1437.0  1.0138914009097473  \\
            1438.0  1.0140530782408776  \\
            1439.0  1.014213082853105  \\
            1440.0  1.0143714396062835  \\
            1441.0  1.0145281737129679  \\
            1442.0  1.0146833107165607  \\
            1443.0  1.014836876469429  \\
            1444.0  1.0149888971110075  \\
            1445.0  1.0151393990459043  \\
            1446.0  1.0152884089220262  \\
            1447.0  1.015435953608737  \\
            1448.0  1.015582060175071  \\
            1449.0  1.0157267558679988  \\
            1450.0  1.0158700680907924  \\
            1451.0  1.016012024381472  \\
            1452.0  1.0161526523913682  \\
            1453.0  1.016291979863808  \\
            1454.0  1.0164300346129407  \\
            1455.0  1.0165668445027158  \\
            1456.0  1.0167024374260285  \\
            1457.0  1.016836841284045  \\
            1458.0  1.0169700839657214  \\
            1459.0  1.0171021933275288  \\
            1460.0  1.0172331971733977  \\
            1461.0  1.017363123234891  \\
            1462.0  1.017491999151626  \\
            1463.0  1.0176198524519422  \\
            1464.0  1.017746710533846  \\
            1465.0  1.0178726006462229  \\
            1466.0  1.017997549870344  \\
            1467.0  1.018121585101668  \\
            1468.0  1.0182447330319517  \\
            1469.0  1.0183670201316786  \\
            1470.0  1.0184884726328167  \\
            1471.0  1.0186091165119096  \\
            1472.0  1.0187289774735147  \\
            1473.0  1.0188480809339968  \\
            1474.0  1.0189664520056765  \\
            1475.0  1.0190841154813557  \\
            1476.0  1.0192010958192113  \\
            1477.0  1.0193174171280825  \\
            1478.0  1.0194331031531367  \\
            1479.0  1.0195481772619392  \\
            1480.0  1.0196626624309209  \\
            1481.0  1.019776581232255  \\
            1482.0  1.0198899558211458  \\
            1483.0  1.0200028079235353  \\
            1484.0  1.0201151588242299  \\
            1485.0  1.0202270293554567  \\
            1486.0  1.020338439885844  \\
            1487.0  1.0204494103098405  \\
            1488.0  1.0205599600375674  \\
            1489.0  1.0206701079851082  \\
            1490.0  1.020779872565244  \\
            1491.0  1.0208892716786282  \\
            1492.0  1.0209983227054091  \\
            1493.0  1.0211070424972952  \\
            1494.0  1.0212154473700732  \\
            1495.0  1.0213235530965687  \\
            1496.0  1.0214313749000605  \\
            1497.0  1.0215389274481395  \\
            1498.0  1.0216462248470186  \\
            1499.0  1.0217532806362914  \\
            1500.0  1.021860107784136  \\
            1501.0  1.0219667186829644  \\
            1502.0  1.0220731251455197  \\
            1503.0  1.022179338401423  \\
            1504.0  1.0222853690941307  \\
            1505.0  1.0223912272783782  \\
            1506.0  1.0224969224180227  \\
            1507.0  1.0226024633843334  \\
            1508.0  1.0227078584547127  \\
            1509.0  1.0228131153118412  \\
            1510.0  1.0229182410432494  \\
            1511.0  1.0230232421413072  \\
            1512.0  1.0231281245036314  \\
            1513.0  1.0232328934339017  \\
            1514.0  1.0233375536430853  \\
            1515.0  1.0234421092510697  \\
            1516.0  1.02354656378868  \\
            1517.0  1.0236509202001034  \\
            1518.0  1.0237551808456837  \\
            1519.0  1.023859347505118  \\
            1520.0  1.0239634213810118  \\
            1521.0  1.0240674031028107  \\
            1522.0  1.0241712927310955  \\
            1523.0  1.024275089762235  \\
            1524.0  1.0243787931333879  \\
            1525.0  1.0244824012278493  \\
            1526.0  1.024585911880738  \\
            1527.0  1.0246893223850093  \\
            1528.0  1.0247926294977947  \\
            1529.0  1.024895829447055  \\
            1530.0  1.0249989179385488  \\
            1531.0  1.025101890163092  \\
            1532.0  1.0252047408041212  \\
            1533.0  1.0253074640455375  \\
            1534.0  1.0254100535798298  \\
            1535.0  1.0255125026164698  \\
            1536.0  1.0256148038905675  \\
            1537.0  1.025716949671782  \\
            1538.0  1.0258189317734792  \\
            1539.0  1.0259207415621252  \\
            1540.0  1.0260223699669107  \\
            1541.0  1.0261238074895966  \\
            1542.0  1.0262250442145693  \\
            1543.0  1.026326069819106  \\
            1544.0  1.0264268735838333  \\
            1545.0  1.0265274444033583  \\
            1546.0  1.026627770797107  \\
            1547.0  1.0267278409203069  \\
            1548.0  1.026827642575141  \\
            1549.0  1.0269271632220514  \\
            1550.0  1.0270263899911876  \\
            1551.0  1.0271253096939872  \\
            1552.0  1.0272239088348833  \\
            1553.0  1.0273221736231302  \\
            1554.0  1.027420089984734  \\
            1555.0  1.027517643574484  \\
            1556.0  1.027614819788075  \\
            1557.0  1.027711603774314  \\
            1558.0  1.027807980447391  \\
            1559.0  1.0279039344992262  \\
            1560.0  1.0279994504118644  \\
            1561.0  1.0280945124699192  \\
            1562.0  1.0281891047730565  \\
            1563.0  1.0282832112485063  \\
            1564.0  1.0283768156635993  \\
            1565.0  1.028469901638312  \\
            1566.0  1.0285624526578216  \\
            1567.0  1.0286544520850531  \\
            1568.0  1.0287458831732192  \\
            1569.0  1.0288367290783342  \\
            1570.0  1.0289269728717134  \\
            1571.0  1.0290165975524181  \\
            1572.0  1.029105586059666  \\
            1573.0  1.0291939212852008  \\
            1574.0  1.029281586085586  \\
            1575.0  1.0293685632944396  \\
            1576.0  1.029454835734597  \\
            1577.0  1.0295403862301877  \\
            1578.0  1.029625197618627  \\
            1579.0  1.0297092527625114  \\
            1580.0  1.0297925345614094  \\
            1581.0  1.0298750259635447  \\
            1582.0  1.0299567099773632  \\
            1583.0  1.0300375696829767  \\
            1584.0  1.0301175882434739  \\
            1585.0  1.0301967489161041  \\
            1586.0  1.0302750350633112  \\
            1587.0  1.030352430163617  \\
            1588.0  1.0304289178223651  \\
            1589.0  1.0305044817822895  \\
            1590.0  1.030579105933925  \\
            1591.0  1.030652774325848  \\
            1592.0  1.0307254711747365  \\
            1593.0  1.0307971808752534  \\
            1594.0  1.0308678880097408  \\
            1595.0  1.0309375773577256  \\
            1596.0  1.0310062339052246  \\
            1597.0  1.0310738428538553  \\
            1598.0  1.031140389629738  \\
            1599.0  1.0312058598921923  \\
            1600.0  1.0312702395422146  \\
            1601.0  1.031333514730747  \\
            1602.0  1.0313956718667292  \\
            1603.0  1.0314566976248984  \\
            1604.0  1.0315165789534064  \\
            1605.0  1.0315753030811718  \\
            1606.0  1.0316328575250127  \\
            1607.0  1.0316892300965417  \\
            1608.0  1.0317444089088224  \\
            1609.0  1.031798382382784  \\
            1610.0  1.0318511392533938  \\
            1611.0  1.0319026685755823  \\
            1612.0  1.0319529597299244  \\
            1613.0  1.032002002428069  \\
            1614.0  1.0320497867179175  \\
            1615.0  1.0320963029885528  \\
            1616.0  1.0321415419749165  \\
            1617.0  1.032185494762224  \\
            1618.0  1.032228152790136  \\
            1619.0  1.0322695078566655  \\
            1620.0  1.0323095521218326  \\
            1621.0  1.0323482781110631  \\
            1622.0  1.0323856787183288  \\
            1623.0  1.0324217472090322  \\
            1624.0  1.032456477222635  \\
            1625.0  1.0324898627750312  \\
            1626.0  1.0325218982606623  \\
            1627.0  1.0325525784543805  \\
            1628.0  1.0325818985130577  \\
            1629.0  1.032609853976937  \\
            1630.0  1.0326364407707425  \\
            1631.0  1.032661655204525  \\
            1632.0  1.0326854939742727  \\
            1633.0  1.0327079541622635  \\
            1634.0  1.0327290332371786  \\
            1635.0  1.032748729053969  \\
            1636.0  1.0327670398534818  \\
            1637.0  1.032783964261848  \\
            1638.0  1.0327995012896303  \\
            1639.0  1.0328136503307401  \\
            1640.0  1.0328264111611205  \\
            1641.0  1.0328377839372003  \\
            1642.0  1.0328477691941216  \\
            1643.0  1.032856367843746  \\
            1644.0  1.0328635811724387  \\
            1645.0  1.032869410838635  \\
            1646.0  1.0328738588701971  \\
            1647.0  1.0328769276615561  \\
            1648.0  1.032878619970652  \\
            1649.0  1.032878938915666  \\
            1650.0  1.0328778879715605  \\
            1651.0  1.0328754709664154  \\
            1652.0  1.0328716920775816  \\
            1653.0  1.0328665558276418  \\
            1654.0  1.0328600670801908  \\
            1655.0  1.0328522310354373  \\
            1656.0  1.0328430532256292  \\
            1657.0  1.0328325395103122  \\
            1658.0  1.0328206960714192  \\
            1659.0  1.032807529408202  \\
            1660.0  1.0327930463320047  \\
            1661.0  1.0327772539608862  \\
            1662.0  1.0327601597140945  \\
            1663.0  1.032741771306401  \\
            1664.0  1.0327220967422959  \\
            1665.0  1.0327011443100493  \\
            1666.0  1.0326789225756494  \\
            1667.0  1.0326554403766133  \\
            1668.0  1.0326307068156835  \\
            1669.0  1.032604731254408  \\
            1670.0  1.0325775233066181  \\
            1671.0  1.0325490928317973  \\
            1672.0  1.032519449928358  \\
            1673.0  1.0324886049268243  \\
            1674.0  1.0324565683829239  \\
            1675.0  1.0324233510706038  \\
            1676.0  1.0323889639749657  \\
            1677.0  1.0323534182851284  \\
            1678.0  1.032316725387026  \\
            1679.0  1.0322788968561434  \\
            1680.0  1.0322399444501946  \\
            1681.0  1.0321998801017513  \\
            1682.0  1.032158715910823  \\
            1683.0  1.032116464137397  \\
            1684.0  1.0320731371939438  \\
            1685.0  1.0320287476378878  \\
            1686.0  1.031983308164054  \\
            1687.0  1.0319368315970936  \\
            1688.0  1.0318893308838946  \\
            1689.0  1.0318408190859762  \\
            1690.0  1.0317913093718816  \\
            1691.0  1.031740815009568  \\
            1692.0  1.0316893493587975  \\
            1693.0  1.0316369258635392  \\
            1694.0  1.0315835580443806  \\
            1695.0  1.0315292594909573  \\
            1696.0  1.0314740438544063  \\
            1697.0  1.0314179248398427  \\
            1698.0  1.0313609161988673  \\
            1699.0  1.0313030317221115  \\
            1700.0  1.0312442852318202  \\
            1701.0  1.031184690574478  \\
            1702.0  1.031124261613479  \\
            1703.0  1.031063012221864  \\
            1704.0  1.0310009562750913  \\
            1705.0  1.0309381076438844  \\
            1706.0  1.0308744801871375  \\
            1707.0  1.0308100877448887  \\
            1708.0  1.0307449441313647  \\
            1709.0  1.0306790631281024  \\
            1710.0  1.0306124584771466  \\
            1711.0  1.0305451438743303  \\
            1712.0  1.0304771329626443  \\
            1713.0  1.030408439325689  \\
            1714.0  1.030339076481225  \\
            1715.0  1.0302690578748146  \\
            1716.0  1.0301983968735646  \\
            1717.0  1.0301271067599638  \\
            1718.0  1.0300552007258401  \\
            1719.0  1.0299826918664041  \\
            1720.0  1.0299095931744178  \\
            1721.0  1.0298359175344691  \\
            1722.0  1.0297616777173642  \\
            1723.0  1.0296868863746333  \\
            1724.0  1.0296115560331598  \\
            1725.0  1.0295356990899283  \\
            1726.0  1.0294593278068989  \\
            1727.0  1.0293824543060055  \\
            1728.0  1.0293050905642847  \\
            1729.0  1.0292272484091294  \\
            1730.0  1.0291489395136817  \\
            1731.0  1.0290701753923497  \\
            1732.0  1.0289909673964681  \\
            1733.0  1.0289113267100858  \\
            1734.0  1.0288312643458968  \\
            1735.0  1.0287507911413183  \\
            1736.0  1.0286699177546854  \\
            1737.0  1.0285886546616088  \\
            1738.0  1.0285070121514652  \\
            1739.0  1.0284250003240323  \\
            1740.0  1.0283426290862678  \\
            1741.0  1.0282599081492312  \\
            1742.0  1.028176847025153  \\
            1743.0  1.0280934550246483  \\
            1744.0  1.0280097412540758  \\
            1745.0  1.027925714613047  \\
            1746.0  1.0278413837920726  \\
            1747.0  1.027756757270371  \\
            1748.0  1.027671843313806  \\
            1749.0  1.027586649972986  \\
            1750.0  1.0275011850815037  \\
            1751.0  1.027415456254319  \\
            1752.0  1.027329470886296  \\
            1753.0  1.0272432361508799  \\
            1754.0  1.0271567589989228  \\
            1755.0  1.027070046157652  \\
            1756.0  1.026983104129786  \\
            1757.0  1.0268959391927905  \\
            1758.0  1.026808557398279  \\
            1759.0  1.026720964571558  \\
            1760.0  1.0266331663113097  \\
            1761.0  1.0265451679894175  \\
            1762.0  1.0264569747509293  \\
            1763.0  1.0263685915141578  \\
            1764.0  1.0262800229709268  \\
            1765.0  1.026191273586937  \\
            1766.0  1.026102347602281  \\
            1767.0  1.0260132490320837  \\
            1768.0  1.0259239816672765  \\
            1769.0  1.0258345490755016  \\
            1770.0  1.0257449546021442  \\
            1771.0  1.0256552013714915  \\
            1772.0  1.0255652922880176  \\
            1773.0  1.0254752300377916  \\
            1774.0  1.0253850170900067  \\
            1775.0  1.0252946556986293  \\
            1776.0  1.025204147904167  \\
            1777.0  1.0251134955355483  \\
            1778.0  1.025022700212125  \\
            1779.0  1.024931763345778  \\
            1780.0  1.0248406861431334  \\
            1781.0  1.0247494696078907  \\
            1782.0  1.0246581145432545  \\
            1783.0  1.0245666215544669  \\
            1784.0  1.0244749910514446  \\
            1785.0  1.0243832232515109  \\
            1786.0  1.0242913181822264  \\
            1787.0  1.0241992756843135  \\
            1788.0  1.0241070954146692  \\
            1789.0  1.0240147768494705  \\
            1790.0  1.0239223192873652  \\
            1791.0  1.0238297218527443  \\
            1792.0  1.0237369834991004  \\
            1793.0  1.0236441030124575  \\
            1794.0  1.02355107901489  \\
            1795.0  1.0234579099680978  \\
            1796.0  1.0233645941770675  \\
            1797.0  1.0232711297937935  \\
            1798.0  1.0231775148210698  \\
            1799.0  1.0230837471163394  \\
            1800.0  1.02298982439561  \\
            1801.0  1.0228957442374214  \\
            1802.0  1.0228015040868736  \\
            1803.0  1.0227071012597022  \\
            1804.0  1.0226125329464053  \\
            1805.0  1.0225177962164176  \\
            1806.0  1.0224228880223267  \\
            1807.0  1.022327805204133  \\
            1808.0  1.0222325444935434  \\
            1809.0  1.0221371025183115  \\
            1810.0  1.02204147580659  \\
            1811.0  1.0219456607913382  \\
            1812.0  1.0218496524797893  \\
            1813.0  1.021753438889426  \\
            1814.0  1.0216570057684167  \\
            1815.0  1.0215603388467167  \\
            1816.0  1.021463423850401  \\
            1817.0  1.0213662465147824  \\
            1818.0  1.0212687925974369  \\
            1819.0  1.0211710478911298  \\
            1820.0  1.0210729982366296  \\
            1821.0  1.0209746295354032  \\
            1822.0  1.0208759277621853  \\
            1823.0  1.020776878977411  \\
            1824.0  1.0206774693395098  \\
            1825.0  1.0205776851170427  \\
            1826.0  1.0204775127006849  \\
            1827.0  1.020376938615042  \\
            1828.0  1.0202759495302933  \\
            1829.0  1.0201745322736504  \\
            1830.0  1.0200726738406356  \\
            1831.0  1.0199703614061602  \\
            1832.0  1.0198675823354029  \\
            1833.0  1.0197643241944818  \\
            1834.0  1.0196605747609144  \\
            1835.0  1.0195563220338526  \\
            1836.0  1.0194515542440965  \\
            1837.0  1.0193462598638754  \\
            1838.0  1.0192404276163916  \\
            1839.0  1.0191340464851206  \\
            1840.0  1.0190271057228706  \\
            1841.0  1.0189195948605787  \\
            1842.0  1.0188115037158612  \\
            1843.0  1.0187028224012953  \\
            1844.0  1.0185935413324416  \\
            1845.0  1.0184836512355893  \\
            1846.0  1.0183731431552376  \\
            1847.0  1.018262008461293  \\
            1848.0  1.0181502388559893  \\
            1849.0  1.0180378263805265  \\
            1850.0  1.0179247634214195  \\
            1851.0  1.0178110427165625  \\
            1852.0  1.0176966573609993  \\
            1853.0  1.0175816008124028  \\
            1854.0  1.0174658668962573  \\
            1855.0  1.0173494498107467  \\
            1856.0  1.0172323441313413  \\
            1857.0  1.0171145448150878  \\
            1858.0  1.016996047204596  \\
            1859.0  1.0168768470317293  \\
            1860.0  1.0167569404209889  \\
            1861.0  1.0166363238925944  \\
            1862.0  1.0165149943652674  \\
            1863.0  1.0163929491587094  \\
            1864.0  1.0162701859957795  \\
            1865.0  1.016146703004368  \\
            1866.0  1.0160224987189763  \\
            1867.0  1.0158975720819838  \\
            1868.0  1.015771922444638  \\
            1869.0  1.0156455495677237  \\
            1870.0  1.0155184536219541  \\
            1871.0  1.0153906351880622  \\
            1872.0  1.0152620952566007  \\
            1873.0  1.0151328352274538  \\
            1874.0  1.0150028569090623  \\
            1875.0  1.0148721625173662  \\
            1876.0  1.01474075467446  \\
            1877.0  1.0146086364069766  \\
            1878.0  1.0144758111441994  \\
            1879.0  1.0143422827158868  \\
            1880.0  1.0142080553498456  \\
            1881.0  1.014073133669232  \\
            1882.0  1.0139375226895917  \\
            1883.0  1.0138012278156483  \\
            1884.0  1.0136642548378332  \\
            1885.0  1.0135266099285722  \\
            1886.0  1.0133882996383259  \\
            1887.0  1.0132493308913921  \\
            1888.0  1.0131097109814786  \\
            1889.0  1.0129694475670363  \\
            1890.0  1.012828548666378  \\
            1891.0  1.0126870226525733  \\
            1892.0  1.0125448782481323  \\
            1893.0  1.0124021245194792  \\
            1894.0  1.012258770871223  \\
            1895.0  1.0121148270402318  \\
            1896.0  1.0119703030895162  \\
            1897.0  1.0118252094019247  \\
            1898.0  1.0116795566736603  \\
            1899.0  1.0115333559076203  \\
            1900.0  1.0113866184065825  \\
            1901.0  1.011239355766203  \\
            1902.0  1.0110915798678808  \\
            1903.0  1.0109433028714656  \\
            1904.0  1.0107945372078193  \\
            1905.0  1.010645295571246  \\
            1906.0  1.0104955909117859  \\
            1907.0  1.010345436427389  \\
            1908.0  1.0101948455559713  \\
            1909.0  1.0100438319673553  \\
            1910.0  1.0098924095551027  \\
            1911.0  1.009740592428276  \\
            1912.0  1.0095883949030602  \\
            1913.0  1.0094358314943404  \\
            1914.0  1.0092829169071824  \\
            1915.0  1.0091296660282445  \\
            1916.0  1.0089760939171228  \\
            1917.0  1.0088222157976376  \\
            1918.0  1.008668047049068  \\
            1919.0  1.0085136031973376  \\
            1920.0  1.0083588999061606  \\
            1921.0  1.0082039529681586  \\
            1922.0  1.0080487782959398  \\
            1923.0  1.0078933919131776  \\
            1924.0  1.0077378099456453  \\
            1925.0  1.0075820486122669  \\
            1926.0  1.0074261242161542  \\
            1927.0  1.007270053135652  \\
            1928.0  1.0071138518153893  \\
            1929.0  1.0069575367573496  \\
            1930.0  1.0068011245119608  \\
            1931.0  1.0066446316692153  \\
            1932.0  1.0064880748498197  \\
            1933.0  1.0063314706963873  \\
            1934.0  1.0061748358646718  \\
            1935.0  1.0060181870148572  \\
            1936.0  1.0058615408028946  \\
            1937.0  1.0057049138719063  \\
            1938.0  1.005548322843655  \\
            1939.0  1.0053917843100835  \\
            1940.0  1.0052353148249311  \\
            1941.0  1.0050789308954327  \\
            1942.0  1.0049226489741014  \\
            1943.0  1.004766485450605  \\
            1944.0  1.0046104566437382  \\
            1945.0  1.0044545787934902  \\
            1946.0  1.0042988680532263  \\
            1947.0  1.0041433404819655  \\
            1948.0  1.0039880120367894  \\
            1949.0  1.0038328985653455  \\
            1950.0  1.0036780157984917  \\
            1951.0  1.0035233793430554  \\
            1952.0  1.003369004674724  \\
            1953.0  1.003214907131068  \\
            1954.0  1.0030611019046995  \\
            1955.0  1.0029076040365696  \\
            1956.0  1.002754428409408  \\
            1957.0  1.0026015897413105  \\
            1958.0  1.0024491025794708  \\
            1959.0  1.002296981294067  \\
            1960.0  1.0021452400723025  \\
            1961.0  1.0019938929125982  \\
            1962.0  1.00184295361895  \\
            1963.0  1.0016924357954418  \\
            1964.0  1.0015423528409377  \\
            1965.0  1.00139271794391  \\
            1966.0  1.0012435440774625  \\
            1967.0  1.0010948439945122  \\
            1968.0  1.0009466302231418  \\
            1969.0  1.0007989150621257  \\
            1970.0  1.000651710576631  \\
            1971.0  1.0005050285940935  \\
            1972.0  1.0003588807002692  \\
            1973.0  1.000213278235463  \\
            1974.0  1.0000682322909416  \\
            1975.0  0.9999237537055161  \\
            1976.0  0.9997798530623072  \\
            1977.0  0.9996365406857023  \\
            1978.0  0.9994938266384816  \\
            1979.0  0.999351720719121  \\
            1980.0  0.9992102324592914  \\
            1981.0  0.9990693711215289  \\
            1982.0  0.9989291456970903  \\
            1983.0  0.9987895649039888  \\
            1984.0  0.9986506371852103  \\
            1985.0  0.998512370707111  \\
            1986.0  0.9983747733579956  \\
            1987.0  0.9982378527468743  \\
            1988.0  0.9981016162023958  \\
            1989.0  0.9979660707719658  \\
            1990.0  0.997831223221032  \\
            1991.0  0.9976970800325554  \\
            1992.0  0.9975636474066496  \\
            1993.0  0.9974309312603935  \\
            1994.0  0.9972989372278206  \\
            1995.0  0.9971676706600763  \\
            1996.0  0.9970371366257431  \\
            1997.0  0.996907339911336  \\
            1998.0  0.9967782850219619  \\
            1999.0  0.9966499761821441  \\
            2000.0  0.9965224173368076  \\
            2001.0  0.9963956121524248  \\
            2002.0  0.9962695640183209  \\
            2003.0  0.9961442760481327  \\
            2004.0  0.9960197510814197  \\
            2005.0  0.9958959916854361  \\
            2006.0  0.9957730001570357  \\
            2007.0  0.995650778524737  \\
            2008.0  0.9955293285509254  \\
            2009.0  0.995408651734199  \\
            2010.0  0.9952887493118521  \\
            2011.0  0.9951696222624945  \\
            2012.0  0.9950512713088051  \\
            2013.0  0.994933696920414  \\
            2014.0  0.9948168993169133  \\
            2015.0  0.9947008784709913  \\
            2016.0  0.99458563411169  \\
            2017.0  0.9944711657277765  \\
            2018.0  0.9943574725712347  \\
            2019.0  0.9942445536608673  \\
            2020.0  0.9941324077860005  \\
            2021.0  0.9940210335103099  \\
            2022.0  0.9939104291757284  \\
            2023.0  0.9938005929064675  \\
            2024.0  0.9936915226131297  \\
            2025.0  0.9935832159969122  \\
            2026.0  0.9934756705539012  \\
            2027.0  0.9933688835794491  \\
            2028.0  0.9932628521726364  \\
            2029.0  0.9931575732408098  \\
            2030.0  0.9930530435041963  \\
            2031.0  0.9929492595005857  \\
            2032.0  0.9928462175900872  \\
            2033.0  0.9927439139599444  \\
            2034.0  0.9926423446294157  \\
            2035.0  0.9925415054546997  \\
            2036.0  0.9924413921339346  \\
            2037.0  0.9923420002122297  \\
            2038.0  0.9922433250867513  \\
            2039.0  0.9921453620118497  \\
            2040.0  0.9920481061042246  \\
            2041.0  0.9919515523481279  \\
            2042.0  0.991855695600596  \\
            2043.0  0.9917605305967129  \\
            2044.0  0.9916660519548955  \\
            2045.0  0.9915722541822036  \\
            2046.0  0.991479131679664  \\
            2047.0  0.9913866787476088  \\
            2048.0  0.9912948895910371  \\
            2049.0  0.9912037583249566  \\
            2050.0  0.9911132789797582  \\
            2051.0  0.991023445506574  \\
            2052.0  0.9909342517826372  \\
            2053.0  0.9908456916166359  \\
            2054.0  0.9907577587540577  \\
            2055.0  0.9906704468825184  \\
            2056.0  0.990583749637079  \\
            2057.0  0.9904976606055391  \\
            2058.0  0.9904121733337107  \\
            2059.0  0.9903272813306645  \\
            2060.0  0.9902429780739482  \\
            2061.0  0.9901592570147745  \\
            2062.0  0.9900761115831677  \\
            2063.0  0.9899935351930813  \\
            2064.0  0.9899115212474725  \\
            2065.0  0.9898300631433248  \\
            2066.0  0.9897491542766348  \\
            2067.0  0.9896687880473446  \\
            2068.0  0.9895889578642233  \\
            2069.0  0.9895096571496929  \\
            2070.0  0.9894308793445982  \\
            2071.0  0.9893526179129168  \\
            2072.0  0.9892748663464063  \\
            2073.0  0.9891976181691853  \\
            2074.0  0.9891208669422521  \\
            2075.0  0.9890446062679282  \\
            2076.0  0.9889688297942341  \\
            2077.0  0.9888935312191897  \\
            2078.0  0.9888187042950438  \\
            2079.0  0.9887443428324076  \\
            2080.0  0.9886704407043422  \\
            2081.0  0.9885969918503262  \\
            2082.0  0.9885239902801658  \\
            2083.0  0.9884514300778088  \\
            2084.0  0.9883793054050742  \\
            2085.0  0.988307610505292  \\
            2086.0  0.9882363397068529  \\
            2087.0  0.9881654874266665  \\
            2088.0  0.9880950481735258  \\
            2089.0  0.9880250165513771  \\
            2090.0  0.9879553872624938  \\
            2091.0  0.9878861551105534  \\
            2092.0  0.9878173150036164  \\
            2093.0  0.9877488619570042  \\
            2094.0  0.9876807910960792  \\
            2095.0  0.9876130976589232  \\
            2096.0  0.98754577699891  \\
            2097.0  0.98747882458718  \\
            2098.0  0.987412236015008  \\
            2099.0  0.9873460069960689  \\
            2100.0  0.9872801333685957  \\
            2101.0  0.9872146110974359  \\
            2102.0  0.9871494362759989  \\
            2103.0  0.9870846051280989  \\
            2104.0  0.9870201140096918  \\
            2105.0  0.986955959410504  \\
            2106.0  0.9868921379555559  \\
            2107.0  0.9868286464065772  \\
            2108.0  0.9867654816633192  \\
            2109.0  0.9867026407647516  \\
            2110.0  0.986640120890169  \\
            2111.0  0.9865779193601679  \\
            2112.0  0.9865160336375403  \\
            2113.0  0.9864544613280474  \\
            2114.0  0.9863932001810934  \\
            2115.0  0.9863322480902926  \\
            2116.0  0.9862716030939336  \\
            2117.0  0.9862112633753379  \\
            2118.0  0.9861512272631178  \\
            2119.0  0.9860914932313285  \\
            2120.0  0.986032059899523  \\
            2121.0  0.9859729260327016  \\
            2122.0  0.9859140905411645  \\
            2123.0  0.9858555524802656  \\
            2124.0  0.9857973110500647  \\
            2125.0  0.9857393655948894  \\
            2126.0  0.9856817156027893  \\
            2127.0  0.9856243607049157  \\
            2128.0  0.985567300674784  \\
            2129.0  0.9855105354274609  \\
            2130.0  0.9854540650186545  \\
            2131.0  0.9853978896437151  \\
            2132.0  0.9853420096365484  \\
            2133.0  0.9852864254684416  \\
            2134.0  0.9852311377468059  \\
            2135.0  0.9851761472138322  \\
            2136.0  0.9851214547450672  \\
            2137.0  0.9850670613479084  \\
            2138.0  0.9850129681600203  \\
            2139.0  0.9849591764476707  \\
            2140.0  0.9849056876039975  \\
            2141.0  0.9848525031471951  \\
            2142.0  0.9847996247186338  \\
            2143.0  0.9847470540809051  \\
            2144.0  0.9846947931158018  \\
            2145.0  0.9846428438222299  \\
            2146.0  0.984591208314056  \\
            2147.0  0.9845398888178932  \\
            2148.0  0.9844888876708247  \\
            2149.0  0.9844382073180685  \\
            2150.0  0.9843878503105872  \\
            2151.0  0.9843378193026411  \\
            2152.0  0.984288117049289  \\
            2153.0  0.9842387464038393  \\
            2154.0  0.984189710315249  \\
            2155.0  0.9841410118254791  \\
            2156.0  0.9840926540668091  \\
            2157.0  0.9840446402590934  \\
            2158.0  0.9839969737070016  \\
            2159.0  0.9839496577971963  \\
            2160.0  0.98390269599549  \\
            2161.0  0.9838560918439622  \\
            2162.0  0.9838098489580446  \\
            2163.0  0.9837639710235773  \\
            2164.0  0.9837184617938358  \\
            2165.0  0.9836733250865343  \\
            2166.0  0.9836285647808026  \\
            2167.0  0.9835841848141436  \\
            2168.0  0.9835401891793699  \\
            2169.0  0.9834965819215234  \\
            2170.0  0.9834533671347808  \\
            2171.0  0.9834105489593428  \\
            2172.0  0.9833681315783145  \\
            2173.0  0.9833261192145768  \\
            2174.0  0.9832845161276491  \\
            2175.0  0.9832433266105468  \\
            2176.0  0.9832025549866383  \\
            2177.0  0.9831622056064971  \\
            2178.0  0.9831222828447583  \\
            2179.0  0.9830827910969745  \\
            2180.0  0.9830437347764794  \\
            2181.0  0.9830051183112566  \\
            2182.0  0.982966946140816  \\
            2183.0  0.9829292227130836  \\
            2184.0  0.9828919524813008  \\
            2185.0  0.9828551399009376  \\
            2186.0  0.9828187894266246  \\
            2187.0  0.9827829055091002  \\
            2188.0  0.9827474925921756  \\
            2189.0  0.98271255510973  \\
            2190.0  0.9826780974827133  \\
            2191.0  0.9826441241161873  \\
            2192.0  0.9826106393963862  \\
            2193.0  0.9825776476878061  \\
            2194.0  0.9825451533303245  \\
            2195.0  0.9825131606363503  \\
            2196.0  0.9824816738880056  \\
            2197.0  0.9824506973343419  \\
            2198.0  0.9824202351885926  \\
            2199.0  0.9823902916254599  \\
            2200.0  0.9823608707784428  \\
            2201.0  0.9823319767372011  \\
            2202.0  0.9823036135449642  \\
            2203.0  0.9822757851959759  \\
            2204.0  0.9822484956329929  \\
            2205.0  0.9822217487448147  \\
            2206.0  0.9821955483638691  \\
            2207.0  0.9821698982638403  \\
            2208.0  0.9821448021573457  \\
            2209.0  0.9821202636936618  \\
            2210.0  0.9820962864564992  \\
            2211.0  0.9820728739618295  \\
            2212.0  0.9820500296557635  \\
            2213.0  0.982027756912482  \\
            2214.0  0.9820060590322206  \\
            2215.0  0.9819849392393089  \\
            2216.0  0.9819644006802646  \\
            2217.0  0.981944446421944  \\
            2218.0  0.9819250794497479  \\
            2219.0  0.981906302665887  \\
            2220.0  0.9818881188877022  \\
            2221.0  0.9818705308460466  \\
            2222.0  0.9818535411837248  \\
            2223.0  0.9818371524539884  \\
            2224.0  0.9818213671191034  \\
            2225.0  0.9818061875489607  \\
            2226.0  0.9817916160197615  \\
            2227.0  0.9817776547127567  \\
            2228.0  0.9817643057130513  \\
            2229.0  0.9817515710084675  \\
            2230.0  0.9817394524884725  \\
            2231.0  0.9817279519431663  \\
            2232.0  0.9817170710623337  \\
            2233.0  0.9817068114345571  \\
            2234.0  0.9816971745463923  \\
            2235.0  0.9816881617816081  \\
            2236.0  0.9816797744204857  \\
            2237.0  0.9816720136391847  \\
            2238.0  0.9816648805091651  \\
            2239.0  0.9816583759966807  \\
            2240.0  0.9816525009623256  \\
            2241.0  0.9816472561606487  \\
            2242.0  0.9816426422398273  \\
            2243.0  0.9816386597414034  \\
            2244.0  0.9816353091000802  \\
            2245.0  0.9816325906435812  \\
            2246.0  0.9816305045925685  \\
            2247.0  0.9816290510606211  \\
            2248.0  0.9816282300542751  \\
            2249.0  0.9816280414731205  \\
            2250.0  0.9816284851099593  \\
            2251.0  0.9816295606510201  \\
            2252.0  0.981631267676232  \\
            2253.0  0.9816336056595553  \\
            2254.0  0.9816365739693687  \\
            2255.0  0.9816401718689117  \\
            2256.0  0.9816443985167858  \\
            2257.0  0.9816492529675049  \\
            2258.0  0.9816547341721062  \\
            2259.0  0.9816608409788083  \\
            2260.0  0.9816675721337267  \\
            2261.0  0.9816749262816374  \\
            2262.0  0.9816829019667948  \\
            2263.0  0.9816914976337966  \\
            2264.0  0.9817007116284999  \\
            2265.0  0.9817105421989859  \\
            2266.0  0.9817209874965704  \\
            2267.0  0.9817320455768621  \\
            2268.0  0.9817437144008674  \\
            2269.0  0.9817559918361374  \\
            2270.0  0.9817688756579613  \\
            2271.0  0.9817823635506007  \\
            2272.0  0.9817964531085666  \\
            2273.0  0.9818111418379356  \\
            2274.0  0.9818264271577086  \\
            2275.0  0.9818423064012056  \\
            2276.0  0.981858776817498  \\
            2277.0  0.9818758355728785  \\
            2278.0  0.9818934797523668  \\
            2279.0  0.9819117063612469  \\
            2280.0  0.9819305123266405  \\
            2281.0  0.9819498944991097  \\
            2282.0  0.9819698496542929  \\
            2283.0  0.9819903744945682  \\
            2284.0  0.9820114656507462  \\
            2285.0  0.9820331196837905  \\
            2286.0  0.9820553330865636  \\
            2287.0  0.9820781022855982  \\
            2288.0  0.9821014236428909  \\
            2289.0  0.9821252934577199  \\
            2290.0  0.9821497079684846  \\
            2291.0  0.9821746633545617  \\
            2292.0  0.9822001557381856  \\
            2293.0  0.9822261811863404  \\
            2294.0  0.9822527357126735  \\
            2295.0  0.9822798152794215  \\
            2296.0  0.982307415799351  \\
            2297.0  0.9823355331377115  \\
            2298.0  0.982364163114201  \\
            2299.0  0.9823933015049409  \\
            2300.0  0.9824229440444604  \\
            2301.0  0.9824530864276885  \\
            2302.0  0.9824837243119537  \\
            2303.0  0.9825148533189864  \\
            2304.0  0.9825464690369304  \\
            2305.0  0.9825785670223551  \\
            2306.0  0.9826111428022617  \\
            2307.0  0.9826441918761075  \\
            2308.0  0.9826777097178145  \\
            2309.0  0.9827116917777812  \\
            2310.0  0.9827461334848945  \\
            2311.0  0.982781030248533  \\
            2312.0  0.9828163774605689  \\
            2313.0  0.9828521704973612  \\
            2314.0  0.9828884047217434  \\
            2315.0  0.9829250754850012  \\
            2316.0  0.982962178128841  \\
            2317.0  0.9829997079873497  \\
            2318.0  0.9830376603889397  \\
            2319.0  0.9830760306582841  \\
            2320.0  0.9831148141182352  \\
            2321.0  0.9831540060917304  \\
            2322.0  0.9831936019036865  \\
            2323.0  0.9832335968828602  \\
            2324.0  0.9832739863637162  \\
            2325.0  0.9833147656882563  \\
            2326.0  0.9833559302078371  \\
            2327.0  0.9833974752849667  \\
            2328.0  0.9834393962950778  \\
            2329.0  0.983481688628281  \\
            2330.0  0.9835243476910923  \\
            2331.0  0.9835673689081388  \\
            2332.0  0.9836107477238368  \\
            2333.0  0.9836544796040474  \\
            2334.0  0.9836985600377016  \\
            2335.0  0.9837429845384016  \\
            2336.0  0.9837877486459918  \\
            2337.0  0.9838328479281025  \\
            2338.0  0.9838782779816643  \\
            2339.0  0.9839240344343869  \\
            2340.0  0.9839701129462165  \\
            2341.0  0.9840165092107584  \\
            2342.0  0.984063218956653  \\
            2343.0  0.9841102379489478  \\
            2344.0  0.98415756199041  \\
            2345.0  0.9842051869228192  \\
            2346.0  0.98425310862822  \\
            2347.0  0.9843013230301424  \\
            2348.0  0.9843498260947856  \\
            2349.0  0.9843986138321663  \\
            2350.0  0.9844476822972308  \\
            2351.0  0.9844970275909307  \\
            2352.0  0.9845466458612601  \\
            2353.0  0.9845965333042573  \\
            2354.0  0.9846466861649686  \\
            2355.0  0.9846971007383718  \\
            2356.0  0.9847477733702626  \\
            2357.0  0.9847987004581077  \\
            2358.0  0.9848498784518462  \\
            2359.0  0.9849013038546651  \\
            2360.0  0.9849529732237293  \\
            2361.0  0.985004883170873  \\
            2362.0  0.9850570303632509  \\
            2363.0  0.9851094115239512  \\
            2364.0  0.9851620234325685  \\
            2365.0  0.9852148629257352  \\
            2366.0  0.9852679268976162  \\
            2367.0  0.9853212123003598  \\
            2368.0  0.9853747161445122  \\
            2369.0  0.9854284354993893  \\
            2370.0  0.9854823674934118  \\
            2371.0  0.9855365093143964  \\
            2372.0  0.9855908582098125  \\
            2373.0  0.9856454114869934  \\
            2374.0  0.9857001665133142  \\
            2375.0  0.9857551207163242  \\
            2376.0  0.9858102715838473  \\
            2377.0  0.9858656166640366  \\
            2378.0  0.9859211535653956  \\
            2379.0  0.985976879956757  \\
            2380.0  0.9860327935672278  \\
            2381.0  0.9860888921860921  \\
            2382.0  0.9861451736626793  \\
            2383.0  0.9862016359061943  \\
            2384.0  0.9862582768855106  \\
            2385.0  0.9863150946289276  \\
            2386.0  0.9863720872238906  \\
            2387.0  0.9864292528166771  \\
            2388.0  0.986486589612047  \\
            2389.0  0.9865440958728554  \\
            2390.0  0.986601769919636  \\
            2391.0  0.9866596101301481  \\
            2392.0  0.9867176149388904  \\
            2393.0  0.9867757828365771  \\
            2394.0  0.9868341123695944  \\
            2395.0  0.986892602139412  \\
            2396.0  0.9869512508019711  \\
            2397.0  0.9870100570670385  \\
            2398.0  0.9870690196975315  \\
            2399.0  0.9871281375088145  \\
            2400.0  0.9871874093679648  \\
            2401.0  0.9872468341930127  \\
            2402.0  0.9873064109529652  \\
            2403.0  0.9873661393242593  \\
            2404.0  0.9874260208727091  \\
            2405.0  0.9874860575208789  \\
            2406.0  0.9875462512233181  \\
            2407.0  0.987606603963457  \\
            2408.0  0.9876671177505005  \\
            2409.0  0.9877277946163231  \\
            2410.0  0.9877886366123667  \\
            2411.0  0.987849645806544  \\
            2412.0  0.9879108242801482  \\
            2413.0  0.9879721741247731  \\
            2414.0  0.9880336974392437  \\
            2415.0  0.9880953963265615  \\
            2416.0  0.9881572728908627  \\
            2417.0  0.9882193292343956  \\
            2418.0  0.9882815674545175  \\
            2419.0  0.9883439896407111  \\
            2420.0  0.9884065978716265  \\
            2421.0  0.988469394212145  \\
            2422.0  0.9885323807104724  \\
            2423.0  0.9885955593952601  \\
            2424.0  0.9886589322727564  \\
            2425.0  0.9887225013239895  \\
            2426.0  0.988786268501986  \\
            2427.0  0.9888502357290233  \\
            2428.0  0.9889144048939202  \\
            2429.0  0.9889787778493668  \\
            2430.0  0.9890433564092926  \\
            2431.0  0.9891081423462799  \\
            2432.0  0.9891731373890182  \\
            2433.0  0.9892383432198049  \\
            2434.0  0.989303761472091  \\
            2435.0  0.9893693937280769  \\
            2436.0  0.9894352415163551  \\
            2437.0  0.9895013063096043  \\
            2438.0  0.9895675895223356  \\
            2439.0  0.9896340925086913  \\
            2440.0  0.9897008165602976  \\
            2441.0  0.9897677629041728  \\
            2442.0  0.9898349327006924  \\
            2443.0  0.9899023270416107  \\
            2444.0  0.9899699469481418  \\
            2445.0  0.9900377933690983  \\
            2446.0  0.9901058671790939  \\
            2447.0  0.990174169176801  \\
            2448.0  0.9902427000832784  \\
            2449.0  0.9903114605403549  \\
            2450.0  0.990380451109079  \\
            2451.0  0.990449672268234  \\
            2452.0  0.9905191244129167  \\
            2453.0  0.9905888078531796  \\
            2454.0  0.9906587228127436  \\
            2455.0  0.9907288694277732  \\
            2456.0  0.9907992477457194  \\
            2457.0  0.9908698577242323  \\
            2458.0  0.9909406992301377  \\
            2459.0  0.9910117720384855  \\
            2460.0  0.9910830758316614  \\
            2461.0  0.9911546101985733  \\
            2462.0  0.9912263746339004  \\
            2463.0  0.9912983685374146  \\
            2464.0  0.9913705912133701  \\
            2465.0  0.9914430418699596  \\
            2466.0  0.9915157196188433  \\
            2467.0  0.9915886234747424  \\
            2468.0  0.9916617523551045  \\
            2469.0  0.9917351050798349  \\
            2470.0  0.9918086803710985  \\
            2471.0  0.9918824768531881  \\
            2472.0  0.9919564930524603  \\
            2473.0  0.9920307273973402  \\
            2474.0  0.992105178218392  \\
            2475.0  0.992179843748456  \\
            2476.0  0.9922547221228536  \\
            2477.0  0.9923298113796529  \\
            2478.0  0.9924051094600104  \\
            2479.0  0.9924806142085598  \\
            2480.0  0.9925563233738831  \\
            2481.0  0.9926322346090326  \\
            2482.0  0.9927083454721208  \\
            2483.0  0.9927846534269703  \\
            2484.0  0.9928611558438245  \\
            2485.0  0.9929378500001208  \\
            2486.0  0.9930147330813204  \\
            2487.0  0.9930918021817986  \\
            2488.0  0.9931690543057913  \\
            2489.0  0.9932464863683994  \\
            2490.0  0.9933240951966504  \\
            2491.0  0.9934018775306052  \\
            2492.0  0.9934798300245398  \\
            2493.0  0.9935579492481497  \\
            2494.0  0.9936362316878344  \\
            2495.0  0.9937146737480156  \\
            2496.0  0.9937932717525078  \\
            2497.0  0.9938720219459406  \\
            2498.0  0.9939509204952247  \\
            2499.0  0.9940299634910633  \\
            2500.0  0.9941091469495126  \\
        }
        ;
    %\addlegendentry {y1}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={7ec5445d-9fc5-43ae-b053-edb8ce2f598c}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8095238095238095  \\
            1.0  0.8095238382883249  \\
            2.0  0.8095240394689305  \\
            3.0  0.8095245849356741  \\
            4.0  0.809525645810825  \\
            5.0  0.8095273923033838  \\
            6.0  0.8095299935457324  \\
            7.0  0.8095336174325667  \\
            8.0  0.8095384304622647  \\
            9.0  0.8095445975808307  \\
            10.0  0.8095522820285523  \\
            11.0  0.8095616451895009  \\
            12.0  0.809572846444006  \\
            13.0  0.8095860430242201  \\
            14.0  0.8096013898728958  \\
            15.0  0.8096190395054815  \\
            16.0  0.8096391418756447  \\
            17.0  0.8096618442443214  \\
            18.0  0.8096872910523879  \\
            19.0  0.8097156237970442  \\
            20.0  0.8097469809119949  \\
            21.0  0.8097814976515038  \\
            22.0  0.8098193059784005  \\
            23.0  0.8098605344561033  \\
            24.0  0.8099053081447278  \\
            25.0  0.8099537485013331  \\
            26.0  0.8100059732843657  \\
            27.0  0.8100620964623451  \\
            28.0  0.8101222281268374  \\
            29.0  0.8101864744097568  \\
            30.0  0.8102549374050251  \\
            31.0  0.8103277150946248  \\
            32.0  0.8104049012790674  \\
            33.0  0.8104865855122956  \\
            34.0  0.8105728530410442  \\
            35.0  0.8106637847486624  \\
            36.0  0.8107594571034102  \\
            37.0  0.8108599421112348  \\
            38.0  0.8109653072730226  \\
            39.0  0.8110756155463278  \\
            40.0  0.811190925311566  \\
            41.0  0.8113112903426645  \\
            42.0  0.8114367597821557  \\
            43.0  0.8115673781206925  \\
            44.0  0.8117031851809674  \\
            45.0  0.811844216106009  \\
            46.0  0.811990501351831  \\
            47.0  0.8121420666843956  \\
            48.0  0.8122989331808732  \\
            49.0  0.8124611172351444  \\
            50.0  0.8126286305675164  \\
            51.0  0.8128014802386092  \\
            52.0  0.8129796686673654  \\
            53.0  0.81316319365314  \\
            54.0  0.8133520484018257  \\
            55.0  0.8135462215559301  \\
            56.0  0.813745697228617  \\
            57.0  0.8139504550415808  \\
            58.0  0.8141604701667463  \\
            59.0  0.8143757133717117  \\
            60.0  0.8145961510688795  \\
            61.0  0.8148217453682106  \\
            62.0  0.8150524541335299  \\
            63.0  0.8152882310423161  \\
            64.0  0.8155290256489196  \\
            65.0  0.8157747834511115  \\
            66.0  0.8160254459599112  \\
            67.0  0.8162809507726045  \\
            68.0  0.8165412316488829  \\
            69.0  0.8168062185900172  \\
            70.0  0.8170758379210047  \\
            71.0  0.8173500123755488  \\
            72.0  0.8176286611838957  \\
            73.0  0.8179117001633244  \\
            74.0  0.8181990418112804  \\
            75.0  0.8184905954010344  \\
            76.0  0.8187862670797871  \\
            77.0  0.819085959969116  \\
            78.0  0.8193895742676952  \\
            79.0  0.8196970073561564  \\
            80.0  0.8200081539040419  \\
            81.0  0.8203229059787136  \\
            82.0  0.8206411531561405  \\
            83.0  0.82096278263346  \\
            84.0  0.8212876793432152  \\
            85.0  0.8216157260691567  \\
            86.0  0.8219468035635321  \\
            87.0  0.8222807906657066  \\
            88.0  0.8226175644220857  \\
            89.0  0.8229570002071609  \\
            90.0  0.8232989718456166  \\
            91.0  0.8236433517353726  \\
            92.0  0.8239900109714563  \\
            93.0  0.824338819470601  \\
            94.0  0.8246896460964478  \\
            95.0  0.8250423587852582  \\
            96.0  0.8253968246719867  \\
            97.0  0.825752910216676  \\
            98.0  0.8261104813309726  \\
            99.0  0.8264694035047143  \\
            100.0  0.8268295419324474  \\
            101.0  0.8271907616397698  \\
            102.0  0.8275529276093838  \\
            103.0  0.8279159049067398  \\
            104.0  0.828279558805169  \\
            105.0  0.8286437549103812  \\
            106.0  0.829008359284217  \\
            107.0  0.8293732385675425  \\
            108.0  0.8297382601021759  \\
            109.0  0.8301032920517288  \\
            110.0  0.8304682035212578  \\
            111.0  0.8308328646756037  \\
            112.0  0.831197146856336  \\
            113.0  0.8315609226971578  \\
            114.0  0.8319240662376673  \\
            115.0  0.8322864530354378  \\
            116.0  0.8326479602762027  \\
            117.0  0.8330084668821236  \\
            118.0  0.8333678536180095  \\
            119.0  0.8337260031953929  \\
            120.0  0.8340828003743626  \\
            121.0  0.8344381320630541  \\
            122.0  0.834791887414741  \\
            123.0  0.835143957922331  \\
            124.0  0.8354942375103458  \\
            125.0  0.8358426226241324  \\
            126.0  0.8361890123163244  \\
            127.0  0.8365333083304356  \\
            128.0  0.8368754151815151  \\
            129.0  0.8372152402337867  \\
            130.0  0.8375526937752054  \\
            131.0  0.8378876890888554  \\
            132.0  0.838220142521131  \\
            133.0  0.8385499735466428  \\
            134.0  0.8388771048297617  \\
            135.0  0.8392014622828013  \\
            136.0  0.8395229751207297  \\
            137.0  0.8398415759124003  \\
            138.0  0.8401572006282452  \\
            139.0  0.8404697886843955  \\
            140.0  0.8407792829831868  \\
            141.0  0.8410856299500322  \\
            142.0  0.8413887795666285  \\
            143.0  0.8416886854004446  \\
            144.0  0.8419853046305485  \\
            145.0  0.8422785980696703  \\
            146.0  0.842568530182548  \\
            147.0  0.8428550691005314  \\
            148.0  0.8431381866324452  \\
            149.0  0.8434178582717118  \\
            150.0  0.8436940631997467  \\
            151.0  0.8439667842856182  \\
            152.0  0.844236008082051  \\
            153.0  0.8445017248176582  \\
            154.0  0.8447639283856092  \\
            155.0  0.8450226163286023  \\
            156.0  0.8452777898202609  \\
            157.0  0.8455294536429637  \\
            158.0  0.8457776161621535  \\
            159.0  0.8460222892971663  \\
            160.0  0.8462634884886341  \\
            161.0  0.8465012326625159  \\
            162.0  0.8467355441907838  \\
            163.0  0.8469664488488887  \\
            164.0  0.8471939757699938  \\
            165.0  0.8474181573960932  \\
            166.0  0.8476390294260648  \\
            167.0  0.8478566307607386  \\
            168.0  0.8480710034450514  \\
            169.0  0.8482821926073666  \\
            170.0  0.8484902463960606  \\
            171.0  0.8486952159134168  \\
            172.0  0.84889715514696  \\
            173.0  0.849096120898311  \\
            174.0  0.8492921727096282  \\
            175.0  0.8494853727877582  \\
            176.0  0.8496757859261796  \\
            177.0  0.8498634794248447  \\
            178.0  0.8500485230080111  \\
            179.0  0.8502309887401721  \\
            180.0  0.850410950940187  \\
            181.0  0.8505884860937052  \\
            182.0  0.8507636727640165  \\
            183.0  0.8509365915014012  \\
            184.0  0.8511073247511092  \\
            185.0  0.8512759567600667  \\
            186.0  0.8514425734824248  \\
            187.0  0.8516072624840493  \\
            188.0  0.8517701128460742  \\
            189.0  0.8519312150676117  \\
            190.0  0.8520906609677453  \\
            191.0  0.8522485435868913  \\
            192.0  0.8524049570876671  \\
            193.0  0.8525599966553465  \\
            194.0  0.8527137583980233  \\
            195.0  0.852866339246586  \\
            196.0  0.85301783685461  \\
            197.0  0.8531683494982698  \\
            198.0  0.853317975976374  \\
            199.0  0.8534668155106344  \\
            200.0  0.8536149676462439  \\
            201.0  0.8537625321529004  \\
            202.0  0.8539096089263407  \\
            203.0  0.8540562978904954  \\
            204.0  0.8542026989003586  \\
            205.0  0.8543489116456593  \\
            206.0  0.8544950355554288  \\
            207.0  0.8546411697035506  \\
            208.0  0.8547874127153794  \\
            209.0  0.8549338626755074  \\
            210.0  0.8550806170367746  \\
            211.0  0.8552277725305807  \\
            212.0  0.8553754250785933  \\
            213.0  0.8555236697059182  \\
            214.0  0.8556726004558066  \\
            215.0  0.8558223103059658  \\
            216.0  0.8559728910865441  \\
            217.0  0.856124433399853  \\
            218.0  0.8562770265418821  \\
            219.0  0.8564307584256863  \\
            220.0  0.8565857155066586  \\
            221.0  0.8567419827098065  \\
            222.0  0.8568996433590196  \\
            223.0  0.8570587791084164  \\
            224.0  0.8572194698758037  \\
            225.0  0.8573817937782878  \\
            226.0  0.8575458270700885  \\
            227.0  0.857711644082583  \\
            228.0  0.8578793171666232  \\
            229.0  0.8580489166371522  \\
            230.0  0.8582205107201533  \\
            231.0  0.8583941655019697  \\
            232.0  0.8585699448809777  \\
            233.0  0.8587479105217096  \\
            234.0  0.8589281218113696  \\
            235.0  0.8591106358188052  \\
            236.0  0.8592955072559381  \\
            237.0  0.8594827884416609  \\
            238.0  0.8596725292682178  \\
            239.0  0.8598647771700726  \\
            240.0  0.8600595770952664  \\
            241.0  0.8602569714792793  \\
            242.0  0.8604570002213742  \\
            243.0  0.8606597006634547  \\
            244.0  0.8608651075714006  \\
            245.0  0.861073253118893  \\
            246.0  0.8612841668737186  \\
            247.0  0.8614978757865405  \\
            248.0  0.8617144041821259  \\
            249.0  0.8619337737530134  \\
            250.0  0.8621560035556142  \\
            251.0  0.8623811100087105  \\
            252.0  0.8626091068943493  \\
            253.0  0.8628400053611103  \\
            254.0  0.8630738139297078  \\
            255.0  0.863310538500921  \\
            256.0  0.8635501823658142  \\
            257.0  0.8637927462182265  \\
            258.0  0.8640382281694976  \\
            259.0  0.8642866237653997  \\
            260.0  0.8645379260052402  \\
            261.0  0.8647921253631081  \\
            262.0  0.8650492098112327  \\
            263.0  0.8653091648453863  \\
            264.0  0.8655719735123455  \\
            265.0  0.8658376164393263  \\
            266.0  0.8661060718653759  \\
            267.0  0.8663773156746727  \\
            268.0  0.8666513214316942  \\
            269.0  0.8669280604182078  \\
            270.0  0.8672075016720344  \\
            271.0  0.8674896120275599  \\
            272.0  0.8677743561579095  \\
            273.0  0.8680616966187752  \\
            274.0  0.868351593893834  \\
            275.0  0.8686440064416945  \\
            276.0  0.8689388907443403  \\
            277.0  0.8692362013570079  \\
            278.0  0.8695358909594529  \\
            279.0  0.8698379104085462  \\
            280.0  0.870142208792148  \\
            281.0  0.8704487334842206  \\
            282.0  0.8707574302010997  \\
            283.0  0.8710682430588546  \\
            284.0  0.8713811146317807  \\
            285.0  0.8716959860118235  \\
            286.0  0.8720127968689819  \\
            287.0  0.8723314855125957  \\
            288.0  0.8726519889534619  \\
            289.0  0.8729742429667281  \\
            290.0  0.8732981821554959  \\
            291.0  0.8736237400150778  \\
            292.0  0.8739508489978859  \\
            293.0  0.8742794405787759  \\
            294.0  0.8746094453209743  \\
            295.0  0.87494079294235  \\
            296.0  0.8752734123820757  \\
            297.0  0.8756072318675839  \\
            298.0  0.8759421789817651  \\
            299.0  0.8762781807303464  \\
            300.0  0.8766151636093901  \\
            301.0  0.8769530536728602  \\
            302.0  0.8772917766002032  \\
            303.0  0.8776312577638137  \\
            304.0  0.8779714222964871  \\
            305.0  0.8783121951586138  \\
            306.0  0.8786535012051803  \\
            307.0  0.8789952652524748  \\
            308.0  0.8793374121444495  \\
            309.0  0.8796798668186757  \\
            310.0  0.8800225543718488  \\
            311.0  0.8803654001247689  \\
            312.0  0.8807083296867677  \\
            313.0  0.8810512690194837  \\
            314.0  0.8813941444999992  \\
            315.0  0.8817368829832156  \\
            316.0  0.8820794118634606  \\
            317.0  0.8824216591352594  \\
            318.0  0.882763553453222  \\
            319.0  0.8831050241909987  \\
            320.0  0.8834460014992509  \\
            321.0  0.883786416362599  \\
            322.0  0.8841262006554919  \\
            323.0  0.8844652871969522  \\
            324.0  0.8848036098041487  \\
            325.0  0.8851411033448005  \\
            326.0  0.8854777037882839  \\
            327.0  0.8858133482554764  \\
            328.0  0.8861479750672674  \\
            329.0  0.8864815237917015  \\
            330.0  0.8868139352897216  \\
            331.0  0.8871451517594726  \\
            332.0  0.8874751167791349  \\
            333.0  0.8878037753482597  \\
            334.0  0.8881310739275657  \\
            335.0  0.8884569604771875  \\
            336.0  0.8887813844932971  \\
            337.0  0.889104297043174  \\
            338.0  0.889425650798583  \\
            339.0  0.8897454000675163  \\
            340.0  0.8900635008242481  \\
            341.0  0.890379910737693  \\
            342.0  0.8906945891980447  \\
            343.0  0.8910074973416809  \\
            344.0  0.8913185980743308  \\
            345.0  0.891627856092474  \\
            346.0  0.8919352379029658  \\
            347.0  0.8922407118409187  \\
            348.0  0.8925442480857588  \\
            349.0  0.8928458186755215  \\
            350.0  0.8931453975193472  \\
            351.0  0.893442960408187  \\
            352.0  0.8937384850237173  \\
            353.0  0.8940319509454628  \\
            354.0  0.8943233396561389  \\
            355.0  0.8946126345452087  \\
            356.0  0.8948998209106827  \\
            357.0  0.8951848859591314  \\
            358.0  0.8954678188039709  \\
            359.0  0.8957486104620034  \\
            360.0  0.8960272538482272  \\
            361.0  0.8963037437689451  \\
            362.0  0.8965780769131818  \\
            363.0  0.8968502518424305  \\
            364.0  0.8971202689787504  \\
            365.0  0.8973881305912327  \\
            366.0  0.8976538407808685  \\
            367.0  0.8979174054638405  \\
            368.0  0.8981788323532506  \\
            369.0  0.8984381309393403  \\
            370.0  0.8986953124682084  \\
            371.0  0.898950389919067  \\
            372.0  0.8992033779800682  \\
            373.0  0.8994542930227337  \\
            374.0  0.8997031530750204  \\
            375.0  0.8999499777930584  \\
            376.0  0.9001947884316044  \\
            377.0  0.9004376078132269  \\
            378.0  0.9006784602963045  \\
            379.0  0.9009173717418111  \\
            380.0  0.9011543694790098  \\
            381.0  0.9013894822700232  \\
            382.0  0.9016227402733661  \\
            383.0  0.9018541750064674  \\
            384.0  0.9020838193072291  \\
            385.0  0.9023117072946648  \\
            386.0  0.9025378743286623  \\
            387.0  0.9027623569689139  \\
            388.0  0.9029851929330694  \\
            389.0  0.9032064210541405  \\
            390.0  0.9034260812372138  \\
            391.0  0.9036442144155286  \\
            392.0  0.9038608625059412  \\
            393.0  0.9040760683638466  \\
            394.0  0.9042898757375887  \\
            395.0  0.9045023292224158  \\
            396.0  0.9047134742140241  \\
            397.0  0.9049233568617374  \\
            398.0  0.9051320240213662  \\
            399.0  0.9053395232078076  \\
            400.0  0.9055459025473964  \\
            401.0  0.9057512107301136  \\
            402.0  0.9059554969616358  \\
            403.0  0.9061588109153111  \\
            404.0  0.9063612026840914  \\
            405.0  0.9065627227324707  \\
            406.0  0.9067634218484725  \\
            407.0  0.9069633510957288  \\
            408.0  0.9071625617656992  \\
            409.0  0.9073611053300588  \\
            410.0  0.9075590333933317  \\
            411.0  0.9077563976457476  \\
            412.0  0.9079532498164451  \\
            413.0  0.9081496416269897  \\
            414.0  0.9083456247452861  \\
            415.0  0.9085412507399088  \\
            416.0  0.9087365710348929  \\
            417.0  0.9089316368650229  \\
            418.0  0.909126499231647  \\
            419.0  0.9093212088590689  \\
            420.0  0.9095158161515221  \\
            421.0  0.909710371150816  \\
            422.0  0.9099049234945854  \\
            423.0  0.910099522375307  \\
            424.0  0.9102942164999979  \\
            425.0  0.9104890540506865  \\
            426.0  0.9106840826456677  \\
            427.0  0.9108793493015683  \\
            428.0  0.911074900396253  \\
            429.0  0.9112707816325913  \\
            430.0  0.9114670380031149  \\
            431.0  0.9116637137555772  \\
            432.0  0.9118608523594627  \\
            433.0  0.912058496473419  \\
            434.0  0.9122566879136913  \\
            435.0  0.9124554676235304  \\
            436.0  0.9126548756436113  \\
            437.0  0.9128549510834788  \\
            438.0  0.9130557320940286  \\
            439.0  0.913257255841045  \\
            440.0  0.9134595584798031  \\
            441.0  0.9136626751307507  \\
            442.0  0.9138666398562777  \\
            443.0  0.9140714856385872  \\
            444.0  0.9142772443586704  \\
            445.0  0.9144839467764017  \\
            446.0  0.9146916225117449  \\
            447.0  0.9149003000271062  \\
            448.0  0.9151100066108017  \\
            449.0  0.9153207683616668  \\
            450.0  0.9155326101748041  \\
            451.0  0.9157455557284716  \\
            452.0  0.9159596274721077  \\
            453.0  0.9161748466154996  \\
            454.0  0.9163912331190892  \\
            455.0  0.9166088056854146  \\
            456.0  0.9168275817516816  \\
            457.0  0.9170475774834784  \\
            458.0  0.9172688077695774  \\
            459.0  0.9174912862179108  \\
            460.0  0.9177150251526084  \\
            461.0  0.9179400356121632  \\
            462.0  0.9181663273486864  \\
            463.0  0.9183939088282479  \\
            464.0  0.9186227872322947  \\
            465.0  0.9188529684601355  \\
            466.0  0.9190844571324727  \\
            467.0  0.9193172565959905  \\
            468.0  0.9195513689289497  \\
            469.0  0.9197867949478202  \\
            470.0  0.9200235342149015  \\
            471.0  0.9202615850469309  \\
            472.0  0.9205009445246651  \\
            473.0  0.9207416085034122  \\
            474.0  0.9209835716245042  \\
            475.0  0.9212268273276877  \\
            476.0  0.921471367864417  \\
            477.0  0.9217171843120285  \\
            478.0  0.9219642665887882  \\
            479.0  0.9222126034697763  \\
            480.0  0.9224621826035816  \\
            481.0  0.9227129905298477  \\
            482.0  0.9229650126975492  \\
            483.0  0.9232182334840623  \\
            484.0  0.9234726362149668  \\
            485.0  0.9237282031845669  \\
            486.0  0.9239849156771083  \\
            487.0  0.9242427539886715  \\
            488.0  0.924501697449707  \\
            489.0  0.924761724448213  \\
            490.0  0.9250228124534945  \\
            491.0  0.9252849380405267  \\
            492.0  0.92554807691484  \\
            493.0  0.9258122039379768  \\
            494.0  0.9260772931534188  \\
            495.0  0.9263433178130126  \\
            496.0  0.9266102504038448  \\
            497.0  0.9268780626755514  \\
            498.0  0.9271467256680287  \\
            499.0  0.9274162097395259  \\
            500.0  0.9276864845950928  \\
            501.0  0.9279575193153496  \\
            502.0  0.9282292823855817  \\
            503.0  0.9285017417250573  \\
            504.0  0.9287748647166735  \\
            505.0  0.9290486182367645  \\
            506.0  0.9293229686851389  \\
            507.0  0.9295978820152823  \\
            508.0  0.9298733237647119  \\
            509.0  0.9301492590854514  \\
            510.0  0.9304256527746042  \\
            511.0  0.9307024693049939  \\
            512.0  0.930979672855866  \\
            513.0  0.9312572273435838  \\
            514.0  0.9315350964523543  \\
            515.0  0.9318132436648899  \\
            516.0  0.93209163229305  \\
            517.0  0.9323702255083827  \\
            518.0  0.932648986372572  \\
            519.0  0.9329278778677609  \\
            520.0  0.9332068629267214  \\
            521.0  0.9334859044628544  \\
            522.0  0.933764965399991  \\
            523.0  0.9340440087019769  \\
            524.0  0.9343229974020165  \\
            525.0  0.9346018946317488  \\
            526.0  0.9348806636500492  \\
            527.0  0.9351592678714938  \\
            528.0  0.9354376708945475  \\
            529.0  0.9357158365293575  \\
            530.0  0.9359937288251977  \\
            531.0  0.9362713120975249  \\
            532.0  0.936548550954622  \\
            533.0  0.9368254103238182  \\
            534.0  0.9371018554772628  \\
            535.0  0.9373778520572329  \\
            536.0  0.937653366100971  \\
            537.0  0.9379283640650113  \\
            538.0  0.9382028128489925  \\
            539.0  0.9384766798189664  \\
            540.0  0.938749932830122  \\
            541.0  0.9390225402489787  \\
            542.0  0.9392944709749932  \\
            543.0  0.9395656944615822  \\
            544.0  0.9398361807365413  \\
            545.0  0.9401059004218536  \\
            546.0  0.94037482475287  \\
            547.0  0.9406429255968528  \\
            548.0  0.9409101754708735  \\
            549.0  0.9411765475590527  \\
            550.0  0.9414420157291212  \\
            551.0  0.9417065545483523  \\
            552.0  0.941970139298706  \\
            553.0  0.9422327459914136  \\
            554.0  0.942494351380765  \\
            555.0  0.9427549329772292  \\
            556.0  0.9430144690598589  \\
            557.0  0.9432729386879767  \\
            558.0  0.9435303217121426  \\
            559.0  0.9437865987843953  \\
            560.0  0.9440417513677667  \\
            561.0  0.9442957617450697  \\
            562.0  0.9445486130269429  \\
            563.0  0.9448002891591835  \\
            564.0  0.9450507749293101  \\
            565.0  0.9453000559724387  \\
            566.0  0.9455481187763867  \\
            567.0  0.9457949506860626  \\
            568.0  0.9460405399071227  \\
            569.0  0.9462848755088994  \\
            570.0  0.9465279474266051  \\
            571.0  0.946769746462817  \\
            572.0  0.9470102642882428  \\
            573.0  0.9472494934417771  \\
            574.0  0.94748742732985  \\
            575.0  0.9477240602250777  \\
            576.0  0.9479593872642199  \\
            577.0  0.9481934044454363  \\
            578.0  0.9484261086248967  \\
            579.0  0.948657497512688  \\
            580.0  0.9488875696680749  \\
            581.0  0.9491163244941052  \\
            582.0  0.9493437622315726  \\
            583.0  0.9495698839523439  \\
            584.0  0.9497946915520675  \\
            585.0  0.9500181877422705  \\
            586.0  0.9502403760418477  \\
            587.0  0.9504612607679781  \\
            588.0  0.9506808470264658  \\
            589.0  0.9508991407014726  \\
            590.0  0.9511161484447846  \\
            591.0  0.9513318776644709  \\
            592.0  0.9515463365130512  \\
            593.0  0.9517595338751494  \\
            594.0  0.9519714793546544  \\
            595.0  0.9521821832614006  \\
            596.0  0.9523916565973857  \\
            597.0  0.9525999110425393  \\
            598.0  0.952806958940065  \\
            599.0  0.953012813281335  \\
            600.0  0.9532174876904626  \\
            601.0  0.9534209964083554  \\
            602.0  0.9536233542765492  \\
            603.0  0.9538245767205873  \\
            604.0  0.9540246797331032  \\
            605.0  0.9542236798565804  \\
            606.0  0.954421594165809  \\
            607.0  0.9546184402500584  \\
            608.0  0.9548142361949827  \\
            609.0  0.9550090005642777  \\
            610.0  0.9552027523811041  \\
            611.0  0.9553955111092928  \\
            612.0  0.9555872966343555  \\
            613.0  0.955778129244313  \\
            614.0  0.9559680296103632  \\
            615.0  0.9561570187673977  \\
            616.0  0.9563451180943926  \\
            617.0  0.9565323492946864  \\
            618.0  0.9567187343761652  \\
            619.0  0.9569042956313668  \\
            620.0  0.9570890556175284  \\
            621.0  0.9572730371365855  \\
            622.0  0.9574562632151504  \\
            623.0  0.9576387570844654  \\
            624.0  0.9578205421603945  \\
            625.0  0.9580016420233778  \\
            626.0  0.9581820803984942  \\
            627.0  0.9583618811355262  \\
            628.0  0.9585410681891152  \\
            629.0  0.9587196655989967  \\
            630.0  0.9588976974703354  \\
            631.0  0.9590751879541758  \\
            632.0  0.9592521612280217  \\
            633.0  0.9594286414765609  \\
            634.0  0.9596046528725423  \\
            635.0  0.9597802195578321  \\
            636.0  0.9599553656246477  \\
            637.0  0.960130115097002  \\
            638.0  0.9603044919123429  \\
            639.0  0.9604785199034311  \\
            640.0  0.9606522227804469  \\
            641.0  0.960825624113348  \\
            642.0  0.960998747314488  \\
            643.0  0.961171615621505  \\
            644.0  0.9613442520804949  \\
            645.0  0.9615166795294756  \\
            646.0  0.961688920582158  \\
            647.0  0.9618609976120289  \\
            648.0  0.9620329327367548  \\
            649.0  0.9622047478029288  \\
            650.0  0.9623764643711327  \\
            651.0  0.9625481037013893  \\
            652.0  0.9627196867389387  \\
            653.0  0.9628912341003939  \\
            654.0  0.9630627660602703  \\
            655.0  0.9632343025378918  \\
            656.0  0.9634058630846872  \\
            657.0  0.9635774668718772  \\
            658.0  0.9637491326785624  \\
            659.0  0.9639208788802154  \\
            660.0  0.964092723437583  \\
            661.0  0.9642646838860014  \\
            662.0  0.9644367773251302  \\
            663.0  0.9646090204091236  \\
            664.0  0.9647814293371869  \\
            665.0  0.964954019844623  \\
            666.0  0.9651268071942637  \\
            667.0  0.9652998061683555  \\
            668.0  0.9654730310608821  \\
            669.0  0.9656464956703235  \\
            670.0  0.9658202132928578  \\
            671.0  0.965994196716004  \\
            672.0  0.9661684582127091  \\
            673.0  0.966343009535875  \\
            674.0  0.9665178619133341  \\
            675.0  0.9666930260432613  \\
            676.0  0.9668685120900372  \\
            677.0  0.9670443296805339  \\
            678.0  0.9672204879008718  \\
            679.0  0.9673969952935874  \\
            680.0  0.9675738598552496  \\
            681.0  0.9677510890345089  \\
            682.0  0.9679286897305801  \\
            683.0  0.9681066682921502  \\
            684.0  0.9682850305167172  \\
            685.0  0.9684637816503487  \\
            686.0  0.9686429263878595  \\
            687.0  0.968822468873407  \\
            688.0  0.9690024127014941  \\
            689.0  0.9691827609183811  \\
            690.0  0.969363516023891  \\
            691.0  0.9695446799736374  \\
            692.0  0.9697262541816063  \\
            693.0  0.969908239523152  \\
            694.0  0.9700906363383631  \\
            695.0  0.970273444435805  \\
            696.0  0.9704566630966289  \\
            697.0  0.970640291079045  \\
            698.0  0.9708243266231498  \\
            699.0  0.971008767456102  \\
            700.0  0.9711936107976413  \\
            701.0  0.9713788533659418  \\
            702.0  0.9715644913837894  \\
            703.0  0.9717505205850863  \\
            704.0  0.9719369362216562  \\
            705.0  0.9721237330703693  \\
            706.0  0.9723109054405501  \\
            707.0  0.972498447181681  \\
            708.0  0.9726863516913836  \\
            709.0  0.9728746119236735  \\
            710.0  0.9730632203974772  \\
            711.0  0.9732521692054045  \\
            712.0  0.9734414500227656  \\
            713.0  0.973631054116833  \\
            714.0  0.9738209723563156  \\
            715.0  0.9740111952210797  \\
            716.0  0.9742017128120429  \\
            717.0  0.9743925148613055  \\
            718.0  0.9745835907424577  \\
            719.0  0.9747749294810687  \\
            720.0  0.9749665197653538  \\
            721.0  0.9751583499570055  \\
            722.0  0.9753504081021795  \\
            723.0  0.9755426819426266  \\
            724.0  0.9757351589269607  \\
            725.0  0.9759278262220556  \\
            726.0  0.976120670724557  \\
            727.0  0.9763136790725038  \\
            728.0  0.9765068376570507  \\
            729.0  0.9767001326342795  \\
            730.0  0.9768935499370748  \\
            731.0  0.9770870752871055  \\
            732.0  0.9772806942068337  \\
            733.0  0.9774743920315913  \\
            734.0  0.9776681539216964  \\
            735.0  0.9778619648746042  \\
            736.0  0.978055809737081  \\
            737.0  0.9782496732173938  \\
            738.0  0.9784435398975069  \\
            739.0  0.9786373942452743  \\
            740.0  0.9788312206266236  \\
            741.0  0.9790250033177158  \\
            742.0  0.9792187265170715  \\
            743.0  0.9794123743576806  \\
            744.0  0.9796059309190353  \\
            745.0  0.9797993802391309  \\
            746.0  0.9799927063263946  \\
            747.0  0.9801858931715449  \\
            748.0  0.9803789247593714  \\
            749.0  0.9805717850804279  \\
            750.0  0.9807644581426302  \\
            751.0  0.9809569279827495  \\
            752.0  0.9811491786777998  \\
            753.0  0.9813411943563002  \\
            754.0  0.9815329592094224  \\
            755.0  0.9817244575019951  \\
            756.0  0.9819156735833813  \\
            757.0  0.982106591898193  \\
            758.0  0.9822971969968705  \\
            759.0  0.9824874735460962  \\
            760.0  0.9826774063390388  \\
            761.0  0.9828669803054311  \\
            762.0  0.9830561805214687  \\
            763.0  0.9832449922195257  \\
            764.0  0.9834334007976817  \\
            765.0  0.983621391829054  \\
            766.0  0.9838089510709299  \\
            767.0  0.9839960644736963  \\
            768.0  0.9841827181895575  \\
            769.0  0.9843688985810426  \\
            770.0  0.9845545922292854  \\
            771.0  0.9847397859420997  \\
            772.0  0.9849244667617972  \\
            773.0  0.9851086219728143  \\
            774.0  0.9852922391090689  \\
            775.0  0.9854753059610983  \\
            776.0  0.9856578105829512  \\
            777.0  0.9858397412988343  \\
            778.0  0.9860210867095138  \\
            779.0  0.9862018356984655  \\
            780.0  0.9863819774377732  \\
            781.0  0.9865615013937714  \\
            782.0  0.9867403973324352  \\
            783.0  0.9869186553245065  \\
            784.0  0.9870962657503611  \\
            785.0  0.987273219304622  \\
            786.0  0.9874495070004966  \\
            787.0  0.9876251201738621  \\
            788.0  0.9878000504870805  \\
            789.0  0.9879742899325482  \\
            790.0  0.9881478308359833  \\
            791.0  0.988320665859444  \\
            792.0  0.9884927880040831  \\
            793.0  0.9886641906126351  \\
            794.0  0.988834867371641  \\
            795.0  0.9890048123134039  \\
            796.0  0.9891740198176862  \\
            797.0  0.9893424846131396  \\
            798.0  0.9895102017784726  \\
            799.0  0.9896771667433671  \\
            800.0  0.9898433752891179  \\
            801.0  0.990008823549031  \\
            802.0  0.990173508008563  \\
            803.0  0.9903374255052017  \\
            804.0  0.9905005732280996  \\
            805.0  0.9906629487174581  \\
            806.0  0.9908245498636652  \\
            807.0  0.9909853749061882  \\
            808.0  0.9911454224322286  \\
            809.0  0.9913046913751368  \\
            810.0  0.9914631810125916  \\
            811.0  0.9916208909645542  \\
            812.0  0.9917778211909791  \\
            813.0  0.9919339719893361  \\
            814.0  0.9920893439918484  \\
            815.0  0.9922439381625894  \\
            816.0  0.9923977557943114  \\
            817.0  0.9925507985050899  \\
            818.0  0.9927030682347561  \\
            819.0  0.9928545672411331  \\
            820.0  0.9930052980960737  \\
            821.0  0.9931552636813087  \\
            822.0  0.9933044671841078  \\
            823.0  0.9934529120927609  \\
            824.0  0.9936006021918778  \\
            825.0  0.9937475415575261  \\
            826.0  0.9938937345521822  \\
            827.0  0.9940391858195471  \\
            828.0  0.9941839002791869  \\
            829.0  0.994327883121024  \\
            830.0  0.9944711397996889  \\
            831.0  0.9946136760287256  \\
            832.0  0.9947554977746639  \\
            833.0  0.9948966112509601  \\
            834.0  0.9950370229118158  \\
            835.0  0.9951767394458751  \\
            836.0  0.9953157677698103  \\
            837.0  0.9954541150217994  \\
            838.0  0.995591788554898  \\
            839.0  0.9957287959303254  \\
            840.0  0.9958651449106447  \\
            841.0  0.9960008434528678  \\
            842.0  0.996135899701482  \\
            843.0  0.9962703219813968  \\
            844.0  0.9964041187908261  \\
            845.0  0.9965372987941078  \\
            846.0  0.9966698708144667  \\
            847.0  0.9968018438267261  \\
            848.0  0.9969332269499738  \\
            849.0  0.99706402944019  \\
            850.0  0.9971942606828408  \\
            851.0  0.9973239301854391  \\
            852.0  0.9974530475700892  \\
            853.0  0.9975816225660138  \\
            854.0  0.9977096650020565  \\
            855.0  0.9978371847991963  \\
            856.0  0.9979641919630492  \\
            857.0  0.9980906965763768  \\
            858.0  0.998216708791604  \\
            859.0  0.998342238823353  \\
            860.0  0.9984672969409953  \\
            861.0  0.9985918934612299  \\
            862.0  0.9987160387406901  \\
            863.0  0.9988397431685865  \\
            864.0  0.9989630171593907  \\
            865.0  0.9990858711455596  \\
            866.0  0.9992083155703141  \\
            867.0  0.9993303608804726  \\
            868.0  0.9994520175193243  \\
            869.0  0.9995732959196044  \\
            870.0  0.9996942064964952  \\
            871.0  0.9998147596407245  \\
            872.0  0.9999349657117311  \\
            873.0  1.0000548350309104  \\
            874.0  1.0001743778749468  \\
            875.0  1.0002936044692305  \\
            876.0  1.0004125249813691  \\
            877.0  1.0005311495147924  \\
            878.0  1.0006494881024572  \\
            879.0  1.000767550700655  \\
            880.0  1.000885347182925  \\
            881.0  1.0010028873340733  \\
            882.0  1.0011201808443106  \\
            883.0  1.0012372373035066  \\
            884.0  1.0013540661955422  \\
            885.0  1.001470676892817  \\
            886.0  1.0015870786508525  \\
            887.0  1.0017032806030337  \\
            888.0  1.0018192917554785  \\
            889.0  1.0019351209820369  \\
            890.0  1.0020507770194251  \\
            891.0  1.0021662684624946  \\
            892.0  1.0022816037596396  \\
            893.0  1.0023967912083436  \\
            894.0  1.0025118389508685  \\
            895.0  1.002626754970086  \\
            896.0  1.0027415470854548  \\
            897.0  1.0028562229491402  \\
            898.0  1.0029707900422926  \\
            899.0  1.0030852556714511  \\
            900.0  1.00319962696513  \\
            901.0  1.003313910870528  \\
            902.0  1.0034281141504036  \\
            903.0  1.0035422433800978  \\
            904.0  1.0036563049447123  \\
            905.0  1.0037703050364413  \\
            906.0  1.0038842496520555  \\
            907.0  1.0039981445905428  \\
            908.0  1.0041119954509032  \\
            909.0  1.0042258076300974  \\
            910.0  1.004339586321153  \\
            911.0  1.0044533365114203  \\
            912.0  1.0045670629809895  \\
            913.0  1.004680770301252  \\
            914.0  1.0047944628336405  \\
            915.0  1.0049081447284698  \\
            916.0  1.0050218199239984  \\
            917.0  1.005135492145591  \\
            918.0  1.0052491649050517  \\
            919.0  1.0053628415001061  \\
            920.0  1.0054765250140305  \\
            921.0  1.0055902183154306  \\
            922.0  1.0057039240581678  \\
            923.0  1.0058176446814284  \\
            924.0  1.0059313824099403  \\
            925.0  1.0060451392543333  \\
            926.0  1.0061589170116343  \\
            927.0  1.0062727172659112  \\
            928.0  1.0063865413890498  \\
            929.0  1.0065003905416723  \\
            930.0  1.0066142656741723  \\
            931.0  1.0067281675279145  \\
            932.0  1.006842096636537  \\
            933.0  1.006956053327395  \\
            934.0  1.0070700377231283  \\
            935.0  1.0071840497433537  \\
            936.0  1.0072980891064807  \\
            937.0  1.0074121553316437  \\
            938.0  1.0075262477407576  \\
            939.0  1.0076403654606805  \\
            940.0  1.0077545074254977  \\
            941.0  1.0078686723789099  \\
            942.0  1.007982858876732  \\
            943.0  1.008097065289494  \\
            944.0  1.0082112898051523  \\
            945.0  1.0083255304318905  \\
            946.0  1.0084397850010105  \\
            947.0  1.0085540511699507  \\
            948.0  1.0086683264253589  \\
            949.0  1.0087826080862714  \\
            950.0  1.0088968933073759  \\
            951.0  1.009011179082354  \\
            952.0  1.0091254622473074  \\
            953.0  1.0092397394842578  \\
            954.0  1.0093540073247227  \\
            955.0  1.0094682621533588  \\
            956.0  1.0095825002116803  \\
            957.0  1.00969671760183  \\
            958.0  1.009810910290431  \\
            959.0  1.0099250741124668  \\
            960.0  1.0100392047752589  \\
            961.0  1.010153297862451  \\
            962.0  1.0102673488380802  \\
            963.0  1.0103813530506727  \\
            964.0  1.0104953057373913  \\
            965.0  1.0106092020282185  \\
            966.0  1.0107230369501807  \\
            967.0  1.0108368054316046  \\
            968.0  1.0109505023064018  \\
            969.0  1.0110641223183847  \\
            970.0  1.011177660125606  \\
            971.0  1.0112911103047166  \\
            972.0  1.0114044673553475  \\
            973.0  1.0115177257044998  \\
            974.0  1.0116308797109606  \\
            975.0  1.011743923669701  \\
            976.0  1.0118568518163182  \\
            977.0  1.011969658331448  \\
            978.0  1.0120823373451953  \\
            979.0  1.0121948829415566  \\
            980.0  1.0123072891628389  \\
            981.0  1.0124195500140671  \\
            982.0  1.0125316594673859  \\
            983.0  1.0126436114664426  \\
            984.0  1.0127553999307555  \\
            985.0  1.012867018760063  \\
            986.0  1.0129784618386504  \\
            987.0  1.0130897230396512  \\
            988.0  1.0132007962293224  \\
            989.0  1.0133116752712874  \\
            990.0  1.0134223540307528  \\
            991.0  1.0135328263786825  \\
            992.0  1.0136430861959331  \\
            993.0  1.0137531273773628  \\
            994.0  1.0138629438358833  \\
            995.0  1.0139725295064748  \\
            996.0  1.014081878350153  \\
            997.0  1.0141909843578867  \\
            998.0  1.0142998415544626  \\
            999.0  1.0144084440023018  \\
            1000.0  1.0145167858052146  \\
            1001.0  1.014624861112104  \\
            1002.0  1.0147326641206058  \\
            1003.0  1.0148401890806689  \\
            1004.0  1.0149474302980726  \\
            1005.0  1.0150543821378826  \\
            1006.0  1.0151610390278303  \\
            1007.0  1.01526739546164  \\
            1008.0  1.0153734460022679  \\
            1009.0  1.015479185285093  \\
            1010.0  1.0155846080209987  \\
            1011.0  1.0156897089994275  \\
            1012.0  1.0157944830913228  \\
            1013.0  1.015898925252008  \\
            1014.0  1.0160030305239893  \\
            1015.0  1.0161067940396729  \\
            1016.0  1.0162102110240079  \\
            1017.0  1.0163132767970438  \\
            1018.0  1.016415986776406  \\
            1019.0  1.0165183364796913  \\
            1020.0  1.016620321526774  \\
            1021.0  1.0167219376420302  \\
            1022.0  1.0168231806564771  \\
            1023.0  1.0169240465098213  \\
            1024.0  1.0170245312524318  \\
            1025.0  1.0171246310472002  \\
            1026.0  1.0172243421713456  \\
            1027.0  1.0173236610181078  \\
            1028.0  1.0174225840983577  \\
            1029.0  1.0175211080421218  \\
            1030.0  1.0176192296000115  \\
            1031.0  1.017716945644569  \\
            1032.0  1.017814253171518  \\
            1033.0  1.0179111493009274  \\
            1034.0  1.0180076312782846  \\
            1035.0  1.018103696475479  \\
            1036.0  1.0181993423916946  \\
            1037.0  1.0182945666542162  \\
            1038.0  1.0183893670191404  \\
            1039.0  1.018483741372008  \\
            1040.0  1.0185776877283346  \\
            1041.0  1.0186712042340569  \\
            1042.0  1.0187642891659046  \\
            1043.0  1.0188569409316646  \\
            1044.0  1.018949158070371  \\
            1045.0  1.019040939252405  \\
            1046.0  1.0191322832795096  \\
            1047.0  1.019223189084721  \\
            1048.0  1.0193136557322124  \\
            1049.0  1.019403682417059  \\
            1050.0  1.0194932684649163  \\
            1051.0  1.0195824133316214  \\
            1052.0  1.0196711166027088  \\
            1053.0  1.0197593779928495  \\
            1054.0  1.0198471973452137  \\
            1055.0  1.0199345746307489  \\
            1056.0  1.0200215099473924  \\
            1057.0  1.0201080035191923  \\
            1058.0  1.020194055695376  \\
            1059.0  1.020279666949327  \\
            1060.0  1.0203648378775012  \\
            1061.0  1.0204495691982671  \\
            1062.0  1.0205338617506805  \\
            1063.0  1.0206177164931909  \\
            1064.0  1.0207011345022818  \\
            1065.0  1.0207841169710452  \\
            1066.0  1.0208666652076945  \\
            1067.0  1.020948780634015  \\
            1068.0  1.021030464783755  \\
            1069.0  1.0211117193009553  \\
            1070.0  1.0211925459382272  \\
            1071.0  1.0212729465549728  \\
            1072.0  1.0213529231155407  \\
            1073.0  1.0214324776873522  \\
            1074.0  1.0215116124389567  \\
            1075.0  1.0215903296380473  \\
            1076.0  1.0216686316494272  \\
            1077.0  1.0217465209329315  \\
            1078.0  1.0218240000413037  \\
            1079.0  1.0219010716180317  \\
            1080.0  1.0219777383951434  \\
            1081.0  1.0220540031909622  \\
            1082.0  1.0221298689078284  \\
            1083.0  1.0222053385297842  \\
            1084.0  1.0222804151202227  \\
            1085.0  1.0223551018195118  \\
            1086.0  1.0224294018425846  \\
            1087.0  1.0225033184764971  \\
            1088.0  1.0225768550779746  \\
            1089.0  1.0226500150709164  \\
            1090.0  1.0227228019438894  \\
            1091.0  1.0227952192475975  \\
            1092.0  1.0228672705923323  \\
            1093.0  1.022938959645407  \\
            1094.0  1.0230102901285745  \\
            1095.0  1.0230812658154331  \\
            1096.0  1.0231518905288193  \\
            1097.0  1.0232221681381923  \\
            1098.0  1.023292102557007  \\
            1099.0  1.023361697740086  \\
            1100.0  1.0234309576809786  \\
            1101.0  1.0234998864093303  \\
            1102.0  1.0235684879882307  \\
            1103.0  1.023636766511583  \\
            1104.0  1.0237047261014638  \\
            1105.0  1.023772370905486  \\
            1106.0  1.0238397050941739  \\
            1107.0  1.0239067328583382  \\
            1108.0  1.0239734584064648  \\
            1109.0  1.0240398859621105  \\
            1110.0  1.0241060197613117  \\
            1111.0  1.0241718640500066  \\
            1112.0  1.0242374230814717  \\
            1113.0  1.024302701113774  \\
            1114.0  1.0243677024072437  \\
            1115.0  1.0244324312219606  \\
            1116.0  1.0244968918152666  \\
            1117.0  1.0245610884393006  \\
            1118.0  1.0246250253385478  \\
            1119.0  1.0246887067474253  \\
            1120.0  1.0247521368878878  \\
            1121.0  1.0248153199670598  \\
            1122.0  1.0248782601748996  \\
            1123.0  1.02494096168189  \\
            1124.0  1.0250034286367633  \\
            1125.0  1.0250656651642547  \\
            1126.0  1.0251276753628908  \\
            1127.0  1.0251894633028145  \\
            1128.0  1.0252510330236413  \\
            1129.0  1.025312388532355  \\
            1130.0  1.0253735338012413  \\
            1131.0  1.0254344727658562  \\
            1132.0  1.0254952093230378  \\
            1133.0  1.0255557473289567  \\
            1134.0  1.0256160905972074  \\
            1135.0  1.0256762428969455  \\
            1136.0  1.0257362079510555  \\
            1137.0  1.0257959894343813  \\
            1138.0  1.0258555909719853  \\
            1139.0  1.0259150161374597  \\
            1140.0  1.025974268451281  \\
            1141.0  1.0260333513792124  \\
            1142.0  1.0260922683307532  \\
            1143.0  1.0261510226576336  \\
            1144.0  1.0262096176523603  \\
            1145.0  1.026268056546809  \\
            1146.0  1.0263263425108655  \\
            1147.0  1.0263844786511187  \\
            1148.0  1.026442468009601  \\
            1149.0  1.026500313562577  \\
            1150.0  1.026558018219393  \\
            1151.0  1.0266155848213587  \\
            1152.0  1.0266730161407  \\
            1153.0  1.0267303148795501  \\
            1154.0  1.0267874836689954  \\
            1155.0  1.026844525068176  \\
            1156.0  1.0269014415634325  \\
            1157.0  1.0269582355675098  \\
            1158.0  1.027014909418809  \\
            1159.0  1.0270714653806938  \\
            1160.0  1.0271279056408467  \\
            1161.0  1.0271842323106781  \\
            1162.0  1.0272404474247876  \\
            1163.0  1.0272965529404756  \\
            1164.0  1.0273525507373071  \\
            1165.0  1.0274084426167278  \\
            1166.0  1.0274642303017294  \\
            1167.0  1.0275199154365666  \\
            1168.0  1.027575499586526  \\
            1169.0  1.0276309842377434  \\
            1170.0  1.027686370797075  \\
            1171.0  1.027741660592006  \\
            1172.0  1.0277968548706302  \\
            1173.0  1.027851954801659  \\
            1174.0  1.0279069614744867  \\
            1175.0  1.0279618758993052  \\
            1176.0  1.0280166990072628  \\
            1177.0  1.0280714316506716  \\
            1178.0  1.0281260746032623  \\
            1179.0  1.028180628560484  \\
            1180.0  1.0282350941398486  \\
            1181.0  1.0282894718813225  \\
            1182.0  1.02834376224776  \\
            1183.0  1.0283979656253819  \\
            1184.0  1.028452082324296  \\
            1185.0  1.0285061125790613  \\
            1186.0  1.0285600565492903  \\
            1187.0  1.0286139143202986  \\
            1188.0  1.0286676859037898  \\
            1189.0  1.0287213712385719  \\
            1190.0  1.0287749701913345  \\
            1191.0  1.0288284825574412  \\
            1192.0  1.0288819080617708  \\
            1193.0  1.028935246359591  \\
            1194.0  1.028988497037468  \\
            1195.0  1.0290416596142107  \\
            1196.0  1.0290947335418492  \\
            1197.0  1.0291477182066444  \\
            1198.0  1.0292006129301305  \\
            1199.0  1.0292534169701888  \\
            1200.0  1.0293061295221495  \\
            1201.0  1.0293587497199261  \\
            1202.0  1.0294112766371728  \\
            1203.0  1.0294637092884757  \\
            1204.0  1.029516046630564  \\
            1205.0  1.0295682875635508  \\
            1206.0  1.0296204309321946  \\
            1207.0  1.029672475527189  \\
            1208.0  1.0297244200864704  \\
            1209.0  1.0297762632965484  \\
            1210.0  1.0298280037938576  \\
            1211.0  1.0298796401661283  \\
            1212.0  1.0299311709537748  \\
            1213.0  1.0299825946513026  \\
            1214.0  1.030033909708731  \\
            1215.0  1.030085114533031  \\
            1216.0  1.0301362074895786  \\
            1217.0  1.0301871869036208  \\
            1218.0  1.0302380510617548  \\
            1219.0  1.0302887982134166  \\
            1220.0  1.0303394265723826  \\
            1221.0  1.030389934318282  \\
            1222.0  1.0304403195981084  \\
            1223.0  1.0304905805277549  \\
            1224.0  1.0305407151935366  \\
            1225.0  1.0305907216537367  \\
            1226.0  1.0306405979401452  \\
            1227.0  1.030690342059605  \\
            1228.0  1.0307399519955607  \\
            1229.0  1.0307894257096084  \\
            1230.0  1.0308387611430476  \\
            1231.0  1.0308879562184308  \\
            1232.0  1.030937008841113  \\
            1233.0  1.030985916900799  \\
            1234.0  1.0310346782730877  \\
            1235.0  1.0310832908210124  \\
            1236.0  1.0311317523965753  \\
            1237.0  1.0311800608422783  \\
            1238.0  1.0312282139926447  \\
            1239.0  1.0312762096757353  \\
            1240.0  1.031324045714657  \\
            1241.0  1.031371719929058  \\
            1242.0  1.0314192301366183  \\
            1243.0  1.0314665741545264  \\
            1244.0  1.0315137498009388  \\
            1245.0  1.0315607548964438  \\
            1246.0  1.031607587265494  \\
            1247.0  1.0316542447378338  \\
            1248.0  1.0317007251499113  \\
            1249.0  1.0317470263462731  \\
            1250.0  1.031793146180945  \\
            1251.0  1.0318390825187935  \\
            1252.0  1.0318848332368722  \\
            1253.0  1.031930396225748  \\
            1254.0  1.0319757693908098  \\
            1255.0  1.0320209506535567  \\
            1256.0  1.032065937952867  \\
            1257.0  1.0321107292462455  \\
            1258.0  1.032155322511051  \\
            1259.0  1.0321997157456997  \\
            1260.0  1.0322439069708482  \\
            1261.0  1.0322878942305573  \\
            1262.0  1.0323316755934158  \\
            1263.0  1.032375249153665  \\
            1264.0  1.032418613032282  \\
            1265.0  1.0324617653780404  \\
            1266.0  1.0325047043685498  \\
            1267.0  1.0325474282112679  \\
            1268.0  1.0325899351444838  \\
            1269.0  1.0326322234382797  \\
            1270.0  1.0326742913954612  \\
            1271.0  1.0327161373524638  \\
            1272.0  1.032757759680229  \\
            1273.0  1.0327991567850547  \\
            1274.0  1.0328403271094175  \\
            1275.0  1.0328812691327633  \\
            1276.0  1.0329219813722752  \\
            1277.0  1.0329624623836065  \\
            1278.0  1.0330027107615891  \\
            1279.0  1.033042725140909  \\
            1280.0  1.0330825041967564  \\
            1281.0  1.0331220466454427  \\
            1282.0  1.0331613512449893  \\
            1283.0  1.0332004167956865  \\
            1284.0  1.0332392421406236  \\
            1285.0  1.0332778261661855  \\
            1286.0  1.0333161678025244  \\
            1287.0  1.033354266023996  \\
            1288.0  1.0333921198495706  \\
            1289.0  1.0334297283432106  \\
            1290.0  1.0334670906142185  \\
            1291.0  1.0335042058175568  \\
            1292.0  1.0335410731541361  \\
            1293.0  1.033577691871073  \\
            1294.0  1.0336140612619205  \\
            1295.0  1.0336501806668652  \\
            1296.0  1.0336860494728977  \\
            1297.0  1.0337216671139526  \\
            1298.0  1.0337570330710197  \\
            1299.0  1.0337921468722249  \\
            1300.0  1.033827008092882  \\
            1301.0  1.0338616163555185  \\
            1302.0  1.0338959713298692  \\
            1303.0  1.0339300727328444  \\
            1304.0  1.033963920328468  \\
            1305.0  1.033997513927789  \\
            1306.0  1.0340308533887654  \\
            1307.0  1.03406393861612  \\
            1308.0  1.0340967695611707  \\
            1309.0  1.034129346221633  \\
            1310.0  1.0341616686413966  \\
            1311.0  1.0341937369102774  \\
            1312.0  1.0342255511637402  \\
            1313.0  1.0342571115826011  \\
            1314.0  1.0342884183927021  \\
            1315.0  1.0343194718645612  \\
            1316.0  1.0343502723130003  \\
            1317.0  1.0343808200967475  \\
            1318.0  1.0344111156180182  \\
            1319.0  1.0344411593220717  \\
            1320.0  1.0344709516967467  \\
            1321.0  1.0345004932719748  \\
            1322.0  1.0345297846192718  \\
            1323.0  1.0345588263512093  \\
            1324.0  1.0345876191208654  \\
            1325.0  1.0346161636212552  \\
            1326.0  1.0346444605847431  \\
            1327.0  1.0346725107824346  \\
            1328.0  1.0347003150235503  \\
            1329.0  1.0347278741547827  \\
            1330.0  1.034755189059635  \\
            1331.0  1.0347822606577441  \\
            1332.0  1.0348090899041842  \\
            1333.0  1.0348356777887602  \\
            1334.0  1.0348620253352807  \\
            1335.0  1.0348881336008193  \\
            1336.0  1.034914003674961  \\
            1337.0  1.034939636679034  \\
            1338.0  1.0349650337653322  \\
            1339.0  1.0349901961163204  \\
            1340.0  1.0350151249438317  \\
            1341.0  1.0350398214882515  \\
            1342.0  1.0350642870176916  \\
            1343.0  1.0350885228271547  \\
            1344.0  1.0351125302376882  \\
            1345.0  1.0351363105955305  \\
            1346.0  1.035159865271248  \\
            1347.0  1.0351831956588644  \\
            1348.0  1.0352063031749827  \\
            1349.0  1.0352291892579026  \\
            1350.0  1.0352518553667276  \\
            1351.0  1.035274302980472  \\
            1352.0  1.0352965335971587  \\
            1353.0  1.0353185487329146  \\
            1354.0  1.0353403499210625  \\
            1355.0  1.0353619387112085  \\
            1356.0  1.0353833166683288  \\
            1357.0  1.0354044853718523  \\
            1358.0  1.0354254464147428  \\
            1359.0  1.0354462014025807  \\
            1360.0  1.0354667519526441  \\
            1361.0  1.035487099692989  \\
            1362.0  1.0355072462615313  \\
            1363.0  1.0355271933051304  \\
            1364.0  1.0355469424786732  \\
            1365.0  1.035566495444162  \\
            1366.0  1.035585853869802  \\
            1367.0  1.035605019429099  \\
            1368.0  1.0356239937999523  \\
            1369.0  1.035642778663758  \\
            1370.0  1.0356613757045157  \\
            1371.0  1.0356797866079384  \\
            1372.0  1.0356980130605717  \\
            1373.0  1.0357160567489165  \\
            1374.0  1.03573391935856  \\
            1375.0  1.0357516025733124  \\
            1376.0  1.0357691080743536  \\
            1377.0  1.0357864375393855  \\
            1378.0  1.0358035926417941  \\
            1379.0  1.0358205750498213  \\
            1380.0  1.0358373864257433  \\
            1381.0  1.0358540284250626  \\
            1382.0  1.0358705026957074  \\
            1383.0  1.0358868108772405  \\
            1384.0  1.035902954600086  \\
            1385.0  1.0359189354847553  \\
            1386.0  1.0359347551410976  \\
            1387.0  1.0359504151675536  \\
            1388.0  1.0359659171504252  \\
            1389.0  1.0359812626631573  \\
            1390.0  1.0359964532656325  \\
            1391.0  1.0360114905034783  \\
            1392.0  1.0360263759073898  \\
            1393.0  1.0360411109924645  \\
            1394.0  1.0360556972575519  \\
            1395.0  1.0360701361846179  \\
            1396.0  1.0360844292381226  \\
            1397.0  1.0360985778644156  \\
            1398.0  1.0361125834911442  \\
            1399.0  1.0361264475266767  \\
            1400.0  1.036140171359544  \\
            1401.0  1.0361537563578935  \\
            1402.0  1.0361672038689624  \\
            1403.0  1.0361805152185646  \\
            1404.0  1.0361936917105947  \\
            1405.0  1.0362067346265504  \\
            1406.0  1.0362196452250674  \\
            1407.0  1.0362324247414756  \\
            1408.0  1.0362450743873697  \\
            1409.0  1.0362575953501973  \\
            1410.0  1.0362699887928637  \\
            1411.0  1.0362822558533553  \\
            1412.0  1.036294397644379  \\
            1413.0  1.0363064152530193  \\
            1414.0  1.0363183097404132  \\
            1415.0  1.0363300821414423  \\
            1416.0  1.036341733464443  \\
            1417.0  1.036353264690933  \\
            1418.0  1.0363646767753565  \\
            1419.0  1.0363759706448474  \\
            1420.0  1.0363871471990087  \\
            1421.0  1.0363982073097098  \\
            1422.0  1.0364091518209029  \\
            1423.0  1.036419981548454  \\
            1424.0  1.0364306972799955  \\
            1425.0  1.0364412997747918  \\
            1426.0  1.0364517897636252  \\
            1427.0  1.0364621679486987  \\
            1428.0  1.0364724350035548  \\
            1429.0  1.0364825915730127  \\
            1430.0  1.0364926382731219  \\
            1431.0  1.0365025756911328  \\
            1432.0  1.036512404385484  \\
            1433.0  1.0365221248858076  \\
            1434.0  1.0365317376929484  \\
            1435.0  1.036541243279002  \\
            1436.0  1.0365506420873676  \\
            1437.0  1.0365599345328185  \\
            1438.0  1.0365691210015864  \\
            1439.0  1.0365782018514629  \\
            1440.0  1.0365871774119166  \\
            1441.0  1.036596047984225  \\
            1442.0  1.0366048138416224  \\
            1443.0  1.0366134752294602  \\
            1444.0  1.0366220323653863  \\
            1445.0  1.0366304854395367  \\
            1446.0  1.0366388346147386  \\
            1447.0  1.036647080026734  \\
            1448.0  1.0366552217844118  \\
            1449.0  1.0366632599700547  \\
            1450.0  1.0366711946396017  \\
            1451.0  1.0366790258229208  \\
            1452.0  1.0366867535240971  \\
            1453.0  1.0366943777217303  \\
            1454.0  1.0367018983692486  \\
            1455.0  1.036709315395231  \\
            1456.0  1.0367166287037428  \\
            1457.0  1.0367238381746837  \\
            1458.0  1.0367309436641452  \\
            1459.0  1.0367379450047791  \\
            1460.0  1.0367448420061784  \\
            1461.0  1.0367516344552663  \\
            1462.0  1.0367583221166967  \\
            1463.0  1.036764904733263  \\
            1464.0  1.0367713820263176  \\
            1465.0  1.0367777536961997  \\
            1466.0  1.0367840194226725  \\
            1467.0  1.0367901788653673  \\
            1468.0  1.0367962316642378  \\
            1469.0  1.0368021774400202  \\
            1470.0  1.0368080157947028  \\
            1471.0  1.036813746312  \\
            1472.0  1.0368193685578355  \\
            1473.0  1.0368248820808317  \\
            1474.0  1.0368302864128034  \\
            1475.0  1.0368355810692593  \\
            1476.0  1.0368407655499077  \\
            1477.0  1.0368458393391686  \\
            1478.0  1.0368508019066882  \\
            1479.0  1.0368556527078614  \\
            1480.0  1.036860391184355  \\
            1481.0  1.0368650167646374  \\
            1482.0  1.0368695288645093  \\
            1483.0  1.0368739268876397  \\
            1484.0  1.0368782102261036  \\
            1485.0  1.0368823782609218  \\
            1486.0  1.0368864303626044  \\
            1487.0  1.0368903658916941  \\
            1488.0  1.0368941841993125  \\
            1489.0  1.0368978846277073  \\
            1490.0  1.0369014665107994  \\
            1491.0  1.036904929174732  \\
            1492.0  1.0369082719384188  \\
            1493.0  1.036911494114092  \\
            1494.0  1.0369145950078513  \\
            1495.0  1.0369175739202097  \\
            1496.0  1.0369204301466415  \\
            1497.0  1.0369231629781253  \\
            1498.0  1.0369257717016893  \\
            1499.0  1.0369282556009505  \\
            1500.0  1.0369306139566552  \\
            1501.0  1.0369328460472147  \\
            1502.0  1.0369349511492394  \\
            1503.0  1.0369369285380696  \\
            1504.0  1.036938777488302  \\
            1505.0  1.0369404972743137  \\
            1506.0  1.036942087170782  \\
            1507.0  1.0369435464531993  \\
            1508.0  1.0369448743983845  \\
            1509.0  1.0369460702849889  \\
            1510.0  1.036947133393998  \\
            1511.0  1.036948063009227  \\
            1512.0  1.0369488584178121  \\
            1513.0  1.0369495189106948  \\
            1514.0  1.0369500437831007  \\
            1515.0  1.036950432335014  \\
            1516.0  1.036950683871642  \\
            1517.0  1.0369507977038752  \\
            1518.0  1.0369507731487413  \\
            1519.0  1.0369506095298517  \\
            1520.0  1.036950306177838  \\
            1521.0  1.0369498624307856  \\
            1522.0  1.0369492776346565  \\
            1523.0  1.0369485511437062  \\
            1524.0  1.0369476823208907  \\
            1525.0  1.0369466705382675  \\
            1526.0  1.0369455151773863  \\
            1527.0  1.0369442156296726  \\
            1528.0  1.0369427712968031  \\
            1529.0  1.03694118159107  \\
            1530.0  1.036939445935739  \\
            1531.0  1.0369375637653977  \\
            1532.0  1.0369355345262927  \\
            1533.0  1.0369333576766606  \\
            1534.0  1.0369310326870473  \\
            1535.0  1.036928559040619  \\
            1536.0  1.0369259362334629  \\
            1537.0  1.0369231637748786  \\
            1538.0  1.036920241187659  \\
            1539.0  1.0369171680083633  \\
            1540.0  1.0369139437875765  \\
            1541.0  1.0369105680901631  \\
            1542.0  1.0369070404955072  \\
            1543.0  1.0369033605977442  \\
            1544.0  1.0368995280059818  \\
            1545.0  1.0368955423445112  \\
            1546.0  1.0368914032530068  \\
            1547.0  1.0368871103867177  \\
            1548.0  1.0368826634166461  \\
            1549.0  1.0368780620297176  \\
            1550.0  1.0368733059289401  \\
            1551.0  1.0368683948335522  \\
            1552.0  1.0368633284791615  \\
            1553.0  1.0368581066178728  \\
            1554.0  1.0368527290184046  \\
            1555.0  1.0368471954661962  \\
            1556.0  1.0368415057635054  \\
            1557.0  1.0368356597294934  \\
            1558.0  1.0368296572003015  \\
            1559.0  1.036823498029116  \\
            1560.0  1.0368171820862249  \\
            1561.0  1.036810709259061  \\
            1562.0  1.0368040794522395  \\
            1563.0  1.0367972925875812  \\
            1564.0  1.0367903486041274  \\
            1565.0  1.0367832474581458  \\
            1566.0  1.0367759891231247  \\
            1567.0  1.0367685735897596  \\
            1568.0  1.0367610008659274  \\
            1569.0  1.0367532709766527  \\
            1570.0  1.0367453839640648  \\
            1571.0  1.0367373398873445  \\
            1572.0  1.036729138822661  \\
            1573.0  1.0367207808631012  \\
            1574.0  1.0367122661185892  \\
            1575.0  1.0367035947157957  \\
            1576.0  1.0366947667980397  \\
            1577.0  1.036685782525182  \\
            1578.0  1.0366766420735085  \\
            1579.0  1.0366673456356057  \\
            1580.0  1.0366578934202284  \\
            1581.0  1.0366482856521586  \\
            1582.0  1.0366385225720565  \\
            1583.0  1.0366286044363027  \\
            1584.0  1.0366185315168353  \\
            1585.0  1.0366083041009744  \\
            1586.0  1.0365979224912467  \\
            1587.0  1.0365873870051945  \\
            1588.0  1.0365766979751825  \\
            1589.0  1.0365658557481974  \\
            1590.0  1.0365548606856392  \\
            1591.0  1.0365437131631066  \\
            1592.0  1.0365324135701757  \\
            1593.0  1.036520962310173  \\
            1594.0  1.0365093597999406  \\
            1595.0  1.036497606469599  \\
            1596.0  1.036485702762299  \\
            1597.0  1.0364736491339737  \\
            1598.0  1.0364614460530799  \\
            1599.0  1.0364490940003388  \\
            1600.0  1.0364365934684678  \\
            1601.0  1.0364239449619113  \\
            1602.0  1.0364111489965624  \\
            1603.0  1.0363982060994852  \\
            1604.0  1.0363851168086289  \\
            1605.0  1.0363718816725385  \\
            1606.0  1.036358501250065  \\
            1607.0  1.0363449761100676  \\
            1608.0  1.0363313068311142  \\
            1609.0  1.0363174940011792  \\
            1610.0  1.0363035382173371  \\
            1611.0  1.0362894400854554  \\
            1612.0  1.0362752002198814  \\
            1613.0  1.0362608192431295  \\
            1614.0  1.0362462977855647  \\
            1615.0  1.036231636485085  \\
            1616.0  1.0362168359868011  \\
            1617.0  1.0362018969427151  \\
            1618.0  1.0361868200113962  \\
            1619.0  1.0361716058576576  \\
            1620.0  1.0361562551522303  \\
            1621.0  1.0361407685714372  \\
            1622.0  1.036125146796865  \\
            1623.0  1.0361093905150376  \\
            1624.0  1.0360935004170875  \\
            1625.0  1.0360774771984274  \\
            1626.0  1.0360613215584227  \\
            1627.0  1.0360450342000647  \\
            1628.0  1.0360286158296401  \\
            1629.0  1.0360120671564077  \\
            1630.0  1.0359953888922695  \\
            1631.0  1.0359785817514475  \\
            1632.0  1.0359616464501595  \\
            1633.0  1.0359445837062957  \\
            1634.0  1.0359273942390985  \\
            1635.0  1.035910078768842  \\
            1636.0  1.0358926380165152  \\
            1637.0  1.0358750727035066  \\
            1638.0  1.0358573835512896  \\
            1639.0  1.0358395712811126  \\
            1640.0  1.0358216366136899  \\
            1641.0  1.0358035802688952  \\
            1642.0  1.0357854029654587  \\
            1643.0  1.0357671054206679  \\
            1644.0  1.035748688350068  \\
            1645.0  1.0357301524671698  \\
            1646.0  1.0357114984831592  \\
            1647.0  1.0356927271066088  \\
            1648.0  1.0356738390431963  \\
            1649.0  1.035654834995423  \\
            1650.0  1.0356357156623397  \\
            1651.0  1.0356164817392732  \\
            1652.0  1.0355971339175616  \\
            1653.0  1.035577672884288  \\
            1654.0  1.0355580993220244  \\
            1655.0  1.0355384139085753  \\
            1656.0  1.0355186173167301  \\
            1657.0  1.0354987102140158  \\
            1658.0  1.0354786932624593  \\
            1659.0  1.0354585671183505  \\
            1660.0  1.0354383324320133  \\
            1661.0  1.0354179898475808  \\
            1662.0  1.035397540002774  \\
            1663.0  1.0353769835286897  \\
            1664.0  1.0353563210495893  \\
            1665.0  1.035335553182697  \\
            1666.0  1.035314680538001  \\
            1667.0  1.0352937037180596  \\
            1668.0  1.035272623317818  \\
            1669.0  1.035251439924423  \\
            1670.0  1.0352301541170514  \\
            1671.0  1.0352087664667382  \\
            1672.0  1.035187277536216  \\
            1673.0  1.0351656878797542  \\
            1674.0  1.0351439980430088  \\
            1675.0  1.0351222085628782  \\
            1676.0  1.035100319967362  \\
            1677.0  1.0350783327754294  \\
            1678.0  1.0350562474968903  \\
            1679.0  1.0350340646322755  \\
            1680.0  1.035011784672723  \\
            1681.0  1.0349894080998665  \\
            1682.0  1.0349669353857363  \\
            1683.0  1.0349443669926606  \\
            1684.0  1.034921703373178  \\
            1685.0  1.0348989449699517  \\
            1686.0  1.0348760922156948  \\
            1687.0  1.034853145533096  \\
            1688.0  1.0348301053347584  \\
            1689.0  1.0348069720231379  \\
            1690.0  1.0347837459904914  \\
            1691.0  1.0347604276188327  \\
            1692.0  1.034737017279891  \\
            1693.0  1.0347135153350764  \\
            1694.0  1.0346899221354533  \\
            1695.0  1.0346662380217186  \\
            1696.0  1.0346424633241866  \\
            1697.0  1.034618598362779  \\
            1698.0  1.034594643447021  \\
            1699.0  1.034570598876045  \\
            1700.0  1.0345464649385987  \\
            1701.0  1.0345222419130586  \\
            1702.0  1.0344979300674513  \\
            1703.0  1.034473529659478  \\
            1704.0  1.0344490409365477  \\
            1705.0  1.034424464135813  \\
            1706.0  1.0343997994842133  \\
            1707.0  1.0343750471985238  \\
            1708.0  1.0343502074854083  \\
            1709.0  1.034325280541479  \\
            1710.0  1.0343002665533607  \\
            1711.0  1.0342751656977607  \\
            1712.0  1.0342499781415417  \\
            1713.0  1.0342247040418073  \\
            1714.0  1.034199343545979  \\
            1715.0  1.034173896730342  \\
            1716.0  1.0341483614840137  \\
            1717.0  1.034122732991032  \\
            1718.0  1.0340970062847072  \\
            1719.0  1.0340711764210886  \\
            1720.0  1.0340452384824221  \\
            1721.0  1.0340191875805638  \\
            1722.0  1.0339930188603506  \\
            1723.0  1.0339667275029267  \\
            1724.0  1.0339403087290215  \\
            1725.0  1.0339137578021793  \\
            1726.0  1.0338870700319378  \\
            1727.0  1.0338602407769526  \\
            1728.0  1.0338332654480693  \\
            1729.0  1.0338061395113372  \\
            1730.0  1.0337788584909664  \\
            1731.0  1.0337514179722247  \\
            1732.0  1.033723813604273  \\
            1733.0  1.0336960411029386  \\
            1734.0  1.0336680962534242  \\
            1735.0  1.033639974912951  \\
            1736.0  1.0336116730133362  \\
            1737.0  1.0335831865634997  \\
            1738.0  1.033554511651903  \\
            1739.0  1.0335256444489191  \\
            1740.0  1.033496581209127  \\
            1741.0  1.0334673182735359  \\
            1742.0  1.0334378520717342  \\
            1743.0  1.033408179123965  \\
            1744.0  1.0333782960431255  \\
            1745.0  1.0333481995366873  \\
            1746.0  1.033317886408544  \\
            1747.0  1.0332873535607763  \\
            1748.0  1.0332565979953414  \\
            1749.0  1.0332256168156804  \\
            1750.0  1.0331944072282488  \\
            1751.0  1.033162966543964  \\
            1752.0  1.033131292179572  \\
            1753.0  1.0330993816589351  \\
            1754.0  1.033067232614237  \\
            1755.0  1.0330348427871037  \\
            1756.0  1.0330022100296457  \\
            1757.0  1.0329693323054172  \\
            1758.0  1.0329362076902917  \\
            1759.0  1.0329028343732565  \\
            1760.0  1.0328692106571244  \\
            1761.0  1.0328353349591641  \\
            1762.0  1.0328012058116474  \\
            1763.0  1.0327668218623154  \\
            1764.0  1.0327321818747628  \\
            1765.0  1.0326972847287406  \\
            1766.0  1.0326621294203797  \\
            1767.0  1.03262671506233  \\
            1768.0  1.0325910408838248  \\
            1769.0  1.0325551062306613  \\
            1770.0  1.0325189105651036  \\
            1771.0  1.0324824534657087  \\
            1772.0  1.0324457346270721  \\
            1773.0  1.0324087538595004  \\
            1774.0  1.0323715110886025  \\
            1775.0  1.0323340063548105  \\
            1776.0  1.0322962398128226  \\
            1777.0  1.0322582117309742  \\
            1778.0  1.032219922490536  \\
            1779.0  1.0321813725849391  \\
            1780.0  1.032142562618933  \\
            1781.0  1.0321034933076683  \\
            1782.0  1.0320641654757172  \\
            1783.0  1.0320245800560228  \\
            1784.0  1.031984738088784  \\
            1785.0  1.03194464072027  \\
            1786.0  1.0319042892015868  \\
            1787.0  1.0318636848873597  \\
            1788.0  1.0318228292343716  \\
            1789.0  1.031781723800134  \\
            1790.0  1.031740370241403  \\
            1791.0  1.0316987703126357  \\
            1792.0  1.0316569258643935  \\
            1793.0  1.0316148388416921  \\
            1794.0  1.031572511282296  \\
            1795.0  1.0315299453149636  \\
            1796.0  1.0314871431576473  \\
            1797.0  1.031444107115639  \\
            1798.0  1.031400839579673  \\
            1799.0  1.031357343023985  \\
            1800.0  1.0313136200043285  \\
            1801.0  1.0312696731559463  \\
            1802.0  1.0312255051915085  \\
            1803.0  1.0311811188990074  \\
            1804.0  1.0311365171396194  \\
            1805.0  1.0310917028455313  \\
            1806.0  1.0310466790177348  \\
            1807.0  1.031001448723788  \\
            1808.0  1.030956015095552  \\
            1809.0  1.0309103813268934  \\
            1810.0  1.0308645506713705  \\
            1811.0  1.030818526439885  \\
            1812.0  1.0307723119983196  \\
            1813.0  1.0307259107651512  \\
            1814.0  1.0306793262090477  \\
            1815.0  1.030632561846446  \\
            1816.0  1.030585621239116  \\
            1817.0  1.0305385079917115  \\
            1818.0  1.0304912257493084  \\
            1819.0  1.0304437781949347  \\
            1820.0  1.0303961690470904  \\
            1821.0  1.0303484020572629  \\
            1822.0  1.0303004810074368  \\
            1823.0  1.0302524097076016  \\
            1824.0  1.0302041919932563  \\
            1825.0  1.0301558317229171  \\
            1826.0  1.0301073327756258  \\
            1827.0  1.030058699048462  \\
            1828.0  1.0300099344540603  \\
            1829.0  1.0299610429181376  \\
            1830.0  1.029912028377024  \\
            1831.0  1.0298628947752102  \\
            1832.0  1.029813646062901  \\
            1833.0  1.0297642861935865  \\
            1834.0  1.0297148191216263  \\
            1835.0  1.0296652487998503  \\
            1836.0  1.0296155791771786  \\
            1837.0  1.0295658141962607  \\
            1838.0  1.0295159577911337  \\
            1839.0  1.0294660138849063  \\
            1840.0  1.0294159863874637  \\
            1841.0  1.0293658791931986  \\
            1842.0  1.0293156961787693  \\
            1843.0  1.0292654412008855  \\
            1844.0  1.0292151180941211  \\
            1845.0  1.0291647306687608  \\
            1846.0  1.0291142827086763  \\
            1847.0  1.0290637779692349  \\
            1848.0  1.029013220175242  \\
            1849.0  1.0289626130189218  \\
            1850.0  1.0289119601579289  \\
            1851.0  1.0288612652134013  \\
            1852.0  1.0288105317680496  \\
            1853.0  1.0287597633642886  \\
            1854.0  1.0287089635024027  \\
            1855.0  1.028658135638759  \\
            1856.0  1.0286072831840594  \\
            1857.0  1.0285564095016366  \\
            1858.0  1.028505517905792  \\
            1859.0  1.0284546116601814  \\
            1860.0  1.028403693976242  \\
            1861.0  1.0283527680116695  \\
            1862.0  1.0283018368689387  \\
            1863.0  1.0282509035938738  \\
            1864.0  1.0281999711742642  \\
            1865.0  1.0281490425385305  \\
            1866.0  1.0280981205544404  \\
            1867.0  1.0280472080278713  \\
            1868.0  1.0279963077016254  \\
            1869.0  1.0279454222542956  \\
            1870.0  1.0278945542991784  \\
            1871.0  1.027843706383243  \\
            1872.0  1.0277928809861483  \\
            1873.0  1.0277420805193136  \\
            1874.0  1.0276913073250395  \\
            1875.0  1.0276405636756842  \\
            1876.0  1.0275898517728879  \\
            1877.0  1.027539173746854  \\
            1878.0  1.0274885316556788  \\
            1879.0  1.0274379274847374  \\
            1880.0  1.0273873631461208  \\
            1881.0  1.0273368404781238  \\
            1882.0  1.0272863612447887  \\
            1883.0  1.0272359271355052  \\
            1884.0  1.027185539764645  \\
            1885.0  1.0271352006712764  \\
            1886.0  1.0270849113189051  \\
            1887.0  1.027034673095284  \\
            1888.0  1.026984487312265  \\
            1889.0  1.026934355205708  \\
            1890.0  1.0268842779354366  \\
            1891.0  1.0268342565852482  \\
            1892.0  1.026784292162971  \\
            1893.0  1.0267343856005742  \\
            1894.0  1.0266845377543243  \\
            1895.0  1.026634749404993  \\
            1896.0  1.026585021258113  \\
            1897.0  1.02653535394428  \\
            1898.0  1.0264857480195044  \\
            1899.0  1.026436203965611  \\
            1900.0  1.0263867221906764  \\
            1901.0  1.0263373030295282  \\
            1902.0  1.0262879467442698  \\
            1903.0  1.026238653524865  \\
            1904.0  1.0261894234897573  \\
            1905.0  1.026140256686536  \\
            1906.0  1.0260911530926426  \\
            1907.0  1.0260421126161194  \\
            1908.0  1.0259931350963973  \\
            1909.0  1.0259442203051246  \\
            1910.0  1.025895367947034  \\
            1911.0  1.0258465776608476  \\
            1912.0  1.0257978490202182  \\
            1913.0  1.0257491815347084  \\
            1914.0  1.025700574650802  \\
            1915.0  1.0256520277529548  \\
            1916.0  1.0256035401646728  \\
            1917.0  1.0255551111496268  \\
            1918.0  1.025506739912796  \\
            1919.0  1.0254584256016446  \\
            1920.0  1.0254101673073253  \\
            1921.0  1.0253619640659122  \\
            1922.0  1.0253138148596619  \\
            1923.0  1.0252657186182992  \\
            1924.0  1.0252176742203292  \\
            1925.0  1.025169680494373  \\
            1926.0  1.0251217362205278  \\
            1927.0  1.0250738401317465  \\
            1928.0  1.0250259909152422  \\
            1929.0  1.0249781872139074  \\
            1930.0  1.0249304276277584  \\
            1931.0  1.024882710715387  \\
            1932.0  1.0248350349954478  \\
            1933.0  1.0247873989481362  \\
            1934.0  1.0247398010167004  \\
            1935.0  1.0246922396089577  \\
            1936.0  1.024644713098826  \\
            1937.0  1.0245972198278643  \\
            1938.0  1.0245497581068246  \\
            1939.0  1.024502326217212  \\
            1940.0  1.0244549224128536  \\
            1941.0  1.0244075449214725  \\
            1942.0  1.024360191946268  \\
            1943.0  1.0243128616675006  \\
            1944.0  1.0242655522440798  \\
            1945.0  1.0242182618151545  \\
            1946.0  1.0241709885017067  \\
            1947.0  1.0241237304081354  \\
            1948.0  1.0240764856238596  \\
            1949.0  1.0240292522248975  \\
            1950.0  1.0239820282754555  \\
            1951.0  1.023934811829509  \\
            1952.0  1.0238876009323805  \\
            1953.0  1.0238403936223082  \\
            1954.0  1.0237931879320106  \\
            1955.0  1.023745981890241  \\
            1956.0  1.0236987735233352  \\
            1957.0  1.023651560856745  \\
            1958.0  1.023604341916566  \\
            1959.0  1.0235571147310494  \\
            1960.0  1.0235098773321025  \\
            1961.0  1.023462627756776  \\
            1962.0  1.023415364048735  \\
            1963.0  1.0233680842597166  \\
            1964.0  1.0233207864509686  \\
            1965.0  1.0232734686946745  \\
            1966.0  1.0232261290753573  \\
            1967.0  1.0231787656912643  \\
            1968.0  1.0231313766557353  \\
            1969.0  1.0230839600985477  \\
            1970.0  1.0230365141672422  \\
            1971.0  1.0229890370284243  \\
            1972.0  1.0229415268690467  \\
            1973.0  1.0228939818976654  \\
            1974.0  1.022846400345673  \\
            1975.0  1.022798780468508  \\
            1976.0  1.0227511205468371  \\
            1977.0  1.0227034188877149  \\
            1978.0  1.0226556738257118  \\
            1979.0  1.0226078837240233  \\
            1980.0  1.0225600469755418  \\
            1981.0  1.0225121620039095  \\
            1982.0  1.0224642272645352  \\
            1983.0  1.0224162412455922  \\
            1984.0  1.0223682024689673  \\
            1985.0  1.0223201094912127  \\
            1986.0  1.0222719609044288  \\
            1987.0  1.022223755337147  \\
            1988.0  1.0221754914551657  \\
            1989.0  1.0221271679623614  \\
            1990.0  1.0220787836014646  \\
            1991.0  1.0220303371548078  \\
            1992.0  1.0219818274450356  \\
            1993.0  1.0219332533357894  \\
            1994.0  1.0218846137323536  \\
            1995.0  1.0218359075822716  \\
            1996.0  1.02178713387593  \\
            1997.0  1.0217382916471065  \\
            1998.0  1.021689379973487  \\
            1999.0  1.021640397977151  \\
            2000.0  1.0215913448250167  \\
            2001.0  1.0215422197292598  \\
            2002.0  1.0214930219477003  \\
            2003.0  1.0214437507841447  \\
            2004.0  1.0213944055887063  \\
            2005.0  1.0213449857580865  \\
            2006.0  1.0212954907358247  \\
            2007.0  1.0212459200125135  \\
            2008.0  1.021196273125981  \\
            2009.0  1.0211465496614418  \\
            2010.0  1.0210967492516128  \\
            2011.0  1.021046871576797  \\
            2012.0  1.020996916364936  \\
            2013.0  1.0209468833916273  \\
            2014.0  1.0208967724801137  \\
            2015.0  1.0208465835012366  \\
            2016.0  1.0207963163733604  \\
            2017.0  1.0207459710622657  \\
            2018.0  1.0206955475810067  \\
            2019.0  1.0206450459897463  \\
            2020.0  1.0205944663955557  \\
            2021.0  1.0205438089521823  \\
            2022.0  1.0204930738597922  \\
            2023.0  1.0204422613646804  \\
            2024.0  1.0203913717589557  \\
            2025.0  1.0203404053801928  \\
            2026.0  1.0202893626110598  \\
            2027.0  1.0202382438789175  \\
            2028.0  1.02018704965539  \\
            2029.0  1.020135780455912  \\
            2030.0  1.0200844368392463  \\
            2031.0  1.0200330194069802  \\
            2032.0  1.019981528802992  \\
            2033.0  1.0199299657128966  \\
            2034.0  1.019878330863468  \\
            2035.0  1.019826625022032  \\
            2036.0  1.0197748489958482  \\
            2037.0  1.0197230036314555  \\
            2038.0  1.0196710898140062  \\
            2039.0  1.0196191084665769  \\
            2040.0  1.0195670605494564  \\
            2041.0  1.0195149470594174  \\
            2042.0  1.0194627690289657  \\
            2043.0  1.0194105275255745  \\
            2044.0  1.0193582236508976  \\
            2045.0  1.0193058585399688  \\
            2046.0  1.0192534333603813  \\
            2047.0  1.0192009493114542  \\
            2048.0  1.019148407623383  \\
            2049.0  1.0190958095563738  \\
            2050.0  1.0190431563997682  \\
            2051.0  1.0189904494711466  \\
            2052.0  1.0189376901154341  \\
            2053.0  1.0188848797039745  \\
            2054.0  1.0188320196336145  \\
            2055.0  1.0187791113257587  \\
            2056.0  1.0187261562254284  \\
            2057.0  1.0186731558003053  \\
            2058.0  1.0186201115397677  \\
            2059.0  1.0185670249539214  \\
            2060.0  1.0185138975726198  \\
            2061.0  1.0184607309444824  \\
            2062.0  1.018407526635904  \\
            2063.0  1.0183542862300623  \\
            2064.0  1.018301011325919  \\
            2065.0  1.0182477035372184  \\
            2066.0  1.0181943644914844  \\
            2067.0  1.0181409958290153  \\
            2068.0  1.018087599201872  \\
            2069.0  1.0180341762728782  \\
            2070.0  1.0179807287146028  \\
            2071.0  1.0179272582083623  \\
            2072.0  1.017873766443209  \\
            2073.0  1.0178202551149282  \\
            2074.0  1.0177667259250391  \\
            2075.0  1.0177131805797952  \\
            2076.0  1.0176596207891913  \\
            2077.0  1.0176060482659737  \\
            2078.0  1.0175524647246568  \\
            2079.0  1.017498871880543  \\
            2080.0  1.0174452714487534  \\
            2081.0  1.0173916651432604  \\
            2082.0  1.0173380546759316  \\
            2083.0  1.0172844417555802  \\
            2084.0  1.0172308280870233  \\
            2085.0  1.0171772153701526  \\
            2086.0  1.017123605299011  \\
            2087.0  1.0170699995608818  \\
            2088.0  1.017016399835387  \\
            2089.0  1.016962807793602  \\
            2090.0  1.0169092250971734  \\
            2091.0  1.016855653397457  \\
            2092.0  1.0168020943346647  \\
            2093.0  1.0167485495370254  \\
            2094.0  1.0166950206199608  \\
            2095.0  1.0166415091852727  \\
            2096.0  1.0165880168203478  \\
            2097.0  1.0165345450973748  \\
            2098.0  1.01648109557258  \\
            2099.0  1.0164276697854757  \\
            2100.0  1.0163742692581257  \\
            2101.0  1.016320895494428  \\
            2102.0  1.0162675499794145  \\
            2103.0  1.0162142341785663  \\
            2104.0  1.0161609495371475  \\
            2105.0  1.0161076974795566  \\
            2106.0  1.0160544794086976  \\
            2107.0  1.0160012967053658  \\
            2108.0  1.0159481507276538  \\
            2109.0  1.0158950428103815  \\
            2110.0  1.015841974264536  \\
            2111.0  1.0157889463767356  \\
            2112.0  1.0157359604087166  \\
            2113.0  1.015683017596833  \\
            2114.0  1.0156301191515804  \\
            2115.0  1.0155772662571398  \\
            2116.0  1.0155244600709394  \\
            2117.0  1.0154717017232395  \\
            2118.0  1.0154189923167347  \\
            2119.0  1.0153663329261802  \\
            2120.0  1.015313724598035  \\
            2121.0  1.0152611683501291  \\
            2122.0  1.01520866517135  \\
            2123.0  1.0151562160213485  \\
            2124.0  1.015103821830269  \\
            2125.0  1.015051483498496  \\
            2126.0  1.0149992018964271  \\
            2127.0  1.0149469778642617  \\
            2128.0  1.0148948122118127  \\
            2129.0  1.0148427057183396  \\
            2130.0  1.0147906591324014  \\
            2131.0  1.0147386731717298  \\
            2132.0  1.0146867485231257  \\
            2133.0  1.0146348858423713  \\
            2134.0  1.014583085754168  \\
            2135.0  1.0145313488520908  \\
            2136.0  1.0144796756985648  \\
            2137.0  1.0144280668248606  \\
            2138.0  1.0143765227311117  \\
            2139.0  1.0143250438863476  \\
            2140.0  1.0142736307285514  \\
            2141.0  1.0142222836647339  \\
            2142.0  1.0141710030710254  \\
            2143.0  1.0141197892927918  \\
            2144.0  1.0140686426447632  \\
            2145.0  1.0140175634111843  \\
            2146.0  1.0139665518459866  \\
            2147.0  1.013915608172969  \\
            2148.0  1.013864732586006  \\
            2149.0  1.0138139252492682  \\
            2150.0  1.013763186297461  \\
            2151.0  1.0137125158360814  \\
            2152.0  1.0136619139416903  \\
            2153.0  1.013611380662201  \\
            2154.0  1.0135609160171843  \\
            2155.0  1.013510519998191  \\
            2156.0  1.0134601925690854  \\
            2157.0  1.0134099336663984  \\
            2158.0  1.0133597431996932  \\
            2159.0  1.0133096210519454  \\
            2160.0  1.0132595670799371  \\
            2161.0  1.0132095811146664  \\
            2162.0  1.0131596629617683  \\
            2163.0  1.013109812401942  \\
            2164.0  1.013060029191416  \\
            2165.0  1.0130103130623866  \\
            2166.0  1.0129606637234998  \\
            2167.0  1.0129110808603312  \\
            2168.0  1.0128615641358791  \\
            2169.0  1.0128121131910677  \\
            2170.0  1.0127627276452615  \\
            2171.0  1.0127134070967891  \\
            2172.0  1.0126641511234762  \\
            2173.0  1.0126149592831863  \\
            2174.0  1.012565831114373  \\
            2175.0  1.0125167661366368  \\
            2176.0  1.0124677638512924  \\
            2177.0  1.012418823741942  \\
            2178.0  1.0123699452750543  \\
            2179.0  1.012321127900554  \\
            2180.0  1.0122723710524109  \\
            2181.0  1.0122236741492403  \\
            2182.0  1.0121750365949032  \\
            2183.0  1.012126457779122  \\
            2184.0  1.012077937078083  \\
            2185.0  1.0120294738550581  \\
            2186.0  1.011981067461022  \\
            2187.0  1.0119327172352754  \\
            2188.0  1.0118844225060706  \\
            2189.0  1.0118361825912365  \\
            2190.0  1.0117879967988093  \\
            2191.0  1.011739864427661  \\
            2192.0  1.011691784768131  \\
            2193.0  1.0116437571026575  \\
            2194.0  1.0115957807064084  \\
            2195.0  1.0115478548479118  \\
            2196.0  1.0114999787896877  \\
            2197.0  1.0114521517888748  \\
            2198.0  1.0114043730978606  \\
            2199.0  1.0113566419649043  \\
            2200.0  1.0113089576347596  \\
            2201.0  1.0112613193493003  \\
            2202.0  1.01121372634813  \\
            2203.0  1.011166177869201  \\
            2204.0  1.011118673149422  \\
            2205.0  1.0110712114252636  \\
            2206.0  1.0110237919333613  \\
            2207.0  1.0109764139111093  \\
            2208.0  1.0109290765972523  \\
            2209.0  1.0108817792324707  \\
            2210.0  1.0108345210599596  \\
            2211.0  1.0107873013260023  \\
            2212.0  1.010740119280535  \\
            2213.0  1.0106929741777078  \\
            2214.0  1.0106458652764356  \\
            2215.0  1.010598791840944  \\
            2216.0  1.0105517531413035  \\
            2217.0  1.010504748453962  \\
            2218.0  1.0104577770622594  \\
            2219.0  1.0104108382569474  \\
            2220.0  1.010363931336681  \\
            2221.0  1.0103170556085235  \\
            2222.0  1.010270210388422  \\
            2223.0  1.0102233950016848  \\
            2224.0  1.0101766087834454  \\
            2225.0  1.0101298510791175  \\
            2226.0  1.0100831212448371  \\
            2227.0  1.0100364186478976  \\
            2228.0  1.0099897426671705  \\
            2229.0  1.0099430926935185  \\
            2230.0  1.0098964681301954  \\
            2231.0  1.0098498683932349  \\
            2232.0  1.0098032929118281  \\
            2233.0  1.0097567411286903  \\
            2234.0  1.0097102125004147  \\
            2235.0  1.009663706497815  \\
            2236.0  1.0096172226062547  \\
            2237.0  1.0095707603259667  \\
            2238.0  1.0095243191723589  \\
            2239.0  1.0094778986763036  \\
            2240.0  1.0094314983844275  \\
            2241.0  1.0093851178593714  \\
            2242.0  1.0093387566800496  \\
            2243.0  1.0092924144418924  \\
            2244.0  1.0092460907570768  \\
            2245.0  1.0091997852547439  \\
            2246.0  1.0091534975812029  \\
            2247.0  1.0091072274001236  \\
            2248.0  1.0090609743927144  \\
            2249.0  1.0090147382578896  \\
            2250.0  1.0089685187124204  \\
            2251.0  1.0089223154910762  \\
            2252.0  1.0088761283467513  \\
            2253.0  1.008829957050579  \\
            2254.0  1.0087838013920325  \\
            2255.0  1.0087376611790144  \\
            2256.0  1.008691536237931  \\
            2257.0  1.0086454264137552  \\
            2258.0  1.008599331570077  \\
            2259.0  1.0085532515891418  \\
            2260.0  1.0085071863718742  \\
            2261.0  1.0084611358378894  \\
            2262.0  1.0084150999254953  \\
            2263.0  1.0083690785916788  \\
            2264.0  1.0083230718120815  \\
            2265.0  1.0082770795809628  \\
            2266.0  1.0082311019111523  \\
            2267.0  1.0081851388339882  \\
            2268.0  1.008139190399245  \\
            2269.0  1.0080932566750505  \\
            2270.0  1.0080473377477897  \\
            2271.0  1.008001433721999  \\
            2272.0  1.0079555447202473  \\
            2273.0  1.0079096708830093  \\
            2274.0  1.0078638123685235  \\
            2275.0  1.0078179693526423  \\
            2276.0  1.0077721420286754  \\
            2277.0  1.0077263306072117  \\
            2278.0  1.0076805353159428  \\
            2279.0  1.0076347563994745  \\
            2280.0  1.0075889941191196  \\
            2281.0  1.0075432487526919  \\
            2282.0  1.0074975205942862  \\
            2283.0  1.007451809954049  \\
            2284.0  1.0074061171579416  \\
            2285.0  1.0073604425474934  \\
            2286.0  1.007314786479548  \\
            2287.0  1.0072691493260006  \\
            2288.0  1.0072235314735265  \\
            2289.0  1.0071779333233029  \\
            2290.0  1.0071323552907234  \\
            2291.0  1.0070867978051046  \\
            2292.0  1.007041261309386  \\
            2293.0  1.0069957462598231  \\
            2294.0  1.0069502531256735  \\
            2295.0  1.0069047823888766  \\
            2296.0  1.0068593345437307  \\
            2297.0  1.0068139100965559  \\
            2298.0  1.0067685095653651  \\
            2299.0  1.006723133479515  \\
            2300.0  1.0066777823793602  \\
            2301.0  1.0066324568159033  \\
            2302.0  1.006587157350437  \\
            2303.0  1.0065418845541838  \\
            2304.0  1.0064966390079308  \\
            2305.0  1.0064514213016629  \\
            2306.0  1.0064062320341889  \\
            2307.0  1.0063610718127687  \\
            2308.0  1.006315941252735  \\
            2309.0  1.0062708409771117  \\
            2310.0  1.006225771616234  \\
            2311.0  1.0061807338073594  \\
            2312.0  1.0061357281942864  \\
            2313.0  1.006090755426961  \\
            2314.0  1.0060458161610915  \\
            2315.0  1.006000911057754  \\
            2316.0  1.0059560407830024  \\
            2317.0  1.005911206007482  \\
            2318.0  1.0058664074060277  \\
            2319.0  1.005821645657278  \\
            2320.0  1.005776921443281  \\
            2321.0  1.0057322354491038  \\
            2322.0  1.005687588362441  \\
            2323.0  1.0056429808732246  \\
            2324.0  1.005598413673236  \\
            2325.0  1.0055538874557177  \\
            2326.0  1.0055094029149891  \\
            2327.0  1.0054649607460608  \\
            2328.0  1.0054205616442555  \\
            2329.0  1.005376206304827  \\
            2330.0  1.0053318954225843  \\
            2331.0  1.0052876296915167  \\
            2332.0  1.0052434098044256  \\
            2333.0  1.0051992364525528  \\
            2334.0  1.0051551103252203  \\
            2335.0  1.0051110321094683  \\
            2336.0  1.0050670024896986  \\
            2337.0  1.0050230221473213  \\
            2338.0  1.004979091760407  \\
            2339.0  1.0049352120033432  \\
            2340.0  1.0048913835464954  \\
            2341.0  1.0048476070558712  \\
            2342.0  1.0048038831927917  \\
            2343.0  1.0047602126135666  \\
            2344.0  1.0047165959691762  \\
            2345.0  1.0046730339049565  \\
            2346.0  1.0046295270602914  \\
            2347.0  1.0045860760683116  \\
            2348.0  1.0045426815555971  \\
            2349.0  1.0044993441418877  \\
            2350.0  1.0044560644397982  \\
            2351.0  1.0044128430545416  \\
            2352.0  1.004369680583659  \\
            2353.0  1.0043265776167516  \\
            2354.0  1.004283534735227  \\
            2355.0  1.0042405525120435  \\
            2356.0  1.0041976315114702  \\
            2357.0  1.00415477228885  \\
            2358.0  1.0041119753903658  \\
            2359.0  1.0040692413528203  \\
            2360.0  1.0040265707034213  \\
            2361.0  1.003983963959572  \\
            2362.0  1.0039414216286717  \\
            2363.0  1.0038989442079223  \\
            2364.0  1.0038565321841428  \\
            2365.0  1.003814186033592  \\
            2366.0  1.003771906221798  \\
            2367.0  1.0037296932033968  \\
            2368.0  1.0036875474219766  \\
            2369.0  1.0036454693099326  \\
            2370.0  1.0036034592883274  \\
            2371.0  1.0035615177667605  \\
            2372.0  1.0035196451432453  \\
            2373.0  1.0034778418040955  \\
            2374.0  1.0034361081238152  \\
            2375.0  1.0033944444650031  \\
            2376.0  1.0033528511782603  \\
            2377.0  1.0033113286021051  \\
            2378.0  1.0032698770629052  \\
            2379.0  1.0032284968748006  \\
            2380.0  1.0031871883396517  \\
            2381.0  1.0031459517469854  \\
            2382.0  1.0031047873739518  \\
            2383.0  1.0030636954852894  \\
            2384.0  1.0030226763332974  \\
            2385.0  1.0029817301578152  \\
            2386.0  1.0029408571862104  \\
            2387.0  1.0029000576333749  \\
            2388.0  1.0028593317017271  \\
            2389.0  1.0028186795812237  \\
            2390.0  1.0027781014493768  \\
            2391.0  1.0027375974712804  \\
            2392.0  1.0026971677996432  \\
            2393.0  1.0026568125748285  \\
            2394.0  1.002616531924902  \\
            2395.0  1.0025763259656861  \\
            2396.0  1.0025361948008227  \\
            2397.0  1.0024961385218396  \\
            2398.0  1.0024561572082291  \\
            2399.0  1.0024162509275274  \\
            2400.0  1.002376419735404  \\
            2401.0  1.0023366636757582  \\
            2402.0  1.0022969827808201  \\
            2403.0  1.0022573770712588  \\
            2404.0  1.002217846556297  \\
            2405.0  1.0021783912338311  \\
            2406.0  1.0021390110905575  \\
            2407.0  1.0020997061021055  \\
            2408.0  1.002060476233175  \\
            2409.0  1.0020213214376794  \\
            2410.0  1.0019822416588957  \\
            2411.0  1.0019432368296173  \\
            2412.0  1.0019043068723155  \\
            2413.0  1.0018654516993017  \\
            2414.0  1.0018266712128996  \\
            2415.0  1.0017879653056165  \\
            2416.0  1.0017493338603243  \\
            2417.0  1.0017107767504412  \\
            2418.0  1.001672293840122  \\
            2419.0  1.0016338849844457  \\
            2420.0  1.0015955500296152  \\
            2421.0  1.001557288813155  \\
            2422.0  1.0015191011641145  \\
            2423.0  1.0014809869032761  \\
            2424.0  1.0014429458433645  \\
            2425.0  1.0014049777892606  \\
            2426.0  1.0013670825382186  \\
            2427.0  1.0013292598800851  \\
            2428.0  1.001291509597522  \\
            2429.0  1.0012538314662303  \\
            2430.0  1.0012162252551795  \\
            2431.0  1.0011786907268354  \\
            2432.0  1.0011412276373939  \\
            2433.0  1.0011038357370117  \\
            2434.0  1.001066514770046  \\
            2435.0  1.0010292644752887  \\
            2436.0  1.0009920845862073  \\
            2437.0  1.0009549748311832  \\
            2438.0  1.000917934933752  \\
            2439.0  1.0008809646128503  \\
            2440.0  1.0008440635830558  \\
            2441.0  1.00080723155483  \\
            2442.0  1.0007704682347642  \\
            2443.0  1.0007337733258246  \\
            2444.0  1.0006971465275953  \\
            2445.0  1.000660587536526  \\
            2446.0  1.0006240960461745  \\
            2447.0  1.0005876717474531  \\
            2448.0  1.0005513143288716  \\
            2449.0  1.0005150234767821  \\
            2450.0  1.0004787988756216  \\
            2451.0  1.0004426402081548  \\
            2452.0  1.000406547155714  \\
            2453.0  1.000370519398441  \\
            2454.0  1.0003345566155244  \\
            2455.0  1.0002986584854376  \\
            2456.0  1.0002628246861764  \\
            2457.0  1.0002270548954912  \\
            2458.0  1.0001913487911192  \\
            2459.0  1.0001557060510182  \\
            2460.0  1.0001201263535895  \\
            2461.0  1.0000846093779097  \\
            2462.0  1.0000491548039532  \\
            2463.0  1.0000137623128111  \\
            2464.0  0.999978431586913  \\
            2465.0  0.9999431623102419  \\
            2466.0  0.9999079541685485  \\
            2467.0  0.9998728068495609  \\
            2468.0  0.9998377200431935  \\
            2469.0  0.99980269344175  \\
            2470.0  0.999767726740126  \\
            2471.0  0.9997328196360061  \\
            2472.0  0.9996979718300586  \\
            2473.0  0.9996631830261264  \\
            2474.0  0.9996284529314151  \\
            2475.0  0.9995937812566753  \\
            2476.0  0.999559167716384  \\
            2477.0  0.9995246120289195  \\
            2478.0  0.999490113916735  \\
            2479.0  0.9994556731065232  \\
            2480.0  0.9994212893293868  \\
            2481.0  0.9993869623209912  \\
            2482.0  0.9993526918217231  \\
            2483.0  0.999318477576843  \\
            2484.0  0.999284319336632  \\
            2485.0  0.9992502168565313  \\
            2486.0  0.999216169897283  \\
            2487.0  0.9991821782250626  \\
            2488.0  0.9991482416116084  \\
            2489.0  0.9991143598343453  \\
            2490.0  0.9990805326765044  \\
            2491.0  0.999046759927239  \\
            2492.0  0.999013041381733  \\
            2493.0  0.9989793768413081  \\
            2494.0  0.9989457661135231  \\
            2495.0  0.9989122090122703  \\
            2496.0  0.9988787053578666  \\
            2497.0  0.9988452549771389  \\
            2498.0  0.9988118577035057  \\
            2499.0  0.9987785133770543  \\
            2500.0  0.9987452218446098  \\
        }
        ;
    %\addlegendentry {y2}
    \node[anchor=west] at (axis cs: 2000,1.1) {\huge ${I\text{\LARGE$(t)$}}/{I^*}$};
    \node[anchor=west] at (axis cs: 650,1.11) {\Large \color{rgb,1:red,0.0;green,0.6056;blue,0.9787} $\upsilon=0.806$};
    \node[anchor=west] at (axis cs: 400,0.88) {\Large \color{rgb,1:red,0.8889;green,0.4356;blue,0.2781} $\upsilon=0.316$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-51.8mm}, width={145.4mm}, height={48.8mm}, scaled x ticks={false}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{16 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30.0}, xmax={1030.0}, xtick={{0.0,250.0,500.0,750.0,1000.0}}, xticklabels={{$0$,$250$,$500$,$750$,$1000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{16 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.7592341453373953}, ymax={1.803612309692446}, ytick={{1.0,1.25,1.5,1.75}}, yticklabels={{$1.00$,$1.25$,$1.50$,$1.75$}}, ytick align={inside}, yticklabel style={font={{\fontsize{16 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e3c22aa7-c091-47f0-b6b6-1c59131c953c}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8095238095238095  \\
            1.0  0.8095284103956549  \\
            2.0  0.8095605548027858  \\
            3.0  0.8096475304573492  \\
            4.0  0.8098161791853936  \\
            5.0  0.8100927271373953  \\
            6.0  0.8105026316468867  \\
            7.0  0.8110704460619642  \\
            8.0  0.8118197033674523  \\
            9.0  0.8127728189262159  \\
            10.0  0.813951012212349  \\
            11.0  0.8153742469992418  \\
            12.0  0.8170611891115123  \\
            13.0  0.8190291805571907  \\
            14.0  0.8212942286284345  \\
            15.0  0.8238710083946537  \\
            16.0  0.8267728769091764  \\
            17.0  0.8300118974038162  \\
            18.0  0.8335988717492447  \\
            19.0  0.8375433795055099  \\
            20.0  0.8418538219680397  \\
            21.0  0.8465374697234345  \\
            22.0  0.8516005123575068  \\
            23.0  0.8570481090994784  \\
            24.0  0.8628844393345739  \\
            25.0  0.8691127520669271  \\
            26.0  0.8757354135620707  \\
            27.0  0.8827539525394622  \\
            28.0  0.890169102418033  \\
            29.0  0.8979808402403103  \\
            30.0  0.9061884220110314  \\
            31.0  0.9147904142865014  \\
            32.0  0.9237847219366225  \\
            33.0  0.9331686120785373  \\
            34.0  0.9429387342448041  \\
            35.0  0.9530911369041729  \\
            36.0  0.9636212804979086  \\
            37.0  0.9745240471922428  \\
            38.0  0.9857937475767503  \\
            39.0  0.9974241245627206  \\
            40.0  1.0094083547526065  \\
            41.0  1.0217390475659027  \\
            42.0  1.0344082424152188  \\
            43.0  1.0474074042338388  \\
            44.0  1.0607274176579145  \\
            45.0  1.0743585801689892  \\
            46.0  1.0882905945008905  \\
            47.0  1.1025125606138542  \\
            48.0  1.1170129675340859  \\
            49.0  1.1317796853531656  \\
            50.0  1.1467999576761032  \\
            51.0  1.1620603947983201  \\
            52.0  1.177546967888379  \\
            53.0  1.1932450044395475  \\
            54.0  1.2091391852479276  \\
            55.0  1.2252135431626936  \\
            56.0  1.2414514638423049  \\
            57.0  1.2578356887386968  \\
            58.0  1.2743483205170176  \\
            59.0  1.2909708311035852  \\
            60.0  1.30768407253801  \\
            61.0  1.324468290788963  \\
            62.0  1.3413031426718338  \\
            63.0  1.3581677159882084  \\
            64.0  1.3750405529838579  \\
            65.0  1.3918996772001626  \\
            66.0  1.4087226237681092  \\
            67.0  1.425486473170225  \\
            68.0  1.442167888468409  \\
            69.0  1.4587431559691801  \\
            70.0  1.4751882292691039  \\
            71.0  1.4914787765969848  \\
            72.0  1.5075902313384504  \\
            73.0  1.523497845602497  \\
            74.0  1.539176746660622  \\
            75.0  1.554601996061885  \\
            76.0  1.5697486512018426  \\
            77.0  1.5845911870238005  \\
            78.0  1.599097973929718  \\
            79.0  1.6132340633571831  \\
            80.0  1.626964806766404  \\
            81.0  1.6402560999143938  \\
            82.0  1.653074588542199  \\
            83.0  1.6653878714205281  \\
            84.0  1.677164698391999  \\
            85.0  1.6883751611072202  \\
            86.0  1.6989908742555104  \\
            87.0  1.7089851452367018  \\
            88.0  1.7183331304038536  \\
            89.0  1.7270119762234222  \\
            90.0  1.735000943943304  \\
            91.0  1.7422815166240602  \\
            92.0  1.7488374876675807  \\
            93.0  1.754655030263753  \\
            94.0  1.7597227474625108  \\
            95.0  1.7640317028593175  \\
            96.0  1.767575432151027  \\
            97.0  1.7703499360707493  \\
            98.0  1.7723536554401627  \\
            99.0  1.773587429282563  \\
            100.0  1.7740544371163596  \\
            101.0  1.7737601266961656  \\
            102.0  1.7727121285845915  \\
            103.0  1.770920159024067  \\
            104.0  1.7683959126340032  \\
            105.0  1.7651529464860634  \\
            106.0  1.761206557111763  \\
            107.0  1.7565736519733737  \\
            108.0  1.7512726168852322  \\
            109.0  1.7453231808089913  \\
            110.0  1.7387462793689807  \\
            111.0  1.7315639183421996  \\
            112.0  1.7237990382777868  \\
            113.0  1.7154753812929648  \\
            114.0  1.7066173609819713  \\
            115.0  1.6972499362606477  \\
            116.0  1.6873984898572678  \\
            117.0  1.6770887120486135  \\
            118.0  1.6663464901343488  \\
            119.0  1.6551978040399997  \\
            120.0  1.6436686283422772  \\
            121.0  1.6317848409239213  \\
            122.0  1.6195721383774249  \\
            123.0  1.6070559582094572  \\
            124.0  1.5942614078253483  \\
            125.0  1.5812132002168495  \\
            126.0  1.5679355962233192  \\
            127.0  1.5544523531932808  \\
            128.0  1.5407866798350442  \\
            129.0  1.526961197014611  \\
            130.0  1.5129979042348745  \\
            131.0  1.4989181515096437  \\
            132.0  1.484742616333896  \\
            133.0  1.470491285440609  \\
            134.0  1.4561834410306222  \\
            135.0  1.4418376511588653  \\
            136.0  1.4274717639634122  \\
            137.0  1.4131029054267588  \\
            138.0  1.3987474803655071  \\
            139.0  1.384421176354372  \\
            140.0  1.3701389702971127  \\
            141.0  1.3559151373724967  \\
            142.0  1.3417632620919284  \\
            143.0  1.3276962512201123  \\
            144.0  1.3137263483225234  \\
            145.0  1.299865149717493  \\
            146.0  1.2861236359003152  \\
            147.0  1.2725132934462646  \\
            148.0  1.2590468414894118  \\
            149.0  1.245736428889927  \\
            150.0  1.2325934388943347  \\
            151.0  1.2196284889568425  \\
            152.0  1.2068514337730911  \\
            153.0  1.194271371378954  \\
            154.0  1.1818966521485958  \\
            155.0  1.1697348905099827  \\
            156.0  1.1577929791822978  \\
            157.0  1.1460771057285426  \\
            158.0  1.1345927712079122  \\
            159.0  1.1233448107065935  \\
            160.0  1.1123374155220649  \\
            161.0  1.101574156775104  \\
            162.0  1.0910580102251604  \\
            163.0  1.0807913820682709  \\
            164.0  1.0707761355026428  \\
            165.0  1.0610136178544656  \\
            166.0  1.051504688065796  \\
            167.0  1.0422497443568848  \\
            168.0  1.0332487518872664  \\
            169.0  1.024501270252372  \\
            170.0  1.0160064806659623  \\
            171.0  1.007763212692364  \\
            172.0  0.9997699704064401  \\
            173.0  0.9920249578737074  \\
            174.0  0.9845261038559552  \\
            175.0  0.9772710856625034  \\
            176.0  0.9702573520794577  \\
            177.0  0.9634821453220201  \\
            178.0  0.956942521967432  \\
            179.0  0.9506353728361638  \\
            180.0  0.9445574418003867  \\
            181.0  0.9387053435074615  \\
            182.0  0.9330755800154743  \\
            183.0  0.9276645563448878  \\
            184.0  0.9224685949580417  \\
            185.0  0.9174839491838365  \\
            186.0  0.9127068156103354  \\
            187.0  0.9081333454725992  \\
            188.0  0.9037596550668355  \\
            189.0  0.8995818352246687  \\
            190.0  0.8955959598845303  \\
            191.0  0.8917980937982809  \\
            192.0  0.8881842994129059  \\
            193.0  0.8847506429682421  \\
            194.0  0.8814931998511613  \\
            195.0  0.8784080592481351  \\
            196.0  0.8754913281366593  \\
            197.0  0.8727391346559218  \\
            198.0  0.8701476308968191  \\
            199.0  0.8677129951491859  \\
            200.0  0.865431433644615  \\
            201.0  0.8632991818306948  \\
            202.0  0.8613125052117532  \\
            203.0  0.8594676997898988  \\
            204.0  0.8577610921380759  \\
            205.0  0.8561890391362655  \\
            206.0  0.8547479273997564  \\
            207.0  0.8534341724273913  \\
            208.0  0.8522442174960865  \\
            209.0  0.8511745323266301  \\
            210.0  0.8502216115444495  \\
            211.0  0.8493819729577222  \\
            212.0  0.8486521556741278  \\
            213.0  0.8480287180762411  \\
            214.0  0.8475082356748311  \\
            215.0  0.8470872988580608  \\
            216.0  0.846762510553971  \\
            217.0  0.8465304838227472  \\
            218.0  0.8463878393946048  \\
            219.0  0.8463312031685828  \\
            220.0  0.8463572036869751  \\
            221.0  0.846462469599774  \\
            222.0  0.8466436271331593  \\
            223.0  0.8468972975758392  \\
            224.0  0.8472200947969025  \\
            225.0  0.8476086228088127  \\
            226.0  0.8480594253086025  \\
            227.0  0.8485676831906791  \\
            228.0  0.8491270641638207  \\
            229.0  0.8497311552027643  \\
            230.0  0.8503735594568681  \\
            231.0  0.8510479154839656  \\
            232.0  0.851747916705886  \\
            233.0  0.8524673309403166  \\
            234.0  0.8532000198602552  \\
            235.0  0.8539399582308199  \\
            236.0  0.8546812527738394  \\
            237.0  0.8554181605133674  \\
            238.0  0.8561451064599853  \\
            239.0  0.8568567004985498  \\
            240.0  0.8575477533524544  \\
            241.0  0.8582132915078281  \\
            242.0  0.8588485709926506  \\
            243.0  0.8594490899187867  \\
            244.0  0.8600105997088473  \\
            245.0  0.8605291149445062  \\
            246.0  0.861000921788092  \\
            247.0  0.8614225849447028  \\
            248.0  0.8617909531474756  \\
            249.0  0.862103163163744  \\
            250.0  0.8623566423344304  \\
            251.0  0.862549109672855  \\
            252.0  0.8626785755621272  \\
            253.0  0.8627433401021535  \\
            254.0  0.8627419901679992  \\
            255.0  0.8626733952507172  \\
            256.0  0.8625367021598112  \\
            257.0  0.8623313286731146  \\
            258.0  0.8620569562251148  \\
            259.0  0.8617135217285554  \\
            260.0  0.8613012086266807  \\
            261.0  0.860820437274654  \\
            262.0  0.8602718547486935  \\
            263.0  0.8596563241803842  \\
            264.0  0.8589749137114184  \\
            265.0  0.8582288851611284  \\
            266.0  0.8574196824952781  \\
            267.0  0.8565489201801986  \\
            268.0  0.8556183715013324  \\
            269.0  0.8546299569198745  \\
            270.0  0.8535857325354513  \\
            271.0  0.852487878716871  \\
            272.0  0.8513386889569216  \\
            273.0  0.8501405590011213  \\
            274.0  0.8488959762943373  \\
            275.0  0.8476075097832636  \\
            276.0  0.8462778001070167  \\
            277.0  0.8449095502027342  \\
            278.0  0.8435055163476212  \\
            279.0  0.8420684996542349  \\
            280.0  0.8406013380310046  \\
            281.0  0.8391068986158191  \\
            282.0  0.8375880706866202  \\
            283.0  0.8360477590493041  \\
            284.0  0.8344888779001554  \\
            285.0  0.8329143451570872  \\
            286.0  0.8313270772514195  \\
            287.0  0.829729984369933  \\
            288.0  0.8281259661346194  \\
            289.0  0.8265179077064467  \\
            290.0  0.8249086762977069  \\
            291.0  0.8233011180766138  \\
            292.0  0.8216980554469632  \\
            293.0  0.8201022846847937  \\
            294.0  0.8185165739138405  \\
            295.0  0.8169436614009572  \\
            296.0  0.8153862541526676  \\
            297.0  0.8138470267940027  \\
            298.0  0.8123286207106406  \\
            299.0  0.8108336434358341  \\
            300.0  0.8093646682635888  \\
            301.0  0.8079242340699793  \\
            302.0  0.8065148453248647  \\
            303.0  0.8051389722765321  \\
            304.0  0.8037990512923683  \\
            305.0  0.802497485338966  \\
            306.0  0.8012366445855695  \\
            307.0  0.8000188671151699  \\
            308.0  0.7988464597280416  \\
            309.0  0.7977216988228075  \\
            310.0  0.7966468315236329  \\
            311.0  0.7956244575921101  \\
            312.0  0.7946583236450747  \\
            313.0  0.7937523492688352  \\
            314.0  0.7929103861533895  \\
            315.0  0.7921362081774526  \\
            316.0  0.7914335020159778  \\
            317.0  0.7908058583043753  \\
            318.0  0.7902567633873132  \\
            319.0  0.7897895916735895  \\
            320.0  0.7894075986122083  \\
            321.0  0.7891139142985282  \\
            322.0  0.7889115377132998  \\
            323.0  0.7888033315916365  \\
            324.0  0.7887920179134816  \\
            325.0  0.7888801740021215  \\
            326.0  0.7890702292126465  \\
            327.0  0.7893644621881425  \\
            328.0  0.7897649986577558  \\
            329.0  0.7902738097476552  \\
            330.0  0.7908927107733396  \\
            331.0  0.7916233604796643  \\
            332.0  0.7924672606934163  \\
            333.0  0.793425756352212  \\
            334.0  0.7945000358729394  \\
            335.0  0.7956911318227986  \\
            336.0  0.796999921856328  \\
            337.0  0.7984271298824022  \\
            338.0  0.7999733274263015  \\
            339.0  0.8016389351531253  \\
            340.0  0.8034242245205099  \\
            341.0  0.8053293195303667  \\
            342.0  0.8073541985512469  \\
            343.0  0.8094986961853239  \\
            344.0  0.8117625051558849  \\
            345.0  0.814145178193861  \\
            346.0  0.8166461299040687  \\
            347.0  0.8192646385944731  \\
            348.0  0.8219998480539443  \\
            349.0  0.8248507692665463  \\
            350.0  0.8278162820527233  \\
            351.0  0.8308951366298014  \\
            352.0  0.8340859550869816  \\
            353.0  0.8373872327714468  \\
            354.0  0.8407973395848338  \\
            355.0  0.8443145211909326  \\
            356.0  0.8479369001375359  \\
            357.0  0.8516624768969291  \\
            358.0  0.855489130831283  \\
            359.0  0.8594146210907474  \\
            360.0  0.8634365874532073  \\
            361.0  0.8675525511165422  \\
            362.0  0.8717599154547174  \\
            363.0  0.8760559667507327  \\
            364.0  0.8804378749201612  \\
            365.0  0.8849026942398223  \\
            366.0  0.8894473640974552  \\
            367.0  0.8940687097781412  \\
            368.0  0.8987634433045821  \\
            369.0  0.9035281643484689  \\
            370.0  0.9083593612305181  \\
            371.0  0.913253412027656  \\
            372.0  0.9182065858051915  \\
            373.0  0.9232150439927848  \\
            374.0  0.9282748419225167  \\
            375.0  0.9333819305478308  \\
            376.0  0.9385321583614585  \\
            377.0  0.9437212735306885  \\
            378.0  0.948944926267888  \\
            379.0  0.9541986714534694  \\
            380.0  0.959477971528859  \\
            381.0  0.9647781996752953  \\
            382.0  0.9700946432945363  \\
            383.0  0.9754225078063082  \\
            384.0  0.9807569207764675  \\
            385.0  0.9860929363890524  \\
            386.0  0.9914254444510452  \\
            387.0  0.9967487320248968  \\
            388.0  1.0020568391343128  \\
            389.0  1.0073437598184731  \\
            390.0  1.0126034580264527  \\
            391.0  1.017829883726351  \\
            392.0  1.0230169893347616  \\
            393.0  1.0281587463770248  \\
            394.0  1.0332491622861035  \\
            395.0  1.0382822972458592  \\
            396.0  1.0432522809837734  \\
            397.0  1.0481533294180763  \\
            398.0  1.0529797610652316  \\
            399.0  1.0577260131156776  \\
            400.0  1.0623866570883933  \\
            401.0  1.0669564139786276  \\
            402.0  1.071430168817474  \\
            403.0  1.0758029845671617  \\
            404.0  1.08007011528181  \\
            405.0  1.084227018469718  \\
            406.0  1.088269366600083  \\
            407.0  1.0921930577045484  \\
            408.0  1.0959942250311776  \\
            409.0  1.0996692457164134  \\
            410.0  1.1032147484484611  \\
            411.0  1.1066276201030847  \\
            412.0  1.1099050113408544  \\
            413.0  1.1130443411623547  \\
            414.0  1.1160433004247678  \\
            415.0  1.1188998543312205  \\
            416.0  1.1216122439095837  \\
            417.0  1.1241789865046827  \\
            418.0  1.1265988753126817  \\
            419.0  1.1288709779924384  \\
            420.0  1.1309946343922213  \\
            421.0  1.1329694534350128  \\
            422.0  1.1347953092086929  \\
            423.0  1.1364723363103395  \\
            424.0  1.1380009244962452  \\
            425.0  1.1393817126909445  \\
            426.0  1.1406155824098534  \\
            427.0  1.1417036506506346  \\
            428.0  1.1426472623089885  \\
            429.0  1.1434479821739088  \\
            430.0  1.1441075865571495  \\
            431.0  1.144628054610457  \\
            432.0  1.145011559382816  \\
            433.0  1.145260458668291  \\
            434.0  1.145377285693117  \\
            435.0  1.1453647396885585  \\
            436.0  1.145225676393698  \\
            437.0  1.144963098529861  \\
            438.0  1.144580146285741  \\
            439.0  1.144080087849628  \\
            440.0  1.143466310022363  \\
            441.0  1.1427423089419322  \\
            442.0  1.1419116809476986  \\
            443.0  1.1409781136096788  \\
            444.0  1.1399453769454007  \\
            445.0  1.138817314844272  \\
            446.0  1.1375978367168338  \\
            447.0  1.1362909093835976  \\
            448.0  1.1349005492159647  \\
            449.0  1.133430814539218  \\
            450.0  1.1318857983054307  \\
            451.0  1.130269621042164  \\
            452.0  1.128586424080492  \\
            453.0  1.1268403630645205  \\
            454.0  1.1250356017424028  \\
            455.0  1.1231763060374833  \\
            456.0  1.1212666383965768  \\
            457.0  1.11931075241104  \\
            458.0  1.1173127877050884  \\
            459.0  1.1152768650844742  \\
            460.0  1.113207166680952  \\
            461.0  1.1111085147660003  \\
            462.0  1.1089860035214831  \\
            463.0  1.1068446674154415  \\
            464.0  1.1046894670462848  \\
            465.0  1.102525277497858  \\
            466.0  1.1003568772891232  \\
            467.0  1.0981889379529848  \\
            468.0  1.0960260142735134  \\
            469.0  1.0938725352054341  \\
            470.0  1.0917327954944986  \\
            471.0  1.0896109480118725  \\
            472.0  1.0875109968106789  \\
            473.0  1.0854367909076483  \\
            474.0  1.083392018788067  \\
            475.0  1.0813802036275757  \\
            476.0  1.079404699220115  \\
            477.0  1.0774686865972942  \\
            478.0  1.075575171320787  \\
            479.0  1.0737269814261126  \\
            480.0  1.0719267659931788  \\
            481.0  1.0701769943165123  \\
            482.0  1.0684799556457758  \\
            483.0  1.066837759465609  \\
            484.0  1.0652523362822355  \\
            485.0  1.0637254388833437  \\
            486.0  1.0622586440369985  \\
            487.0  1.0608533545950054  \\
            488.0  1.0595108019660762  \\
            489.0  1.0582320489243264  \\
            490.0  1.057017992719306  \\
            491.0  1.0558693684541314  \\
            492.0  1.0547867526996684  \\
            493.0  1.0537705673134665  \\
            494.0  1.0528210834336602  \\
            495.0  1.0519384256192925  \\
            496.0  1.051122576110198  \\
            497.0  1.0503733791810586  \\
            498.0  1.049690545565977  \\
            499.0  1.049073656931617  \\
            500.0  1.0485221703786578  \\
            501.0  1.0480354229530917  \\
            502.0  1.0476126361505862  \\
            503.0  1.0472529203988532  \\
            504.0  1.0469552795045873  \\
            505.0  1.0467186150532468  \\
            506.0  1.0465417307513811  \\
            507.0  1.0464233367028046  \\
            508.0  1.046362053611292  \\
            509.0  1.0463564169038242  \\
            510.0  1.0464048807696888  \\
            511.0  1.0465058221119232  \\
            512.0  1.0466575444086939  \\
            513.0  1.0468582814832215  \\
            514.0  1.0471062011818233  \\
            515.0  1.0473994089604703  \\
            516.0  1.047735951381068  \\
            517.0  1.0481138195193553  \\
            518.0  1.048530952286942  \\
            519.0  1.048985239670585  \\
            520.0  1.0494745258922584  \\
            521.0  1.0499966124940259  \\
            522.0  1.0505492613520715  \\
            523.0  1.051130197624547  \\
            524.0  1.051737112638166  \\
            525.0  1.0523676667186401  \\
            526.0  1.0530194919702347  \\
            527.0  1.0536901950098234  \\
            528.0  1.0543773596608472  \\
            529.0  1.0550785496127253  \\
            530.0  1.0557913110510817  \\
            531.0  1.0565131752642967  \\
            532.0  1.057241661231698  \\
            533.0  1.0579742781986707  \\
            534.0  1.0587085282437891  \\
            535.0  1.0594419088430382  \\
            536.0  1.0601719154358593  \\
            537.0  1.0608960439977124  \\
            538.0  1.061611793623564  \\
            539.0  1.0623166691264752  \\
            540.0  1.063008183655283  \\
            541.0  1.0636838613350132  \\
            542.0  1.0643411926155535  \\
            543.0  1.0649771476106649  \\
            544.0  1.0655883817863752  \\
            545.0  1.0661715822979203  \\
            546.0  1.0667234833083583  \\
            547.0  1.0672408757666854  \\
            548.0  1.0677206170428242  \\
            549.0  1.0681596403700409  \\
            550.0  1.0685549640462757  \\
            551.0  1.0689037003470736  \\
            552.0  1.0692030641046164  \\
            553.0  1.0694503809094418  \\
            554.0  1.069643094893984  \\
            555.0  1.0697787760599915  \\
            556.0  1.0698551271150791  \\
            557.0  1.0698699897871884  \\
            558.0  1.0698213505895022  \\
            559.0  1.069707346012316  \\
            560.0  1.069526267122473  \\
            561.0  1.069276563555217  \\
            562.0  1.0689568468875692  \\
            563.0  1.0685658933866427  \\
            564.0  1.0681026461305558  \\
            565.0  1.0675662165037743  \\
            566.0  1.0669558850727447  \\
            567.0  1.0662711018515914  \\
            568.0  1.065511485971296  \\
            569.0  1.0646768247692469  \\
            570.0  1.0637670723192578  \\
            571.0  1.0627823474249867  \\
            572.0  1.0617229311024081  \\
            573.0  1.0605892635791845  \\
            574.0  1.0593819408408485  \\
            575.0  1.058101710755244  \\
            576.0  1.0567494688081294  \\
            577.0  1.0553262534837313  \\
            578.0  1.053833241324778  \\
            579.0  1.0522717417069303  \\
            580.0  1.0506431913625365  \\
            581.0  1.0489491486885691  \\
            582.0  1.0471912878730572  \\
            583.0  1.0453713928737096  \\
            584.0  1.0434913512814672  \\
            585.0  1.041553148100737  \\
            586.0  1.039558859476681  \\
            587.0  1.0375106463986172  \\
            588.0  1.0354107484070174  \\
            589.0  1.0332614773300077  \\
            590.0  1.0310652110734224  \\
            591.0  1.0288243874869154  \\
            592.0  1.0265414983266108  \\
            593.0  1.0242190833329863  \\
            594.0  1.0218597244411183  \\
            595.0  1.0194660401378746  \\
            596.0  1.0170406799798053  \\
            597.0  1.014586319282868  \\
            598.0  1.012105653993878  \\
            599.0  1.0096013957517593  \\
            600.0  1.0070762671449616  \\
            601.0  1.0045329971701629  \\
            602.0  1.0019743168956177  \\
            603.0  0.9994029553313376  \\
            604.0  0.9968216355069234  \\
            605.0  0.9942330707566363  \\
            606.0  0.9916399612103004  \\
            607.0  0.9890449904874418  \\
            608.0  0.9864508225913152  \\
            609.0  0.9838600989982997  \\
            610.0  0.9812754359378505  \\
            611.0  0.9786994218569863  \\
            612.0  0.9761346150630327  \\
            613.0  0.9735835415376157  \\
            614.0  0.9710486929146528  \\
            615.0  0.9685325246142032  \\
            616.0  0.9660374541243987  \\
            617.0  0.963565859422759  \\
            618.0  0.9611200775284076  \\
            619.0  0.9587024031762237  \\
            620.0  0.9563150876041296  \\
            621.0  0.9539603400209954  \\
            622.0  0.9516404809132725  \\
            623.0  0.9493580243497138  \\
            624.0  0.9471154469603177  \\
            625.0  0.9449151623713448  \\
            626.0  0.9427595173405567  \\
            627.0  0.9406507881259983  \\
            628.0  0.9385911770950955  \\
            629.0  0.936582809579342  \\
            630.0  0.9346277309783162  \\
            631.0  0.9327279041152886  \\
            632.0  0.9308852068452068  \\
            633.0  0.9291014299144523  \\
            634.0  0.9273782750703787  \\
            635.0  0.9257173534173936  \\
            636.0  0.9241201840151011  \\
            637.0  0.9225881927129264  \\
            638.0  0.9211227112146156  \\
            639.0  0.9197249763650418  \\
            640.0  0.9183961296509643  \\
            641.0  0.9171372169066454  \\
            642.0  0.9159491882145846  \\
            643.0  0.9148328979911718  \\
            644.0  0.9137891052466194  \\
            645.0  0.912818474008227  \\
            646.0  0.9119215738958658  \\
            647.0  0.9110988808384193  \\
            648.0  0.9103507779199529  \\
            649.0  0.9096775563444015  \\
            650.0  0.9090794165077822  \\
            651.0  0.9085564691671112  \\
            652.0  0.9081087366955581  \\
            653.0  0.9077361544136668  \\
            654.0  0.907438571986956  \\
            655.0  0.9072157548806262  \\
            656.0  0.9070673858626292  \\
            657.0  0.9069930665468836  \\
            658.0  0.9069923189690081  \\
            659.0  0.9070645871875118  \\
            660.0  0.9072092389040075  \\
            661.0  0.9074255670966197  \\
            662.0  0.9077127916613996  \\
            663.0  0.9080700610571631  \\
            664.0  0.9084964539498128  \\
            665.0  0.9089909808528038  \\
            666.0  0.9095525857610172  \\
            667.0  0.9101801477759153  \\
            668.0  0.9108724827203865  \\
            669.0  0.9116283447422768  \\
            670.0  0.9124464279061215  \\
            671.0  0.9133253677730516  \\
            672.0  0.9142637429694604  \\
            673.0  0.9152600767452855  \\
            674.0  0.9163128385233438  \\
            675.0  0.917420445441459  \\
            676.0  0.9185812638895626  \\
            677.0  0.9197936110442019  \\
            678.0  0.9210557564032754  \\
            679.0  0.9223659233240583  \\
            680.0  0.9237222905677906  \\
            681.0  0.9251229938544414  \\
            682.0  0.9265661274312744  \\
            683.0  0.9280497456591484  \\
            684.0  0.929571864620539  \\
            685.0  0.9311304637533507  \\
            686.0  0.9327234875147489  \\
            687.0  0.9343488470791439  \\
            688.0  0.936004422074584  \\
            689.0  0.9376880623617422  \\
            690.0  0.9393975898596064  \\
            691.0  0.9411308004220036  \\
            692.0  0.9428854657688424  \\
            693.0  0.9446593354759365  \\
            694.0  0.9464501390270632  \\
            695.0  0.9482555879316961  \\
            696.0  0.9500733762883607  \\
            697.0  0.9519010628965617  \\
            698.0  0.9537359913293197  \\
            699.0  0.9555754790949348  \\
            700.0  0.9574168427007465  \\
            701.0  0.9592574033187654  \\
            702.0  0.9610944925055176  \\
            703.0  0.962925457953236  \\
            704.0  0.9647476692491265  \\
            705.0  0.9665585236189833  \\
            706.0  0.9683554516313561  \\
            707.0  0.9701359228384692  \\
            708.0  0.9718974513303122  \\
            709.0  0.9736376011786888  \\
            710.0  0.9753539917485979  \\
            711.0  0.9770443028550405  \\
            712.0  0.9787062797442343  \\
            713.0  0.9803377378792938  \\
            714.0  0.981936567511603  \\
            715.0  0.9835007380203785  \\
            716.0  0.9850283020045063  \\
            717.0  0.9865173991120594  \\
            718.0  0.9879662595946775  \\
            719.0  0.9893732075756229  \\
            720.0  0.9907366640220339  \\
            721.0  0.992055149413721  \\
            722.0  0.9933272861025366  \\
            723.0  0.9945518003582993  \\
            724.0  0.9957275240988116  \\
            725.0  0.9968533963034119  \\
            726.0  0.9979284641111249  \\
            727.0  0.998951883606046  \\
            728.0  0.9999229202943289  \\
            729.0  1.0008409492783812  \\
            730.0  1.0017054551354674  \\
            731.0  1.0025160315090476  \\
            732.0  1.0032723804224906  \\
            733.0  1.003974311325726  \\
            734.0  1.0046217398864545  \\
            735.0  1.0052146865383018  \\
            736.0  1.0057532747990445  \\
            737.0  1.0062377293726021  \\
            738.0  1.0066683740489681  \\
            739.0  1.0070456294166144  \\
            740.0  1.0073700104021308  \\
            741.0  1.007642123651999  \\
            742.0  1.0078626647714626  \\
            743.0  1.0080324154353177  \\
            744.0  1.008152240385366  \\
            745.0  1.0082230843289839  \\
            746.0  1.0082459687529526  \\
            747.0  1.0082219886663089  \\
            748.0  1.0081523092855127  \\
            749.0  1.0080381626747297  \\
            750.0  1.0078808443534497  \\
            751.0  1.0076817098830977  \\
            752.0  1.007442171443603  \\
            753.0  1.0071636944102975  \\
            754.0  1.0068477939407767  \\
            755.0  1.0064960315806804  \\
            756.0  1.006110011896673  \\
            757.0  1.0056913791440927  \\
            758.0  1.0052418139761692  \\
            759.0  1.0047630302008796  \\
            760.0  1.0042567715908728  \\
            761.0  1.003724808751245  \\
            762.0  1.0031689360491398  \\
            763.0  1.002590968608707  \\
            764.0  1.0019927393741388  \\
            765.0  1.0013760962430136  \\
            766.0  1.0007428992715555  \\
            767.0  1.0000950179528656  \\
            768.0  0.9994343285686947  \\
            769.0  0.998762711614796  \\
            770.0  0.9980820492994418  \\
            771.0  0.9973942231143212  \\
            772.0  0.9967011114764839  \\
            773.0  0.9960045874398253  \\
            774.0  0.9953065164741092  \\
            775.0  0.9946087548565614  \\
            776.0  0.993913257583888  \\
            777.0  0.9932222079354885  \\
            778.0  0.9925378000664156  \\
            779.0  0.9918622014297691  \\
            780.0  0.9911975480981848  \\
            781.0  0.9905459402327198  \\
            782.0  0.9899094377117069  \\
            783.0  0.989290055931015  \\
            784.0  0.9886897617859827  \\
            785.0  0.9881104698440831  \\
            786.0  0.9875540387161617  \\
            787.0  0.9870222676328463  \\
            788.0  0.9865168932315118  \\
            789.0  0.9860395865579683  \\
            790.0  0.9855919502858206  \\
            791.0  0.985175516155343  \\
            792.0  0.9847917426325373  \\
            793.0  0.9844420127880132  \\
            794.0  0.9841276323943025  \\
            795.0  0.9838498282392638  \\
            796.0  0.9836097466523674  \\
            797.0  0.9834084522398107  \\
            798.0  0.9832469268237019  \\
            799.0  0.9831260685798734  \\
            800.0  0.9830466913682991  \\
            801.0  0.9830095242495913  \\
            802.0  0.9830152111806197  \\
            803.0  0.9830643108819404  \\
            804.0  0.9831572968694483  \\
            805.0  0.9832945576424615  \\
            806.0  0.9834763970203066  \\
            807.0  0.9837030346194076  \\
            808.0  0.9839746064628742  \\
            809.0  0.9842911657146333  \\
            810.0  0.9846526835302527  \\
            811.0  0.9850590500167646  \\
            812.0  0.9855100752939754  \\
            813.0  0.9860054906500245  \\
            814.0  0.9865449497841747  \\
            815.0  0.9871280301301677  \\
            816.0  0.9877542342537649  \\
            817.0  0.9884229913184708  \\
            818.0  0.9891336586137948  \\
            819.0  0.9898855231407593  \\
            820.0  0.990677803249779  \\
            821.0  0.9915096503264013  \\
            822.0  0.9923801505208052  \\
            823.0  0.9932883265173221  \\
            824.0  0.9942331393406351  \\
            825.0  0.9952134901957114  \\
            826.0  0.9962282223387803  \\
            827.0  0.9972761229772229  \\
            828.0  0.998355925196321  \\
            829.0  0.9994663099113386  \\
            830.0  1.0006059078436016  \\
            831.0  1.0017733015195194  \\
            832.0  1.0029670272918627  \\
            833.0  1.0041855773826731  \\
            834.0  1.0054274019475593  \\
            835.0  1.00669091116123  \\
            836.0  1.0079744773243393  \\
            837.0  1.0092764369918374  \\
            838.0  1.010595093123155  \\
            839.0  1.0119287172546605  \\
            840.0  1.0132755516949066  \\
            841.0  1.0146338117431952  \\
            842.0  1.0160016879321456  \\
            843.0  1.0173773482947912  \\
            844.0  1.0187589406568596  \\
            845.0  1.0201445949548376  \\
            846.0  1.0215324255802158  \\
            847.0  1.0229205337505825  \\
            848.0  1.0243070099077074  \\
            849.0  1.0256899361430047  \\
            850.0  1.0270673886504267  \\
            851.0  1.0284374402068375  \\
            852.0  1.0297981626795762  \\
            853.0  1.0311476295609452  \\
            854.0  1.0324839185290027  \\
            855.0  1.0338051138471356  \\
            856.0  1.0351092389580643  \\
            857.0  1.0363941548958946  \\
            858.0  1.0376577137180625  \\
            859.0  1.0388977904466947  \\
            860.0  1.040112288031419  \\
            861.0  1.0412991422720295  \\
            862.0  1.0424563266817872  \\
            863.0  1.0435818572722872  \\
            864.0  1.0446737972410616  \\
            865.0  1.0457302615434796  \\
            866.0  1.0467494213310418  \\
            867.0  1.0477295082387776  \\
            868.0  1.0486688185052482  \\
            869.0  1.0495657169094903  \\
            870.0  1.0504186405102516  \\
            871.0  1.051226102173899  \\
            872.0  1.051986693878559  \\
            873.0  1.0526990897832613  \\
            874.0  1.0533620490521625  \\
            875.0  1.0539744184252349  \\
            876.0  1.054535134528225  \\
            877.0  1.0550432259160452  \\
            878.0  1.0554978148452272  \\
            879.0  1.055898118772441  \\
            880.0  1.056243451577526  \\
            881.0  1.0565332245108465  \\
            882.0  1.0567669468661678  \\
            883.0  1.056944226381533  \\
            884.0  1.057064769371899  \\
            885.0  1.0571283805985092  \\
            886.0  1.0571349628810713  \\
            887.0  1.0570845164599174  \\
            888.0  1.0569771381162743  \\
            889.0  1.0568130200596753  \\
            890.0  1.0565924485923481  \\
            891.0  1.0563158025611377  \\
            892.0  1.0559835516081302  \\
            893.0  1.0555962542316824  \\
            894.0  1.05515455567001  \\
            895.0  1.0546591856197722  \\
            896.0  1.0541109558024309  \\
            897.0  1.0535107573912401  \\
            898.0  1.0528595583118572  \\
            899.0  1.0521584004295235  \\
            900.0  1.0514083966357164  \\
            901.0  1.05061072784699  \\
            902.0  1.0497666399285237  \\
            903.0  1.0488774405546013  \\
            904.0  1.047944496017909  \\
            905.0  1.0469692279991505  \\
            906.0  1.0459531103080422  \\
            907.0  1.0448976656062456  \\
            908.0  1.0438044621224054  \\
            909.0  1.0426751103686651  \\
            910.0  1.0415112598678078  \\
            911.0  1.0403145958993092  \\
            912.0  1.0390868362721335  \\
            913.0  1.0378297281315096  \\
            914.0  1.0365450448062004  \\
            915.0  1.0352345827023453  \\
            916.0  1.0339001582492138  \\
            917.0  1.032543604901652  \\
            918.0  1.0311667702035274  \\
            919.0  1.029771512915653  \\
            920.0  1.0283597002114424  \\
            921.0  1.0269332049427515  \\
            922.0  1.0254939029779793  \\
            923.0  1.024043670613982  \\
            924.0  1.0225843820628473  \\
            925.0  1.021117907014209  \\
            926.0  1.0196461082732842  \\
            927.0  1.0181708394744835  \\
            928.0  1.0166939428700525  \\
            929.0  1.0152172471928604  \\
            930.0  1.0137425655921821  \\
            931.0  1.0122716936409983  \\
            932.0  1.010806413949286  \\
            933.0  1.0093485868776793  \\
            934.0  1.0079001246797872  \\
            935.0  1.0064629123635862  \\
            936.0  1.0050388024493118  \\
            937.0  1.003629611897406  \\
            938.0  1.002237119160279  \\
            939.0  1.0008630613638578  \\
            940.0  0.9995091316241508  \\
            941.0  0.9981769765034277  \\
            942.0  0.9968681936097662  \\
            943.0  0.9955843293431522  \\
            944.0  0.9943268767905034  \\
            945.0  0.993097273771334  \\
            946.0  0.9918969010350889  \\
            947.0  0.9907270806105322  \\
            948.0  0.9895890743068989  \\
            949.0  0.9884840823659495  \\
            950.0  0.9874132422635254  \\
            951.0  0.9863776276585243  \\
            952.0  0.9853782474869006  \\
            953.0  0.98441604519772  \\
            954.0  0.9834918981278467  \\
            955.0  0.982606617011584  \\
            956.0  0.9817609456211405  \\
            957.0  0.9809555605335506  \\
            958.0  0.9801910710194283  \\
            959.0  0.9794680190487102  \\
            960.0  0.9787868794083899  \\
            961.0  0.978148059927125  \\
            962.0  0.9775519018014932  \\
            963.0  0.9769986800186585  \\
            964.0  0.97648860387017  \\
            965.0  0.9760218175516441  \\
            966.0  0.9755984008431899  \\
            967.0  0.9752183698653817  \\
            968.0  0.9748816779058906  \\
            969.0  0.9745882163118543  \\
            970.0  0.9743378154433197  \\
            971.0  0.9741302456832234  \\
            972.0  0.973965218499603  \\
            973.0  0.9738423875559178  \\
            974.0  0.973761349865586  \\
            975.0  0.9737216469870894  \\
            976.0  0.9737227662562085  \\
            977.0  0.9737641420522246  \\
            978.0  0.9738451570951486  \\
            979.0  0.9739651437712998  \\
            980.0  0.9741233854847926  \\
            981.0  0.9743191180327483  \\
            982.0  0.9745515310022734  \\
            983.0  0.9748197691874934  \\
            984.0  0.9751229340251565  \\
            985.0  0.975460085047525  \\
            986.0  0.9758302413515245  \\
            987.0  0.9762323830832625  \\
            988.0  0.9766654529372699  \\
            989.0  0.9771283576699669  \\
            990.0  0.9776199696270107  \\
            991.0  0.9781391282843878  \\
            992.0  0.9786846418031658  \\
            993.0  0.9792552885980194  \\
            994.0  0.979849818919717  \\
            995.0  0.9804669564518367  \\
            996.0  0.981105399922117  \\
            997.0  0.981763824728831  \\
            998.0  0.9824408845826867  \\
            999.0  0.9831352131647694  \\
            1000.0  0.9838454258010446  \\
        }
        ;
    %\addlegendentry {y1}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={b34f0373-1c59-4cdd-9800-ff930a1f6ee8}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8095238095238095  \\
            1.0  0.8095249600154498  \\
            2.0  0.8095330045087628  \\
            3.0  0.8095548047982118  \\
            4.0  0.8095971725893674  \\
            5.0  0.8096668537675599  \\
            6.0  0.8097705134990233  \\
            7.0  0.8099147222064108  \\
            8.0  0.8101059424511519  \\
            9.0  0.8103505167458025  \\
            10.0  0.8106546563104856  \\
            11.0  0.8110244307787855  \\
            12.0  0.8114657588501698  \\
            13.0  0.8119843998782005  \\
            14.0  0.8125859463765746  \\
            15.0  0.8132758174184114  \\
            16.0  0.8140592528982447  \\
            17.0  0.8149413086209091  \\
            18.0  0.8159268521769252  \\
            19.0  0.817020559560127  \\
            20.0  0.818226912480123  \\
            21.0  0.8195501963195851  \\
            22.0  0.820994498684792  \\
            23.0  0.8225637084963224  \\
            24.0  0.8242615155664971  \\
            25.0  0.8260914106099349  \\
            26.0  0.8280566856342285  \\
            27.0  0.8301604346585318  \\
            28.0  0.8324055547093581  \\
            29.0  0.8347947470445117  \\
            30.0  0.8373305185583039  \\
            31.0  0.8400151833233088  \\
            32.0  0.8428508642267487  \\
            33.0  0.8458394946621922  \\
            34.0  0.8489828202402045  \\
            35.0  0.8522824004846884  \\
            36.0  0.8557396104846535  \\
            37.0  0.8593556424743716  \\
            38.0  0.8631315073180218  \\
            39.0  0.8670680358781271  \\
            40.0  0.8711658802500318  \\
            41.0  0.8754255148482004  \\
            42.0  0.8798472373324476  \\
            43.0  0.8844311693658421  \\
            44.0  0.8891772571984017  \\
            45.0  0.8940852720737037  \\
            46.0  0.8991548104579236  \\
            47.0  0.9043852940938055  \\
            48.0  0.9097759698838892  \\
            49.0  0.9153259096101217  \\
            50.0  0.9210340094989472  \\
            51.0  0.92689898964301  \\
            52.0  0.9329193932926315  \\
            53.0  0.9390935860321669  \\
            54.0  0.9454197548576763  \\
            55.0  0.9518959071743665  \\
            56.0  0.9585198697335279  \\
            57.0  0.9652892875299256  \\
            58.0  0.9722016226820462  \\
            59.0  0.979254153318866  \\
            60.0  0.9864439724971106  \\
            61.0  0.9937679871747004  \\
            62.0  1.0012229172661613  \\
            63.0  1.0088052948069968  \\
            64.0  1.0165114632537247  \\
            65.0  1.024337576947493  \\
            66.0  1.0322796007687909  \\
            67.0  1.0403333100111256  \\
            68.0  1.0484942905015149  \\
            69.0  1.05675793899501  \\
            70.0  1.0651194638710364  \\
            71.0  1.073573886157612  \\
            72.0  1.0821160409098396  \\
            73.0  1.0907405789677387  \\
            74.0  1.0994419691176651  \\
            75.0  1.1082145006800228  \\
            76.0  1.117052286545744  \\
            77.0  1.1259492666808293  \\
            78.0  1.1348992121181178  \\
            79.0  1.143895729452839  \\
            80.0  1.1529322658567258  \\
            81.0  1.1620021146229982  \\
            82.0  1.1710984212532605  \\
            83.0  1.1802141900932897  \\
            84.0  1.1893422915235727  \\
            85.0  1.198475469707  \\
            86.0  1.2076063508934043  \\
            87.0  1.2167274522777147  \\
            88.0  1.225831191405805  \\
            89.0  1.234909896118273  \\
            90.0  1.2439558150200027  \\
            91.0  1.252961128459698  \\
            92.0  1.2619179600005783  \\
            93.0  1.2708183883602606  \\
            94.0  1.279654459793644  \\
            95.0  1.2884182008923073  \\
            96.0  1.2971016317666981  \\
            97.0  1.3056967795780596  \\
            98.0  1.3141956923822216  \\
            99.0  1.3225904532454464  \\
            100.0  1.3308731945891548  \\
            101.0  1.3390361127192374  \\
            102.0  1.3470714824924053  \\
            103.0  1.3549716720703595  \\
            104.0  1.36272915771128  \\
            105.0  1.3703365385462891  \\
            106.0  1.377786551287573  \\
            107.0  1.385072084814271  \\
            108.0  1.3921861945806993  \\
            109.0  1.3991221167933283  \\
            110.0  1.405873282300534  \\
            111.0  1.4124333301416294  \\
            112.0  1.4187961207014836  \\
            113.0  1.424955748418468  \\
            114.0  1.4309065539947252  \\
            115.0  1.4366431360602776  \\
            116.0  1.4421603622430792  \\
            117.0  1.447453379601407  \\
            118.0  1.4525176243762188  \\
            119.0  1.4573488310246698  \\
            120.0  1.4619430404993263  \\
            121.0  1.4662966077402577  \\
            122.0  1.4704062083521963  \\
            123.0  1.4742688444411045  \\
            124.0  1.4778818495897463  \\
            125.0  1.4812428929552373  \\
            126.0  1.4843499824758506  \\
            127.0  1.4872014671789602  \\
            128.0  1.4897960385847686  \\
            129.0  1.4921327312074595  \\
            130.0  1.494210922156284  \\
            131.0  1.496030329845767  \\
            132.0  1.4975910118270106  \\
            133.0  1.4988933617562559  \\
            134.0  1.4999381055208105  \\
            135.0  1.5007262965455974  \\
            136.0  1.5012593103074965  \\
            137.0  1.5015388380874357  \\
            138.0  1.5015668799933217  \\
            139.0  1.501345737289588  \\
            140.0  1.5008780040715153  \\
            141.0  1.5001665583247568  \\
            142.0  1.4992145524123137  \\
            143.0  1.4980254030328704  \\
            144.0  1.4966027806957112  \\
            145.0  1.4949505987584983  \\
            146.0  1.493073002074903  \\
            147.0  1.4909743552997337  \\
            148.0  1.4886592308990143  \\
            149.0  1.4861323969129634  \\
            150.0  1.4833988045190043  \\
            151.0  1.4804635754416569  \\
            152.0  1.4773319892553067  \\
            153.0  1.474009470624733  \\
            154.0  1.4705015765272398  \\
            155.0  1.4668139834986873  \\
            156.0  1.4629524749442149  \\
            157.0  1.4589229285527177  \\
            158.0  1.4547313038522292  \\
            159.0  1.4503836299415729  \\
            160.0  1.4458859934312955  \\
            161.0  1.441244526624868  \\
            162.0  1.4364653959691338  \\
            163.0  1.4315547908003374  \\
            164.0  1.4265189124100506  \\
            165.0  1.4213639634529056  \\
            166.0  1.4160961377156314  \\
            167.0  1.4107216102652071  \\
            168.0  1.40524652799019  \\
            169.0  1.3996770005491441  \\
            170.0  1.3940190917360953  \\
            171.0  1.3882788112717557  \\
            172.0  1.3824621070270027  \\
            173.0  1.3765748576828638  \\
            174.0  1.3706228658304127  \\
            175.0  1.3646118515098304  \\
            176.0  1.3585474461894267  \\
            177.0  1.3524351871809992  \\
            178.0  1.3462805124878907  \\
            179.0  1.340088756080288  \\
            180.0  1.3338651435909197  \\
            181.0  1.3276147884233518  \\
            182.0  1.3213426882640489  \\
            183.0  1.3150537219875311  \\
            184.0  1.3087526469446278  \\
            185.0  1.302444096621585  \\
            186.0  1.296132578657888  \\
            187.0  1.2898224732098795  \\
            188.0  1.283518031646689  \\
            189.0  1.2772233755649067  \\
            190.0  1.2709424961073266  \\
            191.0  1.264679253572035  \\
            192.0  1.2584373772968562  \\
            193.0  1.2522204658046838  \\
            194.0  1.24603198719504  \\
            195.0  1.2398752797672152  \\
            196.0  1.2337535528603443  \\
            197.0  1.2276698878965893  \\
            198.0  1.221627239612244  \\
            199.0  1.2156284374638757  \\
            200.0  1.2096761871952049  \\
            201.0  1.2037730725516014  \\
            202.0  1.1979215571291757  \\
            203.0  1.192123986345861  \\
            204.0  1.1863825895221471  \\
            205.0  1.1806994820601773  \\
            206.0  1.175076667708829  \\
            207.0  1.1695160409050165  \\
            208.0  1.1640193891800144  \\
            209.0  1.1585883956210818  \\
            210.0  1.1532246413788203  \\
            211.0  1.1479296082112673  \\
            212.0  1.1427046810559038  \\
            213.0  1.1375511506223708  \\
            214.0  1.1324702159965658  \\
            215.0  1.1274629872508162  \\
            216.0  1.1225304880522127  \\
            217.0  1.1176736582632623  \\
            218.0  1.112893356528921  \\
            219.0  1.108190362844765  \\
            220.0  1.103565381100809  \\
            221.0  1.0990190415973449  \\
            222.0  1.0945519035273024  \\
            223.0  1.090164457422409  \\
            224.0  1.0858571275590574  \\
            225.0  1.08163027432093  \\
            226.0  1.0774841965155473  \\
            227.0  1.0734191336422578  \\
            228.0  1.0694352681094121  \\
            229.0  1.0655327273989406  \\
            230.0  1.061711586176605  \\
            231.0  1.0579718683464168  \\
            232.0  1.0543135490483735  \\
            233.0  1.0507365565983422  \\
            234.0  1.0472407743694865  \\
            235.0  1.0438260426147126  \\
            236.0  1.0404921602298691  \\
            237.0  1.0372388864572921  \\
            238.0  1.0340659425304173  \\
            239.0  1.0309730132584896  \\
            240.0  1.0279597485528138  \\
            241.0  1.025025764894289  \\
            242.0  1.0221706467430134  \\
            243.0  1.0193939478905778  \\
            244.0  1.0166951927558336  \\
            245.0  1.0140738776249536  \\
            246.0  1.011529471836635  \\
            247.0  1.0090614189138036  \\
            248.0  1.0066691376422405  \\
            249.0  1.0043520230979295  \\
            250.0  1.0021094476238839  \\
            251.0  0.999940761757832  \\
            252.0  0.9978452951119783  \\
            253.0  0.9958223572061982  \\
            254.0  0.9938712382557959  \\
            255.0  0.9919912099156873  \\
            256.0  0.990181525981556  \\
            257.0  0.9884414230501958  \\
            258.0  0.9867701211399469  \\
            259.0  0.9851668242727998  \\
            260.0  0.9836307210195665  \\
            261.0  0.9821609850095441  \\
            262.0  0.9807567754060322  \\
            263.0  0.9794172373493452  \\
            264.0  0.978141502368337  \\
            265.0  0.9769286887622898  \\
            266.0  0.9757779019542843  \\
            267.0  0.9746882348175642  \\
            268.0  0.9736587679762613  \\
            269.0  0.9726885700818632  \\
            270.0  0.9717766980668008  \\
            271.0  0.9709221973764839  \\
            272.0  0.9701241021811791  \\
            273.0  0.9693814355689966  \\
            274.0  0.9686932097213582  \\
            275.0  0.9680584260722133  \\
            276.0  0.9674760754523054  \\
            277.0  0.9669451382197525  \\
            278.0  0.9664645843782048  \\
            279.0  0.9660333736838175  \\
            280.0  0.9656504557422652  \\
            281.0  0.9653147700970032  \\
            282.0  0.9650252463099808  \\
            283.0  0.9647808040359768  \\
            284.0  0.9645803530917233  \\
            285.0  0.9644227935209664  \\
            286.0  0.9643070156565949  \\
            287.0  0.9642319001809558  \\
            288.0  0.9641963181854517  \\
            289.0  0.9641991312305209  \\
            290.0  0.9642391914070387  \\
            291.0  0.9643153414002427  \\
            292.0  0.9644264145571704  \\
            293.0  0.9645711515470103  \\
            294.0  0.964747598936332  \\
            295.0  0.9649534571777326  \\
            296.0  0.9651864155781574  \\
            297.0  0.9654441572751032  \\
            298.0  0.9657243619694001  \\
            299.0  0.9660247087105847  \\
            300.0  0.9663428787290362  \\
            301.0  0.966676558308638  \\
            302.0  0.9670234416933322  \\
            303.0  0.9673812340205721  \\
            304.0  0.9677476542743695  \\
            305.0  0.968120438250313  \\
            306.0  0.9684973415247141  \\
            307.0  0.9688761424198037  \\
            308.0  0.9692546449567402  \\
            309.0  0.9696306817880807  \\
            310.0  0.9700021171012595  \\
            311.0  0.9703668494846116  \\
            312.0  0.9707228147474841  \\
            313.0  0.9710679886860393  \\
            314.0  0.9714003897864658  \\
            315.0  0.9717180818574709  \\
            316.0  0.9720191765841213  \\
            317.0  0.9723018359953655  \\
            318.0  0.97256427483783  \\
            319.0  0.9728047628488374  \\
            320.0  0.9730216269219562  \\
            321.0  0.9732132531587812  \\
            322.0  0.973378088801107  \\
            323.0  0.9735146440381022  \\
            324.0  0.9736214936835995  \\
            325.0  0.9736972787191267  \\
            326.0  0.9737407076988519  \\
            327.0  0.9737505580131518  \\
            328.0  0.9737256770081019  \\
            329.0  0.9736649829587379  \\
            330.0  0.9735674658945377  \\
            331.0  0.9734321882761341  \\
            332.0  0.9732582855228676  \\
            333.0  0.9730449663913331  \\
            334.0  0.9727915132056646  \\
            335.0  0.9724972819408272  \\
            336.0  0.9721617021607305  \\
            337.0  0.9717842768134843  \\
            338.0  0.9713645818866001  \\
            339.0  0.970902265925475  \\
            340.0  0.9703970494187693  \\
            341.0  0.9698487240549335  \\
            342.0  0.9692571518543219  \\
            343.0  0.9686222641817924  \\
            344.0  0.9679440606449553  \\
            345.0  0.9672226078835858  \\
            346.0  0.9664580382558525  \\
            347.0  0.965650548427369  \\
            348.0  0.9648003978691466  \\
            349.0  0.9639079072707379  \\
            350.0  0.9629734568749482  \\
            351.0  0.9619974847405689  \\
            352.0  0.9609804849397289  \\
            353.0  0.9599230056962448  \\
            354.0  0.9588256474716702  \\
            355.0  0.9576890610054201  \\
            356.0  0.9565139453154332  \\
            357.0  0.9553010456656944  \\
            358.0  0.9540511515068099  \\
            359.0  0.952765094395804  \\
            360.0  0.9514437459008813  \\
            361.0  0.9500880154970849  \\
            362.0  0.9486988484582805  \\
            363.0  0.9472772237508499  \\
            364.0  0.9458241519342011  \\
            365.0  0.9443406730730102  \\
            366.0  0.9428278546657367  \\
            367.0  0.9412867895940863  \\
            368.0  0.9397185940971007  \\
            369.0  0.93812440577423  \\
            370.0  0.9365053816207132  \\
            371.0  0.9348626960987216  \\
            372.0  0.9331975392473353  \\
            373.0  0.9315111148341845  \\
            374.0  0.929804638551374  \\
            375.0  0.9280793362578449  \\
            376.0  0.9263364422704358  \\
            377.0  0.92457719770531  \\
            378.0  0.9228028488713705  \\
            379.0  0.9210146457169974  \\
            380.0  0.919213840331218  \\
            381.0  0.9174016855001185  \\
            382.0  0.9155794333194969  \\
            383.0  0.913748333863658  \\
            384.0  0.9119096339112682  \\
            385.0  0.9100645757279876  \\
            386.0  0.9082143959059598  \\
            387.0  0.9063603242599132  \\
            388.0  0.9045035827795292  \\
            389.0  0.9026453846375171  \\
            390.0  0.9007869332528001  \\
            391.0  0.8989294214080289  \\
            392.0  0.8970740304205446  \\
            393.0  0.8952219293658207  \\
            394.0  0.8933742743523044  \\
            395.0  0.891532207846515  \\
            396.0  0.8896968580471798  \\
            397.0  0.8878693383069665  \\
            398.0  0.8860507466008969  \\
            399.0  0.8842421650393009  \\
            400.0  0.8824446594245985  \\
            401.0  0.8806592788499771  \\
            402.0  0.8788870553385961  \\
            403.0  0.8771290035217465  \\
            404.0  0.8753861203544724  \\
            405.0  0.8736593848669092  \\
            406.0  0.8719497579500816  \\
            407.0  0.8702581821741736  \\
            408.0  0.8685855816380632  \\
            409.0  0.8669328618483381  \\
            410.0  0.8653009096263159  \\
            411.0  0.8636905930415074  \\
            412.0  0.8621027613699999  \\
            413.0  0.8605382450762938  \\
            414.0  0.8589978558169852  \\
            415.0  0.8574823864651292  \\
            416.0  0.855992611153428  \\
            417.0  0.8545292853352701  \\
            418.0  0.8530931458620032  \\
            419.0  0.8516849110751986  \\
            420.0  0.8503052809125984  \\
            421.0  0.848954937026476  \\
            422.0  0.8476345429132042  \\
            423.0  0.8463447440528805  \\
            424.0  0.8450861680577098  \\
            425.0  0.8438594248282495  \\
            426.0  0.8426651067162849  \\
            427.0  0.841503788693364  \\
            428.0  0.8403760285239836  \\
            429.0  0.8392823669424759  \\
            430.0  0.8382233278326712  \\
            431.0  0.8371994184094573  \\
            432.0  0.8362111294013805  \\
            433.0  0.8352589352335189  \\
            434.0  0.8343432942098494  \\
            435.0  0.8334646486942845  \\
            436.0  0.8326234252898493  \\
            437.0  0.8318200350152049  \\
            438.0  0.8310548734779453  \\
            439.0  0.830328321044067  \\
            440.0  0.829640743003059  \\
            441.0  0.8289924897280775  \\
            442.0  0.8283838968307071  \\
            443.0  0.8278152853099231  \\
            444.0  0.8272869616946654  \\
            445.0  0.8267992181798053  \\
            446.0  0.8263523327550295  \\
            447.0  0.8259465693263301  \\
            448.0  0.8255821778298005  \\
            449.0  0.8252593943374492  \\
            450.0  0.8249784422052114  \\
            451.0  0.8247396140761905  \\
            452.0  0.8245433281845722  \\
            453.0  0.8243899976216851  \\
            454.0  0.8242800159691154  \\
            455.0  0.8242137569956941  \\
            456.0  0.824191574366698  \\
            457.0  0.8242138013649746  \\
            458.0  0.8242807506237074  \\
            459.0  0.8243927138705107  \\
            460.0  0.8245499616825531  \\
            461.0  0.8247527432523986  \\
            462.0  0.8250012861642502  \\
            463.0  0.8252957961803009  \\
            464.0  0.8256364570368798  \\
            465.0  0.826023430250095  \\
            466.0  0.8264568549307093  \\
            467.0  0.8269368476079519  \\
            468.0  0.8274635020620301  \\
            469.0  0.8280368891650789  \\
            470.0  0.8286570567303577  \\
            471.0  0.8293240293694623  \\
            472.0  0.8300378083574044  \\
            473.0  0.8307983715053704  \\
            474.0  0.8316056730410858  \\
            475.0  0.8324596434966341  \\
            476.0  0.833360189603696  \\
            477.0  0.8343071941961596  \\
            478.0  0.8353005161200893  \\
            479.0  0.8363399901510975  \\
            480.0  0.8374254269191557  \\
            481.0  0.838556612840956  \\
            482.0  0.839733310059938  \\
            483.0  0.8409552563941584  \\
            484.0  0.8422221652921672  \\
            485.0  0.843533725797178  \\
            486.0  0.8448896025197363  \\
            487.0  0.8462894356192272  \\
            488.0  0.8477328407945376  \\
            489.0  0.8492194092842903  \\
            490.0  0.8507487078768662  \\
            491.0  0.8523202789309886  \\
            492.0  0.8539336404069595  \\
            493.0  0.8555882859092714  \\
            494.0  0.8572836847410181  \\
            495.0  0.8590192819707454  \\
            496.0  0.8607944985120298  \\
            497.0  0.8626087312168588  \\
            498.0  0.8644613529829187  \\
            499.0  0.866351712875725  \\
            500.0  0.8682791362661327  \\
            501.0  0.8702429249839094  \\
            502.0  0.8722423574879621  \\
            503.0  0.8742766890540525  \\
            504.0  0.8763451519804913  \\
            505.0  0.8784469558126133  \\
            506.0  0.8805812875866705  \\
            507.0  0.8827473120938207  \\
            508.0  0.8849441721649386  \\
            509.0  0.8871709889766718  \\
            510.0  0.8894268623798378  \\
            511.0  0.8917108712502935  \\
            512.0  0.8940220738631977  \\
            513.0  0.8963595082911437  \\
            514.0  0.8987221928266924  \\
            515.0  0.9011091264300138  \\
            516.0  0.9035192892016206  \\
            517.0  0.9059516428814613  \\
            518.0  0.9084051313739651  \\
            519.0  0.9108786812998954  \\
            520.0  0.9133712025751377  \\
            521.0  0.9158815890167689  \\
            522.0  0.9184087189765078  \\
            523.0  0.920951456001814  \\
            524.0  0.9235086495246263  \\
            525.0  0.926079135577808  \\
            526.0  0.928661737539245  \\
            527.0  0.9312552669034373  \\
            528.0  0.9338585240805204  \\
            529.0  0.936470299222223  \\
            530.0  0.9390893730746778  \\
            531.0  0.9417145178574698  \\
            532.0  0.9443444981685075  \\
            533.0  0.9469780719141028  \\
            534.0  0.9496139912636261  \\
            535.0  0.9522510036278753  \\
            536.0  0.9548878526605099  \\
            537.0  0.9575232792814135  \\
            538.0  0.9601560227211215  \\
            539.0  0.9627848215851573  \\
            540.0  0.9654084149370987  \\
            541.0  0.9680255433991458  \\
            542.0  0.9706349502687742  \\
            543.0  0.9732353826501501  \\
            544.0  0.9758255925986226  \\
            545.0  0.9784043382770167  \\
            546.0  0.9809703851216841  \\
            547.0  0.9835225107538884  \\
            548.0  0.9860595420114524  \\
            549.0  0.9885803396339058  \\
            550.0  0.9910837753954873  \\
            551.0  0.9935687328285048  \\
            552.0  0.9960341082786154  \\
            553.0  0.9984788119546208  \\
            554.0  1.0009017689708803  \\
            555.0  1.0033019203804507  \\
            556.0  1.0056782241970583  \\
            557.0  1.0080296564040565  \\
            558.0  1.0103552119484498  \\
            559.0  1.0126539057182378  \\
            560.0  1.0149247735011633  \\
            561.0  1.0171668729231895  \\
            562.0  1.0193792843648903  \\
            563.0  1.0215611118541053  \\
            564.0  1.023711483933189  \\
            565.0  1.0258295544992881  \\
            566.0  1.0279145036160542  \\
            567.0  1.0299655382954076  \\
            568.0  1.0319818932478617  \\
            569.0  1.0339628316001173  \\
            570.0  1.035907645578648  \\
            571.0  1.0378156571581088  \\
            572.0  1.0396862186734388  \\
            573.0  1.0415187133946582  \\
            574.0  1.0433125560634062  \\
            575.0  1.0450671933903872  \\
            576.0  1.0467821045130365  \\
            577.0  1.0484568014124114  \\
            578.0  1.0500908292893636  \\
            579.0  1.0516837668988335  \\
            580.0  1.0532352268423102  \\
            581.0  1.054744855817997  \\
            582.0  1.0562123348285402  \\
            583.0  1.0576373793461709  \\
            584.0  1.0590197394352776  \\
            585.0  1.06035919983247  \\
            586.0  1.0616555799843022  \\
            587.0  1.0629087340429297  \\
            588.0  1.0641185508199504  \\
            589.0  1.0652849536990596  \\
            590.0  1.066407900507732  \\
            591.0  1.067487383348775  \\
            592.0  1.068523428392265  \\
            593.0  1.069516095628646  \\
            594.0  1.0704654785837744  \\
            595.0  1.0713717039968533  \\
            596.0  1.0722349314619288  \\
            597.0  1.0730553530343778  \\
            598.0  1.073833192802972  \\
            599.0  1.0745687064288887  \\
            600.0  1.075262180652699  \\
            601.0  1.0759139327705427  \\
            602.0  1.076524310080708  \\
            603.0  1.0770936893691967  \\
            604.0  1.0776225002011646  \\
            605.0  1.0781112604861456  \\
            606.0  1.0785605267065812  \\
            607.0  1.0789708840999592  \\
            608.0  1.079342945661907  \\
            609.0  1.0796773511200324  \\
            610.0  1.0799747658807173  \\
            611.0  1.080235879951095  \\
            612.0  1.0804614068384815  \\
            613.0  1.080652082429531  \\
            614.0  1.080808663851421  \\
            615.0  1.0809319283173533  \\
            616.0  1.0810226719586782  \\
            617.0  1.0810817086459215  \\
            618.0  1.0811098688009906  \\
            619.0  1.0811079982028122  \\
            620.0  1.0810769567886185  \\
            621.0  1.0810176174530817  \\
            622.0  1.080930864847436  \\
            623.0  1.0808175941806994  \\
            624.0  1.080678710025051  \\
            625.0  1.080515125127362  \\
            626.0  1.080327759228821  \\
            627.0  1.0801175378945402  \\
            628.0  1.0798853913549475  \\
            629.0  1.0796322533607046  \\
            630.0  1.0793590600528267  \\
            631.0  1.0790667488495889  \\
            632.0  1.0787562573517329  \\
            633.0  1.0784285222674166  \\
            634.0  1.078084478358236  \\
            635.0  1.0777250574076083  \\
            636.0  1.0773511872126886  \\
            637.0  1.076963790600906  \\
            638.0  1.076563784472164  \\
            639.0  1.0761520788675842  \\
            640.0  1.075729576065674  \\
            641.0  1.0752971697066547  \\
            642.0  1.0748557439456254  \\
            643.0  1.0744061726351593  \\
            644.0  1.073949318537823  \\
            645.0  1.0734860325690732  \\
            646.0  1.073017153070859  \\
            647.0  1.0725435051162193  \\
            648.0  1.0720658998450663  \\
            649.0  1.0715851338313005  \\
            650.0  1.0711019884813  \\
            651.0  1.0706172294637966  \\
            652.0  1.0701316061710626  \\
            653.0  1.0696458512112836  \\
            654.0  1.069160679931933  \\
            655.0  1.0686767899739074  \\
            656.0  1.0681948608561302  \\
            657.0  1.067715553590296  \\
            658.0  1.06723951032536  \\
            659.0  1.0667673540213458  \\
            660.0  1.0662996881520224  \\
            661.0  1.065837096435937  \\
            662.0  1.0653801425952758  \\
            663.0  1.0649293701419948  \\
            664.0  1.064485302190625  \\
            665.0  1.0640484412971394  \\
            666.0  1.0636192693232773  \\
            667.0  1.063198247325619  \\
            668.0  1.062785815468805  \\
            669.0  1.0623823929621856  \\
            670.0  1.0619883780192216  \\
            671.0  1.0616041478389466  \\
            672.0  1.0612300586087777  \\
            673.0  1.060866445527979  \\
            674.0  1.060513622851075  \\
            675.0  1.0601718839504883  \\
            676.0  1.0598415013977303  \\
            677.0  1.0595227270624197  \\
            678.0  1.0592157922284522  \\
            679.0  1.058920907726629  \\
            680.0  1.058638264083076  \\
            681.0  1.0583680316827724  \\
            682.0  1.0581103609475646  \\
            683.0  1.057865382527976  \\
            684.0  1.0576332075082326  \\
            685.0  1.0574139276238566  \\
            686.0  1.057207615491239  \\
            687.0  1.0570143248486066  \\
            688.0  1.0568340908078113  \\
            689.0  1.0566669301163782  \\
            690.0  1.0565128414293112  \\
            691.0  1.0563718055900801  \\
            692.0  1.056243785920338  \\
            693.0  1.0561287285178524  \\
            694.0  1.0560265625621938  \\
            695.0  1.0559372006277226  \\
            696.0  1.0558605390034432  \\
            697.0  1.0557964580193073  \\
            698.0  1.0557448223785568  \\
            699.0  1.055705481495733  \\
            700.0  1.055678269839967  \\
            701.0  1.0556630072832083  \\
            702.0  1.0556594994530446  \\
            703.0  1.0556675380897904  \\
            704.0  1.0556869014075299  \\
            705.0  1.0557173544588236  \\
            706.0  1.0557586495027815  \\
            707.0  1.055810526376244  \\
            708.0  1.0558727128678014  \\
            709.0  1.0559449250944022  \\
            710.0  1.0560268678803193  \\
            711.0  1.056118235138237  \\
            712.0  1.0562187102522445  \\
            713.0  1.0563279664625265  \\
            714.0  1.0564456672515432  \\
            715.0  1.0565714667315156  \\
            716.0  1.0567050100330189  \\
            717.0  1.0568459336945084  \\
            718.0  1.0569938660526041  \\
            719.0  1.0571484276329615  \\
            720.0  1.0573092315415673  \\
            721.0  1.057475883856293  \\
            722.0  1.0576479840185684  \\
            723.0  1.057825125224986  \\
            724.0  1.0580068948187307  \\
            725.0  1.0581928746806497  \\
            726.0  1.0583826416198354  \\
            727.0  1.0585757677635692  \\
            728.0  1.0587718209464867  \\
            729.0  1.0589703650988156  \\
            730.0  1.0591709606335529  \\
            731.0  1.0593731648324187  \\
            732.0  1.0595765322304744  \\
            733.0  1.0597806149992324  \\
            734.0  1.0599849633281266  \\
            735.0  1.0601891258042  \\
            736.0  1.0603926497898564  \\
            737.0  1.0605950817985308  \\
            738.0  1.0607959678681307  \\
            739.0  1.0609948539321021  \\
            740.0  1.0611912861879418  \\
            741.0  1.0613848114630506  \\
            742.0  1.0615749775777206  \\
            743.0  1.0617613337051288  \\
            744.0  1.061943430728169  \\
            745.0  1.0621208215929618  \\
            746.0  1.0622930616588764  \\
            747.0  1.0624597090449093  \\
            748.0  1.062620324972238  \\
            749.0  1.0627744741028013  \\
            750.0  1.0629217248737264  \\
            751.0  1.0630616498274303  \\
            752.0  1.063193825937239  \\
            753.0  1.06331783492834  \\
            754.0  1.0634332635939034  \\
            755.0  1.0635397041062011  \\
            756.0  1.0636367543225458  \\
            757.0  1.063724018085887  \\
            758.0  1.0638011055198884  \\
            759.0  1.0638676333183157  \\
            760.0  1.0639232250285697  \\
            761.0  1.0639675113291927  \\
            762.0  1.0640001303011863  \\
            763.0  1.0640207276929745  \\
            764.0  1.064028957178848  \\
            765.0  1.0640244806107357  \\
            766.0  1.0640069682631392  \\
            767.0  1.0639760990710896  \\
            768.0  1.063931560860956  \\
            769.0  1.0638730505739833  \\
            770.0  1.0638002744823976  \\
            771.0  1.0637129460479595  \\
            772.0  1.0636107245612172  \\
            773.0  1.063493210302985  \\
            774.0  1.063360012205075  \\
            775.0  1.0632107519470575  \\
            776.0  1.0630450644391933  \\
            777.0  1.062862598287738  \\
            778.0  1.062663016241859  \\
            779.0  1.0624459956214545  \\
            780.0  1.062211228725183  \\
            781.0  1.0619584232180792  \\
            782.0  1.0616873024981424  \\
            783.0  1.0613976060413501  \\
            784.0  1.0610890897245917  \\
            785.0  1.060761526126046  \\
            786.0  1.0604147048025991  \\
            787.0  1.0600484325439323  \\
            788.0  1.0596625336029577  \\
            789.0  1.0592568499023294  \\
            790.0  1.0588312412168517  \\
            791.0  1.0583855853315458  \\
            792.0  1.0579197781753356  \\
            793.0  1.0574337339302438  \\
            794.0  1.0569273851161023  \\
            795.0  1.0564006826508108  \\
            796.0  1.0558535958862336  \\
            797.0  1.0552861126198783  \\
            798.0  1.0546982390825277  \\
            799.0  1.0540899999020779  \\
            800.0  1.0534614380438483  \\
            801.0  1.052812614727707  \\
            802.0  1.052143609322349  \\
            803.0  1.051454519217185  \\
            804.0  1.050745459672252  \\
            805.0  1.0500165636466623  \\
            806.0  1.049267981606098  \\
            807.0  1.048499881309954  \\
            808.0  1.0477124475786637  \\
            809.0  1.0469058820418922  \\
            810.0  1.0460804028682225  \\
            811.0  1.0452362444770238  \\
            812.0  1.044373657233205  \\
            813.0  1.0434929071255739  \\
            814.0  1.0425942754296036  \\
            815.0  1.041678058355251  \\
            816.0  1.0407445666807442  \\
            817.0  1.03979412537304  \\
            818.0  1.0388270731957836  \\
            819.0  1.0378437623055856  \\
            820.0  1.0368445578374108  \\
            821.0  1.0358298374799215  \\
            822.0  1.0347999910415784  \\
            823.0  1.033755420008327  \\
            824.0  1.0326965370936805  \\
            825.0  1.031623765782017  \\
            826.0  1.030537539865882  \\
            827.0  1.0294383029781224  \\
            828.0  1.0283265081196018  \\
            829.0  1.0272026171832782  \\
            830.0  1.026067100475434  \\
            831.0  1.0249204362347684  \\
            832.0  1.0237631101500901  \\
            833.0  1.0225956148773483  \\
            834.0  1.0214184495566283  \\
            835.0  1.0202321193298656  \\
            836.0  1.019037134859865  \\
            837.0  1.0178340118512859  \\
            838.0  1.0166232705741851  \\
            839.0  1.015405435390707  \\
            840.0  1.0141810342854882  \\
            841.0  1.012950598400232  \\
            842.0  1.0117146615732033  \\
            843.0  1.0104737598837055  \\
            844.0  1.0092284312024384  \\
            845.0  1.007979214747893  \\
            846.0  1.006726650649282  \\
            847.0  1.0054712795163887  \\
            848.0  1.004213642016662  \\
            849.0  1.002954278459829  \\
            850.0  1.0016937283906535  \\
            851.0  1.0004325301894899  \\
            852.0  0.9991712206815548  \\
            853.0  0.9979103347547331  \\
            854.0  0.9966504049862679  \\
            855.0  0.9953919612784717  \\
            856.0  0.9941355305036774  \\
            857.0  0.9928816361584895  \\
            858.0  0.9916307980275207  \\
            859.0  0.9903835318566461  \\
            860.0  0.9891403490359111  \\
            861.0  0.9879017562921056  \\
            862.0  0.9866682553910514  \\
            863.0  0.9854403428496378  \\
            864.0  0.9842185096575847  \\
            865.0  0.9830032410089106  \\
            866.0  0.9817950160431397  \\
            867.0  0.9805943075961018  \\
            868.0  0.9794015819603551  \\
            869.0  0.9782172986551105  \\
            870.0  0.9770419102055921  \\
            871.0  0.9758758619317336  \\
            872.0  0.9747195917460912  \\
            873.0  0.9735735299609186  \\
            874.0  0.9724380991041475  \\
            875.0  0.9713137137443069  \\
            876.0  0.9702007803241111  \\
            877.0  0.96909969700263  \\
            878.0  0.9680108535058727  \\
            879.0  0.9669346309856297  \\
            880.0  0.9658714018864026  \\
            881.0  0.9648215298202717  \\
            882.0  0.9637853694494996  \\
            883.0  0.962763266376779  \\
            884.0  0.9617555570427913  \\
            885.0  0.9607625686310903  \\
            886.0  0.9597846189800042  \\
            887.0  0.958822016501426  \\
            888.0  0.957875060106311  \\
            889.0  0.9569440391367084  \\
            890.0  0.9560292333041363  \\
            891.0  0.9551309126341674  \\
            892.0  0.9542493374169875  \\
            893.0  0.9533847581638601  \\
            894.0  0.9525374155692004  \\
            895.0  0.9517075404782253  \\
            896.0  0.950895353859942  \\
            897.0  0.9501010667853468  \\
            898.0  0.9493248804106817  \\
            899.0  0.9485669859656047  \\
            900.0  0.9478275647461338  \\
            901.0  0.9471067881121917  \\
            902.0  0.9464048174897434  \\
            903.0  0.9457218043771844  \\
            904.0  0.945057890356083  \\
            905.0  0.9444132071060185  \\
            906.0  0.9437878764234584  \\
            907.0  0.9431820102445561  \\
            908.0  0.9425957106717769  \\
            909.0  0.9420290700042455  \\
            910.0  0.9414821707717485  \\
            911.0  0.9409550857722838  \\
            912.0  0.9404478781130866  \\
            913.0  0.9399606012550823  \\
            914.0  0.9394932990606636  \\
            915.0  0.9390460058447532  \\
            916.0  0.9386187464290895  \\
            917.0  0.9382115361996843  \\
            918.0  0.9378243811674024  \\
            919.0  0.9374572780316235  \\
            920.0  0.937110214246967  \\
            921.0  0.9367831680929856  \\
            922.0  0.9364761087468941  \\
            923.0  0.9361889963592228  \\
            924.0  0.9359217821324191  \\
            925.0  0.9356744084023689  \\
            926.0  0.9354468087228234  \\
            927.0  0.9352389079527204  \\
            928.0  0.9350506223463938  \\
            929.0  0.9348818596466604  \\
            930.0  0.9347325191807919  \\
            931.0  0.9346024919593588  \\
            932.0  0.9344916607779533  \\
            933.0  0.9343999003217941  \\
            934.0  0.9343270772732141  \\
            935.0  0.9342730504220382  \\
            936.0  0.9342376707788541  \\
            937.0  0.9342207816911834  \\
            938.0  0.9342222189625602  \\
            939.0  0.9342418109745174  \\
            940.0  0.9342793788114976  \\
            941.0  0.9343347363886781  \\
            942.0  0.9344076905827278  \\
            943.0  0.9344980413654874  \\
            944.0  0.934605581940583  \\
            945.0  0.9347300988829659  \\
            946.0  0.934871372281376  \\
            947.0  0.9350291758837321  \\
            948.0  0.93520327724542  \\
            949.0  0.935393437880501  \\
            950.0  0.9355994134157928  \\
            951.0  0.9358209537478279  \\
            952.0  0.9360578032026599  \\
            953.0  0.9363097006984954  \\
            954.0  0.9365763799111234  \\
            955.0  0.9368575694421092  \\
            956.0  0.9371529929897217  \\
            957.0  0.9374623695225277  \\
            958.0  0.9377854134556597  \\
            959.0  0.9381218348296465  \\
            960.0  0.938471339491791  \\
            961.0  0.9388336292800212  \\
            962.0  0.9392084022091515  \\
            963.0  0.9395953526594767  \\
            964.0  0.9399941715676355  \\
            965.0  0.9404045466196717  \\
            966.0  0.9408261624461266  \\
            967.0  0.9412587008192317  \\
            968.0  0.9417018408519303  \\
            969.0  0.9421552591987384  \\
            970.0  0.9426186302582925  \\
            971.0  0.9430916263774864  \\
            972.0  0.9435739180570744  \\
            973.0  0.9440651741586005  \\
            974.0  0.9445650621125833  \\
            975.0  0.9450732481277381  \\
            976.0  0.9455893974011738  \\
            977.0  0.946113174329384  \\
            978.0  0.9466442427198967  \\
            979.0  0.9471822660034324  \\
            980.0  0.9477269074464109  \\
            981.0  0.948277830363658  \\
            982.0  0.9488346983311603  \\
            983.0  0.9493971753986246  \\
            984.0  0.9499649263018359  \\
            985.0  0.950537616674466  \\
            986.0  0.9511149132592697  \\
            987.0  0.9516964841184569  \\
            988.0  0.9522819988430659  \\
            989.0  0.9528711287611655  \\
            990.0  0.9534635471446907  \\
            991.0  0.9540589294147638  \\
            992.0  0.9546569533452255  \\
            993.0  0.9552572992643944  \\
            994.0  0.9558596502545961  \\
            995.0  0.9564636923495181  \\
            996.0  0.9570691147290806  \\
            997.0  0.957675609911686  \\
            998.0  0.9582828739436533  \\
            999.0  0.9588906065856697  \\
            1000.0  0.9594985114961  \\
        }
        ;
    %\addlegendentry {y2}
    \node[anchor=west] at (axis cs: 800,1.6) {\huge ${I\text{\LARGE$(t)$}}/{I^*}$};
    \node[anchor=west] at (axis cs: 125,1.65) {\Large \color{rgb,1:red,0.0;green,0.6056;blue,0.9787} $\upsilon=5$};
    \node[anchor=west] at (axis cs: 195,1.3) {\Large \color{rgb,1:red,0.8889;green,0.4356;blue,0.2781} $\upsilon=4$};
\end{axis}
\end{tikzpicture}


==> fig1_v3.tikz <==
\begin{tikzpicture}[scale=0.45][/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={48.8mm}, scaled x ticks={false},  x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{16 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-75.0}, xmax={2575.0}, xtick={{0.0,500.0,1000.0,1500.0,2000.0,2500.0}}, xticklabels={{$0$,$500$,$1000$,$1500$,$2000$,$2500$}}, xtick align={inside}, xticklabel style={font={{\fontsize{16 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.7999334395668058}, ymax={1.1387931780476028}, ytick={{0.8,0.9,1.0,1.1}}, yticklabels={{$0.8$,$0.9$,$1.0$,$1.1$}}, ytick align={inside}, yticklabel style={font={{\fontsize{16 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={175bb458-2438-48ad-b574-36aa4749c6a5}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8095238095238095  \\
            1.0  0.8095239964911205  \\
            2.0  0.8095253041024559  \\
            3.0  0.809528849214794  \\
            4.0  0.8095357433610301  \\
            5.0  0.8095470914633888  \\
            6.0  0.8095639905761466  \\
            7.0  0.8095875286591224  \\
            8.0  0.809618783383257  \\
            9.0  0.8096588209694672  \\
            10.0  0.8097086950618396  \\
            11.0  0.8097694456360841  \\
            12.0  0.8098420979440507  \\
            13.0  0.8099276614949813  \\
            14.0  0.8100271290740475  \\
            15.0  0.810141475798604  \\
            16.0  0.8102716582124754  \\
            17.0  0.8104186134184775  \\
            18.0  0.8105832582492716  \\
            19.0  0.8107664884765496  \\
            20.0  0.8109691780584405  \\
            21.0  0.8111921784249579  \\
            22.0  0.8114363178012022  \\
            23.0  0.8117024005679601  \\
            24.0  0.8119912066592694  \\
            25.0  0.8123034909964595  \\
            26.0  0.8126399829580919  \\
            27.0  0.8130013858851922  \\
            28.0  0.8133883766211106  \\
            29.0  0.8138016050852853  \\
            30.0  0.8142416938801872  \\
            31.0  0.8147092379306415  \\
            32.0  0.8152048041547362  \\
            33.0  0.8157289311654917  \\
            34.0  0.8162821290024308  \\
            35.0  0.8168648788922427  \\
            36.0  0.8174776330376382  \\
            37.0  0.8181208144335698  \\
            38.0  0.8187948167099671  \\
            39.0  0.8195000040001211  \\
            40.0  0.8202367108339332  \\
            41.0  0.821005242055175  \\
            42.0  0.8218058727619942  \\
            43.0  0.8226388482698914  \\
            44.0  0.823504384096425  \\
            45.0  0.8244026659669442  \\
            46.0  0.8253338498406492  \\
            47.0  0.8262980619563606  \\
            48.0  0.827295398897361  \\
            49.0  0.8283259276747503  \\
            50.0  0.8293896858287727  \\
            51.0  0.8304866815476298  \\
            52.0  0.8316168938032836  \\
            53.0  0.8327802725039073  \\
            54.0  0.8339767386625233  \\
            55.0  0.8352061845815468  \\
            56.0  0.8364684740529229  \\
            57.0  0.8377634425735904  \\
            58.0  0.8390908975760638  \\
            59.0  0.840450618673952  \\
            60.0  0.8418423579222668  \\
            61.0  0.8432658400924036  \\
            62.0  0.8447207629617242  \\
            63.0  0.8462067976176965  \\
            64.0  0.8477235887765916  \\
            65.0  0.8492707551166547  \\
            66.0  0.8508478896259846  \\
            67.0  0.8524545599649562  \\
            68.0  0.8540903088434141  \\
            69.0  0.8557546544126821  \\
            70.0  0.8574470906725014  \\
            71.0  0.8591670878930775  \\
            72.0  0.8609140930522068  \\
            73.0  0.8626875302879095  \\
            74.0  0.8644868013664192  \\
            75.0  0.8663112861658624  \\
            76.0  0.8681603431757062  \\
            77.0  0.8700333100121205  \\
            78.0  0.8719295039494488  \\
            79.0  0.8738482224676868  \\
            80.0  0.8757887438164864  \\
            81.0  0.8777503275953359  \\
            82.0  0.8797322153502676  \\
            83.0  0.8817336311870329  \\
            84.0  0.8837537824008141  \\
            85.0  0.885791860122433  \\
            86.0  0.8878470399809889  \\
            87.0  0.889918482783007  \\
            88.0  0.8920053352077898  \\
            89.0  0.8941067305189745  \\
            90.0  0.8962217892920568  \\
            91.0  0.89834962015768  \\
            92.0  0.9004893205603736  \\
            93.0  0.9026399775326155  \\
            94.0  0.9048006684833574  \\
            95.0  0.9069704620014425  \\
            96.0  0.9091484186726013  \\
            97.0  0.9113335919100505  \\
            98.0  0.9135250287979395  \\
            99.0  0.9157217709471303  \\
            100.0  0.9179228553625188  \\
            101.0  0.9201273153212789  \\
            102.0  0.9223341812613447  \\
            103.0  0.9245424816790986  \\
            104.0  0.9267512440355865  \\
            105.0  0.9289594956702616  \\
            106.0  0.9311662647213276  \\
            107.0  0.9333705810515998  \\
            108.0  0.9355714771790263  \\
            109.0  0.9377679892103377  \\
            110.0  0.9399591577773019  \\
            111.0  0.9421440289738208  \\
            112.0  0.9443216552929824  \\
            113.0  0.9464910965626946  \\
            114.0  0.9486514208786395  \\
            115.0  0.9508017055332972  \\
            116.0  0.95294103793939  \\
            117.0  0.9550685165469558  \\
            118.0  0.957183251752058  \\
            119.0  0.9592843667961096  \\
            120.0  0.961370998654268  \\
            121.0  0.9634422989115076  \\
            122.0  0.9654974346249238  \\
            123.0  0.9675355891709068  \\
            124.0  0.9695559630757001  \\
            125.0  0.9715577748278721  \\
            126.0  0.9735402616716151  \\
            127.0  0.9755026803790672  \\
            128.0  0.9774443080006062  \\
            129.0  0.979364442591675  \\
            130.0  0.9812624039148671  \\
            131.0  0.9831375341159663  \\
            132.0  0.9849891983728738  \\
            133.0  0.9868167855158441  \\
            134.0  0.9886197086185412  \\
            135.0  0.990397405558182  \\
            136.0  0.9921493395441344  \\
            137.0  0.9938749996138698  \\
            138.0  0.9955739010953666  \\
            139.0  0.9972455860351563  \\
            140.0  0.9988896235911539  \\
            141.0  1.0005056103897194  \\
            142.0  1.0020931708460783  \\
            143.0  1.0036519574478133  \\
            144.0  1.0051816510007245  \\
            145.0  1.0066819608367676  \\
            146.0  1.0081526249837112  \\
            147.0  1.0095934102962512  \\
            148.0  1.011004112548512  \\
            149.0  1.012384556487636  \\
            150.0  1.0137345958487578  \\
            151.0  1.0150541133312214  \\
            152.0  1.016343020536282  \\
            153.0  1.0176012578665525  \\
            154.0  1.0188287943875054  \\
            155.0  1.0200256276514341  \\
            156.0  1.0211917834843962  \\
            157.0  1.0223273157366508  \\
            158.0  1.0234323059971628  \\
            159.0  1.0245068632731782  \\
            160.0  1.0255511236352337  \\
            161.0  1.0265652498287474  \\
            162.0  1.027549430852985  \\
            163.0  1.0285038815083987  \\
            164.0  1.0294288419133784  \\
            165.0  1.0303245769913894  \\
            166.0  1.03119137592991  \\
            167.0  1.0320295516119828  \\
            168.0  1.0328394400218968  \\
            169.0  1.0336213996261296  \\
            170.0  1.0343758107308876  \\
            171.0  1.0351030748175813  \\
            172.0  1.035803613857562  \\
            173.0  1.0364778696076098  \\
            174.0  1.0371263028873714  \\
            175.0  1.0377493928404424  \\
            176.0  1.0383476361802875  \\
            177.0  1.0389215464225667  \\
            178.0  1.0394716531052752  \\
            179.0  1.0399985009981307  \\
            180.0  1.0405026493026777  \\
            181.0  1.0409846708445045  \\
            182.0  1.041445151258973  \\
            183.0  1.0418846881719752  \\
            184.0  1.0423038903769506  \\
            185.0  1.042703377009634  \\
            186.0  1.0430837767218337  \\
            187.0  1.0434457268555588  \\
            188.0  1.0437898726187769  \\
            189.0  1.0441168662640636  \\
            190.0  1.044427366271288  \\
            191.0  1.0447220365356633  \\
            192.0  1.0450015455621209  \\
            193.0  1.045266565667224  \\
            194.0  1.0455177721896292  \\
            195.0  1.045755842710116  \\
            196.0  1.0459814562821461  \\
            197.0  1.0461952926738656  \\
            198.0  1.0463980316224328  \\
            199.0  1.0465903521014825  \\
            200.0  1.0467729316025083  \\
            201.0  1.0469464454308821  \\
            202.0  1.0471115660171963  \\
            203.0  1.0472689622445488  \\
            204.0  1.0474192987923543  \\
            205.0  1.047563235497214  \\
            206.0  1.0477014267313172  \\
            207.0  1.0478345207988204  \\
            208.0  1.0479631593505967  \\
            209.0  1.04808797681768  \\
            210.0  1.04820959986372  \\
            211.0  1.0483286468566926  \\
            212.0  1.048445727360084  \\
            213.0  1.0485614416437132  \\
            214.0  1.0486763802143235  \\
            215.0  1.0487911233660423  \\
            216.0  1.0489062407507401  \\
            217.0  1.0490222909683486  \\
            218.0  1.049139821177074  \\
            219.0  1.0492593667234893  \\
            220.0  1.0493814507924126  \\
            221.0  1.0495065840764644  \\
            222.0  1.0496352644651648  \\
            223.0  1.04976797675341  \\
            224.0  1.049905192369137  \\
            225.0  1.050047369119957  \\
            226.0  1.0501949509585549  \\
            227.0  1.0503483677665537  \\
            228.0  1.0505080351566176  \\
            229.0  1.0506743542924821  \\
            230.0  1.0508477117266173  \\
            231.0  1.0510284792552036  \\
            232.0  1.0512170137900962  \\
            233.0  1.0514136572474333  \\
            234.0  1.0516187364525573  \\
            235.0  1.0518325630608447  \\
            236.0  1.0520554334941614  \\
            237.0  1.052287628892492  \\
            238.0  1.0525294150804214  \\
            239.0  1.0527810425480741  \\
            240.0  1.0530427464461336  \\
            241.0  1.0533147465945616  \\
            242.0  1.0535972475046422  \\
            243.0  1.0538904384139587  \\
            244.0  1.0541944933339287  \\
            245.0  1.054509571109536  \\
            246.0  1.0548358154908573  \\
            247.0  1.05517335521603  \\
            248.0  1.0555223041052944  \\
            249.0  1.055882761165738  \\
            250.0  1.0562548107063943  \\
            251.0  1.0566385224633317  \\
            252.0  1.0570339517344065  \\
            253.0  1.0574411395233025  \\
            254.0  1.057860112692564  \\
            255.0  1.058290884125271  \\
            256.0  1.058733452895033  \\
            257.0  1.059187804443996  \\
            258.0  1.0596539107685514  \\
            259.0  1.0601317306124407  \\
            260.0  1.06062120966698  \\
            261.0  1.061122280778073  \\
            262.0  1.061634864159818  \\
            263.0  1.0621588676142935  \\
            264.0  1.062694186757439  \\
            265.0  1.0632407052506032  \\
            266.0  1.0637982950376021  \\
            267.0  1.0643668165870095  \\
            268.0  1.0649461191394403  \\
            269.0  1.0655360409595895  \\
            270.0  1.0661364095928043  \\
            271.0  1.0667470421259533  \\
            272.0  1.067367745452366  \\
            273.0  1.0679983165406703  \\
            274.0  1.0686385427072551  \\
            275.0  1.069288201892198  \\
            276.0  1.069947062938438  \\
            277.0  1.0706148858739952  \\
            278.0  1.0712914221970482  \\
            279.0  1.0719764151636646  \\
            280.0  1.0726696000780311  \\
            281.0  1.0733707045849425  \\
            282.0  1.0740794489643597  \\
            283.0  1.0747955464280066  \\
            284.0  1.075518703417586  \\
            285.0  1.0762486199046177  \\
            286.0  1.076984989691652  \\
            287.0  1.0777275007146905  \\
            288.0  1.078475835346654  \\
            289.0  1.0792296707016902  \\
            290.0  1.0799886789402122  \\
            291.0  1.0807525275743828  \\
            292.0  1.0815208797740345  \\
            293.0  1.0822933946726787  \\
            294.0  1.0830697276735597  \\
            295.0  1.0838495307555223  \\
            296.0  1.0846324527785336  \\
            297.0  1.0854181397886846  \\
            298.0  1.0862062353225057  \\
            299.0  1.0869963807104117  \\
            300.0  1.087788215379122  \\
            301.0  1.0885813771528006  \\
            302.0  1.089375502552933  \\
            303.0  1.0901702270965263  \\
            304.0  1.0909651855926186  \\
            305.0  1.0917600124368705  \\
            306.0  1.0925543419040629  \\
            307.0  1.0933478084383315  \\
            308.0  1.0941400469409543  \\
            309.0  1.0949306930555374  \\
            310.0  1.0957193834503605  \\
            311.0  1.096505756097876  \\
            312.0  1.097289450550847  \\
            313.0  1.0980701082154225  \\
            314.0  1.098847372620543  \\
            315.0  1.0996208896837567  \\
            316.0  1.1003903079731903  \\
            317.0  1.1011552789655206  \\
            318.0  1.101915457299774  \\
            319.0  1.1026705010267963  \\
            320.0  1.1034200718542166  \\
            321.0  1.1041638353867675  \\
            322.0  1.1049014613617743  \\
            323.0  1.1056326238796594  \\
            324.0  1.1063570016293622  \\
            325.0  1.1070742781084413  \\
            326.0  1.1077841418377763  \\
            327.0  1.1084862865707021  \\
            328.0  1.1091804114964454  \\
            329.0  1.1098662214377217  \\
            330.0  1.1105434270423744  \\
            331.0  1.1112117449689183  \\
            332.0  1.1118708980658891  \\
            333.0  1.1125206155448726  \\
            334.0  1.113160633147049  \\
            335.0  1.1137906933033122  \\
            336.0  1.1144105452876611  \\
            337.0  1.1150199453639156  \\
            338.0  1.115618656925615  \\
            339.0  1.116206450629035  \\
            340.0  1.1167831045192473  \\
            341.0  1.1173484041491584  \\
            342.0  1.1179021426914617  \\
            343.0  1.11844412104347  \\
            344.0  1.1189741479247612  \\
            345.0  1.119492039967621  \\
            346.0  1.1199976218002343  \\
            347.0  1.1204907261226176  \\
            348.0  1.1209711937752698  \\
            349.0  1.1214388738005363  \\
            350.0  1.1218936234966863  \\
            351.0  1.1223353084647123  \\
            352.0  1.1227638026478617  \\
            353.0  1.1231789883639292  \\
            354.0  1.1235807563303593  \\
            355.0  1.1239690056821052  \\
            356.0  1.1243436439824663  \\
            357.0  1.1247045872267638  \\
            358.0  1.1250517598390373  \\
            359.0  1.1253850946617872  \\
            360.0  1.1257045329388398  \\
            361.0  1.1260100242914246  \\
            362.0  1.1263015266875362  \\
            363.0  1.1265790064046977  \\
            364.0  1.1268424379862043  \\
            365.0  1.1270918041909563  \\
            366.0  1.1273270959370263  \\
            367.0  1.1275483122390317  \\
            368.0  1.1277554601394728  \\
            369.0  1.1279485546341532  \\
            370.0  1.1281276185918196  \\
            371.0  1.1282926826681665  \\
            372.0  1.1284437852143414  \\
            373.0  1.1285809721801119  \\
            374.0  1.1287042970118502  \\
            375.0  1.128813820545465  \\
            376.0  1.1289096108944925  \\
            377.0  1.1289917433334717  \\
            378.0  1.129060300176787  \\
            379.0  1.12911537065315  \\
            380.0  1.129157050775899  \\
            381.0  1.1291854432092825  \\
            382.0  1.129200657130918  \\
            383.0  1.1292028080905991  \\
            384.0  1.1291920178656318  \\
            385.0  1.129168414312898  \\
            386.0  1.1291321312178064  \\
            387.0  1.129083308140343  \\
            388.0  1.129022090258387  \\
            389.0  1.128948628208488  \\
            390.0  1.1288630779242885  \\
            391.0  1.1287656004727753  \\
            392.0  1.1286563618885488  \\
            393.0  1.1285355330062896  \\
            394.0  1.1284032892916096  \\
            395.0  1.1282598106704638  \\
            396.0  1.1281052813573103  \\
            397.0  1.1279398896821982  \\
            398.0  1.1277638279169357  \\
            399.0  1.1275772921005538  \\
            400.0  1.127380481864198  \\
            401.0  1.1271736002556432  \\
            402.0  1.1269568535635828  \\
            403.0  1.1267304511418645  \\
            404.0  1.1264946052338254  \\
            405.0  1.126249530796893  \\
            406.0  1.125995445327583  \\
            407.0  1.1257325686870963  \\
            408.0  1.1254611229275748  \\
            409.0  1.1251813321192505  \\
            410.0  1.1248934221785627  \\
            411.0  1.124597620697406  \\
            412.0  1.1242941567736302  \\
            413.0  1.1239832608429208  \\
            414.0  1.1236651645121825  \\
            415.0  1.123340100394541  \\
            416.0  1.123008301946068  \\
            417.0  1.12267000330437  \\
            418.0  1.1223254391291015  \\
            419.0  1.1219748444445228  \\
            420.0  1.12161845448421  \\
            421.0  1.1212565045379883  \\
            422.0  1.1208892298011823  \\
            423.0  1.1205168652262663  \\
            424.0  1.1201396453769878  \\
            425.0  1.119757804285045  \\
            426.0  1.1193715753093716  \\
            427.0  1.1189811909981158  \\
            428.0  1.1185868829533518  \\
            429.0  1.1181888816985606  \\
            430.0  1.117787416549052  \\
            431.0  1.1173827154851412  \\
            432.0  1.1169750050283747  \\
            433.0  1.1165645101206827  \\
            434.0  1.1161514540065525  \\
            435.0  1.1157360581182412  \\
            436.0  1.11531854196406  \\
            437.0  1.114899123019747  \\
            438.0  1.1144780166229553  \\
            439.0  1.1140554358708623  \\
            440.0  1.1136315915209345  \\
            441.0  1.1132066918948134  \\
            442.0  1.1127809427854096  \\
            443.0  1.112354547367089  \\
            444.0  1.111927706109073  \\
            445.0  1.111500616691971  \\
            446.0  1.111073473927467  \\
            447.0  1.1106464696811522  \\
            448.0  1.1102197927984832  \\
            449.0  1.1097936290338624  \\
            450.0  1.1093681609828205  \\
            451.0  1.1089435680172726  \\
            452.0  1.1085200262238553  \\
            453.0  1.1080977083452754  \\
            454.0  1.107676783724721  \\
            455.0  1.1072574182531985  \\
            456.0  1.106839774319884  \\
            457.0  1.1064240107653784  \\
            458.0  1.106010282837871  \\
            459.0  1.105598742152164  \\
            460.0  1.105189536651534  \\
            461.0  1.1047828105723845  \\
            462.0  1.1043787044116642  \\
            463.0  1.1039773548969951  \\
            464.0  1.1035788949595033  \\
            465.0  1.1031834537092593  \\
            466.0  1.1027911564133677  \\
            467.0  1.1024021244765634  \\
            468.0  1.1020164754243644  \\
            469.0  1.1016343228886858  \\
            470.0  1.101255776595883  \\
            471.0  1.1008809423571906  \\
            472.0  1.100509922061497  \\
            473.0  1.1001428136704239  \\
            474.0  1.0997797112156558  \\
            475.0  1.0994207047984832  \\
            476.0  1.0990658805915017  \\
            477.0  1.0987153208424423  \\
            478.0  1.098369103880069  \\
            479.0  1.0980273041220932  \\
            480.0  1.09768999208509  \\
            481.0  1.0973572343963405  \\
            482.0  1.0970290938075697  \\
            483.0  1.0967056292105324  \\
            484.0  1.096386895654401  \\
            485.0  1.096072944364912  \\
            486.0  1.0957638227652304  \\
            487.0  1.095459574498479  \\
            488.0  1.0951602394518956  \\
            489.0  1.094865853782588  \\
            490.0  1.0945764499448074  \\
            491.0  1.0942920567187377  \\
            492.0  1.0940126992407389  \\
            493.0  1.0937383990350014  \\
            494.0  1.0934691740465812  \\
            495.0  1.0932050386757672  \\
            496.0  1.0929460038137397  \\
            497.0  1.0926920768794892  \\
            498.0  1.0924432618579463  \\
            499.0  1.0921995593392937  \\
            500.0  1.0919609665594125  \\
            501.0  1.0917274774414183  \\
            502.0  1.0914990826383097  \\
            503.0  1.0912757695765753  \\
            504.0  1.091057522500845  \\
            505.0  1.0908443225194766  \\
            506.0  1.0906361476510698  \\
            507.0  1.0904329728718642  \\
            508.0  1.0902347701639927  \\
            509.0  1.0900415085645512  \\
            510.0  1.0898531542154588  \\
            511.0  1.0896696704140711  \\
            512.0  1.0894910176645078  \\
            513.0  1.0893171537296849  \\
            514.0  1.0891480336839976  \\
            515.0  1.088983609966624  \\
            516.0  1.0888238324354405  \\
            517.0  1.0886686484214985  \\
            518.0  1.0885180027840387  \\
            519.0  1.088371837966018  \\
            520.0  1.0882300940501144  \\
            521.0  1.0880927088151837  \\
            522.0  1.0879596177931459  \\
            523.0  1.0878307543262602  \\
            524.0  1.087706049624776  \\
            525.0  1.0875854328249162  \\
            526.0  1.0874688310472007  \\
            527.0  1.0873561694550233  \\
            528.0  1.0872473713135187  \\
            529.0  1.0871423580486577  \\
            530.0  1.0870410493065548  \\
            531.0  1.0869433630129617  \\
            532.0  1.0868492154329235  \\
            533.0  1.0867585212305706  \\
            534.0  1.0866711935290227  \\
            535.0  1.0865871439703816  \\
            536.0  1.0865062827757823  \\
            537.0  1.0864285188054958  \\
            538.0  1.0863537596190354  \\
            539.0  1.0862819115352575  \\
            540.0  1.0862128796924375  \\
            541.0  1.0861465681082865  \\
            542.0  1.0860828797398905  \\
            543.0  1.086021716543552  \\
            544.0  1.085962979534507  \\
            545.0  1.0859065688464964  \\
            546.0  1.0858523837911707  \\
            547.0  1.0858003229173028  \\
            548.0  1.085750284069792  \\
            549.0  1.0857021644484284  \\
            550.0  1.0856558606664115  \\
            551.0  1.085611268808577  \\
            552.0  1.0855682844893382  \\
            553.0  1.085526802910299  \\
            554.0  1.0854867189175277  \\
            555.0  1.0854479270584716  \\
            556.0  1.0854103216384832  \\
            557.0  1.085373796776945  \\
            558.0  1.0853382464629708  \\
            559.0  1.0853035646106606  \\
            560.0  1.0852696451138901  \\
            561.0  1.085236381900621  \\
            562.0  1.0852036689866944  \\
            563.0  1.085171400529116  \\
            564.0  1.0851394708787836  \\
            565.0  1.0851077746326594  \\
            566.0  1.0850762066853599  \\
            567.0  1.0850446622801417  \\
            568.0  1.0850130370592743  \\
            569.0  1.084981227113769  \\
            570.0  1.0849491290324589  \\
            571.0  1.0849166399504004  \\
            572.0  1.0848836575965901  \\
            573.0  1.0848500803409702  \\
            574.0  1.084815807240709  \\
            575.0  1.0847807380857464  \\
            576.0  1.084744773443576  \\
            577.0  1.0847078147032572  \\
            578.0  1.0846697641186378  \\
            579.0  1.0846305248507744  \\
            580.0  1.0845900010095335  \\
            581.0  1.084548097694359  \\
            582.0  1.0845047210341927  \\
            583.0  1.084459778226537  \\
            584.0  1.0844131775756387  \\
            585.0  1.0843648285297887  \\
            586.0  1.0843146417177223  \\
            587.0  1.0842625289841084  \\
            588.0  1.0842084034241142  \\
            589.0  1.08415217941704  \\
            590.0  1.0840937726590036  \\
            591.0  1.084033100194675  \\
            592.0  1.0839700804480437  \\
            593.0  1.0839046332522149  \\
            594.0  1.0838366798782215  \\
            595.0  1.083766143062849  \\
            596.0  1.0836929470354582  \\
            597.0  1.0836170175438078  \\
            598.0  1.0835382818788617  \\
            599.0  1.0834566688985823  \\
            600.0  1.0833721090506978  \\
            601.0  1.0832845343944464  \\
            602.0  1.0831938786212847  \\
            603.0  1.0831000770745571  \\
            604.0  1.0830030667681438  \\
            605.0  1.0829027864040417  \\
            606.0  1.082799176388923  \\
            607.0  1.0826921788496402  \\
            608.0  1.0825817376476865  \\
            609.0  1.0824677983926125  \\
            610.0  1.082350308454396  \\
            611.0  1.082229216974768  \\
            612.0  1.082104474877498  \\
            613.0  1.0819760348776333  \\
            614.0  1.0818438514897084  \\
            615.0  1.081707881034915  \\
            616.0  1.0815680816472413  \\
            617.0  1.0814244132785846  \\
            618.0  1.0812768361963603  \\
            619.0  1.081125237283109  \\
            620.0  1.0809693974831591  \\
            621.0  1.0808090929343797  \\
            622.0  1.0806441036794  \\
            623.0  1.080474213848295  \\
            624.0  1.0802992118367258  \\
            625.0  1.0801188904793588  \\
            626.0  1.079933047218405  \\
            627.0  1.0797414842671127  \\
            628.0  1.0795440087680588  \\
            629.0  1.0793404329461014  \\
            630.0  1.0791305742558315  \\
            631.0  1.078914255523403  \\
            632.0  1.0786913050826177  \\
            633.0  1.078461556905121  \\
            634.0  1.0782248507246166  \\
            635.0  1.0779810321549899  \\
            636.0  1.0777299528022268  \\
            637.0  1.0774714703700565  \\
            638.0  1.0772054487592233  \\
            639.0  1.0769317581603202  \\
            640.0  1.076650275140111  \\
            641.0  1.0763608827212912  \\
            642.0  1.0760634704556342  \\
            643.0  1.0757579344904817  \\
            644.0  1.075444177628555  \\
            645.0  1.0751221093810484  \\
            646.0  1.0747916460140072  \\
            647.0  1.0744527105879762  \\
            648.0  1.074105232990921  \\
            649.0  1.0737491499644374  \\
            650.0  1.0733844051232715  \\
            651.0  1.073010948968169  \\
            652.0  1.0726287388921034  \\
            653.0  1.072237739179922  \\
            654.0  1.0718379210014626  \\
            655.0  1.0714292623982102  \\
            656.0  1.071011748263535  \\
            657.0  1.0705853703166701  \\
            658.0  1.0701501270703724  \\
            659.0  1.0697060237925056  \\
            660.0  1.0692530724615552  \\
            661.0  1.068791291716207  \\
            662.0  1.0683207067991074  \\
            663.0  1.0678413494949  \\
            664.0  1.0673532580627223  \\
            665.0  1.0668564771631937  \\
            666.0  1.0663510577801332  \\
            667.0  1.0658370571370888  \\
            668.0  1.065314538608839  \\
            669.0  1.0647835716280172  \\
            670.0  1.0642442315870255  \\
            671.0  1.0636965997353736  \\
            672.0  1.063140763072625  \\
            673.0  1.0625768142371121  \\
            674.0  1.0620048513905866  \\
            675.0  1.0614249780989804  \\
            676.0  1.0608373032094451  \\
            677.0  1.060241940723864  \\
            678.0  1.0596390096689774  \\
            679.0  1.0590286339633743  \\
            680.0  1.0584109422814232  \\
            681.0  1.0577860679144309  \\
            682.0  1.0571541486291482  \\
            683.0  1.056515326523824  \\
            684.0  1.0558697478819916  \\
            685.0  1.0552175630241667  \\
            686.0  1.054558926157635  \\
            687.0  1.0538939952245259  \\
            688.0  1.0532229317483484  \\
            689.0  1.0525459006791236  \\
            690.0  1.051863070237373  \\
            691.0  1.0511746117570713  \\
            692.0  1.0504806995277607  \\
            693.0  1.0497815106360002  \\
            694.0  1.0490772248063114  \\
            695.0  1.0483680242417817  \\
            696.0  1.0476540934645286  \\
            697.0  1.0469356191560801  \\
            698.0  1.046212789997984  \\
            699.0  1.0454857965126556  \\
            700.0  1.044754830904693  \\
            701.0  1.0440200869027851  \\
            702.0  1.0432817596023471  \\
            703.0  1.0425400453090428  \\
            704.0  1.0417951413832904  \\
            705.0  1.0410472460859392  \\
            706.0  1.040296558425201  \\
            707.0  1.0395432780049347  \\
            708.0  1.0387876048744833  \\
            709.0  1.0380297393801041  \\
            710.0  1.0372698820181303  \\
            711.0  1.0365082332899658  \\
            712.0  1.0357449935590088  \\
            713.0  1.034980362909616  \\
            714.0  1.0342145410081618  \\
            715.0  1.0334477269663482  \\
            716.0  1.0326801192067503  \\
            717.0  1.0319119153307748  \\
            718.0  1.0311433119890394  \\
            719.0  1.0303745047542725  \\
            720.0  1.0296056879967865  \\
            721.0  1.0288370547625958  \\
            722.0  1.0280687966542257  \\
            723.0  1.0273011037142754  \\
            724.0  1.026534164311761  \\
            725.0  1.0257681650313673  \\
            726.0  1.0250032905654762  \\
            727.0  1.024239723609211  \\
            728.0  1.0234776447583942  \\
            729.0  1.022717232410499  \\
            730.0  1.021958662668611  \\
            731.0  1.0212021092484274  \\
            732.0  1.0204477433883063  \\
            733.0  1.0196957337623958  \\
            734.0  1.018946246396825  \\
            735.0  1.0181994445890388  \\
            736.0  1.0174554888301008  \\
            737.0  1.0167145367303592  \\
            738.0  1.0159767429479  \\
            739.0  1.0152422591203356  \\
            740.0  1.0145112337995996  \\
            741.0  1.013783812389853  \\
            742.0  1.0130601370884704  \\
            743.0  1.0123403468301044  \\
            744.0  1.011624577233801  \\
            745.0  1.0109129605531721  \\
            746.0  1.0102056256295566  \\
            747.0  1.009502697848273  \\
            748.0  1.0088042990977388  \\
            749.0  1.0081105477316437  \\
            750.0  1.007421558534023  \\
            751.0  1.006737442687245  \\
            752.0  1.0060583077428837  \\
            753.0  1.0053842575954455  \\
            754.0  1.0047153924589107  \\
            755.0  1.0040518088460761  \\
            756.0  1.0033935995506633  \\
            757.0  1.002740853632108  \\
            758.0  1.0020936564031149  \\
            759.0  1.00145208941978  \\
            760.0  1.0008162304743897  \\
            761.0  1.0001861535907746  \\
            762.0  0.9995619290222048  \\
            763.0  0.9989436232517891  \\
            764.0  0.9983312989953324  \\
            765.0  0.9977250152066156  \\
            766.0  0.99712482708505  \\
            767.0  0.9965307860856769  \\
            768.0  0.9959429399314521  \\
            769.0  0.9953613326278123  \\
            770.0  0.9947860044793998  \\
            771.0  0.9942169921090043  \\
            772.0  0.9936543284786056  \\
            773.0  0.9930980429125017  \\
            774.0  0.9925481611224702  \\
            775.0  0.9920047052349263  \\
            776.0  0.9914676938200246  \\
            777.0  0.99093714192267  \\
            778.0  0.9904130610953608  \\
            779.0  0.9898954594329222  \\
            780.0  0.9893843416088827  \\
            781.0  0.9888797089136951  \\
            782.0  0.9883815592945686  \\
            783.0  0.9878898873969539  \\
            784.0  0.9874046846076145  \\
            785.0  0.9869259390992405  \\
            786.0  0.9864536358765603  \\
            787.0  0.985987756823902  \\
            788.0  0.9855282807541768  \\
            789.0  0.9850751834591847  \\
            790.0  0.984628437761276  \\
            791.0  0.9841880135663019  \\
            792.0  0.983753877917704  \\
            793.0  0.9833259950518735  \\
            794.0  0.9829043264546024  \\
            795.0  0.9824888309186338  \\
            796.0  0.9820794646022568  \\
            797.0  0.9816761810888974  \\
            798.0  0.9812789314476651  \\
            799.0  0.9808876642948169  \\
            800.0  0.9805023258560647  \\
            801.0  0.9801228600297277  \\
            802.0  0.9797492084506352  \\
            803.0  0.9793813105547742  \\
            804.0  0.979019103644614  \\
            805.0  0.9786625229550722  \\
            806.0  0.9783115017200751  \\
            807.0  0.9779659712396688  \\
            808.0  0.9776258609476345  \\
            809.0  0.9772910984795672  \\
            810.0  0.9769616097413645  \\
            811.0  0.9766373189781001  \\
            812.0  0.976318148843222  \\
            813.0  0.9760040204680188  \\
            814.0  0.9756948535313505  \\
            815.0  0.9753905663295627  \\
            816.0  0.9750910758465574  \\
            817.0  0.9747962978239743  \\
            818.0  0.9745061468314392  \\
            819.0  0.9742205363368336  \\
            820.0  0.9739393787765525  \\
            821.0  0.973662585625688  \\
            822.0  0.973390067468123  \\
            823.0  0.9731217340664842  \\
            824.0  0.9728574944318786  \\
            825.0  0.9725972568934345  \\
            826.0  0.9723409291675555  \\
            827.0  0.9720884184268695  \\
            828.0  0.9718396313688253  \\
            829.0  0.9715944742839011  \\
            830.0  0.97135285312338  \\
            831.0  0.9711146735666574  \\
            832.0  0.970879841088043  \\
            833.0  0.970648261023015  \\
            834.0  0.9704198386338904  \\
            835.0  0.9701944791748728  \\
            836.0  0.9699720879564483  \\
            837.0  0.9697525704090834  \\
            838.0  0.9695358321461958  \\
            839.0  0.9693217790263616  \\
            840.0  0.9691103172147251  \\
            841.0  0.9689013532435771  \\
            842.0  0.9686947940720688  \\
            843.0  0.9684905471450309  \\
            844.0  0.9682885204508603  \\
            845.0  0.9680886225784686  \\
            846.0  0.9678907627731949  \\
            847.0  0.9676948509917832  \\
            848.0  0.9675007979562222  \\
            849.0  0.9673085152065806  \\
            850.0  0.967117915152715  \\
            851.0  0.9669289111248629  \\
            852.0  0.9667414174230832  \\
            853.0  0.9665553493655269  \\
            854.0  0.9663706233355124  \\
            855.0  0.9661871568273868  \\
            856.0  0.9660048684911451  \\
            857.0  0.9658236781758018  \\
            858.0  0.9656435069714704  \\
            859.0  0.9654642772501778  \\
            860.0  0.9652859127053486  \\
            861.0  0.965108338389958  \\
            862.0  0.9649314807533689  \\
            863.0  0.9647552676768009  \\
            864.0  0.9645796285074388  \\
            865.0  0.964404494091166  \\
            866.0  0.9642297968039104  \\
            867.0  0.9640554705815975  \\
            868.0  0.9638814509486998  \\
            869.0  0.9637076750453784  \\
            870.0  0.9635340816532124  \\
            871.0  0.9633606112195022  \\
            872.0  0.963187205880161  \\
            873.0  0.9630138094811729  \\
            874.0  0.9628403675986325  \\
            875.0  0.9626668275573561  \\
            876.0  0.9624931384480705  \\
            877.0  0.9623192511431798  \\
            878.0  0.9621451183111144  \\
            879.0  0.9619706944292665  \\
            880.0  0.9617959357955176  \\
            881.0  0.9616208005383645  \\
            882.0  0.9614452486256498  \\
            883.0  0.961269241871916  \\
            884.0  0.96109274394437  \\
            885.0  0.9609157203674942  \\
            886.0  0.9607381385263002  \\
            887.0  0.9605599676682444  \\
            888.0  0.9603811789038141  \\
            889.0  0.9602017452058038  \\
            890.0  0.9600216414072934  \\
            891.0  0.9598408441983455  \\
            892.0  0.9596593321214398  \\
            893.0  0.9594770855656649  \\
            894.0  0.9592940867596683  \\
            895.0  0.9591103197634294  \\
            896.0  0.9589257704588138  \\
            897.0  0.9587404265389741  \\
            898.0  0.9585542774966102  \\
            899.0  0.9583673146111014  \\
            900.0  0.9581795309345408  \\
            901.0  0.9579909212766939  \\
            902.0  0.9578014821889047  \\
            903.0  0.9576112119469751  \\
            904.0  0.9574201105330424  \\
            905.0  0.9572281796164797  \\
            906.0  0.957035422533844  \\
            907.0  0.9568418442679135  \\
            908.0  0.9566474514257992  \\
            909.0  0.9564522522162185  \\
            910.0  0.9562562564259084  \\
            911.0  0.9560594753952274  \\
            912.0  0.9558619219929738  \\
            913.0  0.9556636105904441  \\
            914.0  0.9554645570347623  \\
            915.0  0.9552647786215078  \\
            916.0  0.9550642940666747  \\
            917.0  0.9548631234779825  \\
            918.0  0.9546612883255851  \\
            919.0  0.9544588114121639  \\
            920.0  0.9542557168425246  \\
            921.0  0.9540520299925973  \\
            922.0  0.9538477774779898  \\
            923.0  0.9536429871220524  \\
            924.0  0.9534376879235077  \\
            925.0  0.9532319100236678  \\
            926.0  0.9530256846732739  \\
            927.0  0.9528190441989788  \\
            928.0  0.9526120219695072  \\
            929.0  0.9524046523615178  \\
            930.0  0.9521969707252025  \\
            931.0  0.9519890133496309  \\
            932.0  0.9517808174279048  \\
            933.0  0.9515724210221007  \\
            934.0  0.9513638630280719  \\
            935.0  0.9511551831401095  \\
            936.0  0.9509464218155002  \\
            937.0  0.9507376202390013  \\
            938.0  0.950528820287263  \\
            939.0  0.9503200644932172  \\
            940.0  0.9501113960104653  \\
            941.0  0.9499028585776824  \\
            942.0  0.9496944964830618  \\
            943.0  0.9494863545288357  \\
            944.0  0.94927847799587  \\
            945.0  0.949070912608383  \\
            946.0  0.9488637044987919  \\
            947.0  0.9486569001727162  \\
            948.0  0.9484505464741567  \\
            949.0  0.9482446905508711  \\
            950.0  0.9480393798199667  \\
            951.0  0.9478346619337281  \\
            952.0  0.9476305847457028  \\
            953.0  0.9474271962770558  \\
            954.0  0.9472245446832226  \\
            955.0  0.9470226782208614  \\
            956.0  0.9468216452151378  \\
            957.0  0.9466214940273657  \\
            958.0  0.946422273022968  \\
            959.0  0.9462240305398489  \\
            960.0  0.9460268148571371  \\
            961.0  0.9458306741643328  \\
            962.0  0.9456356565308724  \\
            963.0  0.9454418098761221  \\
            964.0  0.9452491819398129  \\
            965.0  0.9450578202529316  \\
            966.0  0.9448677721090732  \\
            967.0  0.9446790845362717  \\
            968.0  0.9444918042693304  \\
            969.0  0.9443059777226093  \\
            970.0  0.9441216509633897  \\
            971.0  0.9439388696856775  \\
            972.0  0.943757679184582  \\
            973.0  0.9435781243312092  \\
            974.0  0.9434002495480978  \\
            975.0  0.9432240987852006  \\
            976.0  0.9430497154964229  \\
            977.0  0.9428771426167176  \\
            978.0  0.9427064225397481  \\
            979.0  0.9425375970961227  \\
            980.0  0.9423707075322013  \\
            981.0  0.9422057944894836  \\
            982.0  0.9420428979845895  \\
            983.0  0.9418820573898079  \\
            984.0  0.9417233114142628  \\
            985.0  0.9415666980856464  \\
            986.0  0.9414122547325662  \\
            987.0  0.9412600179674826  \\
            988.0  0.9411100236702483  \\
            989.0  0.9409623069722467  \\
            990.0  0.9408169022411331  \\
            991.0  0.9406738430661764  \\
            992.0  0.9405331622442064  \\
            993.0  0.9403948917661576  \\
            994.0  0.9402590628042218  \\
            995.0  0.9401257056995944  \\
            996.0  0.9399948499508206  \\
            997.0  0.9398665242027516  \\
            998.0  0.9397407562360812  \\
            999.0  0.9396175729574843  \\
            1000.0  0.9394970003903489  \\
            1001.0  0.9393790636660957  \\
            1002.0  0.9392637870160851  \\
            1003.0  0.9391511937641082  \\
            1004.0  0.9390413063194563  \\
            1005.0  0.9389341461705712  \\
            1006.0  0.9388297338792656  \\
            1007.0  0.9387280890755145  \\
            1008.0  0.9386292304528068  \\
            1009.0  0.9385331757640687  \\
            1010.0  0.9384399418181283  \\
            1011.0  0.9383495444767432  \\
            1012.0  0.9382619986521684  \\
            1013.0  0.9381773183052659  \\
            1014.0  0.9380955164441506  \\
            1015.0  0.9380166051233669  \\
            1016.0  0.9379405954435868  \\
            1017.0  0.9378674975518295  \\
            1018.0  0.9377973206421921  \\
            1019.0  0.9377300729570853  \\
            1020.0  0.937665761788971  \\
            1021.0  0.9376043934825931  \\
            1022.0  0.9375459734376919  \\
            1023.0  0.9374905061122061  \\
            1024.0  0.9374379950259383  \\
            1025.0  0.9373884427646947  \\
            1026.0  0.9373418509848804  \\
            1027.0  0.9372982204185485  \\
            1028.0  0.9372575508788921  \\
            1029.0  0.9372198412661755  \\
            1030.0  0.9371850895740953  \\
            1031.0  0.9371532928965622  \\
            1032.0  0.9371244474348999  \\
            1033.0  0.9370985485054488  \\
            1034.0  0.9370755905475707  \\
            1035.0  0.9370555671320431  \\
            1036.0  0.9370384709698407  \\
            1037.0  0.9370242939212828  \\
            1038.0  0.937013027005561  \\
            1039.0  0.9370046604106149  \\
            1040.0  0.936999183503364  \\
            1041.0  0.9369965848402793  \\
            1042.0  0.936996852178292  \\
            1043.0  0.9369999724860245  \\
            1044.0  0.9370059319553404  \\
            1045.0  0.9370147160132026  \\
            1046.0  0.9370263093338319  \\
            1047.0  0.9370406958511566  \\
            1048.0  0.9370578587715445  \\
            1049.0  0.9370777805868101  \\
            1050.0  0.9371004430874881  \\
            1051.0  0.9371258273763586  \\
            1052.0  0.9371539138822281  \\
            1053.0  0.9371846823739425  \\
            1054.0  0.9372181119746349  \\
            1055.0  0.9372541811761919  \\
            1056.0  0.9372928678539358  \\
            1057.0  0.937334149281507  \\
            1058.0  0.937378002145944  \\
            1059.0  0.937424402562947  \\
            1060.0  0.937473326092321  \\
            1061.0  0.9375247477535851  \\
            1062.0  0.9375786420417414  \\
            1063.0  0.9376349829431979  \\
            1064.0  0.9376937439518207  \\
            1065.0  0.937754898085137  \\
            1066.0  0.937818417900646  \\
            1067.0  0.9378842755122524  \\
            1068.0  0.9379524426068023  \\
            1069.0  0.9380228904607183  \\
            1070.0  0.9380955899567198  \\
            1071.0  0.9381705116006259  \\
            1072.0  0.9382476255382254  \\
            1073.0  0.9383269015722103  \\
            1074.0  0.9384083091791617  \\
            1075.0  0.9384918175265776  \\
            1076.0  0.9385773954899452  \\
            1077.0  0.9386650116698181  \\
            1078.0  0.9387546344089426  \\
            1079.0  0.938846231809367  \\
            1080.0  0.9389397717495648  \\
            1081.0  0.9390352219015474  \\
            1082.0  0.9391325497479606  \\
            1083.0  0.9392317225991574  \\
            1084.0  0.9393327076102378  \\
            1085.0  0.9394354717980476  \\
            1086.0  0.9395399820581279  \\
            1087.0  0.9396462051816082  \\
            1088.0  0.9397541078720327  \\
            1089.0  0.9398636567621149  \\
            1090.0  0.9399748184304144  \\
            1091.0  0.940087559417905  \\
            1092.0  0.9402018462444858  \\
            1093.0  0.9403176454253439  \\
            1094.0  0.9404349234872328  \\
            1095.0  0.9405536469846221  \\
            1096.0  0.9406737825157215  \\
            1097.0  0.9407952967383708  \\
            1098.0  0.9409181563857879  \\
            1099.0  0.941042328282169  \\
            1100.0  0.941167779358133  \\
            1101.0  0.9412944766660037  \\
            1102.0  0.9414223873949215  \\
            1103.0  0.9415514788857866  \\
            1104.0  0.9416817186460047  \\
            1105.0  0.9418130743640653  \\
            1106.0  0.9419455139238984  \\
            1107.0  0.9420790054190605  \\
            1108.0  0.9422135171666901  \\
            1109.0  0.9423490177212597  \\
            1110.0  0.9424854758881078  \\
            1111.0  0.9426228607367482  \\
            1112.0  0.9427611416139468  \\
            1113.0  0.9429002881565651  \\
            1114.0  0.9430402703041639  \\
            1115.0  0.943181058311359  \\
            1116.0  0.9433226227599302  \\
            1117.0  0.9434649345706742  \\
            1118.0  0.9436079650149966  \\
            1119.0  0.9437516857262428  \\
            1120.0  0.9438960687107559  \\
            1121.0  0.9440410863586801  \\
            1122.0  0.9441867114544438  \\
            1123.0  0.9443329171870246  \\
            1124.0  0.9444796771598832  \\
            1125.0  0.944626965400629  \\
            1126.0  0.9447747563703925  \\
            1127.0  0.9449230249729064  \\
            1128.0  0.9450717465632873  \\
            1129.0  0.9452208969565213  \\
            1130.0  0.9453704524356465  \\
            1131.0  0.9455203897596309  \\
            1132.0  0.9456706861709464  \\
            1133.0  0.9458213194028362  \\
            1134.0  0.9459722676862637  \\
            1135.0  0.9461235097565562  \\
            1136.0  0.9462750248597396  \\
            1137.0  0.9464267927585479  \\
            1138.0  0.9465787937381247  \\
            1139.0  0.946731008611403  \\
            1140.0  0.9468834187241717  \\
            1141.0  0.9470360059598197  \\
            1142.0  0.9471887527437639  \\
            1143.0  0.9473416420475574  \\
            1144.0  0.9474946573926766  \\
            1145.0  0.9476477828539925  \\
            1146.0  0.9478010030629187  \\
            1147.0  0.9479543032102501  \\
            1148.0  0.9481076690486591  \\
            1149.0  0.9482610868949175  \\
            1150.0  0.9484145436317527  \\
            1151.0  0.9485680267094254  \\
            1152.0  0.9487215241469762  \\
            1153.0  0.9488750245331617  \\
            1154.0  0.9490285170270819  \\
            1155.0  0.949181991358496  \\
            1156.0  0.9493354378278311  \\
            1157.0  0.949488847305885  \\
            1158.0  0.9496422112332255  \\
            1159.0  0.9497955216192879  \\
            1160.0  0.9499487710411758  \\
            1161.0  0.9501019526421602  \\
            1162.0  0.9502550601298967  \\
            1163.0  0.9504080877743376  \\
            1164.0  0.9505610304053596  \\
            1165.0  0.9507138834101221  \\
            1166.0  0.9508666427301261  \\
            1167.0  0.9510193048580033  \\
            1168.0  0.9511718668340299  \\
            1169.0  0.9513243262423702  \\
            1170.0  0.9514766812070545  \\
            1171.0  0.9516289303876915  \\
            1172.0  0.9517810729749241  \\
            1173.0  0.9519331086856319  \\
            1174.0  0.9520850377578768  \\
            1175.0  0.9522368609456112  \\
            1176.0  0.9523885795131437  \\
            1177.0  0.9525401952293493  \\
            1178.0  0.9526917103616809  \\
            1179.0  0.9528431276699236  \\
            1180.0  0.9529944503997392  \\
            1181.0  0.95314568227599  \\
            1182.0  0.9532968274958495  \\
            1183.0  0.9534478907217057  \\
            1184.0  0.9535988770738597  \\
            1185.0  0.9537497921230289  \\
            1186.0  0.9539006418826553  \\
            1187.0  0.9540514328010294  \\
            1188.0  0.9542021717532267  \\
            1189.0  0.9543528660328762  \\
            1190.0  0.9545035233437491  \\
            1191.0  0.9546541517911877  \\
            1192.0  0.9548047598733739  \\
            1193.0  0.9549553564724401  \\
            1194.0  0.9551059508454351  \\
            1195.0  0.9552565526151442  \\
            1196.0  0.9554071717607734  \\
            1197.0  0.9555578186085023  \\
            1198.0  0.9557085038219096  \\
            1199.0  0.9558592383922802  \\
            1200.0  0.9560100336287962  \\
            1201.0  0.9561609011486234  \\
            1202.0  0.9563118528668862  \\
            1203.0  0.9564629009865597  \\
            1204.0  0.9566140579882516  \\
            1205.0  0.9567653366199201  \\
            1206.0  0.9569167498864962  \\
            1207.0  0.9570683110394389  \\
            1208.0  0.957220033566222  \\
            1209.0  0.9573719311797577  \\
            1210.0  0.9575240178077651  \\
            1211.0  0.9576763075820864  \\
            1212.0  0.9578288148279611  \\
            1213.0  0.9579815540532565  \\
            1214.0  0.9581345399376704  \\
            1215.0  0.9582877918264127  \\
            1216.0  0.958441353453214  \\
            1217.0  0.9585952767209677  \\
            1218.0  0.9587496135181045  \\
            1219.0  0.9589044156686451  \\
            1220.0  0.9590597348884544  \\
            1221.0  0.9592156227418303  \\
            1222.0  0.9593721305984572  \\
            1223.0  0.9595293095907533  \\
            1224.0  0.9596872105716446  \\
            1225.0  0.9598458840727895  \\
            1226.0  0.960005380263289  \\
            1227.0  0.9601657489089046  \\
            1228.0  0.9603270393318157  \\
            1229.0  0.96048930037094  \\
            1230.0  0.9606525803428474  \\
            1231.0  0.9608169270032794  \\
            1232.0  0.9609823875093249  \\
            1233.0  0.9611490083822465  \\
            1234.0  0.9613168354710004  \\
            1235.0  0.9614859139164635  \\
            1236.0  0.9616562881163949  \\
            1237.0  0.9618280016911472  \\
            1238.0  0.9620010974501518  \\
            1239.0  0.9621756173591992  \\
            1240.0  0.9623516025085206  \\
            1241.0  0.9625290930817124  \\
            1242.0  0.9627081283254966  \\
            1243.0  0.9628887465203457  \\
            1244.0  0.9630709849519901  \\
            1245.0  0.9632548798838098  \\
            1246.0  0.9634404665301419  \\
            1247.0  0.9636277790305041  \\
            1248.0  0.9638168504247495  \\
            1249.0  0.9640077126291687  \\
            1250.0  0.9642003964135453  \\
            1251.0  0.9643949313791758  \\
            1252.0  0.9645913459378666  \\
            1253.0  0.9647896672919126  \\
            1254.0  0.9649899214150666  \\
            1255.0  0.9651921330345062  \\
            1256.0  0.9653963256138064  \\
            1257.0  0.9656025213369179  \\
            1258.0  0.9658107410931721  \\
            1259.0  0.9660210044632755  \\
            1260.0  0.9662333297063649  \\
            1261.0  0.9664477337480548  \\
            1262.0  0.9666642321695256  \\
            1263.0  0.966882839197634  \\
            1264.0  0.9671035676960511  \\
            1265.0  0.9673264291574268  \\
            1266.0  0.9675514336965817  \\
            1267.0  0.9677785900447198  \\
            1268.0  0.9680079055446609  \\
            1269.0  0.9682393861470984  \\
            1270.0  0.9684730364078641  \\
            1271.0  0.9687088594862053  \\
            1272.0  0.9689468571440663  \\
            1273.0  0.9691870297463693  \\
            1274.0  0.9694293762622862  \\
            1275.0  0.9696738942674974  \\
            1276.0  0.9699205799474387  \\
            1277.0  0.970169428101477  \\
            1278.0  0.9704204321481121  \\
            1279.0  0.9706735841310751  \\
            1280.0  0.9709288747263932  \\
            1281.0  0.9711862932503799  \\
            1282.0  0.9714458276685458  \\
            1283.0  0.9717074646054172  \\
            1284.0  0.971971189355256  \\
            1285.0  0.9722369858936535  \\
            1286.0  0.9725048368900001  \\
            1287.0  0.9727747237208197  \\
            1288.0  0.9730466264839341  \\
            1289.0  0.9733205240134638  \\
            1290.0  0.9735963938956399  \\
            1291.0  0.973874212485415  \\
            1292.0  0.9741539549238567  \\
            1293.0  0.9744355951563065  \\
            1294.0  0.9747191059512832  \\
            1295.0  0.9750044589201378  \\
            1296.0  0.9752916245373865  \\
            1297.0  0.9755805721617836  \\
            1298.0  0.9758712700580423  \\
            1299.0  0.9761636854192294  \\
            1300.0  0.9764577843897964  \\
            1301.0  0.976753532089237  \\
            1302.0  0.9770508926363434  \\
            1303.0  0.9773498291740471  \\
            1304.0  0.9776503038948235  \\
            1305.0  0.9779522780666425  \\
            1306.0  0.9782557120594232  \\
            1307.0  0.9785605653720192  \\
            1308.0  0.9788667966596588  \\
            1309.0  0.9791743637618554  \\
            1310.0  0.9794832237307519  \\
            1311.0  0.9797933328598809  \\
            1312.0  0.9801046467133203  \\
            1313.0  0.9804171201552148  \\
            1314.0  0.9807307073796563  \\
            1315.0  0.9810453619408868  \\
            1316.0  0.9813610367837955  \\
            1317.0  0.9816776842747031  \\
            1318.0  0.98199525623243  \\
            1319.0  0.9823137039595625  \\
            1320.0  0.9826329782739535  \\
            1321.0  0.982953029540411  \\
            1322.0  0.9832738077025537  \\
            1323.0  0.9835952623148095  \\
            1324.0  0.9839173425745381  \\
            1325.0  0.9842399973542552  \\
            1326.0  0.9845631752339187  \\
            1327.0  0.9848868245332917  \\
            1328.0  0.985210893344311  \\
            1329.0  0.98553532956348  \\
            1330.0  0.985860080924238  \\
            1331.0  0.9861850950292933  \\
            1332.0  0.986510319382896  \\
            1333.0  0.9868357014230283  \\
            1334.0  0.9871611885534873  \\
            1335.0  0.987486728175844  \\
            1336.0  0.9878122677212503  \\
            1337.0  0.9881377546820691  \\
            1338.0  0.9884631366433416  \\
            1339.0  0.9887883613139746  \\
            1340.0  0.9891133765577782  \\
            1341.0  0.9894381304241817  \\
            1342.0  0.9897625711787025  \\
            1343.0  0.9900866473331089  \\
            1344.0  0.990410307675271  \\
            1345.0  0.9907335012986713  \\
            1346.0  0.9910561776315587  \\
            1347.0  0.9913782864657327  \\
            1348.0  0.9916997779849229  \\
            1349.0  0.9920206027927783  \\
            1350.0  0.992340711940395  \\
            1351.0  0.9926600569534029  \\
            1352.0  0.9929785898586262  \\
            1353.0  0.9932962632102096  \\
            1354.0  0.9936130301152717  \\
            1355.0  0.993928844259041  \\
            1356.0  0.9942436599294601  \\
            1357.0  0.9945574320412452  \\
            1358.0  0.9948701161593853  \\
            1359.0  0.9951816685220681  \\
            1360.0  0.9954920460630179  \\
            1361.0  0.9958012064332351  \\
            1362.0  0.9961091080221118  \\
            1363.0  0.9964157099779579  \\
            1364.0  0.9967209722278072  \\
            1365.0  0.9970248554966903  \\
            1366.0  0.9973273213261573  \\
            1367.0  0.9976283320921704  \\
            1368.0  0.9979278510223124  \\
            1369.0  0.9982258422123081  \\
            1370.0  0.9985222706418493  \\
            1371.0  0.9988171021897209  \\
            1372.0  0.9991103036482096  \\
            1373.0  0.9994018427368009  \\
            1374.0  0.999691688115166  \\
            1375.0  0.9999798093953977  \\
            1376.0  1.000266177153506  \\
            1377.0  1.000550762940234  \\
            1378.0  1.000833539291069  \\
            1379.0  1.0011144797355436  \\
            1380.0  1.0013935588057807  \\
            1381.0  1.0016707520442973  \\
            1382.0  1.0019460360110535  \\
            1383.0  1.0022193882897563  \\
            1384.0  1.002490787493413  \\
            1385.0  1.0027602132691333  \\
            1386.0  1.0030276463021892  \\
            1387.0  1.0032930683193229  \\
            1388.0  1.003556462091323  \\
            1389.0  1.0038178114348317  \\
            1390.0  1.0040771012134568  \\
            1391.0  1.0043343173381167  \\
            1392.0  1.004589446766671  \\
            1393.0  1.0048424775028248  \\
            1394.0  1.005093398594318  \\
            1395.0  1.0053422001303987  \\
            1396.0  1.0055888732385954  \\
            1397.0  1.0058334100807913  \\
            1398.0  1.0060758038486066  \\
            1399.0  1.0063160487581029  \\
            1400.0  1.0065541400438105  \\
            1401.0  1.0067900739520976  \\
            1402.0  1.007023847733881  \\
            1403.0  1.0072554596366958  \\
            1404.0  1.0074849088961306  \\
            1405.0  1.0077121957266413  \\
            1406.0  1.007937321311755  \\
            1407.0  1.0081602877936728  \\
            1408.0  1.0083810982622896  \\
            1409.0  1.0085997567436351  \\
            1410.0  1.0088162681877606  \\
            1411.0  1.0090306384560692  \\
            1412.0  1.0092428743081197  \\
            1413.0  1.0094529833879025  \\
            1414.0  1.0096609742096225  \\
            1415.0  1.009866856142976  \\
            1416.0  1.010070639397959  \\
            1417.0  1.010272335009214  \\
            1418.0  1.010471954819927  \\
            1419.0  1.0106695114652977  \\
            1420.0  1.0108650183555925  \\
            1421.0  1.0110584896587995  \\
            1422.0  1.0112499402829018  \\
            1423.0  1.0114393858577846  \\
            1424.0  1.011626842716783  \\
            1425.0  1.0118123278779132  \\
            1426.0  1.0119958590247762  \\
            1427.0  1.0121774544871611  \\
            1428.0  1.0123571332213706  \\
            1429.0  1.012534914790275  \\
            1430.0  1.0127108193431225  \\
            1431.0  1.0128848675951132  \\
            1432.0  1.0130570808067607  \\
            1433.0  1.0132274807630557  \\
            1434.0  1.0133960897524457  \\
            1435.0  1.0135629305456584  \\
            1436.0  1.013728026374371  \\
            1437.0  1.0138914009097473  \\
            1438.0  1.0140530782408776  \\
            1439.0  1.014213082853105  \\
            1440.0  1.0143714396062835  \\
            1441.0  1.0145281737129679  \\
            1442.0  1.0146833107165607  \\
            1443.0  1.014836876469429  \\
            1444.0  1.0149888971110075  \\
            1445.0  1.0151393990459043  \\
            1446.0  1.0152884089220262  \\
            1447.0  1.015435953608737  \\
            1448.0  1.015582060175071  \\
            1449.0  1.0157267558679988  \\
            1450.0  1.0158700680907924  \\
            1451.0  1.016012024381472  \\
            1452.0  1.0161526523913682  \\
            1453.0  1.016291979863808  \\
            1454.0  1.0164300346129407  \\
            1455.0  1.0165668445027158  \\
            1456.0  1.0167024374260285  \\
            1457.0  1.016836841284045  \\
            1458.0  1.0169700839657214  \\
            1459.0  1.0171021933275288  \\
            1460.0  1.0172331971733977  \\
            1461.0  1.017363123234891  \\
            1462.0  1.017491999151626  \\
            1463.0  1.0176198524519422  \\
            1464.0  1.017746710533846  \\
            1465.0  1.0178726006462229  \\
            1466.0  1.017997549870344  \\
            1467.0  1.018121585101668  \\
            1468.0  1.0182447330319517  \\
            1469.0  1.0183670201316786  \\
            1470.0  1.0184884726328167  \\
            1471.0  1.0186091165119096  \\
            1472.0  1.0187289774735147  \\
            1473.0  1.0188480809339968  \\
            1474.0  1.0189664520056765  \\
            1475.0  1.0190841154813557  \\
            1476.0  1.0192010958192113  \\
            1477.0  1.0193174171280825  \\
            1478.0  1.0194331031531367  \\
            1479.0  1.0195481772619392  \\
            1480.0  1.0196626624309209  \\
            1481.0  1.019776581232255  \\
            1482.0  1.0198899558211458  \\
            1483.0  1.0200028079235353  \\
            1484.0  1.0201151588242299  \\
            1485.0  1.0202270293554567  \\
            1486.0  1.020338439885844  \\
            1487.0  1.0204494103098405  \\
            1488.0  1.0205599600375674  \\
            1489.0  1.0206701079851082  \\
            1490.0  1.020779872565244  \\
            1491.0  1.0208892716786282  \\
            1492.0  1.0209983227054091  \\
            1493.0  1.0211070424972952  \\
            1494.0  1.0212154473700732  \\
            1495.0  1.0213235530965687  \\
            1496.0  1.0214313749000605  \\
            1497.0  1.0215389274481395  \\
            1498.0  1.0216462248470186  \\
            1499.0  1.0217532806362914  \\
            1500.0  1.021860107784136  \\
            1501.0  1.0219667186829644  \\
            1502.0  1.0220731251455197  \\
            1503.0  1.022179338401423  \\
            1504.0  1.0222853690941307  \\
            1505.0  1.0223912272783782  \\
            1506.0  1.0224969224180227  \\
            1507.0  1.0226024633843334  \\
            1508.0  1.0227078584547127  \\
            1509.0  1.0228131153118412  \\
            1510.0  1.0229182410432494  \\
            1511.0  1.0230232421413072  \\
            1512.0  1.0231281245036314  \\
            1513.0  1.0232328934339017  \\
            1514.0  1.0233375536430853  \\
            1515.0  1.0234421092510697  \\
            1516.0  1.02354656378868  \\
            1517.0  1.0236509202001034  \\
            1518.0  1.0237551808456837  \\
            1519.0  1.023859347505118  \\
            1520.0  1.0239634213810118  \\
            1521.0  1.0240674031028107  \\
            1522.0  1.0241712927310955  \\
            1523.0  1.024275089762235  \\
            1524.0  1.0243787931333879  \\
            1525.0  1.0244824012278493  \\
            1526.0  1.024585911880738  \\
            1527.0  1.0246893223850093  \\
            1528.0  1.0247926294977947  \\
            1529.0  1.024895829447055  \\
            1530.0  1.0249989179385488  \\
            1531.0  1.025101890163092  \\
            1532.0  1.0252047408041212  \\
            1533.0  1.0253074640455375  \\
            1534.0  1.0254100535798298  \\
            1535.0  1.0255125026164698  \\
            1536.0  1.0256148038905675  \\
            1537.0  1.025716949671782  \\
            1538.0  1.0258189317734792  \\
            1539.0  1.0259207415621252  \\
            1540.0  1.0260223699669107  \\
            1541.0  1.0261238074895966  \\
            1542.0  1.0262250442145693  \\
            1543.0  1.026326069819106  \\
            1544.0  1.0264268735838333  \\
            1545.0  1.0265274444033583  \\
            1546.0  1.026627770797107  \\
            1547.0  1.0267278409203069  \\
            1548.0  1.026827642575141  \\
            1549.0  1.0269271632220514  \\
            1550.0  1.0270263899911876  \\
            1551.0  1.0271253096939872  \\
            1552.0  1.0272239088348833  \\
            1553.0  1.0273221736231302  \\
            1554.0  1.027420089984734  \\
            1555.0  1.027517643574484  \\
            1556.0  1.027614819788075  \\
            1557.0  1.027711603774314  \\
            1558.0  1.027807980447391  \\
            1559.0  1.0279039344992262  \\
            1560.0  1.0279994504118644  \\
            1561.0  1.0280945124699192  \\
            1562.0  1.0281891047730565  \\
            1563.0  1.0282832112485063  \\
            1564.0  1.0283768156635993  \\
            1565.0  1.028469901638312  \\
            1566.0  1.0285624526578216  \\
            1567.0  1.0286544520850531  \\
            1568.0  1.0287458831732192  \\
            1569.0  1.0288367290783342  \\
            1570.0  1.0289269728717134  \\
            1571.0  1.0290165975524181  \\
            1572.0  1.029105586059666  \\
            1573.0  1.0291939212852008  \\
            1574.0  1.029281586085586  \\
            1575.0  1.0293685632944396  \\
            1576.0  1.029454835734597  \\
            1577.0  1.0295403862301877  \\
            1578.0  1.029625197618627  \\
            1579.0  1.0297092527625114  \\
            1580.0  1.0297925345614094  \\
            1581.0  1.0298750259635447  \\
            1582.0  1.0299567099773632  \\
            1583.0  1.0300375696829767  \\
            1584.0  1.0301175882434739  \\
            1585.0  1.0301967489161041  \\
            1586.0  1.0302750350633112  \\
            1587.0  1.030352430163617  \\
            1588.0  1.0304289178223651  \\
            1589.0  1.0305044817822895  \\
            1590.0  1.030579105933925  \\
            1591.0  1.030652774325848  \\
            1592.0  1.0307254711747365  \\
            1593.0  1.0307971808752534  \\
            1594.0  1.0308678880097408  \\
            1595.0  1.0309375773577256  \\
            1596.0  1.0310062339052246  \\
            1597.0  1.0310738428538553  \\
            1598.0  1.031140389629738  \\
            1599.0  1.0312058598921923  \\
            1600.0  1.0312702395422146  \\
            1601.0  1.031333514730747  \\
            1602.0  1.0313956718667292  \\
            1603.0  1.0314566976248984  \\
            1604.0  1.0315165789534064  \\
            1605.0  1.0315753030811718  \\
            1606.0  1.0316328575250127  \\
            1607.0  1.0316892300965417  \\
            1608.0  1.0317444089088224  \\
            1609.0  1.031798382382784  \\
            1610.0  1.0318511392533938  \\
            1611.0  1.0319026685755823  \\
            1612.0  1.0319529597299244  \\
            1613.0  1.032002002428069  \\
            1614.0  1.0320497867179175  \\
            1615.0  1.0320963029885528  \\
            1616.0  1.0321415419749165  \\
            1617.0  1.032185494762224  \\
            1618.0  1.032228152790136  \\
            1619.0  1.0322695078566655  \\
            1620.0  1.0323095521218326  \\
            1621.0  1.0323482781110631  \\
            1622.0  1.0323856787183288  \\
            1623.0  1.0324217472090322  \\
            1624.0  1.032456477222635  \\
            1625.0  1.0324898627750312  \\
            1626.0  1.0325218982606623  \\
            1627.0  1.0325525784543805  \\
            1628.0  1.0325818985130577  \\
            1629.0  1.032609853976937  \\
            1630.0  1.0326364407707425  \\
            1631.0  1.032661655204525  \\
            1632.0  1.0326854939742727  \\
            1633.0  1.0327079541622635  \\
            1634.0  1.0327290332371786  \\
            1635.0  1.032748729053969  \\
            1636.0  1.0327670398534818  \\
            1637.0  1.032783964261848  \\
            1638.0  1.0327995012896303  \\
            1639.0  1.0328136503307401  \\
            1640.0  1.0328264111611205  \\
            1641.0  1.0328377839372003  \\
            1642.0  1.0328477691941216  \\
            1643.0  1.032856367843746  \\
            1644.0  1.0328635811724387  \\
            1645.0  1.032869410838635  \\
            1646.0  1.0328738588701971  \\
            1647.0  1.0328769276615561  \\
            1648.0  1.032878619970652  \\
            1649.0  1.032878938915666  \\
            1650.0  1.0328778879715605  \\
            1651.0  1.0328754709664154  \\
            1652.0  1.0328716920775816  \\
            1653.0  1.0328665558276418  \\
            1654.0  1.0328600670801908  \\
            1655.0  1.0328522310354373  \\
            1656.0  1.0328430532256292  \\
            1657.0  1.0328325395103122  \\
            1658.0  1.0328206960714192  \\
            1659.0  1.032807529408202  \\
            1660.0  1.0327930463320047  \\
            1661.0  1.0327772539608862  \\
            1662.0  1.0327601597140945  \\
            1663.0  1.032741771306401  \\
            1664.0  1.0327220967422959  \\
            1665.0  1.0327011443100493  \\
            1666.0  1.0326789225756494  \\
            1667.0  1.0326554403766133  \\
            1668.0  1.0326307068156835  \\
            1669.0  1.032604731254408  \\
            1670.0  1.0325775233066181  \\
            1671.0  1.0325490928317973  \\
            1672.0  1.032519449928358  \\
            1673.0  1.0324886049268243  \\
            1674.0  1.0324565683829239  \\
            1675.0  1.0324233510706038  \\
            1676.0  1.0323889639749657  \\
            1677.0  1.0323534182851284  \\
            1678.0  1.032316725387026  \\
            1679.0  1.0322788968561434  \\
            1680.0  1.0322399444501946  \\
            1681.0  1.0321998801017513  \\
            1682.0  1.032158715910823  \\
            1683.0  1.032116464137397  \\
            1684.0  1.0320731371939438  \\
            1685.0  1.0320287476378878  \\
            1686.0  1.031983308164054  \\
            1687.0  1.0319368315970936  \\
            1688.0  1.0318893308838946  \\
            1689.0  1.0318408190859762  \\
            1690.0  1.0317913093718816  \\
            1691.0  1.031740815009568  \\
            1692.0  1.0316893493587975  \\
            1693.0  1.0316369258635392  \\
            1694.0  1.0315835580443806  \\
            1695.0  1.0315292594909573  \\
            1696.0  1.0314740438544063  \\
            1697.0  1.0314179248398427  \\
            1698.0  1.0313609161988673  \\
            1699.0  1.0313030317221115  \\
            1700.0  1.0312442852318202  \\
            1701.0  1.031184690574478  \\
            1702.0  1.031124261613479  \\
            1703.0  1.031063012221864  \\
            1704.0  1.0310009562750913  \\
            1705.0  1.0309381076438844  \\
            1706.0  1.0308744801871375  \\
            1707.0  1.0308100877448887  \\
            1708.0  1.0307449441313647  \\
            1709.0  1.0306790631281024  \\
            1710.0  1.0306124584771466  \\
            1711.0  1.0305451438743303  \\
            1712.0  1.0304771329626443  \\
            1713.0  1.030408439325689  \\
            1714.0  1.030339076481225  \\
            1715.0  1.0302690578748146  \\
            1716.0  1.0301983968735646  \\
            1717.0  1.0301271067599638  \\
            1718.0  1.0300552007258401  \\
            1719.0  1.0299826918664041  \\
            1720.0  1.0299095931744178  \\
            1721.0  1.0298359175344691  \\
            1722.0  1.0297616777173642  \\
            1723.0  1.0296868863746333  \\
            1724.0  1.0296115560331598  \\
            1725.0  1.0295356990899283  \\
            1726.0  1.0294593278068989  \\
            1727.0  1.0293824543060055  \\
            1728.0  1.0293050905642847  \\
            1729.0  1.0292272484091294  \\
            1730.0  1.0291489395136817  \\
            1731.0  1.0290701753923497  \\
            1732.0  1.0289909673964681  \\
            1733.0  1.0289113267100858  \\
            1734.0  1.0288312643458968  \\
            1735.0  1.0287507911413183  \\
            1736.0  1.0286699177546854  \\
            1737.0  1.0285886546616088  \\
            1738.0  1.0285070121514652  \\
            1739.0  1.0284250003240323  \\
            1740.0  1.0283426290862678  \\
            1741.0  1.0282599081492312  \\
            1742.0  1.028176847025153  \\
            1743.0  1.0280934550246483  \\
            1744.0  1.0280097412540758  \\
            1745.0  1.027925714613047  \\
            1746.0  1.0278413837920726  \\
            1747.0  1.027756757270371  \\
            1748.0  1.027671843313806  \\
            1749.0  1.027586649972986  \\
            1750.0  1.0275011850815037  \\
            1751.0  1.027415456254319  \\
            1752.0  1.027329470886296  \\
            1753.0  1.0272432361508799  \\
            1754.0  1.0271567589989228  \\
            1755.0  1.027070046157652  \\
            1756.0  1.026983104129786  \\
            1757.0  1.0268959391927905  \\
            1758.0  1.026808557398279  \\
            1759.0  1.026720964571558  \\
            1760.0  1.0266331663113097  \\
            1761.0  1.0265451679894175  \\
            1762.0  1.0264569747509293  \\
            1763.0  1.0263685915141578  \\
            1764.0  1.0262800229709268  \\
            1765.0  1.026191273586937  \\
            1766.0  1.026102347602281  \\
            1767.0  1.0260132490320837  \\
            1768.0  1.0259239816672765  \\
            1769.0  1.0258345490755016  \\
            1770.0  1.0257449546021442  \\
            1771.0  1.0256552013714915  \\
            1772.0  1.0255652922880176  \\
            1773.0  1.0254752300377916  \\
            1774.0  1.0253850170900067  \\
            1775.0  1.0252946556986293  \\
            1776.0  1.025204147904167  \\
            1777.0  1.0251134955355483  \\
            1778.0  1.025022700212125  \\
            1779.0  1.024931763345778  \\
            1780.0  1.0248406861431334  \\
            1781.0  1.0247494696078907  \\
            1782.0  1.0246581145432545  \\
            1783.0  1.0245666215544669  \\
            1784.0  1.0244749910514446  \\
            1785.0  1.0243832232515109  \\
            1786.0  1.0242913181822264  \\
            1787.0  1.0241992756843135  \\
            1788.0  1.0241070954146692  \\
            1789.0  1.0240147768494705  \\
            1790.0  1.0239223192873652  \\
            1791.0  1.0238297218527443  \\
            1792.0  1.0237369834991004  \\
            1793.0  1.0236441030124575  \\
            1794.0  1.02355107901489  \\
            1795.0  1.0234579099680978  \\
            1796.0  1.0233645941770675  \\
            1797.0  1.0232711297937935  \\
            1798.0  1.0231775148210698  \\
            1799.0  1.0230837471163394  \\
            1800.0  1.02298982439561  \\
            1801.0  1.0228957442374214  \\
            1802.0  1.0228015040868736  \\
            1803.0  1.0227071012597022  \\
            1804.0  1.0226125329464053  \\
            1805.0  1.0225177962164176  \\
            1806.0  1.0224228880223267  \\
            1807.0  1.022327805204133  \\
            1808.0  1.0222325444935434  \\
            1809.0  1.0221371025183115  \\
            1810.0  1.02204147580659  \\
            1811.0  1.0219456607913382  \\
            1812.0  1.0218496524797893  \\
            1813.0  1.021753438889426  \\
            1814.0  1.0216570057684167  \\
            1815.0  1.0215603388467167  \\
            1816.0  1.021463423850401  \\
            1817.0  1.0213662465147824  \\
            1818.0  1.0212687925974369  \\
            1819.0  1.0211710478911298  \\
            1820.0  1.0210729982366296  \\
            1821.0  1.0209746295354032  \\
            1822.0  1.0208759277621853  \\
            1823.0  1.020776878977411  \\
            1824.0  1.0206774693395098  \\
            1825.0  1.0205776851170427  \\
            1826.0  1.0204775127006849  \\
            1827.0  1.020376938615042  \\
            1828.0  1.0202759495302933  \\
            1829.0  1.0201745322736504  \\
            1830.0  1.0200726738406356  \\
            1831.0  1.0199703614061602  \\
            1832.0  1.0198675823354029  \\
            1833.0  1.0197643241944818  \\
            1834.0  1.0196605747609144  \\
            1835.0  1.0195563220338526  \\
            1836.0  1.0194515542440965  \\
            1837.0  1.0193462598638754  \\
            1838.0  1.0192404276163916  \\
            1839.0  1.0191340464851206  \\
            1840.0  1.0190271057228706  \\
            1841.0  1.0189195948605787  \\
            1842.0  1.0188115037158612  \\
            1843.0  1.0187028224012953  \\
            1844.0  1.0185935413324416  \\
            1845.0  1.0184836512355893  \\
            1846.0  1.0183731431552376  \\
            1847.0  1.018262008461293  \\
            1848.0  1.0181502388559893  \\
            1849.0  1.0180378263805265  \\
            1850.0  1.0179247634214195  \\
            1851.0  1.0178110427165625  \\
            1852.0  1.0176966573609993  \\
            1853.0  1.0175816008124028  \\
            1854.0  1.0174658668962573  \\
            1855.0  1.0173494498107467  \\
            1856.0  1.0172323441313413  \\
            1857.0  1.0171145448150878  \\
            1858.0  1.016996047204596  \\
            1859.0  1.0168768470317293  \\
            1860.0  1.0167569404209889  \\
            1861.0  1.0166363238925944  \\
            1862.0  1.0165149943652674  \\
            1863.0  1.0163929491587094  \\
            1864.0  1.0162701859957795  \\
            1865.0  1.016146703004368  \\
            1866.0  1.0160224987189763  \\
            1867.0  1.0158975720819838  \\
            1868.0  1.015771922444638  \\
            1869.0  1.0156455495677237  \\
            1870.0  1.0155184536219541  \\
            1871.0  1.0153906351880622  \\
            1872.0  1.0152620952566007  \\
            1873.0  1.0151328352274538  \\
            1874.0  1.0150028569090623  \\
            1875.0  1.0148721625173662  \\
            1876.0  1.01474075467446  \\
            1877.0  1.0146086364069766  \\
            1878.0  1.0144758111441994  \\
            1879.0  1.0143422827158868  \\
            1880.0  1.0142080553498456  \\
            1881.0  1.014073133669232  \\
            1882.0  1.0139375226895917  \\
            1883.0  1.0138012278156483  \\
            1884.0  1.0136642548378332  \\
            1885.0  1.0135266099285722  \\
            1886.0  1.0133882996383259  \\
            1887.0  1.0132493308913921  \\
            1888.0  1.0131097109814786  \\
            1889.0  1.0129694475670363  \\
            1890.0  1.012828548666378  \\
            1891.0  1.0126870226525733  \\
            1892.0  1.0125448782481323  \\
            1893.0  1.0124021245194792  \\
            1894.0  1.012258770871223  \\
            1895.0  1.0121148270402318  \\
            1896.0  1.0119703030895162  \\
            1897.0  1.0118252094019247  \\
            1898.0  1.0116795566736603  \\
            1899.0  1.0115333559076203  \\
            1900.0  1.0113866184065825  \\
            1901.0  1.011239355766203  \\
            1902.0  1.0110915798678808  \\
            1903.0  1.0109433028714656  \\
            1904.0  1.0107945372078193  \\
            1905.0  1.010645295571246  \\
            1906.0  1.0104955909117859  \\
            1907.0  1.010345436427389  \\
            1908.0  1.0101948455559713  \\
            1909.0  1.0100438319673553  \\
            1910.0  1.0098924095551027  \\
            1911.0  1.009740592428276  \\
            1912.0  1.0095883949030602  \\
            1913.0  1.0094358314943404  \\
            1914.0  1.0092829169071824  \\
            1915.0  1.0091296660282445  \\
            1916.0  1.0089760939171228  \\
            1917.0  1.0088222157976376  \\
            1918.0  1.008668047049068  \\
            1919.0  1.0085136031973376  \\
            1920.0  1.0083588999061606  \\
            1921.0  1.0082039529681586  \\
            1922.0  1.0080487782959398  \\
            1923.0  1.0078933919131776  \\
            1924.0  1.0077378099456453  \\
            1925.0  1.0075820486122669  \\
            1926.0  1.0074261242161542  \\
            1927.0  1.007270053135652  \\
            1928.0  1.0071138518153893  \\
            1929.0  1.0069575367573496  \\
            1930.0  1.0068011245119608  \\
            1931.0  1.0066446316692153  \\
            1932.0  1.0064880748498197  \\
            1933.0  1.0063314706963873  \\
            1934.0  1.0061748358646718  \\
            1935.0  1.0060181870148572  \\
            1936.0  1.0058615408028946  \\
            1937.0  1.0057049138719063  \\
            1938.0  1.005548322843655  \\
            1939.0  1.0053917843100835  \\
            1940.0  1.0052353148249311  \\
            1941.0  1.0050789308954327  \\
            1942.0  1.0049226489741014  \\
            1943.0  1.004766485450605  \\
            1944.0  1.0046104566437382  \\
            1945.0  1.0044545787934902  \\
            1946.0  1.0042988680532263  \\
            1947.0  1.0041433404819655  \\
            1948.0  1.0039880120367894  \\
            1949.0  1.0038328985653455  \\
            1950.0  1.0036780157984917  \\
            1951.0  1.0035233793430554  \\
            1952.0  1.003369004674724  \\
            1953.0  1.003214907131068  \\
            1954.0  1.0030611019046995  \\
            1955.0  1.0029076040365696  \\
            1956.0  1.002754428409408  \\
            1957.0  1.0026015897413105  \\
            1958.0  1.0024491025794708  \\
            1959.0  1.002296981294067  \\
            1960.0  1.0021452400723025  \\
            1961.0  1.0019938929125982  \\
            1962.0  1.00184295361895  \\
            1963.0  1.0016924357954418  \\
            1964.0  1.0015423528409377  \\
            1965.0  1.00139271794391  \\
            1966.0  1.0012435440774625  \\
            1967.0  1.0010948439945122  \\
            1968.0  1.0009466302231418  \\
            1969.0  1.0007989150621257  \\
            1970.0  1.000651710576631  \\
            1971.0  1.0005050285940935  \\
            1972.0  1.0003588807002692  \\
            1973.0  1.000213278235463  \\
            1974.0  1.0000682322909416  \\
            1975.0  0.9999237537055161  \\
            1976.0  0.9997798530623072  \\
            1977.0  0.9996365406857023  \\
            1978.0  0.9994938266384816  \\
            1979.0  0.999351720719121  \\
            1980.0  0.9992102324592914  \\
            1981.0  0.9990693711215289  \\
            1982.0  0.9989291456970903  \\
            1983.0  0.9987895649039888  \\
            1984.0  0.9986506371852103  \\
            1985.0  0.998512370707111  \\
            1986.0  0.9983747733579956  \\
            1987.0  0.9982378527468743  \\
            1988.0  0.9981016162023958  \\
            1989.0  0.9979660707719658  \\
            1990.0  0.997831223221032  \\
            1991.0  0.9976970800325554  \\
            1992.0  0.9975636474066496  \\
            1993.0  0.9974309312603935  \\
            1994.0  0.9972989372278206  \\
            1995.0  0.9971676706600763  \\
            1996.0  0.9970371366257431  \\
            1997.0  0.996907339911336  \\
            1998.0  0.9967782850219619  \\
            1999.0  0.9966499761821441  \\
            2000.0  0.9965224173368076  \\
            2001.0  0.9963956121524248  \\
            2002.0  0.9962695640183209  \\
            2003.0  0.9961442760481327  \\
            2004.0  0.9960197510814197  \\
            2005.0  0.9958959916854361  \\
            2006.0  0.9957730001570357  \\
            2007.0  0.995650778524737  \\
            2008.0  0.9955293285509254  \\
            2009.0  0.995408651734199  \\
            2010.0  0.9952887493118521  \\
            2011.0  0.9951696222624945  \\
            2012.0  0.9950512713088051  \\
            2013.0  0.994933696920414  \\
            2014.0  0.9948168993169133  \\
            2015.0  0.9947008784709913  \\
            2016.0  0.99458563411169  \\
            2017.0  0.9944711657277765  \\
            2018.0  0.9943574725712347  \\
            2019.0  0.9942445536608673  \\
            2020.0  0.9941324077860005  \\
            2021.0  0.9940210335103099  \\
            2022.0  0.9939104291757284  \\
            2023.0  0.9938005929064675  \\
            2024.0  0.9936915226131297  \\
            2025.0  0.9935832159969122  \\
            2026.0  0.9934756705539012  \\
            2027.0  0.9933688835794491  \\
            2028.0  0.9932628521726364  \\
            2029.0  0.9931575732408098  \\
            2030.0  0.9930530435041963  \\
            2031.0  0.9929492595005857  \\
            2032.0  0.9928462175900872  \\
            2033.0  0.9927439139599444  \\
            2034.0  0.9926423446294157  \\
            2035.0  0.9925415054546997  \\
            2036.0  0.9924413921339346  \\
            2037.0  0.9923420002122297  \\
            2038.0  0.9922433250867513  \\
            2039.0  0.9921453620118497  \\
            2040.0  0.9920481061042246  \\
            2041.0  0.9919515523481279  \\
            2042.0  0.991855695600596  \\
            2043.0  0.9917605305967129  \\
            2044.0  0.9916660519548955  \\
            2045.0  0.9915722541822036  \\
            2046.0  0.991479131679664  \\
            2047.0  0.9913866787476088  \\
            2048.0  0.9912948895910371  \\
            2049.0  0.9912037583249566  \\
            2050.0  0.9911132789797582  \\
            2051.0  0.991023445506574  \\
            2052.0  0.9909342517826372  \\
            2053.0  0.9908456916166359  \\
            2054.0  0.9907577587540577  \\
            2055.0  0.9906704468825184  \\
            2056.0  0.990583749637079  \\
            2057.0  0.9904976606055391  \\
            2058.0  0.9904121733337107  \\
            2059.0  0.9903272813306645  \\
            2060.0  0.9902429780739482  \\
            2061.0  0.9901592570147745  \\
            2062.0  0.9900761115831677  \\
            2063.0  0.9899935351930813  \\
            2064.0  0.9899115212474725  \\
            2065.0  0.9898300631433248  \\
            2066.0  0.9897491542766348  \\
            2067.0  0.9896687880473446  \\
            2068.0  0.9895889578642233  \\
            2069.0  0.9895096571496929  \\
            2070.0  0.9894308793445982  \\
            2071.0  0.9893526179129168  \\
            2072.0  0.9892748663464063  \\
            2073.0  0.9891976181691853  \\
            2074.0  0.9891208669422521  \\
            2075.0  0.9890446062679282  \\
            2076.0  0.9889688297942341  \\
            2077.0  0.9888935312191897  \\
            2078.0  0.9888187042950438  \\
            2079.0  0.9887443428324076  \\
            2080.0  0.9886704407043422  \\
            2081.0  0.9885969918503262  \\
            2082.0  0.9885239902801658  \\
            2083.0  0.9884514300778088  \\
            2084.0  0.9883793054050742  \\
            2085.0  0.988307610505292  \\
            2086.0  0.9882363397068529  \\
            2087.0  0.9881654874266665  \\
            2088.0  0.9880950481735258  \\
            2089.0  0.9880250165513771  \\
            2090.0  0.9879553872624938  \\
            2091.0  0.9878861551105534  \\
            2092.0  0.9878173150036164  \\
            2093.0  0.9877488619570042  \\
            2094.0  0.9876807910960792  \\
            2095.0  0.9876130976589232  \\
            2096.0  0.98754577699891  \\
            2097.0  0.98747882458718  \\
            2098.0  0.987412236015008  \\
            2099.0  0.9873460069960689  \\
            2100.0  0.9872801333685957  \\
            2101.0  0.9872146110974359  \\
            2102.0  0.9871494362759989  \\
            2103.0  0.9870846051280989  \\
            2104.0  0.9870201140096918  \\
            2105.0  0.986955959410504  \\
            2106.0  0.9868921379555559  \\
            2107.0  0.9868286464065772  \\
            2108.0  0.9867654816633192  \\
            2109.0  0.9867026407647516  \\
            2110.0  0.986640120890169  \\
            2111.0  0.9865779193601679  \\
            2112.0  0.9865160336375403  \\
            2113.0  0.9864544613280474  \\
            2114.0  0.9863932001810934  \\
            2115.0  0.9863322480902926  \\
            2116.0  0.9862716030939336  \\
            2117.0  0.9862112633753379  \\
            2118.0  0.9861512272631178  \\
            2119.0  0.9860914932313285  \\
            2120.0  0.986032059899523  \\
            2121.0  0.9859729260327016  \\
            2122.0  0.9859140905411645  \\
            2123.0  0.9858555524802656  \\
            2124.0  0.9857973110500647  \\
            2125.0  0.9857393655948894  \\
            2126.0  0.9856817156027893  \\
            2127.0  0.9856243607049157  \\
            2128.0  0.985567300674784  \\
            2129.0  0.9855105354274609  \\
            2130.0  0.9854540650186545  \\
            2131.0  0.9853978896437151  \\
            2132.0  0.9853420096365484  \\
            2133.0  0.9852864254684416  \\
            2134.0  0.9852311377468059  \\
            2135.0  0.9851761472138322  \\
            2136.0  0.9851214547450672  \\
            2137.0  0.9850670613479084  \\
            2138.0  0.9850129681600203  \\
            2139.0  0.9849591764476707  \\
            2140.0  0.9849056876039975  \\
            2141.0  0.9848525031471951  \\
            2142.0  0.9847996247186338  \\
            2143.0  0.9847470540809051  \\
            2144.0  0.9846947931158018  \\
            2145.0  0.9846428438222299  \\
            2146.0  0.984591208314056  \\
            2147.0  0.9845398888178932  \\
            2148.0  0.9844888876708247  \\
            2149.0  0.9844382073180685  \\
            2150.0  0.9843878503105872  \\
            2151.0  0.9843378193026411  \\
            2152.0  0.984288117049289  \\
            2153.0  0.9842387464038393  \\
            2154.0  0.984189710315249  \\
            2155.0  0.9841410118254791  \\
            2156.0  0.9840926540668091  \\
            2157.0  0.9840446402590934  \\
            2158.0  0.9839969737070016  \\
            2159.0  0.9839496577971963  \\
            2160.0  0.98390269599549  \\
            2161.0  0.9838560918439622  \\
            2162.0  0.9838098489580446  \\
            2163.0  0.9837639710235773  \\
            2164.0  0.9837184617938358  \\
            2165.0  0.9836733250865343  \\
            2166.0  0.9836285647808026  \\
            2167.0  0.9835841848141436  \\
            2168.0  0.9835401891793699  \\
            2169.0  0.9834965819215234  \\
            2170.0  0.9834533671347808  \\
            2171.0  0.9834105489593428  \\
            2172.0  0.9833681315783145  \\
            2173.0  0.9833261192145768  \\
            2174.0  0.9832845161276491  \\
            2175.0  0.9832433266105468  \\
            2176.0  0.9832025549866383  \\
            2177.0  0.9831622056064971  \\
            2178.0  0.9831222828447583  \\
            2179.0  0.9830827910969745  \\
            2180.0  0.9830437347764794  \\
            2181.0  0.9830051183112566  \\
            2182.0  0.982966946140816  \\
            2183.0  0.9829292227130836  \\
            2184.0  0.9828919524813008  \\
            2185.0  0.9828551399009376  \\
            2186.0  0.9828187894266246  \\
            2187.0  0.9827829055091002  \\
            2188.0  0.9827474925921756  \\
            2189.0  0.98271255510973  \\
            2190.0  0.9826780974827133  \\
            2191.0  0.9826441241161873  \\
            2192.0  0.9826106393963862  \\
            2193.0  0.9825776476878061  \\
            2194.0  0.9825451533303245  \\
            2195.0  0.9825131606363503  \\
            2196.0  0.9824816738880056  \\
            2197.0  0.9824506973343419  \\
            2198.0  0.9824202351885926  \\
            2199.0  0.9823902916254599  \\
            2200.0  0.9823608707784428  \\
            2201.0  0.9823319767372011  \\
            2202.0  0.9823036135449642  \\
            2203.0  0.9822757851959759  \\
            2204.0  0.9822484956329929  \\
            2205.0  0.9822217487448147  \\
            2206.0  0.9821955483638691  \\
            2207.0  0.9821698982638403  \\
            2208.0  0.9821448021573457  \\
            2209.0  0.9821202636936618  \\
            2210.0  0.9820962864564992  \\
            2211.0  0.9820728739618295  \\
            2212.0  0.9820500296557635  \\
            2213.0  0.982027756912482  \\
            2214.0  0.9820060590322206  \\
            2215.0  0.9819849392393089  \\
            2216.0  0.9819644006802646  \\
            2217.0  0.981944446421944  \\
            2218.0  0.9819250794497479  \\
            2219.0  0.981906302665887  \\
            2220.0  0.9818881188877022  \\
            2221.0  0.9818705308460466  \\
            2222.0  0.9818535411837248  \\
            2223.0  0.9818371524539884  \\
            2224.0  0.9818213671191034  \\
            2225.0  0.9818061875489607  \\
            2226.0  0.9817916160197615  \\
            2227.0  0.9817776547127567  \\
            2228.0  0.9817643057130513  \\
            2229.0  0.9817515710084675  \\
            2230.0  0.9817394524884725  \\
            2231.0  0.9817279519431663  \\
            2232.0  0.9817170710623337  \\
            2233.0  0.9817068114345571  \\
            2234.0  0.9816971745463923  \\
            2235.0  0.9816881617816081  \\
            2236.0  0.9816797744204857  \\
            2237.0  0.9816720136391847  \\
            2238.0  0.9816648805091651  \\
            2239.0  0.9816583759966807  \\
            2240.0  0.9816525009623256  \\
            2241.0  0.9816472561606487  \\
            2242.0  0.9816426422398273  \\
            2243.0  0.9816386597414034  \\
            2244.0  0.9816353091000802  \\
            2245.0  0.9816325906435812  \\
            2246.0  0.9816305045925685  \\
            2247.0  0.9816290510606211  \\
            2248.0  0.9816282300542751  \\
            2249.0  0.9816280414731205  \\
            2250.0  0.9816284851099593  \\
            2251.0  0.9816295606510201  \\
            2252.0  0.981631267676232  \\
            2253.0  0.9816336056595553  \\
            2254.0  0.9816365739693687  \\
            2255.0  0.9816401718689117  \\
            2256.0  0.9816443985167858  \\
            2257.0  0.9816492529675049  \\
            2258.0  0.9816547341721062  \\
            2259.0  0.9816608409788083  \\
            2260.0  0.9816675721337267  \\
            2261.0  0.9816749262816374  \\
            2262.0  0.9816829019667948  \\
            2263.0  0.9816914976337966  \\
            2264.0  0.9817007116284999  \\
            2265.0  0.9817105421989859  \\
            2266.0  0.9817209874965704  \\
            2267.0  0.9817320455768621  \\
            2268.0  0.9817437144008674  \\
            2269.0  0.9817559918361374  \\
            2270.0  0.9817688756579613  \\
            2271.0  0.9817823635506007  \\
            2272.0  0.9817964531085666  \\
            2273.0  0.9818111418379356  \\
            2274.0  0.9818264271577086  \\
            2275.0  0.9818423064012056  \\
            2276.0  0.981858776817498  \\
            2277.0  0.9818758355728785  \\
            2278.0  0.9818934797523668  \\
            2279.0  0.9819117063612469  \\
            2280.0  0.9819305123266405  \\
            2281.0  0.9819498944991097  \\
            2282.0  0.9819698496542929  \\
            2283.0  0.9819903744945682  \\
            2284.0  0.9820114656507462  \\
            2285.0  0.9820331196837905  \\
            2286.0  0.9820553330865636  \\
            2287.0  0.9820781022855982  \\
            2288.0  0.9821014236428909  \\
            2289.0  0.9821252934577199  \\
            2290.0  0.9821497079684846  \\
            2291.0  0.9821746633545617  \\
            2292.0  0.9822001557381856  \\
            2293.0  0.9822261811863404  \\
            2294.0  0.9822527357126735  \\
            2295.0  0.9822798152794215  \\
            2296.0  0.982307415799351  \\
            2297.0  0.9823355331377115  \\
            2298.0  0.982364163114201  \\
            2299.0  0.9823933015049409  \\
            2300.0  0.9824229440444604  \\
            2301.0  0.9824530864276885  \\
            2302.0  0.9824837243119537  \\
            2303.0  0.9825148533189864  \\
            2304.0  0.9825464690369304  \\
            2305.0  0.9825785670223551  \\
            2306.0  0.9826111428022617  \\
            2307.0  0.9826441918761075  \\
            2308.0  0.9826777097178145  \\
            2309.0  0.9827116917777812  \\
            2310.0  0.9827461334848945  \\
            2311.0  0.982781030248533  \\
            2312.0  0.9828163774605689  \\
            2313.0  0.9828521704973612  \\
            2314.0  0.9828884047217434  \\
            2315.0  0.9829250754850012  \\
            2316.0  0.982962178128841  \\
            2317.0  0.9829997079873497  \\
            2318.0  0.9830376603889397  \\
            2319.0  0.9830760306582841  \\
            2320.0  0.9831148141182352  \\
            2321.0  0.9831540060917304  \\
            2322.0  0.9831936019036865  \\
            2323.0  0.9832335968828602  \\
            2324.0  0.9832739863637162  \\
            2325.0  0.9833147656882563  \\
            2326.0  0.9833559302078371  \\
            2327.0  0.9833974752849667  \\
            2328.0  0.9834393962950778  \\
            2329.0  0.983481688628281  \\
            2330.0  0.9835243476910923  \\
            2331.0  0.9835673689081388  \\
            2332.0  0.9836107477238368  \\
            2333.0  0.9836544796040474  \\
            2334.0  0.9836985600377016  \\
            2335.0  0.9837429845384016  \\
            2336.0  0.9837877486459918  \\
            2337.0  0.9838328479281025  \\
            2338.0  0.9838782779816643  \\
            2339.0  0.9839240344343869  \\
            2340.0  0.9839701129462165  \\
            2341.0  0.9840165092107584  \\
            2342.0  0.984063218956653  \\
            2343.0  0.9841102379489478  \\
            2344.0  0.98415756199041  \\
            2345.0  0.9842051869228192  \\
            2346.0  0.98425310862822  \\
            2347.0  0.9843013230301424  \\
            2348.0  0.9843498260947856  \\
            2349.0  0.9843986138321663  \\
            2350.0  0.9844476822972308  \\
            2351.0  0.9844970275909307  \\
            2352.0  0.9845466458612601  \\
            2353.0  0.9845965333042573  \\
            2354.0  0.9846466861649686  \\
            2355.0  0.9846971007383718  \\
            2356.0  0.9847477733702626  \\
            2357.0  0.9847987004581077  \\
            2358.0  0.9848498784518462  \\
            2359.0  0.9849013038546651  \\
            2360.0  0.9849529732237293  \\
            2361.0  0.985004883170873  \\
            2362.0  0.9850570303632509  \\
            2363.0  0.9851094115239512  \\
            2364.0  0.9851620234325685  \\
            2365.0  0.9852148629257352  \\
            2366.0  0.9852679268976162  \\
            2367.0  0.9853212123003598  \\
            2368.0  0.9853747161445122  \\
            2369.0  0.9854284354993893  \\
            2370.0  0.9854823674934118  \\
            2371.0  0.9855365093143964  \\
            2372.0  0.9855908582098125  \\
            2373.0  0.9856454114869934  \\
            2374.0  0.9857001665133142  \\
            2375.0  0.9857551207163242  \\
            2376.0  0.9858102715838473  \\
            2377.0  0.9858656166640366  \\
            2378.0  0.9859211535653956  \\
            2379.0  0.985976879956757  \\
            2380.0  0.9860327935672278  \\
            2381.0  0.9860888921860921  \\
            2382.0  0.9861451736626793  \\
            2383.0  0.9862016359061943  \\
            2384.0  0.9862582768855106  \\
            2385.0  0.9863150946289276  \\
            2386.0  0.9863720872238906  \\
            2387.0  0.9864292528166771  \\
            2388.0  0.986486589612047  \\
            2389.0  0.9865440958728554  \\
            2390.0  0.986601769919636  \\
            2391.0  0.9866596101301481  \\
            2392.0  0.9867176149388904  \\
            2393.0  0.9867757828365771  \\
            2394.0  0.9868341123695944  \\
            2395.0  0.986892602139412  \\
            2396.0  0.9869512508019711  \\
            2397.0  0.9870100570670385  \\
            2398.0  0.9870690196975315  \\
            2399.0  0.9871281375088145  \\
            2400.0  0.9871874093679648  \\
            2401.0  0.9872468341930127  \\
            2402.0  0.9873064109529652  \\
            2403.0  0.9873661393242593  \\
            2404.0  0.9874260208727091  \\
            2405.0  0.9874860575208789  \\
            2406.0  0.9875462512233181  \\
            2407.0  0.987606603963457  \\
            2408.0  0.9876671177505005  \\
            2409.0  0.9877277946163231  \\
            2410.0  0.9877886366123667  \\
            2411.0  0.987849645806544  \\
            2412.0  0.9879108242801482  \\
            2413.0  0.9879721741247731  \\
            2414.0  0.9880336974392437  \\
            2415.0  0.9880953963265615  \\
            2416.0  0.9881572728908627  \\
            2417.0  0.9882193292343956  \\
            2418.0  0.9882815674545175  \\
            2419.0  0.9883439896407111  \\
            2420.0  0.9884065978716265  \\
            2421.0  0.988469394212145  \\
            2422.0  0.9885323807104724  \\
            2423.0  0.9885955593952601  \\
            2424.0  0.9886589322727564  \\
            2425.0  0.9887225013239895  \\
            2426.0  0.988786268501986  \\
            2427.0  0.9888502357290233  \\
            2428.0  0.9889144048939202  \\
            2429.0  0.9889787778493668  \\
            2430.0  0.9890433564092926  \\
            2431.0  0.9891081423462799  \\
            2432.0  0.9891731373890182  \\
            2433.0  0.9892383432198049  \\
            2434.0  0.989303761472091  \\
            2435.0  0.9893693937280769  \\
            2436.0  0.9894352415163551  \\
            2437.0  0.9895013063096043  \\
            2438.0  0.9895675895223356  \\
            2439.0  0.9896340925086913  \\
            2440.0  0.9897008165602976  \\
            2441.0  0.9897677629041728  \\
            2442.0  0.9898349327006924  \\
            2443.0  0.9899023270416107  \\
            2444.0  0.9899699469481418  \\
            2445.0  0.9900377933690983  \\
            2446.0  0.9901058671790939  \\
            2447.0  0.990174169176801  \\
            2448.0  0.9902427000832784  \\
            2449.0  0.9903114605403549  \\
            2450.0  0.990380451109079  \\
            2451.0  0.990449672268234  \\
            2452.0  0.9905191244129167  \\
            2453.0  0.9905888078531796  \\
            2454.0  0.9906587228127436  \\
            2455.0  0.9907288694277732  \\
            2456.0  0.9907992477457194  \\
            2457.0  0.9908698577242323  \\
            2458.0  0.9909406992301377  \\
            2459.0  0.9910117720384855  \\
            2460.0  0.9910830758316614  \\
            2461.0  0.9911546101985733  \\
            2462.0  0.9912263746339004  \\
            2463.0  0.9912983685374146  \\
            2464.0  0.9913705912133701  \\
            2465.0  0.9914430418699596  \\
            2466.0  0.9915157196188433  \\
            2467.0  0.9915886234747424  \\
            2468.0  0.9916617523551045  \\
            2469.0  0.9917351050798349  \\
            2470.0  0.9918086803710985  \\
            2471.0  0.9918824768531881  \\
            2472.0  0.9919564930524603  \\
            2473.0  0.9920307273973402  \\
            2474.0  0.992105178218392  \\
            2475.0  0.992179843748456  \\
            2476.0  0.9922547221228536  \\
            2477.0  0.9923298113796529  \\
            2478.0  0.9924051094600104  \\
            2479.0  0.9924806142085598  \\
            2480.0  0.9925563233738831  \\
            2481.0  0.9926322346090326  \\
            2482.0  0.9927083454721208  \\
            2483.0  0.9927846534269703  \\
            2484.0  0.9928611558438245  \\
            2485.0  0.9929378500001208  \\
            2486.0  0.9930147330813204  \\
            2487.0  0.9930918021817986  \\
            2488.0  0.9931690543057913  \\
            2489.0  0.9932464863683994  \\
            2490.0  0.9933240951966504  \\
            2491.0  0.9934018775306052  \\
            2492.0  0.9934798300245398  \\
            2493.0  0.9935579492481497  \\
            2494.0  0.9936362316878344  \\
            2495.0  0.9937146737480156  \\
            2496.0  0.9937932717525078  \\
            2497.0  0.9938720219459406  \\
            2498.0  0.9939509204952247  \\
            2499.0  0.9940299634910633  \\
            2500.0  0.9941091469495126  \\
        }
        ;
    %\addlegendentry {y1}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={7ec5445d-9fc5-43ae-b053-edb8ce2f598c}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8095238095238095  \\
            1.0  0.8095238382883249  \\
            2.0  0.8095240394689305  \\
            3.0  0.8095245849356741  \\
            4.0  0.809525645810825  \\
            5.0  0.8095273923033838  \\
            6.0  0.8095299935457324  \\
            7.0  0.8095336174325667  \\
            8.0  0.8095384304622647  \\
            9.0  0.8095445975808307  \\
            10.0  0.8095522820285523  \\
            11.0  0.8095616451895009  \\
            12.0  0.809572846444006  \\
            13.0  0.8095860430242201  \\
            14.0  0.8096013898728958  \\
            15.0  0.8096190395054815  \\
            16.0  0.8096391418756447  \\
            17.0  0.8096618442443214  \\
            18.0  0.8096872910523879  \\
            19.0  0.8097156237970442  \\
            20.0  0.8097469809119949  \\
            21.0  0.8097814976515038  \\
            22.0  0.8098193059784005  \\
            23.0  0.8098605344561033  \\
            24.0  0.8099053081447278  \\
            25.0  0.8099537485013331  \\
            26.0  0.8100059732843657  \\
            27.0  0.8100620964623451  \\
            28.0  0.8101222281268374  \\
            29.0  0.8101864744097568  \\
            30.0  0.8102549374050251  \\
            31.0  0.8103277150946248  \\
            32.0  0.8104049012790674  \\
            33.0  0.8104865855122956  \\
            34.0  0.8105728530410442  \\
            35.0  0.8106637847486624  \\
            36.0  0.8107594571034102  \\
            37.0  0.8108599421112348  \\
            38.0  0.8109653072730226  \\
            39.0  0.8110756155463278  \\
            40.0  0.811190925311566  \\
            41.0  0.8113112903426645  \\
            42.0  0.8114367597821557  \\
            43.0  0.8115673781206925  \\
            44.0  0.8117031851809674  \\
            45.0  0.811844216106009  \\
            46.0  0.811990501351831  \\
            47.0  0.8121420666843956  \\
            48.0  0.8122989331808732  \\
            49.0  0.8124611172351444  \\
            50.0  0.8126286305675164  \\
            51.0  0.8128014802386092  \\
            52.0  0.8129796686673654  \\
            53.0  0.81316319365314  \\
            54.0  0.8133520484018257  \\
            55.0  0.8135462215559301  \\
            56.0  0.813745697228617  \\
            57.0  0.8139504550415808  \\
            58.0  0.8141604701667463  \\
            59.0  0.8143757133717117  \\
            60.0  0.8145961510688795  \\
            61.0  0.8148217453682106  \\
            62.0  0.8150524541335299  \\
            63.0  0.8152882310423161  \\
            64.0  0.8155290256489196  \\
            65.0  0.8157747834511115  \\
            66.0  0.8160254459599112  \\
            67.0  0.8162809507726045  \\
            68.0  0.8165412316488829  \\
            69.0  0.8168062185900172  \\
            70.0  0.8170758379210047  \\
            71.0  0.8173500123755488  \\
            72.0  0.8176286611838957  \\
            73.0  0.8179117001633244  \\
            74.0  0.8181990418112804  \\
            75.0  0.8184905954010344  \\
            76.0  0.8187862670797871  \\
            77.0  0.819085959969116  \\
            78.0  0.8193895742676952  \\
            79.0  0.8196970073561564  \\
            80.0  0.8200081539040419  \\
            81.0  0.8203229059787136  \\
            82.0  0.8206411531561405  \\
            83.0  0.82096278263346  \\
            84.0  0.8212876793432152  \\
            85.0  0.8216157260691567  \\
            86.0  0.8219468035635321  \\
            87.0  0.8222807906657066  \\
            88.0  0.8226175644220857  \\
            89.0  0.8229570002071609  \\
            90.0  0.8232989718456166  \\
            91.0  0.8236433517353726  \\
            92.0  0.8239900109714563  \\
            93.0  0.824338819470601  \\
            94.0  0.8246896460964478  \\
            95.0  0.8250423587852582  \\
            96.0  0.8253968246719867  \\
            97.0  0.825752910216676  \\
            98.0  0.8261104813309726  \\
            99.0  0.8264694035047143  \\
            100.0  0.8268295419324474  \\
            101.0  0.8271907616397698  \\
            102.0  0.8275529276093838  \\
            103.0  0.8279159049067398  \\
            104.0  0.828279558805169  \\
            105.0  0.8286437549103812  \\
            106.0  0.829008359284217  \\
            107.0  0.8293732385675425  \\
            108.0  0.8297382601021759  \\
            109.0  0.8301032920517288  \\
            110.0  0.8304682035212578  \\
            111.0  0.8308328646756037  \\
            112.0  0.831197146856336  \\
            113.0  0.8315609226971578  \\
            114.0  0.8319240662376673  \\
            115.0  0.8322864530354378  \\
            116.0  0.8326479602762027  \\
            117.0  0.8330084668821236  \\
            118.0  0.8333678536180095  \\
            119.0  0.8337260031953929  \\
            120.0  0.8340828003743626  \\
            121.0  0.8344381320630541  \\
            122.0  0.834791887414741  \\
            123.0  0.835143957922331  \\
            124.0  0.8354942375103458  \\
            125.0  0.8358426226241324  \\
            126.0  0.8361890123163244  \\
            127.0  0.8365333083304356  \\
            128.0  0.8368754151815151  \\
            129.0  0.8372152402337867  \\
            130.0  0.8375526937752054  \\
            131.0  0.8378876890888554  \\
            132.0  0.838220142521131  \\
            133.0  0.8385499735466428  \\
            134.0  0.8388771048297617  \\
            135.0  0.8392014622828013  \\
            136.0  0.8395229751207297  \\
            137.0  0.8398415759124003  \\
            138.0  0.8401572006282452  \\
            139.0  0.8404697886843955  \\
            140.0  0.8407792829831868  \\
            141.0  0.8410856299500322  \\
            142.0  0.8413887795666285  \\
            143.0  0.8416886854004446  \\
            144.0  0.8419853046305485  \\
            145.0  0.8422785980696703  \\
            146.0  0.842568530182548  \\
            147.0  0.8428550691005314  \\
            148.0  0.8431381866324452  \\
            149.0  0.8434178582717118  \\
            150.0  0.8436940631997467  \\
            151.0  0.8439667842856182  \\
            152.0  0.844236008082051  \\
            153.0  0.8445017248176582  \\
            154.0  0.8447639283856092  \\
            155.0  0.8450226163286023  \\
            156.0  0.8452777898202609  \\
            157.0  0.8455294536429637  \\
            158.0  0.8457776161621535  \\
            159.0  0.8460222892971663  \\
            160.0  0.8462634884886341  \\
            161.0  0.8465012326625159  \\
            162.0  0.8467355441907838  \\
            163.0  0.8469664488488887  \\
            164.0  0.8471939757699938  \\
            165.0  0.8474181573960932  \\
            166.0  0.8476390294260648  \\
            167.0  0.8478566307607386  \\
            168.0  0.8480710034450514  \\
            169.0  0.8482821926073666  \\
            170.0  0.8484902463960606  \\
            171.0  0.8486952159134168  \\
            172.0  0.84889715514696  \\
            173.0  0.849096120898311  \\
            174.0  0.8492921727096282  \\
            175.0  0.8494853727877582  \\
            176.0  0.8496757859261796  \\
            177.0  0.8498634794248447  \\
            178.0  0.8500485230080111  \\
            179.0  0.8502309887401721  \\
            180.0  0.850410950940187  \\
            181.0  0.8505884860937052  \\
            182.0  0.8507636727640165  \\
            183.0  0.8509365915014012  \\
            184.0  0.8511073247511092  \\
            185.0  0.8512759567600667  \\
            186.0  0.8514425734824248  \\
            187.0  0.8516072624840493  \\
            188.0  0.8517701128460742  \\
            189.0  0.8519312150676117  \\
            190.0  0.8520906609677453  \\
            191.0  0.8522485435868913  \\
            192.0  0.8524049570876671  \\
            193.0  0.8525599966553465  \\
            194.0  0.8527137583980233  \\
            195.0  0.852866339246586  \\
            196.0  0.85301783685461  \\
            197.0  0.8531683494982698  \\
            198.0  0.853317975976374  \\
            199.0  0.8534668155106344  \\
            200.0  0.8536149676462439  \\
            201.0  0.8537625321529004  \\
            202.0  0.8539096089263407  \\
            203.0  0.8540562978904954  \\
            204.0  0.8542026989003586  \\
            205.0  0.8543489116456593  \\
            206.0  0.8544950355554288  \\
            207.0  0.8546411697035506  \\
            208.0  0.8547874127153794  \\
            209.0  0.8549338626755074  \\
            210.0  0.8550806170367746  \\
            211.0  0.8552277725305807  \\
            212.0  0.8553754250785933  \\
            213.0  0.8555236697059182  \\
            214.0  0.8556726004558066  \\
            215.0  0.8558223103059658  \\
            216.0  0.8559728910865441  \\
            217.0  0.856124433399853  \\
            218.0  0.8562770265418821  \\
            219.0  0.8564307584256863  \\
            220.0  0.8565857155066586  \\
            221.0  0.8567419827098065  \\
            222.0  0.8568996433590196  \\
            223.0  0.8570587791084164  \\
            224.0  0.8572194698758037  \\
            225.0  0.8573817937782878  \\
            226.0  0.8575458270700885  \\
            227.0  0.857711644082583  \\
            228.0  0.8578793171666232  \\
            229.0  0.8580489166371522  \\
            230.0  0.8582205107201533  \\
            231.0  0.8583941655019697  \\
            232.0  0.8585699448809777  \\
            233.0  0.8587479105217096  \\
            234.0  0.8589281218113696  \\
            235.0  0.8591106358188052  \\
            236.0  0.8592955072559381  \\
            237.0  0.8594827884416609  \\
            238.0  0.8596725292682178  \\
            239.0  0.8598647771700726  \\
            240.0  0.8600595770952664  \\
            241.0  0.8602569714792793  \\
            242.0  0.8604570002213742  \\
            243.0  0.8606597006634547  \\
            244.0  0.8608651075714006  \\
            245.0  0.861073253118893  \\
            246.0  0.8612841668737186  \\
            247.0  0.8614978757865405  \\
            248.0  0.8617144041821259  \\
            249.0  0.8619337737530134  \\
            250.0  0.8621560035556142  \\
            251.0  0.8623811100087105  \\
            252.0  0.8626091068943493  \\
            253.0  0.8628400053611103  \\
            254.0  0.8630738139297078  \\
            255.0  0.863310538500921  \\
            256.0  0.8635501823658142  \\
            257.0  0.8637927462182265  \\
            258.0  0.8640382281694976  \\
            259.0  0.8642866237653997  \\
            260.0  0.8645379260052402  \\
            261.0  0.8647921253631081  \\
            262.0  0.8650492098112327  \\
            263.0  0.8653091648453863  \\
            264.0  0.8655719735123455  \\
            265.0  0.8658376164393263  \\
            266.0  0.8661060718653759  \\
            267.0  0.8663773156746727  \\
            268.0  0.8666513214316942  \\
            269.0  0.8669280604182078  \\
            270.0  0.8672075016720344  \\
            271.0  0.8674896120275599  \\
            272.0  0.8677743561579095  \\
            273.0  0.8680616966187752  \\
            274.0  0.868351593893834  \\
            275.0  0.8686440064416945  \\
            276.0  0.8689388907443403  \\
            277.0  0.8692362013570079  \\
            278.0  0.8695358909594529  \\
            279.0  0.8698379104085462  \\
            280.0  0.870142208792148  \\
            281.0  0.8704487334842206  \\
            282.0  0.8707574302010997  \\
            283.0  0.8710682430588546  \\
            284.0  0.8713811146317807  \\
            285.0  0.8716959860118235  \\
            286.0  0.8720127968689819  \\
            287.0  0.8723314855125957  \\
            288.0  0.8726519889534619  \\
            289.0  0.8729742429667281  \\
            290.0  0.8732981821554959  \\
            291.0  0.8736237400150778  \\
            292.0  0.8739508489978859  \\
            293.0  0.8742794405787759  \\
            294.0  0.8746094453209743  \\
            295.0  0.87494079294235  \\
            296.0  0.8752734123820757  \\
            297.0  0.8756072318675839  \\
            298.0  0.8759421789817651  \\
            299.0  0.8762781807303464  \\
            300.0  0.8766151636093901  \\
            301.0  0.8769530536728602  \\
            302.0  0.8772917766002032  \\
            303.0  0.8776312577638137  \\
            304.0  0.8779714222964871  \\
            305.0  0.8783121951586138  \\
            306.0  0.8786535012051803  \\
            307.0  0.8789952652524748  \\
            308.0  0.8793374121444495  \\
            309.0  0.8796798668186757  \\
            310.0  0.8800225543718488  \\
            311.0  0.8803654001247689  \\
            312.0  0.8807083296867677  \\
            313.0  0.8810512690194837  \\
            314.0  0.8813941444999992  \\
            315.0  0.8817368829832156  \\
            316.0  0.8820794118634606  \\
            317.0  0.8824216591352594  \\
            318.0  0.882763553453222  \\
            319.0  0.8831050241909987  \\
            320.0  0.8834460014992509  \\
            321.0  0.883786416362599  \\
            322.0  0.8841262006554919  \\
            323.0  0.8844652871969522  \\
            324.0  0.8848036098041487  \\
            325.0  0.8851411033448005  \\
            326.0  0.8854777037882839  \\
            327.0  0.8858133482554764  \\
            328.0  0.8861479750672674  \\
            329.0  0.8864815237917015  \\
            330.0  0.8868139352897216  \\
            331.0  0.8871451517594726  \\
            332.0  0.8874751167791349  \\
            333.0  0.8878037753482597  \\
            334.0  0.8881310739275657  \\
            335.0  0.8884569604771875  \\
            336.0  0.8887813844932971  \\
            337.0  0.889104297043174  \\
            338.0  0.889425650798583  \\
            339.0  0.8897454000675163  \\
            340.0  0.8900635008242481  \\
            341.0  0.890379910737693  \\
            342.0  0.8906945891980447  \\
            343.0  0.8910074973416809  \\
            344.0  0.8913185980743308  \\
            345.0  0.891627856092474  \\
            346.0  0.8919352379029658  \\
            347.0  0.8922407118409187  \\
            348.0  0.8925442480857588  \\
            349.0  0.8928458186755215  \\
            350.0  0.8931453975193472  \\
            351.0  0.893442960408187  \\
            352.0  0.8937384850237173  \\
            353.0  0.8940319509454628  \\
            354.0  0.8943233396561389  \\
            355.0  0.8946126345452087  \\
            356.0  0.8948998209106827  \\
            357.0  0.8951848859591314  \\
            358.0  0.8954678188039709  \\
            359.0  0.8957486104620034  \\
            360.0  0.8960272538482272  \\
            361.0  0.8963037437689451  \\
            362.0  0.8965780769131818  \\
            363.0  0.8968502518424305  \\
            364.0  0.8971202689787504  \\
            365.0  0.8973881305912327  \\
            366.0  0.8976538407808685  \\
            367.0  0.8979174054638405  \\
            368.0  0.8981788323532506  \\
            369.0  0.8984381309393403  \\
            370.0  0.8986953124682084  \\
            371.0  0.898950389919067  \\
            372.0  0.8992033779800682  \\
            373.0  0.8994542930227337  \\
            374.0  0.8997031530750204  \\
            375.0  0.8999499777930584  \\
            376.0  0.9001947884316044  \\
            377.0  0.9004376078132269  \\
            378.0  0.9006784602963045  \\
            379.0  0.9009173717418111  \\
            380.0  0.9011543694790098  \\
            381.0  0.9013894822700232  \\
            382.0  0.9016227402733661  \\
            383.0  0.9018541750064674  \\
            384.0  0.9020838193072291  \\
            385.0  0.9023117072946648  \\
            386.0  0.9025378743286623  \\
            387.0  0.9027623569689139  \\
            388.0  0.9029851929330694  \\
            389.0  0.9032064210541405  \\
            390.0  0.9034260812372138  \\
            391.0  0.9036442144155286  \\
            392.0  0.9038608625059412  \\
            393.0  0.9040760683638466  \\
            394.0  0.9042898757375887  \\
            395.0  0.9045023292224158  \\
            396.0  0.9047134742140241  \\
            397.0  0.9049233568617374  \\
            398.0  0.9051320240213662  \\
            399.0  0.9053395232078076  \\
            400.0  0.9055459025473964  \\
            401.0  0.9057512107301136  \\
            402.0  0.9059554969616358  \\
            403.0  0.9061588109153111  \\
            404.0  0.9063612026840914  \\
            405.0  0.9065627227324707  \\
            406.0  0.9067634218484725  \\
            407.0  0.9069633510957288  \\
            408.0  0.9071625617656992  \\
            409.0  0.9073611053300588  \\
            410.0  0.9075590333933317  \\
            411.0  0.9077563976457476  \\
            412.0  0.9079532498164451  \\
            413.0  0.9081496416269897  \\
            414.0  0.9083456247452861  \\
            415.0  0.9085412507399088  \\
            416.0  0.9087365710348929  \\
            417.0  0.9089316368650229  \\
            418.0  0.909126499231647  \\
            419.0  0.9093212088590689  \\
            420.0  0.9095158161515221  \\
            421.0  0.909710371150816  \\
            422.0  0.9099049234945854  \\
            423.0  0.910099522375307  \\
            424.0  0.9102942164999979  \\
            425.0  0.9104890540506865  \\
            426.0  0.9106840826456677  \\
            427.0  0.9108793493015683  \\
            428.0  0.911074900396253  \\
            429.0  0.9112707816325913  \\
            430.0  0.9114670380031149  \\
            431.0  0.9116637137555772  \\
            432.0  0.9118608523594627  \\
            433.0  0.912058496473419  \\
            434.0  0.9122566879136913  \\
            435.0  0.9124554676235304  \\
            436.0  0.9126548756436113  \\
            437.0  0.9128549510834788  \\
            438.0  0.9130557320940286  \\
            439.0  0.913257255841045  \\
            440.0  0.9134595584798031  \\
            441.0  0.9136626751307507  \\
            442.0  0.9138666398562777  \\
            443.0  0.9140714856385872  \\
            444.0  0.9142772443586704  \\
            445.0  0.9144839467764017  \\
            446.0  0.9146916225117449  \\
            447.0  0.9149003000271062  \\
            448.0  0.9151100066108017  \\
            449.0  0.9153207683616668  \\
            450.0  0.9155326101748041  \\
            451.0  0.9157455557284716  \\
            452.0  0.9159596274721077  \\
            453.0  0.9161748466154996  \\
            454.0  0.9163912331190892  \\
            455.0  0.9166088056854146  \\
            456.0  0.9168275817516816  \\
            457.0  0.9170475774834784  \\
            458.0  0.9172688077695774  \\
            459.0  0.9174912862179108  \\
            460.0  0.9177150251526084  \\
            461.0  0.9179400356121632  \\
            462.0  0.9181663273486864  \\
            463.0  0.9183939088282479  \\
            464.0  0.9186227872322947  \\
            465.0  0.9188529684601355  \\
            466.0  0.9190844571324727  \\
            467.0  0.9193172565959905  \\
            468.0  0.9195513689289497  \\
            469.0  0.9197867949478202  \\
            470.0  0.9200235342149015  \\
            471.0  0.9202615850469309  \\
            472.0  0.9205009445246651  \\
            473.0  0.9207416085034122  \\
            474.0  0.9209835716245042  \\
            475.0  0.9212268273276877  \\
            476.0  0.921471367864417  \\
            477.0  0.9217171843120285  \\
            478.0  0.9219642665887882  \\
            479.0  0.9222126034697763  \\
            480.0  0.9224621826035816  \\
            481.0  0.9227129905298477  \\
            482.0  0.9229650126975492  \\
            483.0  0.9232182334840623  \\
            484.0  0.9234726362149668  \\
            485.0  0.9237282031845669  \\
            486.0  0.9239849156771083  \\
            487.0  0.9242427539886715  \\
            488.0  0.924501697449707  \\
            489.0  0.924761724448213  \\
            490.0  0.9250228124534945  \\
            491.0  0.9252849380405267  \\
            492.0  0.92554807691484  \\
            493.0  0.9258122039379768  \\
            494.0  0.9260772931534188  \\
            495.0  0.9263433178130126  \\
            496.0  0.9266102504038448  \\
            497.0  0.9268780626755514  \\
            498.0  0.9271467256680287  \\
            499.0  0.9274162097395259  \\
            500.0  0.9276864845950928  \\
            501.0  0.9279575193153496  \\
            502.0  0.9282292823855817  \\
            503.0  0.9285017417250573  \\
            504.0  0.9287748647166735  \\
            505.0  0.9290486182367645  \\
            506.0  0.9293229686851389  \\
            507.0  0.9295978820152823  \\
            508.0  0.9298733237647119  \\
            509.0  0.9301492590854514  \\
            510.0  0.9304256527746042  \\
            511.0  0.9307024693049939  \\
            512.0  0.930979672855866  \\
            513.0  0.9312572273435838  \\
            514.0  0.9315350964523543  \\
            515.0  0.9318132436648899  \\
            516.0  0.93209163229305  \\
            517.0  0.9323702255083827  \\
            518.0  0.932648986372572  \\
            519.0  0.9329278778677609  \\
            520.0  0.9332068629267214  \\
            521.0  0.9334859044628544  \\
            522.0  0.933764965399991  \\
            523.0  0.9340440087019769  \\
            524.0  0.9343229974020165  \\
            525.0  0.9346018946317488  \\
            526.0  0.9348806636500492  \\
            527.0  0.9351592678714938  \\
            528.0  0.9354376708945475  \\
            529.0  0.9357158365293575  \\
            530.0  0.9359937288251977  \\
            531.0  0.9362713120975249  \\
            532.0  0.936548550954622  \\
            533.0  0.9368254103238182  \\
            534.0  0.9371018554772628  \\
            535.0  0.9373778520572329  \\
            536.0  0.937653366100971  \\
            537.0  0.9379283640650113  \\
            538.0  0.9382028128489925  \\
            539.0  0.9384766798189664  \\
            540.0  0.938749932830122  \\
            541.0  0.9390225402489787  \\
            542.0  0.9392944709749932  \\
            543.0  0.9395656944615822  \\
            544.0  0.9398361807365413  \\
            545.0  0.9401059004218536  \\
            546.0  0.94037482475287  \\
            547.0  0.9406429255968528  \\
            548.0  0.9409101754708735  \\
            549.0  0.9411765475590527  \\
            550.0  0.9414420157291212  \\
            551.0  0.9417065545483523  \\
            552.0  0.941970139298706  \\
            553.0  0.9422327459914136  \\
            554.0  0.942494351380765  \\
            555.0  0.9427549329772292  \\
            556.0  0.9430144690598589  \\
            557.0  0.9432729386879767  \\
            558.0  0.9435303217121426  \\
            559.0  0.9437865987843953  \\
            560.0  0.9440417513677667  \\
            561.0  0.9442957617450697  \\
            562.0  0.9445486130269429  \\
            563.0  0.9448002891591835  \\
            564.0  0.9450507749293101  \\
            565.0  0.9453000559724387  \\
            566.0  0.9455481187763867  \\
            567.0  0.9457949506860626  \\
            568.0  0.9460405399071227  \\
            569.0  0.9462848755088994  \\
            570.0  0.9465279474266051  \\
            571.0  0.946769746462817  \\
            572.0  0.9470102642882428  \\
            573.0  0.9472494934417771  \\
            574.0  0.94748742732985  \\
            575.0  0.9477240602250777  \\
            576.0  0.9479593872642199  \\
            577.0  0.9481934044454363  \\
            578.0  0.9484261086248967  \\
            579.0  0.948657497512688  \\
            580.0  0.9488875696680749  \\
            581.0  0.9491163244941052  \\
            582.0  0.9493437622315726  \\
            583.0  0.9495698839523439  \\
            584.0  0.9497946915520675  \\
            585.0  0.9500181877422705  \\
            586.0  0.9502403760418477  \\
            587.0  0.9504612607679781  \\
            588.0  0.9506808470264658  \\
            589.0  0.9508991407014726  \\
            590.0  0.9511161484447846  \\
            591.0  0.9513318776644709  \\
            592.0  0.9515463365130512  \\
            593.0  0.9517595338751494  \\
            594.0  0.9519714793546544  \\
            595.0  0.9521821832614006  \\
            596.0  0.9523916565973857  \\
            597.0  0.9525999110425393  \\
            598.0  0.952806958940065  \\
            599.0  0.953012813281335  \\
            600.0  0.9532174876904626  \\
            601.0  0.9534209964083554  \\
            602.0  0.9536233542765492  \\
            603.0  0.9538245767205873  \\
            604.0  0.9540246797331032  \\
            605.0  0.9542236798565804  \\
            606.0  0.954421594165809  \\
            607.0  0.9546184402500584  \\
            608.0  0.9548142361949827  \\
            609.0  0.9550090005642777  \\
            610.0  0.9552027523811041  \\
            611.0  0.9553955111092928  \\
            612.0  0.9555872966343555  \\
            613.0  0.955778129244313  \\
            614.0  0.9559680296103632  \\
            615.0  0.9561570187673977  \\
            616.0  0.9563451180943926  \\
            617.0  0.9565323492946864  \\
            618.0  0.9567187343761652  \\
            619.0  0.9569042956313668  \\
            620.0  0.9570890556175284  \\
            621.0  0.9572730371365855  \\
            622.0  0.9574562632151504  \\
            623.0  0.9576387570844654  \\
            624.0  0.9578205421603945  \\
            625.0  0.9580016420233778  \\
            626.0  0.9581820803984942  \\
            627.0  0.9583618811355262  \\
            628.0  0.9585410681891152  \\
            629.0  0.9587196655989967  \\
            630.0  0.9588976974703354  \\
            631.0  0.9590751879541758  \\
            632.0  0.9592521612280217  \\
            633.0  0.9594286414765609  \\
            634.0  0.9596046528725423  \\
            635.0  0.9597802195578321  \\
            636.0  0.9599553656246477  \\
            637.0  0.960130115097002  \\
            638.0  0.9603044919123429  \\
            639.0  0.9604785199034311  \\
            640.0  0.9606522227804469  \\
            641.0  0.960825624113348  \\
            642.0  0.960998747314488  \\
            643.0  0.961171615621505  \\
            644.0  0.9613442520804949  \\
            645.0  0.9615166795294756  \\
            646.0  0.961688920582158  \\
            647.0  0.9618609976120289  \\
            648.0  0.9620329327367548  \\
            649.0  0.9622047478029288  \\
            650.0  0.9623764643711327  \\
            651.0  0.9625481037013893  \\
            652.0  0.9627196867389387  \\
            653.0  0.9628912341003939  \\
            654.0  0.9630627660602703  \\
            655.0  0.9632343025378918  \\
            656.0  0.9634058630846872  \\
            657.0  0.9635774668718772  \\
            658.0  0.9637491326785624  \\
            659.0  0.9639208788802154  \\
            660.0  0.964092723437583  \\
            661.0  0.9642646838860014  \\
            662.0  0.9644367773251302  \\
            663.0  0.9646090204091236  \\
            664.0  0.9647814293371869  \\
            665.0  0.964954019844623  \\
            666.0  0.9651268071942637  \\
            667.0  0.9652998061683555  \\
            668.0  0.9654730310608821  \\
            669.0  0.9656464956703235  \\
            670.0  0.9658202132928578  \\
            671.0  0.965994196716004  \\
            672.0  0.9661684582127091  \\
            673.0  0.966343009535875  \\
            674.0  0.9665178619133341  \\
            675.0  0.9666930260432613  \\
            676.0  0.9668685120900372  \\
            677.0  0.9670443296805339  \\
            678.0  0.9672204879008718  \\
            679.0  0.9673969952935874  \\
            680.0  0.9675738598552496  \\
            681.0  0.9677510890345089  \\
            682.0  0.9679286897305801  \\
            683.0  0.9681066682921502  \\
            684.0  0.9682850305167172  \\
            685.0  0.9684637816503487  \\
            686.0  0.9686429263878595  \\
            687.0  0.968822468873407  \\
            688.0  0.9690024127014941  \\
            689.0  0.9691827609183811  \\
            690.0  0.969363516023891  \\
            691.0  0.9695446799736374  \\
            692.0  0.9697262541816063  \\
            693.0  0.969908239523152  \\
            694.0  0.9700906363383631  \\
            695.0  0.970273444435805  \\
            696.0  0.9704566630966289  \\
            697.0  0.970640291079045  \\
            698.0  0.9708243266231498  \\
            699.0  0.971008767456102  \\
            700.0  0.9711936107976413  \\
            701.0  0.9713788533659418  \\
            702.0  0.9715644913837894  \\
            703.0  0.9717505205850863  \\
            704.0  0.9719369362216562  \\
            705.0  0.9721237330703693  \\
            706.0  0.9723109054405501  \\
            707.0  0.972498447181681  \\
            708.0  0.9726863516913836  \\
            709.0  0.9728746119236735  \\
            710.0  0.9730632203974772  \\
            711.0  0.9732521692054045  \\
            712.0  0.9734414500227656  \\
            713.0  0.973631054116833  \\
            714.0  0.9738209723563156  \\
            715.0  0.9740111952210797  \\
            716.0  0.9742017128120429  \\
            717.0  0.9743925148613055  \\
            718.0  0.9745835907424577  \\
            719.0  0.9747749294810687  \\
            720.0  0.9749665197653538  \\
            721.0  0.9751583499570055  \\
            722.0  0.9753504081021795  \\
            723.0  0.9755426819426266  \\
            724.0  0.9757351589269607  \\
            725.0  0.9759278262220556  \\
            726.0  0.976120670724557  \\
            727.0  0.9763136790725038  \\
            728.0  0.9765068376570507  \\
            729.0  0.9767001326342795  \\
            730.0  0.9768935499370748  \\
            731.0  0.9770870752871055  \\
            732.0  0.9772806942068337  \\
            733.0  0.9774743920315913  \\
            734.0  0.9776681539216964  \\
            735.0  0.9778619648746042  \\
            736.0  0.978055809737081  \\
            737.0  0.9782496732173938  \\
            738.0  0.9784435398975069  \\
            739.0  0.9786373942452743  \\
            740.0  0.9788312206266236  \\
            741.0  0.9790250033177158  \\
            742.0  0.9792187265170715  \\
            743.0  0.9794123743576806  \\
            744.0  0.9796059309190353  \\
            745.0  0.9797993802391309  \\
            746.0  0.9799927063263946  \\
            747.0  0.9801858931715449  \\
            748.0  0.9803789247593714  \\
            749.0  0.9805717850804279  \\
            750.0  0.9807644581426302  \\
            751.0  0.9809569279827495  \\
            752.0  0.9811491786777998  \\
            753.0  0.9813411943563002  \\
            754.0  0.9815329592094224  \\
            755.0  0.9817244575019951  \\
            756.0  0.9819156735833813  \\
            757.0  0.982106591898193  \\
            758.0  0.9822971969968705  \\
            759.0  0.9824874735460962  \\
            760.0  0.9826774063390388  \\
            761.0  0.9828669803054311  \\
            762.0  0.9830561805214687  \\
            763.0  0.9832449922195257  \\
            764.0  0.9834334007976817  \\
            765.0  0.983621391829054  \\
            766.0  0.9838089510709299  \\
            767.0  0.9839960644736963  \\
            768.0  0.9841827181895575  \\
            769.0  0.9843688985810426  \\
            770.0  0.9845545922292854  \\
            771.0  0.9847397859420997  \\
            772.0  0.9849244667617972  \\
            773.0  0.9851086219728143  \\
            774.0  0.9852922391090689  \\
            775.0  0.9854753059610983  \\
            776.0  0.9856578105829512  \\
            777.0  0.9858397412988343  \\
            778.0  0.9860210867095138  \\
            779.0  0.9862018356984655  \\
            780.0  0.9863819774377732  \\
            781.0  0.9865615013937714  \\
            782.0  0.9867403973324352  \\
            783.0  0.9869186553245065  \\
            784.0  0.9870962657503611  \\
            785.0  0.987273219304622  \\
            786.0  0.9874495070004966  \\
            787.0  0.9876251201738621  \\
            788.0  0.9878000504870805  \\
            789.0  0.9879742899325482  \\
            790.0  0.9881478308359833  \\
            791.0  0.988320665859444  \\
            792.0  0.9884927880040831  \\
            793.0  0.9886641906126351  \\
            794.0  0.988834867371641  \\
            795.0  0.9890048123134039  \\
            796.0  0.9891740198176862  \\
            797.0  0.9893424846131396  \\
            798.0  0.9895102017784726  \\
            799.0  0.9896771667433671  \\
            800.0  0.9898433752891179  \\
            801.0  0.990008823549031  \\
            802.0  0.990173508008563  \\
            803.0  0.9903374255052017  \\
            804.0  0.9905005732280996  \\
            805.0  0.9906629487174581  \\
            806.0  0.9908245498636652  \\
            807.0  0.9909853749061882  \\
            808.0  0.9911454224322286  \\
            809.0  0.9913046913751368  \\
            810.0  0.9914631810125916  \\
            811.0  0.9916208909645542  \\
            812.0  0.9917778211909791  \\
            813.0  0.9919339719893361  \\
            814.0  0.9920893439918484  \\
            815.0  0.9922439381625894  \\
            816.0  0.9923977557943114  \\
            817.0  0.9925507985050899  \\
            818.0  0.9927030682347561  \\
            819.0  0.9928545672411331  \\
            820.0  0.9930052980960737  \\
            821.0  0.9931552636813087  \\
            822.0  0.9933044671841078  \\
            823.0  0.9934529120927609  \\
            824.0  0.9936006021918778  \\
            825.0  0.9937475415575261  \\
            826.0  0.9938937345521822  \\
            827.0  0.9940391858195471  \\
            828.0  0.9941839002791869  \\
            829.0  0.994327883121024  \\
            830.0  0.9944711397996889  \\
            831.0  0.9946136760287256  \\
            832.0  0.9947554977746639  \\
            833.0  0.9948966112509601  \\
            834.0  0.9950370229118158  \\
            835.0  0.9951767394458751  \\
            836.0  0.9953157677698103  \\
            837.0  0.9954541150217994  \\
            838.0  0.995591788554898  \\
            839.0  0.9957287959303254  \\
            840.0  0.9958651449106447  \\
            841.0  0.9960008434528678  \\
            842.0  0.996135899701482  \\
            843.0  0.9962703219813968  \\
            844.0  0.9964041187908261  \\
            845.0  0.9965372987941078  \\
            846.0  0.9966698708144667  \\
            847.0  0.9968018438267261  \\
            848.0  0.9969332269499738  \\
            849.0  0.99706402944019  \\
            850.0  0.9971942606828408  \\
            851.0  0.9973239301854391  \\
            852.0  0.9974530475700892  \\
            853.0  0.9975816225660138  \\
            854.0  0.9977096650020565  \\
            855.0  0.9978371847991963  \\
            856.0  0.9979641919630492  \\
            857.0  0.9980906965763768  \\
            858.0  0.998216708791604  \\
            859.0  0.998342238823353  \\
            860.0  0.9984672969409953  \\
            861.0  0.9985918934612299  \\
            862.0  0.9987160387406901  \\
            863.0  0.9988397431685865  \\
            864.0  0.9989630171593907  \\
            865.0  0.9990858711455596  \\
            866.0  0.9992083155703141  \\
            867.0  0.9993303608804726  \\
            868.0  0.9994520175193243  \\
            869.0  0.9995732959196044  \\
            870.0  0.9996942064964952  \\
            871.0  0.9998147596407245  \\
            872.0  0.9999349657117311  \\
            873.0  1.0000548350309104  \\
            874.0  1.0001743778749468  \\
            875.0  1.0002936044692305  \\
            876.0  1.0004125249813691  \\
            877.0  1.0005311495147924  \\
            878.0  1.0006494881024572  \\
            879.0  1.000767550700655  \\
            880.0  1.000885347182925  \\
            881.0  1.0010028873340733  \\
            882.0  1.0011201808443106  \\
            883.0  1.0012372373035066  \\
            884.0  1.0013540661955422  \\
            885.0  1.001470676892817  \\
            886.0  1.0015870786508525  \\
            887.0  1.0017032806030337  \\
            888.0  1.0018192917554785  \\
            889.0  1.0019351209820369  \\
            890.0  1.0020507770194251  \\
            891.0  1.0021662684624946  \\
            892.0  1.0022816037596396  \\
            893.0  1.0023967912083436  \\
            894.0  1.0025118389508685  \\
            895.0  1.002626754970086  \\
            896.0  1.0027415470854548  \\
            897.0  1.0028562229491402  \\
            898.0  1.0029707900422926  \\
            899.0  1.0030852556714511  \\
            900.0  1.00319962696513  \\
            901.0  1.003313910870528  \\
            902.0  1.0034281141504036  \\
            903.0  1.0035422433800978  \\
            904.0  1.0036563049447123  \\
            905.0  1.0037703050364413  \\
            906.0  1.0038842496520555  \\
            907.0  1.0039981445905428  \\
            908.0  1.0041119954509032  \\
            909.0  1.0042258076300974  \\
            910.0  1.004339586321153  \\
            911.0  1.0044533365114203  \\
            912.0  1.0045670629809895  \\
            913.0  1.004680770301252  \\
            914.0  1.0047944628336405  \\
            915.0  1.0049081447284698  \\
            916.0  1.0050218199239984  \\
            917.0  1.005135492145591  \\
            918.0  1.0052491649050517  \\
            919.0  1.0053628415001061  \\
            920.0  1.0054765250140305  \\
            921.0  1.0055902183154306  \\
            922.0  1.0057039240581678  \\
            923.0  1.0058176446814284  \\
            924.0  1.0059313824099403  \\
            925.0  1.0060451392543333  \\
            926.0  1.0061589170116343  \\
            927.0  1.0062727172659112  \\
            928.0  1.0063865413890498  \\
            929.0  1.0065003905416723  \\
            930.0  1.0066142656741723  \\
            931.0  1.0067281675279145  \\
            932.0  1.006842096636537  \\
            933.0  1.006956053327395  \\
            934.0  1.0070700377231283  \\
            935.0  1.0071840497433537  \\
            936.0  1.0072980891064807  \\
            937.0  1.0074121553316437  \\
            938.0  1.0075262477407576  \\
            939.0  1.0076403654606805  \\
            940.0  1.0077545074254977  \\
            941.0  1.0078686723789099  \\
            942.0  1.007982858876732  \\
            943.0  1.008097065289494  \\
            944.0  1.0082112898051523  \\
            945.0  1.0083255304318905  \\
            946.0  1.0084397850010105  \\
            947.0  1.0085540511699507  \\
            948.0  1.0086683264253589  \\
            949.0  1.0087826080862714  \\
            950.0  1.0088968933073759  \\
            951.0  1.009011179082354  \\
            952.0  1.0091254622473074  \\
            953.0  1.0092397394842578  \\
            954.0  1.0093540073247227  \\
            955.0  1.0094682621533588  \\
            956.0  1.0095825002116803  \\
            957.0  1.00969671760183  \\
            958.0  1.009810910290431  \\
            959.0  1.0099250741124668  \\
            960.0  1.0100392047752589  \\
            961.0  1.010153297862451  \\
            962.0  1.0102673488380802  \\
            963.0  1.0103813530506727  \\
            964.0  1.0104953057373913  \\
            965.0  1.0106092020282185  \\
            966.0  1.0107230369501807  \\
            967.0  1.0108368054316046  \\
            968.0  1.0109505023064018  \\
            969.0  1.0110641223183847  \\
            970.0  1.011177660125606  \\
            971.0  1.0112911103047166  \\
            972.0  1.0114044673553475  \\
            973.0  1.0115177257044998  \\
            974.0  1.0116308797109606  \\
            975.0  1.011743923669701  \\
            976.0  1.0118568518163182  \\
            977.0  1.011969658331448  \\
            978.0  1.0120823373451953  \\
            979.0  1.0121948829415566  \\
            980.0  1.0123072891628389  \\
            981.0  1.0124195500140671  \\
            982.0  1.0125316594673859  \\
            983.0  1.0126436114664426  \\
            984.0  1.0127553999307555  \\
            985.0  1.012867018760063  \\
            986.0  1.0129784618386504  \\
            987.0  1.0130897230396512  \\
            988.0  1.0132007962293224  \\
            989.0  1.0133116752712874  \\
            990.0  1.0134223540307528  \\
            991.0  1.0135328263786825  \\
            992.0  1.0136430861959331  \\
            993.0  1.0137531273773628  \\
            994.0  1.0138629438358833  \\
            995.0  1.0139725295064748  \\
            996.0  1.014081878350153  \\
            997.0  1.0141909843578867  \\
            998.0  1.0142998415544626  \\
            999.0  1.0144084440023018  \\
            1000.0  1.0145167858052146  \\
            1001.0  1.014624861112104  \\
            1002.0  1.0147326641206058  \\
            1003.0  1.0148401890806689  \\
            1004.0  1.0149474302980726  \\
            1005.0  1.0150543821378826  \\
            1006.0  1.0151610390278303  \\
            1007.0  1.01526739546164  \\
            1008.0  1.0153734460022679  \\
            1009.0  1.015479185285093  \\
            1010.0  1.0155846080209987  \\
            1011.0  1.0156897089994275  \\
            1012.0  1.0157944830913228  \\
            1013.0  1.015898925252008  \\
            1014.0  1.0160030305239893  \\
            1015.0  1.0161067940396729  \\
            1016.0  1.0162102110240079  \\
            1017.0  1.0163132767970438  \\
            1018.0  1.016415986776406  \\
            1019.0  1.0165183364796913  \\
            1020.0  1.016620321526774  \\
            1021.0  1.0167219376420302  \\
            1022.0  1.0168231806564771  \\
            1023.0  1.0169240465098213  \\
            1024.0  1.0170245312524318  \\
            1025.0  1.0171246310472002  \\
            1026.0  1.0172243421713456  \\
            1027.0  1.0173236610181078  \\
            1028.0  1.0174225840983577  \\
            1029.0  1.0175211080421218  \\
            1030.0  1.0176192296000115  \\
            1031.0  1.017716945644569  \\
            1032.0  1.017814253171518  \\
            1033.0  1.0179111493009274  \\
            1034.0  1.0180076312782846  \\
            1035.0  1.018103696475479  \\
            1036.0  1.0181993423916946  \\
            1037.0  1.0182945666542162  \\
            1038.0  1.0183893670191404  \\
            1039.0  1.018483741372008  \\
            1040.0  1.0185776877283346  \\
            1041.0  1.0186712042340569  \\
            1042.0  1.0187642891659046  \\
            1043.0  1.0188569409316646  \\
            1044.0  1.018949158070371  \\
            1045.0  1.019040939252405  \\
            1046.0  1.0191322832795096  \\
            1047.0  1.019223189084721  \\
            1048.0  1.0193136557322124  \\
            1049.0  1.019403682417059  \\
            1050.0  1.0194932684649163  \\
            1051.0  1.0195824133316214  \\
            1052.0  1.0196711166027088  \\
            1053.0  1.0197593779928495  \\
            1054.0  1.0198471973452137  \\
            1055.0  1.0199345746307489  \\
            1056.0  1.0200215099473924  \\
            1057.0  1.0201080035191923  \\
            1058.0  1.020194055695376  \\
            1059.0  1.020279666949327  \\
            1060.0  1.0203648378775012  \\
            1061.0  1.0204495691982671  \\
            1062.0  1.0205338617506805  \\
            1063.0  1.0206177164931909  \\
            1064.0  1.0207011345022818  \\
            1065.0  1.0207841169710452  \\
            1066.0  1.0208666652076945  \\
            1067.0  1.020948780634015  \\
            1068.0  1.021030464783755  \\
            1069.0  1.0211117193009553  \\
            1070.0  1.0211925459382272  \\
            1071.0  1.0212729465549728  \\
            1072.0  1.0213529231155407  \\
            1073.0  1.0214324776873522  \\
            1074.0  1.0215116124389567  \\
            1075.0  1.0215903296380473  \\
            1076.0  1.0216686316494272  \\
            1077.0  1.0217465209329315  \\
            1078.0  1.0218240000413037  \\
            1079.0  1.0219010716180317  \\
            1080.0  1.0219777383951434  \\
            1081.0  1.0220540031909622  \\
            1082.0  1.0221298689078284  \\
            1083.0  1.0222053385297842  \\
            1084.0  1.0222804151202227  \\
            1085.0  1.0223551018195118  \\
            1086.0  1.0224294018425846  \\
            1087.0  1.0225033184764971  \\
            1088.0  1.0225768550779746  \\
            1089.0  1.0226500150709164  \\
            1090.0  1.0227228019438894  \\
            1091.0  1.0227952192475975  \\
            1092.0  1.0228672705923323  \\
            1093.0  1.022938959645407  \\
            1094.0  1.0230102901285745  \\
            1095.0  1.0230812658154331  \\
            1096.0  1.0231518905288193  \\
            1097.0  1.0232221681381923  \\
            1098.0  1.023292102557007  \\
            1099.0  1.023361697740086  \\
            1100.0  1.0234309576809786  \\
            1101.0  1.0234998864093303  \\
            1102.0  1.0235684879882307  \\
            1103.0  1.023636766511583  \\
            1104.0  1.0237047261014638  \\
            1105.0  1.023772370905486  \\
            1106.0  1.0238397050941739  \\
            1107.0  1.0239067328583382  \\
            1108.0  1.0239734584064648  \\
            1109.0  1.0240398859621105  \\
            1110.0  1.0241060197613117  \\
            1111.0  1.0241718640500066  \\
            1112.0  1.0242374230814717  \\
            1113.0  1.024302701113774  \\
            1114.0  1.0243677024072437  \\
            1115.0  1.0244324312219606  \\
            1116.0  1.0244968918152666  \\
            1117.0  1.0245610884393006  \\
            1118.0  1.0246250253385478  \\
            1119.0  1.0246887067474253  \\
            1120.0  1.0247521368878878  \\
            1121.0  1.0248153199670598  \\
            1122.0  1.0248782601748996  \\
            1123.0  1.02494096168189  \\
            1124.0  1.0250034286367633  \\
            1125.0  1.0250656651642547  \\
            1126.0  1.0251276753628908  \\
            1127.0  1.0251894633028145  \\
            1128.0  1.0252510330236413  \\
            1129.0  1.025312388532355  \\
            1130.0  1.0253735338012413  \\
            1131.0  1.0254344727658562  \\
            1132.0  1.0254952093230378  \\
            1133.0  1.0255557473289567  \\
            1134.0  1.0256160905972074  \\
            1135.0  1.0256762428969455  \\
            1136.0  1.0257362079510555  \\
            1137.0  1.0257959894343813  \\
            1138.0  1.0258555909719853  \\
            1139.0  1.0259150161374597  \\
            1140.0  1.025974268451281  \\
            1141.0  1.0260333513792124  \\
            1142.0  1.0260922683307532  \\
            1143.0  1.0261510226576336  \\
            1144.0  1.0262096176523603  \\
            1145.0  1.026268056546809  \\
            1146.0  1.0263263425108655  \\
            1147.0  1.0263844786511187  \\
            1148.0  1.026442468009601  \\
            1149.0  1.026500313562577  \\
            1150.0  1.026558018219393  \\
            1151.0  1.0266155848213587  \\
            1152.0  1.0266730161407  \\
            1153.0  1.0267303148795501  \\
            1154.0  1.0267874836689954  \\
            1155.0  1.026844525068176  \\
            1156.0  1.0269014415634325  \\
            1157.0  1.0269582355675098  \\
            1158.0  1.027014909418809  \\
            1159.0  1.0270714653806938  \\
            1160.0  1.0271279056408467  \\
            1161.0  1.0271842323106781  \\
            1162.0  1.0272404474247876  \\
            1163.0  1.0272965529404756  \\
            1164.0  1.0273525507373071  \\
            1165.0  1.0274084426167278  \\
            1166.0  1.0274642303017294  \\
            1167.0  1.0275199154365666  \\
            1168.0  1.027575499586526  \\
            1169.0  1.0276309842377434  \\
            1170.0  1.027686370797075  \\
            1171.0  1.027741660592006  \\
            1172.0  1.0277968548706302  \\
            1173.0  1.027851954801659  \\
            1174.0  1.0279069614744867  \\
            1175.0  1.0279618758993052  \\
            1176.0  1.0280166990072628  \\
            1177.0  1.0280714316506716  \\
            1178.0  1.0281260746032623  \\
            1179.0  1.028180628560484  \\
            1180.0  1.0282350941398486  \\
            1181.0  1.0282894718813225  \\
            1182.0  1.02834376224776  \\
            1183.0  1.0283979656253819  \\
            1184.0  1.028452082324296  \\
            1185.0  1.0285061125790613  \\
            1186.0  1.0285600565492903  \\
            1187.0  1.0286139143202986  \\
            1188.0  1.0286676859037898  \\
            1189.0  1.0287213712385719  \\
            1190.0  1.0287749701913345  \\
            1191.0  1.0288284825574412  \\
            1192.0  1.0288819080617708  \\
            1193.0  1.028935246359591  \\
            1194.0  1.028988497037468  \\
            1195.0  1.0290416596142107  \\
            1196.0  1.0290947335418492  \\
            1197.0  1.0291477182066444  \\
            1198.0  1.0292006129301305  \\
            1199.0  1.0292534169701888  \\
            1200.0  1.0293061295221495  \\
            1201.0  1.0293587497199261  \\
            1202.0  1.0294112766371728  \\
            1203.0  1.0294637092884757  \\
            1204.0  1.029516046630564  \\
            1205.0  1.0295682875635508  \\
            1206.0  1.0296204309321946  \\
            1207.0  1.029672475527189  \\
            1208.0  1.0297244200864704  \\
            1209.0  1.0297762632965484  \\
            1210.0  1.0298280037938576  \\
            1211.0  1.0298796401661283  \\
            1212.0  1.0299311709537748  \\
            1213.0  1.0299825946513026  \\
            1214.0  1.030033909708731  \\
            1215.0  1.030085114533031  \\
            1216.0  1.0301362074895786  \\
            1217.0  1.0301871869036208  \\
            1218.0  1.0302380510617548  \\
            1219.0  1.0302887982134166  \\
            1220.0  1.0303394265723826  \\
            1221.0  1.030389934318282  \\
            1222.0  1.0304403195981084  \\
            1223.0  1.0304905805277549  \\
            1224.0  1.0305407151935366  \\
            1225.0  1.0305907216537367  \\
            1226.0  1.0306405979401452  \\
            1227.0  1.030690342059605  \\
            1228.0  1.0307399519955607  \\
            1229.0  1.0307894257096084  \\
            1230.0  1.0308387611430476  \\
            1231.0  1.0308879562184308  \\
            1232.0  1.030937008841113  \\
            1233.0  1.030985916900799  \\
            1234.0  1.0310346782730877  \\
            1235.0  1.0310832908210124  \\
            1236.0  1.0311317523965753  \\
            1237.0  1.0311800608422783  \\
            1238.0  1.0312282139926447  \\
            1239.0  1.0312762096757353  \\
            1240.0  1.031324045714657  \\
            1241.0  1.031371719929058  \\
            1242.0  1.0314192301366183  \\
            1243.0  1.0314665741545264  \\
            1244.0  1.0315137498009388  \\
            1245.0  1.0315607548964438  \\
            1246.0  1.031607587265494  \\
            1247.0  1.0316542447378338  \\
            1248.0  1.0317007251499113  \\
            1249.0  1.0317470263462731  \\
            1250.0  1.031793146180945  \\
            1251.0  1.0318390825187935  \\
            1252.0  1.0318848332368722  \\
            1253.0  1.031930396225748  \\
            1254.0  1.0319757693908098  \\
            1255.0  1.0320209506535567  \\
            1256.0  1.032065937952867  \\
            1257.0  1.0321107292462455  \\
            1258.0  1.032155322511051  \\
            1259.0  1.0321997157456997  \\
            1260.0  1.0322439069708482  \\
            1261.0  1.0322878942305573  \\
            1262.0  1.0323316755934158  \\
            1263.0  1.032375249153665  \\
            1264.0  1.032418613032282  \\
            1265.0  1.0324617653780404  \\
            1266.0  1.0325047043685498  \\
            1267.0  1.0325474282112679  \\
            1268.0  1.0325899351444838  \\
            1269.0  1.0326322234382797  \\
            1270.0  1.0326742913954612  \\
            1271.0  1.0327161373524638  \\
            1272.0  1.032757759680229  \\
            1273.0  1.0327991567850547  \\
            1274.0  1.0328403271094175  \\
            1275.0  1.0328812691327633  \\
            1276.0  1.0329219813722752  \\
            1277.0  1.0329624623836065  \\
            1278.0  1.0330027107615891  \\
            1279.0  1.033042725140909  \\
            1280.0  1.0330825041967564  \\
            1281.0  1.0331220466454427  \\
            1282.0  1.0331613512449893  \\
            1283.0  1.0332004167956865  \\
            1284.0  1.0332392421406236  \\
            1285.0  1.0332778261661855  \\
            1286.0  1.0333161678025244  \\
            1287.0  1.033354266023996  \\
            1288.0  1.0333921198495706  \\
            1289.0  1.0334297283432106  \\
            1290.0  1.0334670906142185  \\
            1291.0  1.0335042058175568  \\
            1292.0  1.0335410731541361  \\
            1293.0  1.033577691871073  \\
            1294.0  1.0336140612619205  \\
            1295.0  1.0336501806668652  \\
            1296.0  1.0336860494728977  \\
            1297.0  1.0337216671139526  \\
            1298.0  1.0337570330710197  \\
            1299.0  1.0337921468722249  \\
            1300.0  1.033827008092882  \\
            1301.0  1.0338616163555185  \\
            1302.0  1.0338959713298692  \\
            1303.0  1.0339300727328444  \\
            1304.0  1.033963920328468  \\
            1305.0  1.033997513927789  \\
            1306.0  1.0340308533887654  \\
            1307.0  1.03406393861612  \\
            1308.0  1.0340967695611707  \\
            1309.0  1.034129346221633  \\
            1310.0  1.0341616686413966  \\
            1311.0  1.0341937369102774  \\
            1312.0  1.0342255511637402  \\
            1313.0  1.0342571115826011  \\
            1314.0  1.0342884183927021  \\
            1315.0  1.0343194718645612  \\
            1316.0  1.0343502723130003  \\
            1317.0  1.0343808200967475  \\
            1318.0  1.0344111156180182  \\
            1319.0  1.0344411593220717  \\
            1320.0  1.0344709516967467  \\
            1321.0  1.0345004932719748  \\
            1322.0  1.0345297846192718  \\
            1323.0  1.0345588263512093  \\
            1324.0  1.0345876191208654  \\
            1325.0  1.0346161636212552  \\
            1326.0  1.0346444605847431  \\
            1327.0  1.0346725107824346  \\
            1328.0  1.0347003150235503  \\
            1329.0  1.0347278741547827  \\
            1330.0  1.034755189059635  \\
            1331.0  1.0347822606577441  \\
            1332.0  1.0348090899041842  \\
            1333.0  1.0348356777887602  \\
            1334.0  1.0348620253352807  \\
            1335.0  1.0348881336008193  \\
            1336.0  1.034914003674961  \\
            1337.0  1.034939636679034  \\
            1338.0  1.0349650337653322  \\
            1339.0  1.0349901961163204  \\
            1340.0  1.0350151249438317  \\
            1341.0  1.0350398214882515  \\
            1342.0  1.0350642870176916  \\
            1343.0  1.0350885228271547  \\
            1344.0  1.0351125302376882  \\
            1345.0  1.0351363105955305  \\
            1346.0  1.035159865271248  \\
            1347.0  1.0351831956588644  \\
            1348.0  1.0352063031749827  \\
            1349.0  1.0352291892579026  \\
            1350.0  1.0352518553667276  \\
            1351.0  1.035274302980472  \\
            1352.0  1.0352965335971587  \\
            1353.0  1.0353185487329146  \\
            1354.0  1.0353403499210625  \\
            1355.0  1.0353619387112085  \\
            1356.0  1.0353833166683288  \\
            1357.0  1.0354044853718523  \\
            1358.0  1.0354254464147428  \\
            1359.0  1.0354462014025807  \\
            1360.0  1.0354667519526441  \\
            1361.0  1.035487099692989  \\
            1362.0  1.0355072462615313  \\
            1363.0  1.0355271933051304  \\
            1364.0  1.0355469424786732  \\
            1365.0  1.035566495444162  \\
            1366.0  1.035585853869802  \\
            1367.0  1.035605019429099  \\
            1368.0  1.0356239937999523  \\
            1369.0  1.035642778663758  \\
            1370.0  1.0356613757045157  \\
            1371.0  1.0356797866079384  \\
            1372.0  1.0356980130605717  \\
            1373.0  1.0357160567489165  \\
            1374.0  1.03573391935856  \\
            1375.0  1.0357516025733124  \\
            1376.0  1.0357691080743536  \\
            1377.0  1.0357864375393855  \\
            1378.0  1.0358035926417941  \\
            1379.0  1.0358205750498213  \\
            1380.0  1.0358373864257433  \\
            1381.0  1.0358540284250626  \\
            1382.0  1.0358705026957074  \\
            1383.0  1.0358868108772405  \\
            1384.0  1.035902954600086  \\
            1385.0  1.0359189354847553  \\
            1386.0  1.0359347551410976  \\
            1387.0  1.0359504151675536  \\
            1388.0  1.0359659171504252  \\
            1389.0  1.0359812626631573  \\
            1390.0  1.0359964532656325  \\
            1391.0  1.0360114905034783  \\
            1392.0  1.0360263759073898  \\
            1393.0  1.0360411109924645  \\
            1394.0  1.0360556972575519  \\
            1395.0  1.0360701361846179  \\
            1396.0  1.0360844292381226  \\
            1397.0  1.0360985778644156  \\
            1398.0  1.0361125834911442  \\
            1399.0  1.0361264475266767  \\
            1400.0  1.036140171359544  \\
            1401.0  1.0361537563578935  \\
            1402.0  1.0361672038689624  \\
            1403.0  1.0361805152185646  \\
            1404.0  1.0361936917105947  \\
            1405.0  1.0362067346265504  \\
            1406.0  1.0362196452250674  \\
            1407.0  1.0362324247414756  \\
            1408.0  1.0362450743873697  \\
            1409.0  1.0362575953501973  \\
            1410.0  1.0362699887928637  \\
            1411.0  1.0362822558533553  \\
            1412.0  1.036294397644379  \\
            1413.0  1.0363064152530193  \\
            1414.0  1.0363183097404132  \\
            1415.0  1.0363300821414423  \\
            1416.0  1.036341733464443  \\
            1417.0  1.036353264690933  \\
            1418.0  1.0363646767753565  \\
            1419.0  1.0363759706448474  \\
            1420.0  1.0363871471990087  \\
            1421.0  1.0363982073097098  \\
            1422.0  1.0364091518209029  \\
            1423.0  1.036419981548454  \\
            1424.0  1.0364306972799955  \\
            1425.0  1.0364412997747918  \\
            1426.0  1.0364517897636252  \\
            1427.0  1.0364621679486987  \\
            1428.0  1.0364724350035548  \\
            1429.0  1.0364825915730127  \\
            1430.0  1.0364926382731219  \\
            1431.0  1.0365025756911328  \\
            1432.0  1.036512404385484  \\
            1433.0  1.0365221248858076  \\
            1434.0  1.0365317376929484  \\
            1435.0  1.036541243279002  \\
            1436.0  1.0365506420873676  \\
            1437.0  1.0365599345328185  \\
            1438.0  1.0365691210015864  \\
            1439.0  1.0365782018514629  \\
            1440.0  1.0365871774119166  \\
            1441.0  1.036596047984225  \\
            1442.0  1.0366048138416224  \\
            1443.0  1.0366134752294602  \\
            1444.0  1.0366220323653863  \\
            1445.0  1.0366304854395367  \\
            1446.0  1.0366388346147386  \\
            1447.0  1.036647080026734  \\
            1448.0  1.0366552217844118  \\
            1449.0  1.0366632599700547  \\
            1450.0  1.0366711946396017  \\
            1451.0  1.0366790258229208  \\
            1452.0  1.0366867535240971  \\
            1453.0  1.0366943777217303  \\
            1454.0  1.0367018983692486  \\
            1455.0  1.036709315395231  \\
            1456.0  1.0367166287037428  \\
            1457.0  1.0367238381746837  \\
            1458.0  1.0367309436641452  \\
            1459.0  1.0367379450047791  \\
            1460.0  1.0367448420061784  \\
            1461.0  1.0367516344552663  \\
            1462.0  1.0367583221166967  \\
            1463.0  1.036764904733263  \\
            1464.0  1.0367713820263176  \\
            1465.0  1.0367777536961997  \\
            1466.0  1.0367840194226725  \\
            1467.0  1.0367901788653673  \\
            1468.0  1.0367962316642378  \\
            1469.0  1.0368021774400202  \\
            1470.0  1.0368080157947028  \\
            1471.0  1.036813746312  \\
            1472.0  1.0368193685578355  \\
            1473.0  1.0368248820808317  \\
            1474.0  1.0368302864128034  \\
            1475.0  1.0368355810692593  \\
            1476.0  1.0368407655499077  \\
            1477.0  1.0368458393391686  \\
            1478.0  1.0368508019066882  \\
            1479.0  1.0368556527078614  \\
            1480.0  1.036860391184355  \\
            1481.0  1.0368650167646374  \\
            1482.0  1.0368695288645093  \\
            1483.0  1.0368739268876397  \\
            1484.0  1.0368782102261036  \\
            1485.0  1.0368823782609218  \\
            1486.0  1.0368864303626044  \\
            1487.0  1.0368903658916941  \\
            1488.0  1.0368941841993125  \\
            1489.0  1.0368978846277073  \\
            1490.0  1.0369014665107994  \\
            1491.0  1.036904929174732  \\
            1492.0  1.0369082719384188  \\
            1493.0  1.036911494114092  \\
            1494.0  1.0369145950078513  \\
            1495.0  1.0369175739202097  \\
            1496.0  1.0369204301466415  \\
            1497.0  1.0369231629781253  \\
            1498.0  1.0369257717016893  \\
            1499.0  1.0369282556009505  \\
            1500.0  1.0369306139566552  \\
            1501.0  1.0369328460472147  \\
            1502.0  1.0369349511492394  \\
            1503.0  1.0369369285380696  \\
            1504.0  1.036938777488302  \\
            1505.0  1.0369404972743137  \\
            1506.0  1.036942087170782  \\
            1507.0  1.0369435464531993  \\
            1508.0  1.0369448743983845  \\
            1509.0  1.0369460702849889  \\
            1510.0  1.036947133393998  \\
            1511.0  1.036948063009227  \\
            1512.0  1.0369488584178121  \\
            1513.0  1.0369495189106948  \\
            1514.0  1.0369500437831007  \\
            1515.0  1.036950432335014  \\
            1516.0  1.036950683871642  \\
            1517.0  1.0369507977038752  \\
            1518.0  1.0369507731487413  \\
            1519.0  1.0369506095298517  \\
            1520.0  1.036950306177838  \\
            1521.0  1.0369498624307856  \\
            1522.0  1.0369492776346565  \\
            1523.0  1.0369485511437062  \\
            1524.0  1.0369476823208907  \\
            1525.0  1.0369466705382675  \\
            1526.0  1.0369455151773863  \\
            1527.0  1.0369442156296726  \\
            1528.0  1.0369427712968031  \\
            1529.0  1.03694118159107  \\
            1530.0  1.036939445935739  \\
            1531.0  1.0369375637653977  \\
            1532.0  1.0369355345262927  \\
            1533.0  1.0369333576766606  \\
            1534.0  1.0369310326870473  \\
            1535.0  1.036928559040619  \\
            1536.0  1.0369259362334629  \\
            1537.0  1.0369231637748786  \\
            1538.0  1.036920241187659  \\
            1539.0  1.0369171680083633  \\
            1540.0  1.0369139437875765  \\
            1541.0  1.0369105680901631  \\
            1542.0  1.0369070404955072  \\
            1543.0  1.0369033605977442  \\
            1544.0  1.0368995280059818  \\
            1545.0  1.0368955423445112  \\
            1546.0  1.0368914032530068  \\
            1547.0  1.0368871103867177  \\
            1548.0  1.0368826634166461  \\
            1549.0  1.0368780620297176  \\
            1550.0  1.0368733059289401  \\
            1551.0  1.0368683948335522  \\
            1552.0  1.0368633284791615  \\
            1553.0  1.0368581066178728  \\
            1554.0  1.0368527290184046  \\
            1555.0  1.0368471954661962  \\
            1556.0  1.0368415057635054  \\
            1557.0  1.0368356597294934  \\
            1558.0  1.0368296572003015  \\
            1559.0  1.036823498029116  \\
            1560.0  1.0368171820862249  \\
            1561.0  1.036810709259061  \\
            1562.0  1.0368040794522395  \\
            1563.0  1.0367972925875812  \\
            1564.0  1.0367903486041274  \\
            1565.0  1.0367832474581458  \\
            1566.0  1.0367759891231247  \\
            1567.0  1.0367685735897596  \\
            1568.0  1.0367610008659274  \\
            1569.0  1.0367532709766527  \\
            1570.0  1.0367453839640648  \\
            1571.0  1.0367373398873445  \\
            1572.0  1.036729138822661  \\
            1573.0  1.0367207808631012  \\
            1574.0  1.0367122661185892  \\
            1575.0  1.0367035947157957  \\
            1576.0  1.0366947667980397  \\
            1577.0  1.036685782525182  \\
            1578.0  1.0366766420735085  \\
            1579.0  1.0366673456356057  \\
            1580.0  1.0366578934202284  \\
            1581.0  1.0366482856521586  \\
            1582.0  1.0366385225720565  \\
            1583.0  1.0366286044363027  \\
            1584.0  1.0366185315168353  \\
            1585.0  1.0366083041009744  \\
            1586.0  1.0365979224912467  \\
            1587.0  1.0365873870051945  \\
            1588.0  1.0365766979751825  \\
            1589.0  1.0365658557481974  \\
            1590.0  1.0365548606856392  \\
            1591.0  1.0365437131631066  \\
            1592.0  1.0365324135701757  \\
            1593.0  1.036520962310173  \\
            1594.0  1.0365093597999406  \\
            1595.0  1.036497606469599  \\
            1596.0  1.036485702762299  \\
            1597.0  1.0364736491339737  \\
            1598.0  1.0364614460530799  \\
            1599.0  1.0364490940003388  \\
            1600.0  1.0364365934684678  \\
            1601.0  1.0364239449619113  \\
            1602.0  1.0364111489965624  \\
            1603.0  1.0363982060994852  \\
            1604.0  1.0363851168086289  \\
            1605.0  1.0363718816725385  \\
            1606.0  1.036358501250065  \\
            1607.0  1.0363449761100676  \\
            1608.0  1.0363313068311142  \\
            1609.0  1.0363174940011792  \\
            1610.0  1.0363035382173371  \\
            1611.0  1.0362894400854554  \\
            1612.0  1.0362752002198814  \\
            1613.0  1.0362608192431295  \\
            1614.0  1.0362462977855647  \\
            1615.0  1.036231636485085  \\
            1616.0  1.0362168359868011  \\
            1617.0  1.0362018969427151  \\
            1618.0  1.0361868200113962  \\
            1619.0  1.0361716058576576  \\
            1620.0  1.0361562551522303  \\
            1621.0  1.0361407685714372  \\
            1622.0  1.036125146796865  \\
            1623.0  1.0361093905150376  \\
            1624.0  1.0360935004170875  \\
            1625.0  1.0360774771984274  \\
            1626.0  1.0360613215584227  \\
            1627.0  1.0360450342000647  \\
            1628.0  1.0360286158296401  \\
            1629.0  1.0360120671564077  \\
            1630.0  1.0359953888922695  \\
            1631.0  1.0359785817514475  \\
            1632.0  1.0359616464501595  \\
            1633.0  1.0359445837062957  \\
            1634.0  1.0359273942390985  \\
            1635.0  1.035910078768842  \\
            1636.0  1.0358926380165152  \\
            1637.0  1.0358750727035066  \\
            1638.0  1.0358573835512896  \\
            1639.0  1.0358395712811126  \\
            1640.0  1.0358216366136899  \\
            1641.0  1.0358035802688952  \\
            1642.0  1.0357854029654587  \\
            1643.0  1.0357671054206679  \\
            1644.0  1.035748688350068  \\
            1645.0  1.0357301524671698  \\
            1646.0  1.0357114984831592  \\
            1647.0  1.0356927271066088  \\
            1648.0  1.0356738390431963  \\
            1649.0  1.035654834995423  \\
            1650.0  1.0356357156623397  \\
            1651.0  1.0356164817392732  \\
            1652.0  1.0355971339175616  \\
            1653.0  1.035577672884288  \\
            1654.0  1.0355580993220244  \\
            1655.0  1.0355384139085753  \\
            1656.0  1.0355186173167301  \\
            1657.0  1.0354987102140158  \\
            1658.0  1.0354786932624593  \\
            1659.0  1.0354585671183505  \\
            1660.0  1.0354383324320133  \\
            1661.0  1.0354179898475808  \\
            1662.0  1.035397540002774  \\
            1663.0  1.0353769835286897  \\
            1664.0  1.0353563210495893  \\
            1665.0  1.035335553182697  \\
            1666.0  1.035314680538001  \\
            1667.0  1.0352937037180596  \\
            1668.0  1.035272623317818  \\
            1669.0  1.035251439924423  \\
            1670.0  1.0352301541170514  \\
            1671.0  1.0352087664667382  \\
            1672.0  1.035187277536216  \\
            1673.0  1.0351656878797542  \\
            1674.0  1.0351439980430088  \\
            1675.0  1.0351222085628782  \\
            1676.0  1.035100319967362  \\
            1677.0  1.0350783327754294  \\
            1678.0  1.0350562474968903  \\
            1679.0  1.0350340646322755  \\
            1680.0  1.035011784672723  \\
            1681.0  1.0349894080998665  \\
            1682.0  1.0349669353857363  \\
            1683.0  1.0349443669926606  \\
            1684.0  1.034921703373178  \\
            1685.0  1.0348989449699517  \\
            1686.0  1.0348760922156948  \\
            1687.0  1.034853145533096  \\
            1688.0  1.0348301053347584  \\
            1689.0  1.0348069720231379  \\
            1690.0  1.0347837459904914  \\
            1691.0  1.0347604276188327  \\
            1692.0  1.034737017279891  \\
            1693.0  1.0347135153350764  \\
            1694.0  1.0346899221354533  \\
            1695.0  1.0346662380217186  \\
            1696.0  1.0346424633241866  \\
            1697.0  1.034618598362779  \\
            1698.0  1.034594643447021  \\
            1699.0  1.034570598876045  \\
            1700.0  1.0345464649385987  \\
            1701.0  1.0345222419130586  \\
            1702.0  1.0344979300674513  \\
            1703.0  1.034473529659478  \\
            1704.0  1.0344490409365477  \\
            1705.0  1.034424464135813  \\
            1706.0  1.0343997994842133  \\
            1707.0  1.0343750471985238  \\
            1708.0  1.0343502074854083  \\
            1709.0  1.034325280541479  \\
            1710.0  1.0343002665533607  \\
            1711.0  1.0342751656977607  \\
            1712.0  1.0342499781415417  \\
            1713.0  1.0342247040418073  \\
            1714.0  1.034199343545979  \\
            1715.0  1.034173896730342  \\
            1716.0  1.0341483614840137  \\
            1717.0  1.034122732991032  \\
            1718.0  1.0340970062847072  \\
            1719.0  1.0340711764210886  \\
            1720.0  1.0340452384824221  \\
            1721.0  1.0340191875805638  \\
            1722.0  1.0339930188603506  \\
            1723.0  1.0339667275029267  \\
            1724.0  1.0339403087290215  \\
            1725.0  1.0339137578021793  \\
            1726.0  1.0338870700319378  \\
            1727.0  1.0338602407769526  \\
            1728.0  1.0338332654480693  \\
            1729.0  1.0338061395113372  \\
            1730.0  1.0337788584909664  \\
            1731.0  1.0337514179722247  \\
            1732.0  1.033723813604273  \\
            1733.0  1.0336960411029386  \\
            1734.0  1.0336680962534242  \\
            1735.0  1.033639974912951  \\
            1736.0  1.0336116730133362  \\
            1737.0  1.0335831865634997  \\
            1738.0  1.033554511651903  \\
            1739.0  1.0335256444489191  \\
            1740.0  1.033496581209127  \\
            1741.0  1.0334673182735359  \\
            1742.0  1.0334378520717342  \\
            1743.0  1.033408179123965  \\
            1744.0  1.0333782960431255  \\
            1745.0  1.0333481995366873  \\
            1746.0  1.033317886408544  \\
            1747.0  1.0332873535607763  \\
            1748.0  1.0332565979953414  \\
            1749.0  1.0332256168156804  \\
            1750.0  1.0331944072282488  \\
            1751.0  1.033162966543964  \\
            1752.0  1.033131292179572  \\
            1753.0  1.0330993816589351  \\
            1754.0  1.033067232614237  \\
            1755.0  1.0330348427871037  \\
            1756.0  1.0330022100296457  \\
            1757.0  1.0329693323054172  \\
            1758.0  1.0329362076902917  \\
            1759.0  1.0329028343732565  \\
            1760.0  1.0328692106571244  \\
            1761.0  1.0328353349591641  \\
            1762.0  1.0328012058116474  \\
            1763.0  1.0327668218623154  \\
            1764.0  1.0327321818747628  \\
            1765.0  1.0326972847287406  \\
            1766.0  1.0326621294203797  \\
            1767.0  1.03262671506233  \\
            1768.0  1.0325910408838248  \\
            1769.0  1.0325551062306613  \\
            1770.0  1.0325189105651036  \\
            1771.0  1.0324824534657087  \\
            1772.0  1.0324457346270721  \\
            1773.0  1.0324087538595004  \\
            1774.0  1.0323715110886025  \\
            1775.0  1.0323340063548105  \\
            1776.0  1.0322962398128226  \\
            1777.0  1.0322582117309742  \\
            1778.0  1.032219922490536  \\
            1779.0  1.0321813725849391  \\
            1780.0  1.032142562618933  \\
            1781.0  1.0321034933076683  \\
            1782.0  1.0320641654757172  \\
            1783.0  1.0320245800560228  \\
            1784.0  1.031984738088784  \\
            1785.0  1.03194464072027  \\
            1786.0  1.0319042892015868  \\
            1787.0  1.0318636848873597  \\
            1788.0  1.0318228292343716  \\
            1789.0  1.031781723800134  \\
            1790.0  1.031740370241403  \\
            1791.0  1.0316987703126357  \\
            1792.0  1.0316569258643935  \\
            1793.0  1.0316148388416921  \\
            1794.0  1.031572511282296  \\
            1795.0  1.0315299453149636  \\
            1796.0  1.0314871431576473  \\
            1797.0  1.031444107115639  \\
            1798.0  1.031400839579673  \\
            1799.0  1.031357343023985  \\
            1800.0  1.0313136200043285  \\
            1801.0  1.0312696731559463  \\
            1802.0  1.0312255051915085  \\
            1803.0  1.0311811188990074  \\
            1804.0  1.0311365171396194  \\
            1805.0  1.0310917028455313  \\
            1806.0  1.0310466790177348  \\
            1807.0  1.031001448723788  \\
            1808.0  1.030956015095552  \\
            1809.0  1.0309103813268934  \\
            1810.0  1.0308645506713705  \\
            1811.0  1.030818526439885  \\
            1812.0  1.0307723119983196  \\
            1813.0  1.0307259107651512  \\
            1814.0  1.0306793262090477  \\
            1815.0  1.030632561846446  \\
            1816.0  1.030585621239116  \\
            1817.0  1.0305385079917115  \\
            1818.0  1.0304912257493084  \\
            1819.0  1.0304437781949347  \\
            1820.0  1.0303961690470904  \\
            1821.0  1.0303484020572629  \\
            1822.0  1.0303004810074368  \\
            1823.0  1.0302524097076016  \\
            1824.0  1.0302041919932563  \\
            1825.0  1.0301558317229171  \\
            1826.0  1.0301073327756258  \\
            1827.0  1.030058699048462  \\
            1828.0  1.0300099344540603  \\
            1829.0  1.0299610429181376  \\
            1830.0  1.029912028377024  \\
            1831.0  1.0298628947752102  \\
            1832.0  1.029813646062901  \\
            1833.0  1.0297642861935865  \\
            1834.0  1.0297148191216263  \\
            1835.0  1.0296652487998503  \\
            1836.0  1.0296155791771786  \\
            1837.0  1.0295658141962607  \\
            1838.0  1.0295159577911337  \\
            1839.0  1.0294660138849063  \\
            1840.0  1.0294159863874637  \\
            1841.0  1.0293658791931986  \\
            1842.0  1.0293156961787693  \\
            1843.0  1.0292654412008855  \\
            1844.0  1.0292151180941211  \\
            1845.0  1.0291647306687608  \\
            1846.0  1.0291142827086763  \\
            1847.0  1.0290637779692349  \\
            1848.0  1.029013220175242  \\
            1849.0  1.0289626130189218  \\
            1850.0  1.0289119601579289  \\
            1851.0  1.0288612652134013  \\
            1852.0  1.0288105317680496  \\
            1853.0  1.0287597633642886  \\
            1854.0  1.0287089635024027  \\
            1855.0  1.028658135638759  \\
            1856.0  1.0286072831840594  \\
            1857.0  1.0285564095016366  \\
            1858.0  1.028505517905792  \\
            1859.0  1.0284546116601814  \\
            1860.0  1.028403693976242  \\
            1861.0  1.0283527680116695  \\
            1862.0  1.0283018368689387  \\
            1863.0  1.0282509035938738  \\
            1864.0  1.0281999711742642  \\
            1865.0  1.0281490425385305  \\
            1866.0  1.0280981205544404  \\
            1867.0  1.0280472080278713  \\
            1868.0  1.0279963077016254  \\
            1869.0  1.0279454222542956  \\
            1870.0  1.0278945542991784  \\
            1871.0  1.027843706383243  \\
            1872.0  1.0277928809861483  \\
            1873.0  1.0277420805193136  \\
            1874.0  1.0276913073250395  \\
            1875.0  1.0276405636756842  \\
            1876.0  1.0275898517728879  \\
            1877.0  1.027539173746854  \\
            1878.0  1.0274885316556788  \\
            1879.0  1.0274379274847374  \\
            1880.0  1.0273873631461208  \\
            1881.0  1.0273368404781238  \\
            1882.0  1.0272863612447887  \\
            1883.0  1.0272359271355052  \\
            1884.0  1.027185539764645  \\
            1885.0  1.0271352006712764  \\
            1886.0  1.0270849113189051  \\
            1887.0  1.027034673095284  \\
            1888.0  1.026984487312265  \\
            1889.0  1.026934355205708  \\
            1890.0  1.0268842779354366  \\
            1891.0  1.0268342565852482  \\
            1892.0  1.026784292162971  \\
            1893.0  1.0267343856005742  \\
            1894.0  1.0266845377543243  \\
            1895.0  1.026634749404993  \\
            1896.0  1.026585021258113  \\
            1897.0  1.02653535394428  \\
            1898.0  1.0264857480195044  \\
            1899.0  1.026436203965611  \\
            1900.0  1.0263867221906764  \\
            1901.0  1.0263373030295282  \\
            1902.0  1.0262879467442698  \\
            1903.0  1.026238653524865  \\
            1904.0  1.0261894234897573  \\
            1905.0  1.026140256686536  \\
            1906.0  1.0260911530926426  \\
            1907.0  1.0260421126161194  \\
            1908.0  1.0259931350963973  \\
            1909.0  1.0259442203051246  \\
            1910.0  1.025895367947034  \\
            1911.0  1.0258465776608476  \\
            1912.0  1.0257978490202182  \\
            1913.0  1.0257491815347084  \\
            1914.0  1.025700574650802  \\
            1915.0  1.0256520277529548  \\
            1916.0  1.0256035401646728  \\
            1917.0  1.0255551111496268  \\
            1918.0  1.025506739912796  \\
            1919.0  1.0254584256016446  \\
            1920.0  1.0254101673073253  \\
            1921.0  1.0253619640659122  \\
            1922.0  1.0253138148596619  \\
            1923.0  1.0252657186182992  \\
            1924.0  1.0252176742203292  \\
            1925.0  1.025169680494373  \\
            1926.0  1.0251217362205278  \\
            1927.0  1.0250738401317465  \\
            1928.0  1.0250259909152422  \\
            1929.0  1.0249781872139074  \\
            1930.0  1.0249304276277584  \\
            1931.0  1.024882710715387  \\
            1932.0  1.0248350349954478  \\
            1933.0  1.0247873989481362  \\
            1934.0  1.0247398010167004  \\
            1935.0  1.0246922396089577  \\
            1936.0  1.024644713098826  \\
            1937.0  1.0245972198278643  \\
            1938.0  1.0245497581068246  \\
            1939.0  1.024502326217212  \\
            1940.0  1.0244549224128536  \\
            1941.0  1.0244075449214725  \\
            1942.0  1.024360191946268  \\
            1943.0  1.0243128616675006  \\
            1944.0  1.0242655522440798  \\
            1945.0  1.0242182618151545  \\
            1946.0  1.0241709885017067  \\
            1947.0  1.0241237304081354  \\
            1948.0  1.0240764856238596  \\
            1949.0  1.0240292522248975  \\
            1950.0  1.0239820282754555  \\
            1951.0  1.023934811829509  \\
            1952.0  1.0238876009323805  \\
            1953.0  1.0238403936223082  \\
            1954.0  1.0237931879320106  \\
            1955.0  1.023745981890241  \\
            1956.0  1.0236987735233352  \\
            1957.0  1.023651560856745  \\
            1958.0  1.023604341916566  \\
            1959.0  1.0235571147310494  \\
            1960.0  1.0235098773321025  \\
            1961.0  1.023462627756776  \\
            1962.0  1.023415364048735  \\
            1963.0  1.0233680842597166  \\
            1964.0  1.0233207864509686  \\
            1965.0  1.0232734686946745  \\
            1966.0  1.0232261290753573  \\
            1967.0  1.0231787656912643  \\
            1968.0  1.0231313766557353  \\
            1969.0  1.0230839600985477  \\
            1970.0  1.0230365141672422  \\
            1971.0  1.0229890370284243  \\
            1972.0  1.0229415268690467  \\
            1973.0  1.0228939818976654  \\
            1974.0  1.022846400345673  \\
            1975.0  1.022798780468508  \\
            1976.0  1.0227511205468371  \\
            1977.0  1.0227034188877149  \\
            1978.0  1.0226556738257118  \\
            1979.0  1.0226078837240233  \\
            1980.0  1.0225600469755418  \\
            1981.0  1.0225121620039095  \\
            1982.0  1.0224642272645352  \\
            1983.0  1.0224162412455922  \\
            1984.0  1.0223682024689673  \\
            1985.0  1.0223201094912127  \\
            1986.0  1.0222719609044288  \\
            1987.0  1.022223755337147  \\
            1988.0  1.0221754914551657  \\
            1989.0  1.0221271679623614  \\
            1990.0  1.0220787836014646  \\
            1991.0  1.0220303371548078  \\
            1992.0  1.0219818274450356  \\
            1993.0  1.0219332533357894  \\
            1994.0  1.0218846137323536  \\
            1995.0  1.0218359075822716  \\
            1996.0  1.02178713387593  \\
            1997.0  1.0217382916471065  \\
            1998.0  1.021689379973487  \\
            1999.0  1.021640397977151  \\
            2000.0  1.0215913448250167  \\
            2001.0  1.0215422197292598  \\
            2002.0  1.0214930219477003  \\
            2003.0  1.0214437507841447  \\
            2004.0  1.0213944055887063  \\
            2005.0  1.0213449857580865  \\
            2006.0  1.0212954907358247  \\
            2007.0  1.0212459200125135  \\
            2008.0  1.021196273125981  \\
            2009.0  1.0211465496614418  \\
            2010.0  1.0210967492516128  \\
            2011.0  1.021046871576797  \\
            2012.0  1.020996916364936  \\
            2013.0  1.0209468833916273  \\
            2014.0  1.0208967724801137  \\
            2015.0  1.0208465835012366  \\
            2016.0  1.0207963163733604  \\
            2017.0  1.0207459710622657  \\
            2018.0  1.0206955475810067  \\
            2019.0  1.0206450459897463  \\
            2020.0  1.0205944663955557  \\
            2021.0  1.0205438089521823  \\
            2022.0  1.0204930738597922  \\
            2023.0  1.0204422613646804  \\
            2024.0  1.0203913717589557  \\
            2025.0  1.0203404053801928  \\
            2026.0  1.0202893626110598  \\
            2027.0  1.0202382438789175  \\
            2028.0  1.02018704965539  \\
            2029.0  1.020135780455912  \\
            2030.0  1.0200844368392463  \\
            2031.0  1.0200330194069802  \\
            2032.0  1.019981528802992  \\
            2033.0  1.0199299657128966  \\
            2034.0  1.019878330863468  \\
            2035.0  1.019826625022032  \\
            2036.0  1.0197748489958482  \\
            2037.0  1.0197230036314555  \\
            2038.0  1.0196710898140062  \\
            2039.0  1.0196191084665769  \\
            2040.0  1.0195670605494564  \\
            2041.0  1.0195149470594174  \\
            2042.0  1.0194627690289657  \\
            2043.0  1.0194105275255745  \\
            2044.0  1.0193582236508976  \\
            2045.0  1.0193058585399688  \\
            2046.0  1.0192534333603813  \\
            2047.0  1.0192009493114542  \\
            2048.0  1.019148407623383  \\
            2049.0  1.0190958095563738  \\
            2050.0  1.0190431563997682  \\
            2051.0  1.0189904494711466  \\
            2052.0  1.0189376901154341  \\
            2053.0  1.0188848797039745  \\
            2054.0  1.0188320196336145  \\
            2055.0  1.0187791113257587  \\
            2056.0  1.0187261562254284  \\
            2057.0  1.0186731558003053  \\
            2058.0  1.0186201115397677  \\
            2059.0  1.0185670249539214  \\
            2060.0  1.0185138975726198  \\
            2061.0  1.0184607309444824  \\
            2062.0  1.018407526635904  \\
            2063.0  1.0183542862300623  \\
            2064.0  1.018301011325919  \\
            2065.0  1.0182477035372184  \\
            2066.0  1.0181943644914844  \\
            2067.0  1.0181409958290153  \\
            2068.0  1.018087599201872  \\
            2069.0  1.0180341762728782  \\
            2070.0  1.0179807287146028  \\
            2071.0  1.0179272582083623  \\
            2072.0  1.017873766443209  \\
            2073.0  1.0178202551149282  \\
            2074.0  1.0177667259250391  \\
            2075.0  1.0177131805797952  \\
            2076.0  1.0176596207891913  \\
            2077.0  1.0176060482659737  \\
            2078.0  1.0175524647246568  \\
            2079.0  1.017498871880543  \\
            2080.0  1.0174452714487534  \\
            2081.0  1.0173916651432604  \\
            2082.0  1.0173380546759316  \\
            2083.0  1.0172844417555802  \\
            2084.0  1.0172308280870233  \\
            2085.0  1.0171772153701526  \\
            2086.0  1.017123605299011  \\
            2087.0  1.0170699995608818  \\
            2088.0  1.017016399835387  \\
            2089.0  1.016962807793602  \\
            2090.0  1.0169092250971734  \\
            2091.0  1.016855653397457  \\
            2092.0  1.0168020943346647  \\
            2093.0  1.0167485495370254  \\
            2094.0  1.0166950206199608  \\
            2095.0  1.0166415091852727  \\
            2096.0  1.0165880168203478  \\
            2097.0  1.0165345450973748  \\
            2098.0  1.01648109557258  \\
            2099.0  1.0164276697854757  \\
            2100.0  1.0163742692581257  \\
            2101.0  1.016320895494428  \\
            2102.0  1.0162675499794145  \\
            2103.0  1.0162142341785663  \\
            2104.0  1.0161609495371475  \\
            2105.0  1.0161076974795566  \\
            2106.0  1.0160544794086976  \\
            2107.0  1.0160012967053658  \\
            2108.0  1.0159481507276538  \\
            2109.0  1.0158950428103815  \\
            2110.0  1.015841974264536  \\
            2111.0  1.0157889463767356  \\
            2112.0  1.0157359604087166  \\
            2113.0  1.015683017596833  \\
            2114.0  1.0156301191515804  \\
            2115.0  1.0155772662571398  \\
            2116.0  1.0155244600709394  \\
            2117.0  1.0154717017232395  \\
            2118.0  1.0154189923167347  \\
            2119.0  1.0153663329261802  \\
            2120.0  1.015313724598035  \\
            2121.0  1.0152611683501291  \\
            2122.0  1.01520866517135  \\
            2123.0  1.0151562160213485  \\
            2124.0  1.015103821830269  \\
            2125.0  1.015051483498496  \\
            2126.0  1.0149992018964271  \\
            2127.0  1.0149469778642617  \\
            2128.0  1.0148948122118127  \\
            2129.0  1.0148427057183396  \\
            2130.0  1.0147906591324014  \\
            2131.0  1.0147386731717298  \\
            2132.0  1.0146867485231257  \\
            2133.0  1.0146348858423713  \\
            2134.0  1.014583085754168  \\
            2135.0  1.0145313488520908  \\
            2136.0  1.0144796756985648  \\
            2137.0  1.0144280668248606  \\
            2138.0  1.0143765227311117  \\
            2139.0  1.0143250438863476  \\
            2140.0  1.0142736307285514  \\
            2141.0  1.0142222836647339  \\
            2142.0  1.0141710030710254  \\
            2143.0  1.0141197892927918  \\
            2144.0  1.0140686426447632  \\
            2145.0  1.0140175634111843  \\
            2146.0  1.0139665518459866  \\
            2147.0  1.013915608172969  \\
            2148.0  1.013864732586006  \\
            2149.0  1.0138139252492682  \\
            2150.0  1.013763186297461  \\
            2151.0  1.0137125158360814  \\
            2152.0  1.0136619139416903  \\
            2153.0  1.013611380662201  \\
            2154.0  1.0135609160171843  \\
            2155.0  1.013510519998191  \\
            2156.0  1.0134601925690854  \\
            2157.0  1.0134099336663984  \\
            2158.0  1.0133597431996932  \\
            2159.0  1.0133096210519454  \\
            2160.0  1.0132595670799371  \\
            2161.0  1.0132095811146664  \\
            2162.0  1.0131596629617683  \\
            2163.0  1.013109812401942  \\
            2164.0  1.013060029191416  \\
            2165.0  1.0130103130623866  \\
            2166.0  1.0129606637234998  \\
            2167.0  1.0129110808603312  \\
            2168.0  1.0128615641358791  \\
            2169.0  1.0128121131910677  \\
            2170.0  1.0127627276452615  \\
            2171.0  1.0127134070967891  \\
            2172.0  1.0126641511234762  \\
            2173.0  1.0126149592831863  \\
            2174.0  1.012565831114373  \\
            2175.0  1.0125167661366368  \\
            2176.0  1.0124677638512924  \\
            2177.0  1.012418823741942  \\
            2178.0  1.0123699452750543  \\
            2179.0  1.012321127900554  \\
            2180.0  1.0122723710524109  \\
            2181.0  1.0122236741492403  \\
            2182.0  1.0121750365949032  \\
            2183.0  1.012126457779122  \\
            2184.0  1.012077937078083  \\
            2185.0  1.0120294738550581  \\
            2186.0  1.011981067461022  \\
            2187.0  1.0119327172352754  \\
            2188.0  1.0118844225060706  \\
            2189.0  1.0118361825912365  \\
            2190.0  1.0117879967988093  \\
            2191.0  1.011739864427661  \\
            2192.0  1.011691784768131  \\
            2193.0  1.0116437571026575  \\
            2194.0  1.0115957807064084  \\
            2195.0  1.0115478548479118  \\
            2196.0  1.0114999787896877  \\
            2197.0  1.0114521517888748  \\
            2198.0  1.0114043730978606  \\
            2199.0  1.0113566419649043  \\
            2200.0  1.0113089576347596  \\
            2201.0  1.0112613193493003  \\
            2202.0  1.01121372634813  \\
            2203.0  1.011166177869201  \\
            2204.0  1.011118673149422  \\
            2205.0  1.0110712114252636  \\
            2206.0  1.0110237919333613  \\
            2207.0  1.0109764139111093  \\
            2208.0  1.0109290765972523  \\
            2209.0  1.0108817792324707  \\
            2210.0  1.0108345210599596  \\
            2211.0  1.0107873013260023  \\
            2212.0  1.010740119280535  \\
            2213.0  1.0106929741777078  \\
            2214.0  1.0106458652764356  \\
            2215.0  1.010598791840944  \\
            2216.0  1.0105517531413035  \\
            2217.0  1.010504748453962  \\
            2218.0  1.0104577770622594  \\
            2219.0  1.0104108382569474  \\
            2220.0  1.010363931336681  \\
            2221.0  1.0103170556085235  \\
            2222.0  1.010270210388422  \\
            2223.0  1.0102233950016848  \\
            2224.0  1.0101766087834454  \\
            2225.0  1.0101298510791175  \\
            2226.0  1.0100831212448371  \\
            2227.0  1.0100364186478976  \\
            2228.0  1.0099897426671705  \\
            2229.0  1.0099430926935185  \\
            2230.0  1.0098964681301954  \\
            2231.0  1.0098498683932349  \\
            2232.0  1.0098032929118281  \\
            2233.0  1.0097567411286903  \\
            2234.0  1.0097102125004147  \\
            2235.0  1.009663706497815  \\
            2236.0  1.0096172226062547  \\
            2237.0  1.0095707603259667  \\
            2238.0  1.0095243191723589  \\
            2239.0  1.0094778986763036  \\
            2240.0  1.0094314983844275  \\
            2241.0  1.0093851178593714  \\
            2242.0  1.0093387566800496  \\
            2243.0  1.0092924144418924  \\
            2244.0  1.0092460907570768  \\
            2245.0  1.0091997852547439  \\
            2246.0  1.0091534975812029  \\
            2247.0  1.0091072274001236  \\
            2248.0  1.0090609743927144  \\
            2249.0  1.0090147382578896  \\
            2250.0  1.0089685187124204  \\
            2251.0  1.0089223154910762  \\
            2252.0  1.0088761283467513  \\
            2253.0  1.008829957050579  \\
            2254.0  1.0087838013920325  \\
            2255.0  1.0087376611790144  \\
            2256.0  1.008691536237931  \\
            2257.0  1.0086454264137552  \\
            2258.0  1.008599331570077  \\
            2259.0  1.0085532515891418  \\
            2260.0  1.0085071863718742  \\
            2261.0  1.0084611358378894  \\
            2262.0  1.0084150999254953  \\
            2263.0  1.0083690785916788  \\
            2264.0  1.0083230718120815  \\
            2265.0  1.0082770795809628  \\
            2266.0  1.0082311019111523  \\
            2267.0  1.0081851388339882  \\
            2268.0  1.008139190399245  \\
            2269.0  1.0080932566750505  \\
            2270.0  1.0080473377477897  \\
            2271.0  1.008001433721999  \\
            2272.0  1.0079555447202473  \\
            2273.0  1.0079096708830093  \\
            2274.0  1.0078638123685235  \\
            2275.0  1.0078179693526423  \\
            2276.0  1.0077721420286754  \\
            2277.0  1.0077263306072117  \\
            2278.0  1.0076805353159428  \\
            2279.0  1.0076347563994745  \\
            2280.0  1.0075889941191196  \\
            2281.0  1.0075432487526919  \\
            2282.0  1.0074975205942862  \\
            2283.0  1.007451809954049  \\
            2284.0  1.0074061171579416  \\
            2285.0  1.0073604425474934  \\
            2286.0  1.007314786479548  \\
            2287.0  1.0072691493260006  \\
            2288.0  1.0072235314735265  \\
            2289.0  1.0071779333233029  \\
            2290.0  1.0071323552907234  \\
            2291.0  1.0070867978051046  \\
            2292.0  1.007041261309386  \\
            2293.0  1.0069957462598231  \\
            2294.0  1.0069502531256735  \\
            2295.0  1.0069047823888766  \\
            2296.0  1.0068593345437307  \\
            2297.0  1.0068139100965559  \\
            2298.0  1.0067685095653651  \\
            2299.0  1.006723133479515  \\
            2300.0  1.0066777823793602  \\
            2301.0  1.0066324568159033  \\
            2302.0  1.006587157350437  \\
            2303.0  1.0065418845541838  \\
            2304.0  1.0064966390079308  \\
            2305.0  1.0064514213016629  \\
            2306.0  1.0064062320341889  \\
            2307.0  1.0063610718127687  \\
            2308.0  1.006315941252735  \\
            2309.0  1.0062708409771117  \\
            2310.0  1.006225771616234  \\
            2311.0  1.0061807338073594  \\
            2312.0  1.0061357281942864  \\
            2313.0  1.006090755426961  \\
            2314.0  1.0060458161610915  \\
            2315.0  1.006000911057754  \\
            2316.0  1.0059560407830024  \\
            2317.0  1.005911206007482  \\
            2318.0  1.0058664074060277  \\
            2319.0  1.005821645657278  \\
            2320.0  1.005776921443281  \\
            2321.0  1.0057322354491038  \\
            2322.0  1.005687588362441  \\
            2323.0  1.0056429808732246  \\
            2324.0  1.005598413673236  \\
            2325.0  1.0055538874557177  \\
            2326.0  1.0055094029149891  \\
            2327.0  1.0054649607460608  \\
            2328.0  1.0054205616442555  \\
            2329.0  1.005376206304827  \\
            2330.0  1.0053318954225843  \\
            2331.0  1.0052876296915167  \\
            2332.0  1.0052434098044256  \\
            2333.0  1.0051992364525528  \\
            2334.0  1.0051551103252203  \\
            2335.0  1.0051110321094683  \\
            2336.0  1.0050670024896986  \\
            2337.0  1.0050230221473213  \\
            2338.0  1.004979091760407  \\
            2339.0  1.0049352120033432  \\
            2340.0  1.0048913835464954  \\
            2341.0  1.0048476070558712  \\
            2342.0  1.0048038831927917  \\
            2343.0  1.0047602126135666  \\
            2344.0  1.0047165959691762  \\
            2345.0  1.0046730339049565  \\
            2346.0  1.0046295270602914  \\
            2347.0  1.0045860760683116  \\
            2348.0  1.0045426815555971  \\
            2349.0  1.0044993441418877  \\
            2350.0  1.0044560644397982  \\
            2351.0  1.0044128430545416  \\
            2352.0  1.004369680583659  \\
            2353.0  1.0043265776167516  \\
            2354.0  1.004283534735227  \\
            2355.0  1.0042405525120435  \\
            2356.0  1.0041976315114702  \\
            2357.0  1.00415477228885  \\
            2358.0  1.0041119753903658  \\
            2359.0  1.0040692413528203  \\
            2360.0  1.0040265707034213  \\
            2361.0  1.003983963959572  \\
            2362.0  1.0039414216286717  \\
            2363.0  1.0038989442079223  \\
            2364.0  1.0038565321841428  \\
            2365.0  1.003814186033592  \\
            2366.0  1.003771906221798  \\
            2367.0  1.0037296932033968  \\
            2368.0  1.0036875474219766  \\
            2369.0  1.0036454693099326  \\
            2370.0  1.0036034592883274  \\
            2371.0  1.0035615177667605  \\
            2372.0  1.0035196451432453  \\
            2373.0  1.0034778418040955  \\
            2374.0  1.0034361081238152  \\
            2375.0  1.0033944444650031  \\
            2376.0  1.0033528511782603  \\
            2377.0  1.0033113286021051  \\
            2378.0  1.0032698770629052  \\
            2379.0  1.0032284968748006  \\
            2380.0  1.0031871883396517  \\
            2381.0  1.0031459517469854  \\
            2382.0  1.0031047873739518  \\
            2383.0  1.0030636954852894  \\
            2384.0  1.0030226763332974  \\
            2385.0  1.0029817301578152  \\
            2386.0  1.0029408571862104  \\
            2387.0  1.0029000576333749  \\
            2388.0  1.0028593317017271  \\
            2389.0  1.0028186795812237  \\
            2390.0  1.0027781014493768  \\
            2391.0  1.0027375974712804  \\
            2392.0  1.0026971677996432  \\
            2393.0  1.0026568125748285  \\
            2394.0  1.002616531924902  \\
            2395.0  1.0025763259656861  \\
            2396.0  1.0025361948008227  \\
            2397.0  1.0024961385218396  \\
            2398.0  1.0024561572082291  \\
            2399.0  1.0024162509275274  \\
            2400.0  1.002376419735404  \\
            2401.0  1.0023366636757582  \\
            2402.0  1.0022969827808201  \\
            2403.0  1.0022573770712588  \\
            2404.0  1.002217846556297  \\
            2405.0  1.0021783912338311  \\
            2406.0  1.0021390110905575  \\
            2407.0  1.0020997061021055  \\
            2408.0  1.002060476233175  \\
            2409.0  1.0020213214376794  \\
            2410.0  1.0019822416588957  \\
            2411.0  1.0019432368296173  \\
            2412.0  1.0019043068723155  \\
            2413.0  1.0018654516993017  \\
            2414.0  1.0018266712128996  \\
            2415.0  1.0017879653056165  \\
            2416.0  1.0017493338603243  \\
            2417.0  1.0017107767504412  \\
            2418.0  1.001672293840122  \\
            2419.0  1.0016338849844457  \\
            2420.0  1.0015955500296152  \\
            2421.0  1.001557288813155  \\
            2422.0  1.0015191011641145  \\
            2423.0  1.0014809869032761  \\
            2424.0  1.0014429458433645  \\
            2425.0  1.0014049777892606  \\
            2426.0  1.0013670825382186  \\
            2427.0  1.0013292598800851  \\
            2428.0  1.001291509597522  \\
            2429.0  1.0012538314662303  \\
            2430.0  1.0012162252551795  \\
            2431.0  1.0011786907268354  \\
            2432.0  1.0011412276373939  \\
            2433.0  1.0011038357370117  \\
            2434.0  1.001066514770046  \\
            2435.0  1.0010292644752887  \\
            2436.0  1.0009920845862073  \\
            2437.0  1.0009549748311832  \\
            2438.0  1.000917934933752  \\
            2439.0  1.0008809646128503  \\
            2440.0  1.0008440635830558  \\
            2441.0  1.00080723155483  \\
            2442.0  1.0007704682347642  \\
            2443.0  1.0007337733258246  \\
            2444.0  1.0006971465275953  \\
            2445.0  1.000660587536526  \\
            2446.0  1.0006240960461745  \\
            2447.0  1.0005876717474531  \\
            2448.0  1.0005513143288716  \\
            2449.0  1.0005150234767821  \\
            2450.0  1.0004787988756216  \\
            2451.0  1.0004426402081548  \\
            2452.0  1.000406547155714  \\
            2453.0  1.000370519398441  \\
            2454.0  1.0003345566155244  \\
            2455.0  1.0002986584854376  \\
            2456.0  1.0002628246861764  \\
            2457.0  1.0002270548954912  \\
            2458.0  1.0001913487911192  \\
            2459.0  1.0001557060510182  \\
            2460.0  1.0001201263535895  \\
            2461.0  1.0000846093779097  \\
            2462.0  1.0000491548039532  \\
            2463.0  1.0000137623128111  \\
            2464.0  0.999978431586913  \\
            2465.0  0.9999431623102419  \\
            2466.0  0.9999079541685485  \\
            2467.0  0.9998728068495609  \\
            2468.0  0.9998377200431935  \\
            2469.0  0.99980269344175  \\
            2470.0  0.999767726740126  \\
            2471.0  0.9997328196360061  \\
            2472.0  0.9996979718300586  \\
            2473.0  0.9996631830261264  \\
            2474.0  0.9996284529314151  \\
            2475.0  0.9995937812566753  \\
            2476.0  0.999559167716384  \\
            2477.0  0.9995246120289195  \\
            2478.0  0.999490113916735  \\
            2479.0  0.9994556731065232  \\
            2480.0  0.9994212893293868  \\
            2481.0  0.9993869623209912  \\
            2482.0  0.9993526918217231  \\
            2483.0  0.999318477576843  \\
            2484.0  0.999284319336632  \\
            2485.0  0.9992502168565313  \\
            2486.0  0.999216169897283  \\
            2487.0  0.9991821782250626  \\
            2488.0  0.9991482416116084  \\
            2489.0  0.9991143598343453  \\
            2490.0  0.9990805326765044  \\
            2491.0  0.999046759927239  \\
            2492.0  0.999013041381733  \\
            2493.0  0.9989793768413081  \\
            2494.0  0.9989457661135231  \\
            2495.0  0.9989122090122703  \\
            2496.0  0.9988787053578666  \\
            2497.0  0.9988452549771389  \\
            2498.0  0.9988118577035057  \\
            2499.0  0.9987785133770543  \\
            2500.0  0.9987452218446098  \\
        }
        ;
    %\addlegendentry {y2}
    \node[anchor=west] at (axis cs: 2000,1.1) {\LARGE ${I\text{\Large$(t)$}}/{I^*}$};
    \node[anchor=west] at (axis cs: 650,1.11) {\Large \color{rgb,1:red,0.0;green,0.6056;blue,0.9787} $\boldsymbol\upsilon=\mathbf{0.806}$};
    \node[anchor=west] at (axis cs: 400,0.88) {\Large \color{rgb,1:red,0.8889;green,0.4356;blue,0.2781} $\boldsymbol\upsilon=\mathbf{0.316}$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-51.8mm}, width={145.4mm}, height={48.8mm}, scaled x ticks={false}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{16 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30.0}, xmax={1030.0}, xtick={{0.0,250.0,500.0,750.0,1000.0}}, xticklabels={{$0$,$250$,$500$,$750$,$1000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{16 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.7592341453373953}, ymax={1.803612309692446}, ytick={{1.0,1.25,1.5,1.75}}, yticklabels={{$1.00$,$1.25$,$1.50$,$1.75$}}, ytick align={inside}, yticklabel style={font={{\fontsize{16 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e3c22aa7-c091-47f0-b6b6-1c59131c953c}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8095238095238095  \\
            1.0  0.8095284103956549  \\
            2.0  0.8095605548027858  \\
            3.0  0.8096475304573492  \\
            4.0  0.8098161791853936  \\
            5.0  0.8100927271373953  \\
            6.0  0.8105026316468867  \\
            7.0  0.8110704460619642  \\
            8.0  0.8118197033674523  \\
            9.0  0.8127728189262159  \\
            10.0  0.813951012212349  \\
            11.0  0.8153742469992418  \\
            12.0  0.8170611891115123  \\
            13.0  0.8190291805571907  \\
            14.0  0.8212942286284345  \\
            15.0  0.8238710083946537  \\
            16.0  0.8267728769091764  \\
            17.0  0.8300118974038162  \\
            18.0  0.8335988717492447  \\
            19.0  0.8375433795055099  \\
            20.0  0.8418538219680397  \\
            21.0  0.8465374697234345  \\
            22.0  0.8516005123575068  \\
            23.0  0.8570481090994784  \\
            24.0  0.8628844393345739  \\
            25.0  0.8691127520669271  \\
            26.0  0.8757354135620707  \\
            27.0  0.8827539525394622  \\
            28.0  0.890169102418033  \\
            29.0  0.8979808402403103  \\
            30.0  0.9061884220110314  \\
            31.0  0.9147904142865014  \\
            32.0  0.9237847219366225  \\
            33.0  0.9331686120785373  \\
            34.0  0.9429387342448041  \\
            35.0  0.9530911369041729  \\
            36.0  0.9636212804979086  \\
            37.0  0.9745240471922428  \\
            38.0  0.9857937475767503  \\
            39.0  0.9974241245627206  \\
            40.0  1.0094083547526065  \\
            41.0  1.0217390475659027  \\
            42.0  1.0344082424152188  \\
            43.0  1.0474074042338388  \\
            44.0  1.0607274176579145  \\
            45.0  1.0743585801689892  \\
            46.0  1.0882905945008905  \\
            47.0  1.1025125606138542  \\
            48.0  1.1170129675340859  \\
            49.0  1.1317796853531656  \\
            50.0  1.1467999576761032  \\
            51.0  1.1620603947983201  \\
            52.0  1.177546967888379  \\
            53.0  1.1932450044395475  \\
            54.0  1.2091391852479276  \\
            55.0  1.2252135431626936  \\
            56.0  1.2414514638423049  \\
            57.0  1.2578356887386968  \\
            58.0  1.2743483205170176  \\
            59.0  1.2909708311035852  \\
            60.0  1.30768407253801  \\
            61.0  1.324468290788963  \\
            62.0  1.3413031426718338  \\
            63.0  1.3581677159882084  \\
            64.0  1.3750405529838579  \\
            65.0  1.3918996772001626  \\
            66.0  1.4087226237681092  \\
            67.0  1.425486473170225  \\
            68.0  1.442167888468409  \\
            69.0  1.4587431559691801  \\
            70.0  1.4751882292691039  \\
            71.0  1.4914787765969848  \\
            72.0  1.5075902313384504  \\
            73.0  1.523497845602497  \\
            74.0  1.539176746660622  \\
            75.0  1.554601996061885  \\
            76.0  1.5697486512018426  \\
            77.0  1.5845911870238005  \\
            78.0  1.599097973929718  \\
            79.0  1.6132340633571831  \\
            80.0  1.626964806766404  \\
            81.0  1.6402560999143938  \\
            82.0  1.653074588542199  \\
            83.0  1.6653878714205281  \\
            84.0  1.677164698391999  \\
            85.0  1.6883751611072202  \\
            86.0  1.6989908742555104  \\
            87.0  1.7089851452367018  \\
            88.0  1.7183331304038536  \\
            89.0  1.7270119762234222  \\
            90.0  1.735000943943304  \\
            91.0  1.7422815166240602  \\
            92.0  1.7488374876675807  \\
            93.0  1.754655030263753  \\
            94.0  1.7597227474625108  \\
            95.0  1.7640317028593175  \\
            96.0  1.767575432151027  \\
            97.0  1.7703499360707493  \\
            98.0  1.7723536554401627  \\
            99.0  1.773587429282563  \\
            100.0  1.7740544371163596  \\
            101.0  1.7737601266961656  \\
            102.0  1.7727121285845915  \\
            103.0  1.770920159024067  \\
            104.0  1.7683959126340032  \\
            105.0  1.7651529464860634  \\
            106.0  1.761206557111763  \\
            107.0  1.7565736519733737  \\
            108.0  1.7512726168852322  \\
            109.0  1.7453231808089913  \\
            110.0  1.7387462793689807  \\
            111.0  1.7315639183421996  \\
            112.0  1.7237990382777868  \\
            113.0  1.7154753812929648  \\
            114.0  1.7066173609819713  \\
            115.0  1.6972499362606477  \\
            116.0  1.6873984898572678  \\
            117.0  1.6770887120486135  \\
            118.0  1.6663464901343488  \\
            119.0  1.6551978040399997  \\
            120.0  1.6436686283422772  \\
            121.0  1.6317848409239213  \\
            122.0  1.6195721383774249  \\
            123.0  1.6070559582094572  \\
            124.0  1.5942614078253483  \\
            125.0  1.5812132002168495  \\
            126.0  1.5679355962233192  \\
            127.0  1.5544523531932808  \\
            128.0  1.5407866798350442  \\
            129.0  1.526961197014611  \\
            130.0  1.5129979042348745  \\
            131.0  1.4989181515096437  \\
            132.0  1.484742616333896  \\
            133.0  1.470491285440609  \\
            134.0  1.4561834410306222  \\
            135.0  1.4418376511588653  \\
            136.0  1.4274717639634122  \\
            137.0  1.4131029054267588  \\
            138.0  1.3987474803655071  \\
            139.0  1.384421176354372  \\
            140.0  1.3701389702971127  \\
            141.0  1.3559151373724967  \\
            142.0  1.3417632620919284  \\
            143.0  1.3276962512201123  \\
            144.0  1.3137263483225234  \\
            145.0  1.299865149717493  \\
            146.0  1.2861236359003152  \\
            147.0  1.2725132934462646  \\
            148.0  1.2590468414894118  \\
            149.0  1.245736428889927  \\
            150.0  1.2325934388943347  \\
            151.0  1.2196284889568425  \\
            152.0  1.2068514337730911  \\
            153.0  1.194271371378954  \\
            154.0  1.1818966521485958  \\
            155.0  1.1697348905099827  \\
            156.0  1.1577929791822978  \\
            157.0  1.1460771057285426  \\
            158.0  1.1345927712079122  \\
            159.0  1.1233448107065935  \\
            160.0  1.1123374155220649  \\
            161.0  1.101574156775104  \\
            162.0  1.0910580102251604  \\
            163.0  1.0807913820682709  \\
            164.0  1.0707761355026428  \\
            165.0  1.0610136178544656  \\
            166.0  1.051504688065796  \\
            167.0  1.0422497443568848  \\
            168.0  1.0332487518872664  \\
            169.0  1.024501270252372  \\
            170.0  1.0160064806659623  \\
            171.0  1.007763212692364  \\
            172.0  0.9997699704064401  \\
            173.0  0.9920249578737074  \\
            174.0  0.9845261038559552  \\
            175.0  0.9772710856625034  \\
            176.0  0.9702573520794577  \\
            177.0  0.9634821453220201  \\
            178.0  0.956942521967432  \\
            179.0  0.9506353728361638  \\
            180.0  0.9445574418003867  \\
            181.0  0.9387053435074615  \\
            182.0  0.9330755800154743  \\
            183.0  0.9276645563448878  \\
            184.0  0.9224685949580417  \\
            185.0  0.9174839491838365  \\
            186.0  0.9127068156103354  \\
            187.0  0.9081333454725992  \\
            188.0  0.9037596550668355  \\
            189.0  0.8995818352246687  \\
            190.0  0.8955959598845303  \\
            191.0  0.8917980937982809  \\
            192.0  0.8881842994129059  \\
            193.0  0.8847506429682421  \\
            194.0  0.8814931998511613  \\
            195.0  0.8784080592481351  \\
            196.0  0.8754913281366593  \\
            197.0  0.8727391346559218  \\
            198.0  0.8701476308968191  \\
            199.0  0.8677129951491859  \\
            200.0  0.865431433644615  \\
            201.0  0.8632991818306948  \\
            202.0  0.8613125052117532  \\
            203.0  0.8594676997898988  \\
            204.0  0.8577610921380759  \\
            205.0  0.8561890391362655  \\
            206.0  0.8547479273997564  \\
            207.0  0.8534341724273913  \\
            208.0  0.8522442174960865  \\
            209.0  0.8511745323266301  \\
            210.0  0.8502216115444495  \\
            211.0  0.8493819729577222  \\
            212.0  0.8486521556741278  \\
            213.0  0.8480287180762411  \\
            214.0  0.8475082356748311  \\
            215.0  0.8470872988580608  \\
            216.0  0.846762510553971  \\
            217.0  0.8465304838227472  \\
            218.0  0.8463878393946048  \\
            219.0  0.8463312031685828  \\
            220.0  0.8463572036869751  \\
            221.0  0.846462469599774  \\
            222.0  0.8466436271331593  \\
            223.0  0.8468972975758392  \\
            224.0  0.8472200947969025  \\
            225.0  0.8476086228088127  \\
            226.0  0.8480594253086025  \\
            227.0  0.8485676831906791  \\
            228.0  0.8491270641638207  \\
            229.0  0.8497311552027643  \\
            230.0  0.8503735594568681  \\
            231.0  0.8510479154839656  \\
            232.0  0.851747916705886  \\
            233.0  0.8524673309403166  \\
            234.0  0.8532000198602552  \\
            235.0  0.8539399582308199  \\
            236.0  0.8546812527738394  \\
            237.0  0.8554181605133674  \\
            238.0  0.8561451064599853  \\
            239.0  0.8568567004985498  \\
            240.0  0.8575477533524544  \\
            241.0  0.8582132915078281  \\
            242.0  0.8588485709926506  \\
            243.0  0.8594490899187867  \\
            244.0  0.8600105997088473  \\
            245.0  0.8605291149445062  \\
            246.0  0.861000921788092  \\
            247.0  0.8614225849447028  \\
            248.0  0.8617909531474756  \\
            249.0  0.862103163163744  \\
            250.0  0.8623566423344304  \\
            251.0  0.862549109672855  \\
            252.0  0.8626785755621272  \\
            253.0  0.8627433401021535  \\
            254.0  0.8627419901679992  \\
            255.0  0.8626733952507172  \\
            256.0  0.8625367021598112  \\
            257.0  0.8623313286731146  \\
            258.0  0.8620569562251148  \\
            259.0  0.8617135217285554  \\
            260.0  0.8613012086266807  \\
            261.0  0.860820437274654  \\
            262.0  0.8602718547486935  \\
            263.0  0.8596563241803842  \\
            264.0  0.8589749137114184  \\
            265.0  0.8582288851611284  \\
            266.0  0.8574196824952781  \\
            267.0  0.8565489201801986  \\
            268.0  0.8556183715013324  \\
            269.0  0.8546299569198745  \\
            270.0  0.8535857325354513  \\
            271.0  0.852487878716871  \\
            272.0  0.8513386889569216  \\
            273.0  0.8501405590011213  \\
            274.0  0.8488959762943373  \\
            275.0  0.8476075097832636  \\
            276.0  0.8462778001070167  \\
            277.0  0.8449095502027342  \\
            278.0  0.8435055163476212  \\
            279.0  0.8420684996542349  \\
            280.0  0.8406013380310046  \\
            281.0  0.8391068986158191  \\
            282.0  0.8375880706866202  \\
            283.0  0.8360477590493041  \\
            284.0  0.8344888779001554  \\
            285.0  0.8329143451570872  \\
            286.0  0.8313270772514195  \\
            287.0  0.829729984369933  \\
            288.0  0.8281259661346194  \\
            289.0  0.8265179077064467  \\
            290.0  0.8249086762977069  \\
            291.0  0.8233011180766138  \\
            292.0  0.8216980554469632  \\
            293.0  0.8201022846847937  \\
            294.0  0.8185165739138405  \\
            295.0  0.8169436614009572  \\
            296.0  0.8153862541526676  \\
            297.0  0.8138470267940027  \\
            298.0  0.8123286207106406  \\
            299.0  0.8108336434358341  \\
            300.0  0.8093646682635888  \\
            301.0  0.8079242340699793  \\
            302.0  0.8065148453248647  \\
            303.0  0.8051389722765321  \\
            304.0  0.8037990512923683  \\
            305.0  0.802497485338966  \\
            306.0  0.8012366445855695  \\
            307.0  0.8000188671151699  \\
            308.0  0.7988464597280416  \\
            309.0  0.7977216988228075  \\
            310.0  0.7966468315236329  \\
            311.0  0.7956244575921101  \\
            312.0  0.7946583236450747  \\
            313.0  0.7937523492688352  \\
            314.0  0.7929103861533895  \\
            315.0  0.7921362081774526  \\
            316.0  0.7914335020159778  \\
            317.0  0.7908058583043753  \\
            318.0  0.7902567633873132  \\
            319.0  0.7897895916735895  \\
            320.0  0.7894075986122083  \\
            321.0  0.7891139142985282  \\
            322.0  0.7889115377132998  \\
            323.0  0.7888033315916365  \\
            324.0  0.7887920179134816  \\
            325.0  0.7888801740021215  \\
            326.0  0.7890702292126465  \\
            327.0  0.7893644621881425  \\
            328.0  0.7897649986577558  \\
            329.0  0.7902738097476552  \\
            330.0  0.7908927107733396  \\
            331.0  0.7916233604796643  \\
            332.0  0.7924672606934163  \\
            333.0  0.793425756352212  \\
            334.0  0.7945000358729394  \\
            335.0  0.7956911318227986  \\
            336.0  0.796999921856328  \\
            337.0  0.7984271298824022  \\
            338.0  0.7999733274263015  \\
            339.0  0.8016389351531253  \\
            340.0  0.8034242245205099  \\
            341.0  0.8053293195303667  \\
            342.0  0.8073541985512469  \\
            343.0  0.8094986961853239  \\
            344.0  0.8117625051558849  \\
            345.0  0.814145178193861  \\
            346.0  0.8166461299040687  \\
            347.0  0.8192646385944731  \\
            348.0  0.8219998480539443  \\
            349.0  0.8248507692665463  \\
            350.0  0.8278162820527233  \\
            351.0  0.8308951366298014  \\
            352.0  0.8340859550869816  \\
            353.0  0.8373872327714468  \\
            354.0  0.8407973395848338  \\
            355.0  0.8443145211909326  \\
            356.0  0.8479369001375359  \\
            357.0  0.8516624768969291  \\
            358.0  0.855489130831283  \\
            359.0  0.8594146210907474  \\
            360.0  0.8634365874532073  \\
            361.0  0.8675525511165422  \\
            362.0  0.8717599154547174  \\
            363.0  0.8760559667507327  \\
            364.0  0.8804378749201612  \\
            365.0  0.8849026942398223  \\
            366.0  0.8894473640974552  \\
            367.0  0.8940687097781412  \\
            368.0  0.8987634433045821  \\
            369.0  0.9035281643484689  \\
            370.0  0.9083593612305181  \\
            371.0  0.913253412027656  \\
            372.0  0.9182065858051915  \\
            373.0  0.9232150439927848  \\
            374.0  0.9282748419225167  \\
            375.0  0.9333819305478308  \\
            376.0  0.9385321583614585  \\
            377.0  0.9437212735306885  \\
            378.0  0.948944926267888  \\
            379.0  0.9541986714534694  \\
            380.0  0.959477971528859  \\
            381.0  0.9647781996752953  \\
            382.0  0.9700946432945363  \\
            383.0  0.9754225078063082  \\
            384.0  0.9807569207764675  \\
            385.0  0.9860929363890524  \\
            386.0  0.9914254444510452  \\
            387.0  0.9967487320248968  \\
            388.0  1.0020568391343128  \\
            389.0  1.0073437598184731  \\
            390.0  1.0126034580264527  \\
            391.0  1.017829883726351  \\
            392.0  1.0230169893347616  \\
            393.0  1.0281587463770248  \\
            394.0  1.0332491622861035  \\
            395.0  1.0382822972458592  \\
            396.0  1.0432522809837734  \\
            397.0  1.0481533294180763  \\
            398.0  1.0529797610652316  \\
            399.0  1.0577260131156776  \\
            400.0  1.0623866570883933  \\
            401.0  1.0669564139786276  \\
            402.0  1.071430168817474  \\
            403.0  1.0758029845671617  \\
            404.0  1.08007011528181  \\
            405.0  1.084227018469718  \\
            406.0  1.088269366600083  \\
            407.0  1.0921930577045484  \\
            408.0  1.0959942250311776  \\
            409.0  1.0996692457164134  \\
            410.0  1.1032147484484611  \\
            411.0  1.1066276201030847  \\
            412.0  1.1099050113408544  \\
            413.0  1.1130443411623547  \\
            414.0  1.1160433004247678  \\
            415.0  1.1188998543312205  \\
            416.0  1.1216122439095837  \\
            417.0  1.1241789865046827  \\
            418.0  1.1265988753126817  \\
            419.0  1.1288709779924384  \\
            420.0  1.1309946343922213  \\
            421.0  1.1329694534350128  \\
            422.0  1.1347953092086929  \\
            423.0  1.1364723363103395  \\
            424.0  1.1380009244962452  \\
            425.0  1.1393817126909445  \\
            426.0  1.1406155824098534  \\
            427.0  1.1417036506506346  \\
            428.0  1.1426472623089885  \\
            429.0  1.1434479821739088  \\
            430.0  1.1441075865571495  \\
            431.0  1.144628054610457  \\
            432.0  1.145011559382816  \\
            433.0  1.145260458668291  \\
            434.0  1.145377285693117  \\
            435.0  1.1453647396885585  \\
            436.0  1.145225676393698  \\
            437.0  1.144963098529861  \\
            438.0  1.144580146285741  \\
            439.0  1.144080087849628  \\
            440.0  1.143466310022363  \\
            441.0  1.1427423089419322  \\
            442.0  1.1419116809476986  \\
            443.0  1.1409781136096788  \\
            444.0  1.1399453769454007  \\
            445.0  1.138817314844272  \\
            446.0  1.1375978367168338  \\
            447.0  1.1362909093835976  \\
            448.0  1.1349005492159647  \\
            449.0  1.133430814539218  \\
            450.0  1.1318857983054307  \\
            451.0  1.130269621042164  \\
            452.0  1.128586424080492  \\
            453.0  1.1268403630645205  \\
            454.0  1.1250356017424028  \\
            455.0  1.1231763060374833  \\
            456.0  1.1212666383965768  \\
            457.0  1.11931075241104  \\
            458.0  1.1173127877050884  \\
            459.0  1.1152768650844742  \\
            460.0  1.113207166680952  \\
            461.0  1.1111085147660003  \\
            462.0  1.1089860035214831  \\
            463.0  1.1068446674154415  \\
            464.0  1.1046894670462848  \\
            465.0  1.102525277497858  \\
            466.0  1.1003568772891232  \\
            467.0  1.0981889379529848  \\
            468.0  1.0960260142735134  \\
            469.0  1.0938725352054341  \\
            470.0  1.0917327954944986  \\
            471.0  1.0896109480118725  \\
            472.0  1.0875109968106789  \\
            473.0  1.0854367909076483  \\
            474.0  1.083392018788067  \\
            475.0  1.0813802036275757  \\
            476.0  1.079404699220115  \\
            477.0  1.0774686865972942  \\
            478.0  1.075575171320787  \\
            479.0  1.0737269814261126  \\
            480.0  1.0719267659931788  \\
            481.0  1.0701769943165123  \\
            482.0  1.0684799556457758  \\
            483.0  1.066837759465609  \\
            484.0  1.0652523362822355  \\
            485.0  1.0637254388833437  \\
            486.0  1.0622586440369985  \\
            487.0  1.0608533545950054  \\
            488.0  1.0595108019660762  \\
            489.0  1.0582320489243264  \\
            490.0  1.057017992719306  \\
            491.0  1.0558693684541314  \\
            492.0  1.0547867526996684  \\
            493.0  1.0537705673134665  \\
            494.0  1.0528210834336602  \\
            495.0  1.0519384256192925  \\
            496.0  1.051122576110198  \\
            497.0  1.0503733791810586  \\
            498.0  1.049690545565977  \\
            499.0  1.049073656931617  \\
            500.0  1.0485221703786578  \\
            501.0  1.0480354229530917  \\
            502.0  1.0476126361505862  \\
            503.0  1.0472529203988532  \\
            504.0  1.0469552795045873  \\
            505.0  1.0467186150532468  \\
            506.0  1.0465417307513811  \\
            507.0  1.0464233367028046  \\
            508.0  1.046362053611292  \\
            509.0  1.0463564169038242  \\
            510.0  1.0464048807696888  \\
            511.0  1.0465058221119232  \\
            512.0  1.0466575444086939  \\
            513.0  1.0468582814832215  \\
            514.0  1.0471062011818233  \\
            515.0  1.0473994089604703  \\
            516.0  1.047735951381068  \\
            517.0  1.0481138195193553  \\
            518.0  1.048530952286942  \\
            519.0  1.048985239670585  \\
            520.0  1.0494745258922584  \\
            521.0  1.0499966124940259  \\
            522.0  1.0505492613520715  \\
            523.0  1.051130197624547  \\
            524.0  1.051737112638166  \\
            525.0  1.0523676667186401  \\
            526.0  1.0530194919702347  \\
            527.0  1.0536901950098234  \\
            528.0  1.0543773596608472  \\
            529.0  1.0550785496127253  \\
            530.0  1.0557913110510817  \\
            531.0  1.0565131752642967  \\
            532.0  1.057241661231698  \\
            533.0  1.0579742781986707  \\
            534.0  1.0587085282437891  \\
            535.0  1.0594419088430382  \\
            536.0  1.0601719154358593  \\
            537.0  1.0608960439977124  \\
            538.0  1.061611793623564  \\
            539.0  1.0623166691264752  \\
            540.0  1.063008183655283  \\
            541.0  1.0636838613350132  \\
            542.0  1.0643411926155535  \\
            543.0  1.0649771476106649  \\
            544.0  1.0655883817863752  \\
            545.0  1.0661715822979203  \\
            546.0  1.0667234833083583  \\
            547.0  1.0672408757666854  \\
            548.0  1.0677206170428242  \\
            549.0  1.0681596403700409  \\
            550.0  1.0685549640462757  \\
            551.0  1.0689037003470736  \\
            552.0  1.0692030641046164  \\
            553.0  1.0694503809094418  \\
            554.0  1.069643094893984  \\
            555.0  1.0697787760599915  \\
            556.0  1.0698551271150791  \\
            557.0  1.0698699897871884  \\
            558.0  1.0698213505895022  \\
            559.0  1.069707346012316  \\
            560.0  1.069526267122473  \\
            561.0  1.069276563555217  \\
            562.0  1.0689568468875692  \\
            563.0  1.0685658933866427  \\
            564.0  1.0681026461305558  \\
            565.0  1.0675662165037743  \\
            566.0  1.0669558850727447  \\
            567.0  1.0662711018515914  \\
            568.0  1.065511485971296  \\
            569.0  1.0646768247692469  \\
            570.0  1.0637670723192578  \\
            571.0  1.0627823474249867  \\
            572.0  1.0617229311024081  \\
            573.0  1.0605892635791845  \\
            574.0  1.0593819408408485  \\
            575.0  1.058101710755244  \\
            576.0  1.0567494688081294  \\
            577.0  1.0553262534837313  \\
            578.0  1.053833241324778  \\
            579.0  1.0522717417069303  \\
            580.0  1.0506431913625365  \\
            581.0  1.0489491486885691  \\
            582.0  1.0471912878730572  \\
            583.0  1.0453713928737096  \\
            584.0  1.0434913512814672  \\
            585.0  1.041553148100737  \\
            586.0  1.039558859476681  \\
            587.0  1.0375106463986172  \\
            588.0  1.0354107484070174  \\
            589.0  1.0332614773300077  \\
            590.0  1.0310652110734224  \\
            591.0  1.0288243874869154  \\
            592.0  1.0265414983266108  \\
            593.0  1.0242190833329863  \\
            594.0  1.0218597244411183  \\
            595.0  1.0194660401378746  \\
            596.0  1.0170406799798053  \\
            597.0  1.014586319282868  \\
            598.0  1.012105653993878  \\
            599.0  1.0096013957517593  \\
            600.0  1.0070762671449616  \\
            601.0  1.0045329971701629  \\
            602.0  1.0019743168956177  \\
            603.0  0.9994029553313376  \\
            604.0  0.9968216355069234  \\
            605.0  0.9942330707566363  \\
            606.0  0.9916399612103004  \\
            607.0  0.9890449904874418  \\
            608.0  0.9864508225913152  \\
            609.0  0.9838600989982997  \\
            610.0  0.9812754359378505  \\
            611.0  0.9786994218569863  \\
            612.0  0.9761346150630327  \\
            613.0  0.9735835415376157  \\
            614.0  0.9710486929146528  \\
            615.0  0.9685325246142032  \\
            616.0  0.9660374541243987  \\
            617.0  0.963565859422759  \\
            618.0  0.9611200775284076  \\
            619.0  0.9587024031762237  \\
            620.0  0.9563150876041296  \\
            621.0  0.9539603400209954  \\
            622.0  0.9516404809132725  \\
            623.0  0.9493580243497138  \\
            624.0  0.9471154469603177  \\
            625.0  0.9449151623713448  \\
            626.0  0.9427595173405567  \\
            627.0  0.9406507881259983  \\
            628.0  0.9385911770950955  \\
            629.0  0.936582809579342  \\
            630.0  0.9346277309783162  \\
            631.0  0.9327279041152886  \\
            632.0  0.9308852068452068  \\
            633.0  0.9291014299144523  \\
            634.0  0.9273782750703787  \\
            635.0  0.9257173534173936  \\
            636.0  0.9241201840151011  \\
            637.0  0.9225881927129264  \\
            638.0  0.9211227112146156  \\
            639.0  0.9197249763650418  \\
            640.0  0.9183961296509643  \\
            641.0  0.9171372169066454  \\
            642.0  0.9159491882145846  \\
            643.0  0.9148328979911718  \\
            644.0  0.9137891052466194  \\
            645.0  0.912818474008227  \\
            646.0  0.9119215738958658  \\
            647.0  0.9110988808384193  \\
            648.0  0.9103507779199529  \\
            649.0  0.9096775563444015  \\
            650.0  0.9090794165077822  \\
            651.0  0.9085564691671112  \\
            652.0  0.9081087366955581  \\
            653.0  0.9077361544136668  \\
            654.0  0.907438571986956  \\
            655.0  0.9072157548806262  \\
            656.0  0.9070673858626292  \\
            657.0  0.9069930665468836  \\
            658.0  0.9069923189690081  \\
            659.0  0.9070645871875118  \\
            660.0  0.9072092389040075  \\
            661.0  0.9074255670966197  \\
            662.0  0.9077127916613996  \\
            663.0  0.9080700610571631  \\
            664.0  0.9084964539498128  \\
            665.0  0.9089909808528038  \\
            666.0  0.9095525857610172  \\
            667.0  0.9101801477759153  \\
            668.0  0.9108724827203865  \\
            669.0  0.9116283447422768  \\
            670.0  0.9124464279061215  \\
            671.0  0.9133253677730516  \\
            672.0  0.9142637429694604  \\
            673.0  0.9152600767452855  \\
            674.0  0.9163128385233438  \\
            675.0  0.917420445441459  \\
            676.0  0.9185812638895626  \\
            677.0  0.9197936110442019  \\
            678.0  0.9210557564032754  \\
            679.0  0.9223659233240583  \\
            680.0  0.9237222905677906  \\
            681.0  0.9251229938544414  \\
            682.0  0.9265661274312744  \\
            683.0  0.9280497456591484  \\
            684.0  0.929571864620539  \\
            685.0  0.9311304637533507  \\
            686.0  0.9327234875147489  \\
            687.0  0.9343488470791439  \\
            688.0  0.936004422074584  \\
            689.0  0.9376880623617422  \\
            690.0  0.9393975898596064  \\
            691.0  0.9411308004220036  \\
            692.0  0.9428854657688424  \\
            693.0  0.9446593354759365  \\
            694.0  0.9464501390270632  \\
            695.0  0.9482555879316961  \\
            696.0  0.9500733762883607  \\
            697.0  0.9519010628965617  \\
            698.0  0.9537359913293197  \\
            699.0  0.9555754790949348  \\
            700.0  0.9574168427007465  \\
            701.0  0.9592574033187654  \\
            702.0  0.9610944925055176  \\
            703.0  0.962925457953236  \\
            704.0  0.9647476692491265  \\
            705.0  0.9665585236189833  \\
            706.0  0.9683554516313561  \\
            707.0  0.9701359228384692  \\
            708.0  0.9718974513303122  \\
            709.0  0.9736376011786888  \\
            710.0  0.9753539917485979  \\
            711.0  0.9770443028550405  \\
            712.0  0.9787062797442343  \\
            713.0  0.9803377378792938  \\
            714.0  0.981936567511603  \\
            715.0  0.9835007380203785  \\
            716.0  0.9850283020045063  \\
            717.0  0.9865173991120594  \\
            718.0  0.9879662595946775  \\
            719.0  0.9893732075756229  \\
            720.0  0.9907366640220339  \\
            721.0  0.992055149413721  \\
            722.0  0.9933272861025366  \\
            723.0  0.9945518003582993  \\
            724.0  0.9957275240988116  \\
            725.0  0.9968533963034119  \\
            726.0  0.9979284641111249  \\
            727.0  0.998951883606046  \\
            728.0  0.9999229202943289  \\
            729.0  1.0008409492783812  \\
            730.0  1.0017054551354674  \\
            731.0  1.0025160315090476  \\
            732.0  1.0032723804224906  \\
            733.0  1.003974311325726  \\
            734.0  1.0046217398864545  \\
            735.0  1.0052146865383018  \\
            736.0  1.0057532747990445  \\
            737.0  1.0062377293726021  \\
            738.0  1.0066683740489681  \\
            739.0  1.0070456294166144  \\
            740.0  1.0073700104021308  \\
            741.0  1.007642123651999  \\
            742.0  1.0078626647714626  \\
            743.0  1.0080324154353177  \\
            744.0  1.008152240385366  \\
            745.0  1.0082230843289839  \\
            746.0  1.0082459687529526  \\
            747.0  1.0082219886663089  \\
            748.0  1.0081523092855127  \\
            749.0  1.0080381626747297  \\
            750.0  1.0078808443534497  \\
            751.0  1.0076817098830977  \\
            752.0  1.007442171443603  \\
            753.0  1.0071636944102975  \\
            754.0  1.0068477939407767  \\
            755.0  1.0064960315806804  \\
            756.0  1.006110011896673  \\
            757.0  1.0056913791440927  \\
            758.0  1.0052418139761692  \\
            759.0  1.0047630302008796  \\
            760.0  1.0042567715908728  \\
            761.0  1.003724808751245  \\
            762.0  1.0031689360491398  \\
            763.0  1.002590968608707  \\
            764.0  1.0019927393741388  \\
            765.0  1.0013760962430136  \\
            766.0  1.0007428992715555  \\
            767.0  1.0000950179528656  \\
            768.0  0.9994343285686947  \\
            769.0  0.998762711614796  \\
            770.0  0.9980820492994418  \\
            771.0  0.9973942231143212  \\
            772.0  0.9967011114764839  \\
            773.0  0.9960045874398253  \\
            774.0  0.9953065164741092  \\
            775.0  0.9946087548565614  \\
            776.0  0.993913257583888  \\
            777.0  0.9932222079354885  \\
            778.0  0.9925378000664156  \\
            779.0  0.9918622014297691  \\
            780.0  0.9911975480981848  \\
            781.0  0.9905459402327198  \\
            782.0  0.9899094377117069  \\
            783.0  0.989290055931015  \\
            784.0  0.9886897617859827  \\
            785.0  0.9881104698440831  \\
            786.0  0.9875540387161617  \\
            787.0  0.9870222676328463  \\
            788.0  0.9865168932315118  \\
            789.0  0.9860395865579683  \\
            790.0  0.9855919502858206  \\
            791.0  0.985175516155343  \\
            792.0  0.9847917426325373  \\
            793.0  0.9844420127880132  \\
            794.0  0.9841276323943025  \\
            795.0  0.9838498282392638  \\
            796.0  0.9836097466523674  \\
            797.0  0.9834084522398107  \\
            798.0  0.9832469268237019  \\
            799.0  0.9831260685798734  \\
            800.0  0.9830466913682991  \\
            801.0  0.9830095242495913  \\
            802.0  0.9830152111806197  \\
            803.0  0.9830643108819404  \\
            804.0  0.9831572968694483  \\
            805.0  0.9832945576424615  \\
            806.0  0.9834763970203066  \\
            807.0  0.9837030346194076  \\
            808.0  0.9839746064628742  \\
            809.0  0.9842911657146333  \\
            810.0  0.9846526835302527  \\
            811.0  0.9850590500167646  \\
            812.0  0.9855100752939754  \\
            813.0  0.9860054906500245  \\
            814.0  0.9865449497841747  \\
            815.0  0.9871280301301677  \\
            816.0  0.9877542342537649  \\
            817.0  0.9884229913184708  \\
            818.0  0.9891336586137948  \\
            819.0  0.9898855231407593  \\
            820.0  0.990677803249779  \\
            821.0  0.9915096503264013  \\
            822.0  0.9923801505208052  \\
            823.0  0.9932883265173221  \\
            824.0  0.9942331393406351  \\
            825.0  0.9952134901957114  \\
            826.0  0.9962282223387803  \\
            827.0  0.9972761229772229  \\
            828.0  0.998355925196321  \\
            829.0  0.9994663099113386  \\
            830.0  1.0006059078436016  \\
            831.0  1.0017733015195194  \\
            832.0  1.0029670272918627  \\
            833.0  1.0041855773826731  \\
            834.0  1.0054274019475593  \\
            835.0  1.00669091116123  \\
            836.0  1.0079744773243393  \\
            837.0  1.0092764369918374  \\
            838.0  1.010595093123155  \\
            839.0  1.0119287172546605  \\
            840.0  1.0132755516949066  \\
            841.0  1.0146338117431952  \\
            842.0  1.0160016879321456  \\
            843.0  1.0173773482947912  \\
            844.0  1.0187589406568596  \\
            845.0  1.0201445949548376  \\
            846.0  1.0215324255802158  \\
            847.0  1.0229205337505825  \\
            848.0  1.0243070099077074  \\
            849.0  1.0256899361430047  \\
            850.0  1.0270673886504267  \\
            851.0  1.0284374402068375  \\
            852.0  1.0297981626795762  \\
            853.0  1.0311476295609452  \\
            854.0  1.0324839185290027  \\
            855.0  1.0338051138471356  \\
            856.0  1.0351092389580643  \\
            857.0  1.0363941548958946  \\
            858.0  1.0376577137180625  \\
            859.0  1.0388977904466947  \\
            860.0  1.040112288031419  \\
            861.0  1.0412991422720295  \\
            862.0  1.0424563266817872  \\
            863.0  1.0435818572722872  \\
            864.0  1.0446737972410616  \\
            865.0  1.0457302615434796  \\
            866.0  1.0467494213310418  \\
            867.0  1.0477295082387776  \\
            868.0  1.0486688185052482  \\
            869.0  1.0495657169094903  \\
            870.0  1.0504186405102516  \\
            871.0  1.051226102173899  \\
            872.0  1.051986693878559  \\
            873.0  1.0526990897832613  \\
            874.0  1.0533620490521625  \\
            875.0  1.0539744184252349  \\
            876.0  1.054535134528225  \\
            877.0  1.0550432259160452  \\
            878.0  1.0554978148452272  \\
            879.0  1.055898118772441  \\
            880.0  1.056243451577526  \\
            881.0  1.0565332245108465  \\
            882.0  1.0567669468661678  \\
            883.0  1.056944226381533  \\
            884.0  1.057064769371899  \\
            885.0  1.0571283805985092  \\
            886.0  1.0571349628810713  \\
            887.0  1.0570845164599174  \\
            888.0  1.0569771381162743  \\
            889.0  1.0568130200596753  \\
            890.0  1.0565924485923481  \\
            891.0  1.0563158025611377  \\
            892.0  1.0559835516081302  \\
            893.0  1.0555962542316824  \\
            894.0  1.05515455567001  \\
            895.0  1.0546591856197722  \\
            896.0  1.0541109558024309  \\
            897.0  1.0535107573912401  \\
            898.0  1.0528595583118572  \\
            899.0  1.0521584004295235  \\
            900.0  1.0514083966357164  \\
            901.0  1.05061072784699  \\
            902.0  1.0497666399285237  \\
            903.0  1.0488774405546013  \\
            904.0  1.047944496017909  \\
            905.0  1.0469692279991505  \\
            906.0  1.0459531103080422  \\
            907.0  1.0448976656062456  \\
            908.0  1.0438044621224054  \\
            909.0  1.0426751103686651  \\
            910.0  1.0415112598678078  \\
            911.0  1.0403145958993092  \\
            912.0  1.0390868362721335  \\
            913.0  1.0378297281315096  \\
            914.0  1.0365450448062004  \\
            915.0  1.0352345827023453  \\
            916.0  1.0339001582492138  \\
            917.0  1.032543604901652  \\
            918.0  1.0311667702035274  \\
            919.0  1.029771512915653  \\
            920.0  1.0283597002114424  \\
            921.0  1.0269332049427515  \\
            922.0  1.0254939029779793  \\
            923.0  1.024043670613982  \\
            924.0  1.0225843820628473  \\
            925.0  1.021117907014209  \\
            926.0  1.0196461082732842  \\
            927.0  1.0181708394744835  \\
            928.0  1.0166939428700525  \\
            929.0  1.0152172471928604  \\
            930.0  1.0137425655921821  \\
            931.0  1.0122716936409983  \\
            932.0  1.010806413949286  \\
            933.0  1.0093485868776793  \\
            934.0  1.0079001246797872  \\
            935.0  1.0064629123635862  \\
            936.0  1.0050388024493118  \\
            937.0  1.003629611897406  \\
            938.0  1.002237119160279  \\
            939.0  1.0008630613638578  \\
            940.0  0.9995091316241508  \\
            941.0  0.9981769765034277  \\
            942.0  0.9968681936097662  \\
            943.0  0.9955843293431522  \\
            944.0  0.9943268767905034  \\
            945.0  0.993097273771334  \\
            946.0  0.9918969010350889  \\
            947.0  0.9907270806105322  \\
            948.0  0.9895890743068989  \\
            949.0  0.9884840823659495  \\
            950.0  0.9874132422635254  \\
            951.0  0.9863776276585243  \\
            952.0  0.9853782474869006  \\
            953.0  0.98441604519772  \\
            954.0  0.9834918981278467  \\
            955.0  0.982606617011584  \\
            956.0  0.9817609456211405  \\
            957.0  0.9809555605335506  \\
            958.0  0.9801910710194283  \\
            959.0  0.9794680190487102  \\
            960.0  0.9787868794083899  \\
            961.0  0.978148059927125  \\
            962.0  0.9775519018014932  \\
            963.0  0.9769986800186585  \\
            964.0  0.97648860387017  \\
            965.0  0.9760218175516441  \\
            966.0  0.9755984008431899  \\
            967.0  0.9752183698653817  \\
            968.0  0.9748816779058906  \\
            969.0  0.9745882163118543  \\
            970.0  0.9743378154433197  \\
            971.0  0.9741302456832234  \\
            972.0  0.973965218499603  \\
            973.0  0.9738423875559178  \\
            974.0  0.973761349865586  \\
            975.0  0.9737216469870894  \\
            976.0  0.9737227662562085  \\
            977.0  0.9737641420522246  \\
            978.0  0.9738451570951486  \\
            979.0  0.9739651437712998  \\
            980.0  0.9741233854847926  \\
            981.0  0.9743191180327483  \\
            982.0  0.9745515310022734  \\
            983.0  0.9748197691874934  \\
            984.0  0.9751229340251565  \\
            985.0  0.975460085047525  \\
            986.0  0.9758302413515245  \\
            987.0  0.9762323830832625  \\
            988.0  0.9766654529372699  \\
            989.0  0.9771283576699669  \\
            990.0  0.9776199696270107  \\
            991.0  0.9781391282843878  \\
            992.0  0.9786846418031658  \\
            993.0  0.9792552885980194  \\
            994.0  0.979849818919717  \\
            995.0  0.9804669564518367  \\
            996.0  0.981105399922117  \\
            997.0  0.981763824728831  \\
            998.0  0.9824408845826867  \\
            999.0  0.9831352131647694  \\
            1000.0  0.9838454258010446  \\
        }
        ;
    %\addlegendentry {y1}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={b34f0373-1c59-4cdd-9800-ff930a1f6ee8}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8095238095238095  \\
            1.0  0.8095249600154498  \\
            2.0  0.8095330045087628  \\
            3.0  0.8095548047982118  \\
            4.0  0.8095971725893674  \\
            5.0  0.8096668537675599  \\
            6.0  0.8097705134990233  \\
            7.0  0.8099147222064108  \\
            8.0  0.8101059424511519  \\
            9.0  0.8103505167458025  \\
            10.0  0.8106546563104856  \\
            11.0  0.8110244307787855  \\
            12.0  0.8114657588501698  \\
            13.0  0.8119843998782005  \\
            14.0  0.8125859463765746  \\
            15.0  0.8132758174184114  \\
            16.0  0.8140592528982447  \\
            17.0  0.8149413086209091  \\
            18.0  0.8159268521769252  \\
            19.0  0.817020559560127  \\
            20.0  0.818226912480123  \\
            21.0  0.8195501963195851  \\
            22.0  0.820994498684792  \\
            23.0  0.8225637084963224  \\
            24.0  0.8242615155664971  \\
            25.0  0.8260914106099349  \\
            26.0  0.8280566856342285  \\
            27.0  0.8301604346585318  \\
            28.0  0.8324055547093581  \\
            29.0  0.8347947470445117  \\
            30.0  0.8373305185583039  \\
            31.0  0.8400151833233088  \\
            32.0  0.8428508642267487  \\
            33.0  0.8458394946621922  \\
            34.0  0.8489828202402045  \\
            35.0  0.8522824004846884  \\
            36.0  0.8557396104846535  \\
            37.0  0.8593556424743716  \\
            38.0  0.8631315073180218  \\
            39.0  0.8670680358781271  \\
            40.0  0.8711658802500318  \\
            41.0  0.8754255148482004  \\
            42.0  0.8798472373324476  \\
            43.0  0.8844311693658421  \\
            44.0  0.8891772571984017  \\
            45.0  0.8940852720737037  \\
            46.0  0.8991548104579236  \\
            47.0  0.9043852940938055  \\
            48.0  0.9097759698838892  \\
            49.0  0.9153259096101217  \\
            50.0  0.9210340094989472  \\
            51.0  0.92689898964301  \\
            52.0  0.9329193932926315  \\
            53.0  0.9390935860321669  \\
            54.0  0.9454197548576763  \\
            55.0  0.9518959071743665  \\
            56.0  0.9585198697335279  \\
            57.0  0.9652892875299256  \\
            58.0  0.9722016226820462  \\
            59.0  0.979254153318866  \\
            60.0  0.9864439724971106  \\
            61.0  0.9937679871747004  \\
            62.0  1.0012229172661613  \\
            63.0  1.0088052948069968  \\
            64.0  1.0165114632537247  \\
            65.0  1.024337576947493  \\
            66.0  1.0322796007687909  \\
            67.0  1.0403333100111256  \\
            68.0  1.0484942905015149  \\
            69.0  1.05675793899501  \\
            70.0  1.0651194638710364  \\
            71.0  1.073573886157612  \\
            72.0  1.0821160409098396  \\
            73.0  1.0907405789677387  \\
            74.0  1.0994419691176651  \\
            75.0  1.1082145006800228  \\
            76.0  1.117052286545744  \\
            77.0  1.1259492666808293  \\
            78.0  1.1348992121181178  \\
            79.0  1.143895729452839  \\
            80.0  1.1529322658567258  \\
            81.0  1.1620021146229982  \\
            82.0  1.1710984212532605  \\
            83.0  1.1802141900932897  \\
            84.0  1.1893422915235727  \\
            85.0  1.198475469707  \\
            86.0  1.2076063508934043  \\
            87.0  1.2167274522777147  \\
            88.0  1.225831191405805  \\
            89.0  1.234909896118273  \\
            90.0  1.2439558150200027  \\
            91.0  1.252961128459698  \\
            92.0  1.2619179600005783  \\
            93.0  1.2708183883602606  \\
            94.0  1.279654459793644  \\
            95.0  1.2884182008923073  \\
            96.0  1.2971016317666981  \\
            97.0  1.3056967795780596  \\
            98.0  1.3141956923822216  \\
            99.0  1.3225904532454464  \\
            100.0  1.3308731945891548  \\
            101.0  1.3390361127192374  \\
            102.0  1.3470714824924053  \\
            103.0  1.3549716720703595  \\
            104.0  1.36272915771128  \\
            105.0  1.3703365385462891  \\
            106.0  1.377786551287573  \\
            107.0  1.385072084814271  \\
            108.0  1.3921861945806993  \\
            109.0  1.3991221167933283  \\
            110.0  1.405873282300534  \\
            111.0  1.4124333301416294  \\
            112.0  1.4187961207014836  \\
            113.0  1.424955748418468  \\
            114.0  1.4309065539947252  \\
            115.0  1.4366431360602776  \\
            116.0  1.4421603622430792  \\
            117.0  1.447453379601407  \\
            118.0  1.4525176243762188  \\
            119.0  1.4573488310246698  \\
            120.0  1.4619430404993263  \\
            121.0  1.4662966077402577  \\
            122.0  1.4704062083521963  \\
            123.0  1.4742688444411045  \\
            124.0  1.4778818495897463  \\
            125.0  1.4812428929552373  \\
            126.0  1.4843499824758506  \\
            127.0  1.4872014671789602  \\
            128.0  1.4897960385847686  \\
            129.0  1.4921327312074595  \\
            130.0  1.494210922156284  \\
            131.0  1.496030329845767  \\
            132.0  1.4975910118270106  \\
            133.0  1.4988933617562559  \\
            134.0  1.4999381055208105  \\
            135.0  1.5007262965455974  \\
            136.0  1.5012593103074965  \\
            137.0  1.5015388380874357  \\
            138.0  1.5015668799933217  \\
            139.0  1.501345737289588  \\
            140.0  1.5008780040715153  \\
            141.0  1.5001665583247568  \\
            142.0  1.4992145524123137  \\
            143.0  1.4980254030328704  \\
            144.0  1.4966027806957112  \\
            145.0  1.4949505987584983  \\
            146.0  1.493073002074903  \\
            147.0  1.4909743552997337  \\
            148.0  1.4886592308990143  \\
            149.0  1.4861323969129634  \\
            150.0  1.4833988045190043  \\
            151.0  1.4804635754416569  \\
            152.0  1.4773319892553067  \\
            153.0  1.474009470624733  \\
            154.0  1.4705015765272398  \\
            155.0  1.4668139834986873  \\
            156.0  1.4629524749442149  \\
            157.0  1.4589229285527177  \\
            158.0  1.4547313038522292  \\
            159.0  1.4503836299415729  \\
            160.0  1.4458859934312955  \\
            161.0  1.441244526624868  \\
            162.0  1.4364653959691338  \\
            163.0  1.4315547908003374  \\
            164.0  1.4265189124100506  \\
            165.0  1.4213639634529056  \\
            166.0  1.4160961377156314  \\
            167.0  1.4107216102652071  \\
            168.0  1.40524652799019  \\
            169.0  1.3996770005491441  \\
            170.0  1.3940190917360953  \\
            171.0  1.3882788112717557  \\
            172.0  1.3824621070270027  \\
            173.0  1.3765748576828638  \\
            174.0  1.3706228658304127  \\
            175.0  1.3646118515098304  \\
            176.0  1.3585474461894267  \\
            177.0  1.3524351871809992  \\
            178.0  1.3462805124878907  \\
            179.0  1.340088756080288  \\
            180.0  1.3338651435909197  \\
            181.0  1.3276147884233518  \\
            182.0  1.3213426882640489  \\
            183.0  1.3150537219875311  \\
            184.0  1.3087526469446278  \\
            185.0  1.302444096621585  \\
            186.0  1.296132578657888  \\
            187.0  1.2898224732098795  \\
            188.0  1.283518031646689  \\
            189.0  1.2772233755649067  \\
            190.0  1.2709424961073266  \\
            191.0  1.264679253572035  \\
            192.0  1.2584373772968562  \\
            193.0  1.2522204658046838  \\
            194.0  1.24603198719504  \\
            195.0  1.2398752797672152  \\
            196.0  1.2337535528603443  \\
            197.0  1.2276698878965893  \\
            198.0  1.221627239612244  \\
            199.0  1.2156284374638757  \\
            200.0  1.2096761871952049  \\
            201.0  1.2037730725516014  \\
            202.0  1.1979215571291757  \\
            203.0  1.192123986345861  \\
            204.0  1.1863825895221471  \\
            205.0  1.1806994820601773  \\
            206.0  1.175076667708829  \\
            207.0  1.1695160409050165  \\
            208.0  1.1640193891800144  \\
            209.0  1.1585883956210818  \\
            210.0  1.1532246413788203  \\
            211.0  1.1479296082112673  \\
            212.0  1.1427046810559038  \\
            213.0  1.1375511506223708  \\
            214.0  1.1324702159965658  \\
            215.0  1.1274629872508162  \\
            216.0  1.1225304880522127  \\
            217.0  1.1176736582632623  \\
            218.0  1.112893356528921  \\
            219.0  1.108190362844765  \\
            220.0  1.103565381100809  \\
            221.0  1.0990190415973449  \\
            222.0  1.0945519035273024  \\
            223.0  1.090164457422409  \\
            224.0  1.0858571275590574  \\
            225.0  1.08163027432093  \\
            226.0  1.0774841965155473  \\
            227.0  1.0734191336422578  \\
            228.0  1.0694352681094121  \\
            229.0  1.0655327273989406  \\
            230.0  1.061711586176605  \\
            231.0  1.0579718683464168  \\
            232.0  1.0543135490483735  \\
            233.0  1.0507365565983422  \\
            234.0  1.0472407743694865  \\
            235.0  1.0438260426147126  \\
            236.0  1.0404921602298691  \\
            237.0  1.0372388864572921  \\
            238.0  1.0340659425304173  \\
            239.0  1.0309730132584896  \\
            240.0  1.0279597485528138  \\
            241.0  1.025025764894289  \\
            242.0  1.0221706467430134  \\
            243.0  1.0193939478905778  \\
            244.0  1.0166951927558336  \\
            245.0  1.0140738776249536  \\
            246.0  1.011529471836635  \\
            247.0  1.0090614189138036  \\
            248.0  1.0066691376422405  \\
            249.0  1.0043520230979295  \\
            250.0  1.0021094476238839  \\
            251.0  0.999940761757832  \\
            252.0  0.9978452951119783  \\
            253.0  0.9958223572061982  \\
            254.0  0.9938712382557959  \\
            255.0  0.9919912099156873  \\
            256.0  0.990181525981556  \\
            257.0  0.9884414230501958  \\
            258.0  0.9867701211399469  \\
            259.0  0.9851668242727998  \\
            260.0  0.9836307210195665  \\
            261.0  0.9821609850095441  \\
            262.0  0.9807567754060322  \\
            263.0  0.9794172373493452  \\
            264.0  0.978141502368337  \\
            265.0  0.9769286887622898  \\
            266.0  0.9757779019542843  \\
            267.0  0.9746882348175642  \\
            268.0  0.9736587679762613  \\
            269.0  0.9726885700818632  \\
            270.0  0.9717766980668008  \\
            271.0  0.9709221973764839  \\
            272.0  0.9701241021811791  \\
            273.0  0.9693814355689966  \\
            274.0  0.9686932097213582  \\
            275.0  0.9680584260722133  \\
            276.0  0.9674760754523054  \\
            277.0  0.9669451382197525  \\
            278.0  0.9664645843782048  \\
            279.0  0.9660333736838175  \\
            280.0  0.9656504557422652  \\
            281.0  0.9653147700970032  \\
            282.0  0.9650252463099808  \\
            283.0  0.9647808040359768  \\
            284.0  0.9645803530917233  \\
            285.0  0.9644227935209664  \\
            286.0  0.9643070156565949  \\
            287.0  0.9642319001809558  \\
            288.0  0.9641963181854517  \\
            289.0  0.9641991312305209  \\
            290.0  0.9642391914070387  \\
            291.0  0.9643153414002427  \\
            292.0  0.9644264145571704  \\
            293.0  0.9645711515470103  \\
            294.0  0.964747598936332  \\
            295.0  0.9649534571777326  \\
            296.0  0.9651864155781574  \\
            297.0  0.9654441572751032  \\
            298.0  0.9657243619694001  \\
            299.0  0.9660247087105847  \\
            300.0  0.9663428787290362  \\
            301.0  0.966676558308638  \\
            302.0  0.9670234416933322  \\
            303.0  0.9673812340205721  \\
            304.0  0.9677476542743695  \\
            305.0  0.968120438250313  \\
            306.0  0.9684973415247141  \\
            307.0  0.9688761424198037  \\
            308.0  0.9692546449567402  \\
            309.0  0.9696306817880807  \\
            310.0  0.9700021171012595  \\
            311.0  0.9703668494846116  \\
            312.0  0.9707228147474841  \\
            313.0  0.9710679886860393  \\
            314.0  0.9714003897864658  \\
            315.0  0.9717180818574709  \\
            316.0  0.9720191765841213  \\
            317.0  0.9723018359953655  \\
            318.0  0.97256427483783  \\
            319.0  0.9728047628488374  \\
            320.0  0.9730216269219562  \\
            321.0  0.9732132531587812  \\
            322.0  0.973378088801107  \\
            323.0  0.9735146440381022  \\
            324.0  0.9736214936835995  \\
            325.0  0.9736972787191267  \\
            326.0  0.9737407076988519  \\
            327.0  0.9737505580131518  \\
            328.0  0.9737256770081019  \\
            329.0  0.9736649829587379  \\
            330.0  0.9735674658945377  \\
            331.0  0.9734321882761341  \\
            332.0  0.9732582855228676  \\
            333.0  0.9730449663913331  \\
            334.0  0.9727915132056646  \\
            335.0  0.9724972819408272  \\
            336.0  0.9721617021607305  \\
            337.0  0.9717842768134843  \\
            338.0  0.9713645818866001  \\
            339.0  0.970902265925475  \\
            340.0  0.9703970494187693  \\
            341.0  0.9698487240549335  \\
            342.0  0.9692571518543219  \\
            343.0  0.9686222641817924  \\
            344.0  0.9679440606449553  \\
            345.0  0.9672226078835858  \\
            346.0  0.9664580382558525  \\
            347.0  0.965650548427369  \\
            348.0  0.9648003978691466  \\
            349.0  0.9639079072707379  \\
            350.0  0.9629734568749482  \\
            351.0  0.9619974847405689  \\
            352.0  0.9609804849397289  \\
            353.0  0.9599230056962448  \\
            354.0  0.9588256474716702  \\
            355.0  0.9576890610054201  \\
            356.0  0.9565139453154332  \\
            357.0  0.9553010456656944  \\
            358.0  0.9540511515068099  \\
            359.0  0.952765094395804  \\
            360.0  0.9514437459008813  \\
            361.0  0.9500880154970849  \\
            362.0  0.9486988484582805  \\
            363.0  0.9472772237508499  \\
            364.0  0.9458241519342011  \\
            365.0  0.9443406730730102  \\
            366.0  0.9428278546657367  \\
            367.0  0.9412867895940863  \\
            368.0  0.9397185940971007  \\
            369.0  0.93812440577423  \\
            370.0  0.9365053816207132  \\
            371.0  0.9348626960987216  \\
            372.0  0.9331975392473353  \\
            373.0  0.9315111148341845  \\
            374.0  0.929804638551374  \\
            375.0  0.9280793362578449  \\
            376.0  0.9263364422704358  \\
            377.0  0.92457719770531  \\
            378.0  0.9228028488713705  \\
            379.0  0.9210146457169974  \\
            380.0  0.919213840331218  \\
            381.0  0.9174016855001185  \\
            382.0  0.9155794333194969  \\
            383.0  0.913748333863658  \\
            384.0  0.9119096339112682  \\
            385.0  0.9100645757279876  \\
            386.0  0.9082143959059598  \\
            387.0  0.9063603242599132  \\
            388.0  0.9045035827795292  \\
            389.0  0.9026453846375171  \\
            390.0  0.9007869332528001  \\
            391.0  0.8989294214080289  \\
            392.0  0.8970740304205446  \\
            393.0  0.8952219293658207  \\
            394.0  0.8933742743523044  \\
            395.0  0.891532207846515  \\
            396.0  0.8896968580471798  \\
            397.0  0.8878693383069665  \\
            398.0  0.8860507466008969  \\
            399.0  0.8842421650393009  \\
            400.0  0.8824446594245985  \\
            401.0  0.8806592788499771  \\
            402.0  0.8788870553385961  \\
            403.0  0.8771290035217465  \\
            404.0  0.8753861203544724  \\
            405.0  0.8736593848669092  \\
            406.0  0.8719497579500816  \\
            407.0  0.8702581821741736  \\
            408.0  0.8685855816380632  \\
            409.0  0.8669328618483381  \\
            410.0  0.8653009096263159  \\
            411.0  0.8636905930415074  \\
            412.0  0.8621027613699999  \\
            413.0  0.8605382450762938  \\
            414.0  0.8589978558169852  \\
            415.0  0.8574823864651292  \\
            416.0  0.855992611153428  \\
            417.0  0.8545292853352701  \\
            418.0  0.8530931458620032  \\
            419.0  0.8516849110751986  \\
            420.0  0.8503052809125984  \\
            421.0  0.848954937026476  \\
            422.0  0.8476345429132042  \\
            423.0  0.8463447440528805  \\
            424.0  0.8450861680577098  \\
            425.0  0.8438594248282495  \\
            426.0  0.8426651067162849  \\
            427.0  0.841503788693364  \\
            428.0  0.8403760285239836  \\
            429.0  0.8392823669424759  \\
            430.0  0.8382233278326712  \\
            431.0  0.8371994184094573  \\
            432.0  0.8362111294013805  \\
            433.0  0.8352589352335189  \\
            434.0  0.8343432942098494  \\
            435.0  0.8334646486942845  \\
            436.0  0.8326234252898493  \\
            437.0  0.8318200350152049  \\
            438.0  0.8310548734779453  \\
            439.0  0.830328321044067  \\
            440.0  0.829640743003059  \\
            441.0  0.8289924897280775  \\
            442.0  0.8283838968307071  \\
            443.0  0.8278152853099231  \\
            444.0  0.8272869616946654  \\
            445.0  0.8267992181798053  \\
            446.0  0.8263523327550295  \\
            447.0  0.8259465693263301  \\
            448.0  0.8255821778298005  \\
            449.0  0.8252593943374492  \\
            450.0  0.8249784422052114  \\
            451.0  0.8247396140761905  \\
            452.0  0.8245433281845722  \\
            453.0  0.8243899976216851  \\
            454.0  0.8242800159691154  \\
            455.0  0.8242137569956941  \\
            456.0  0.824191574366698  \\
            457.0  0.8242138013649746  \\
            458.0  0.8242807506237074  \\
            459.0  0.8243927138705107  \\
            460.0  0.8245499616825531  \\
            461.0  0.8247527432523986  \\
            462.0  0.8250012861642502  \\
            463.0  0.8252957961803009  \\
            464.0  0.8256364570368798  \\
            465.0  0.826023430250095  \\
            466.0  0.8264568549307093  \\
            467.0  0.8269368476079519  \\
            468.0  0.8274635020620301  \\
            469.0  0.8280368891650789  \\
            470.0  0.8286570567303577  \\
            471.0  0.8293240293694623  \\
            472.0  0.8300378083574044  \\
            473.0  0.8307983715053704  \\
            474.0  0.8316056730410858  \\
            475.0  0.8324596434966341  \\
            476.0  0.833360189603696  \\
            477.0  0.8343071941961596  \\
            478.0  0.8353005161200893  \\
            479.0  0.8363399901510975  \\
            480.0  0.8374254269191557  \\
            481.0  0.838556612840956  \\
            482.0  0.839733310059938  \\
            483.0  0.8409552563941584  \\
            484.0  0.8422221652921672  \\
            485.0  0.843533725797178  \\
            486.0  0.8448896025197363  \\
            487.0  0.8462894356192272  \\
            488.0  0.8477328407945376  \\
            489.0  0.8492194092842903  \\
            490.0  0.8507487078768662  \\
            491.0  0.8523202789309886  \\
            492.0  0.8539336404069595  \\
            493.0  0.8555882859092714  \\
            494.0  0.8572836847410181  \\
            495.0  0.8590192819707454  \\
            496.0  0.8607944985120298  \\
            497.0  0.8626087312168588  \\
            498.0  0.8644613529829187  \\
            499.0  0.866351712875725  \\
            500.0  0.8682791362661327  \\
            501.0  0.8702429249839094  \\
            502.0  0.8722423574879621  \\
            503.0  0.8742766890540525  \\
            504.0  0.8763451519804913  \\
            505.0  0.8784469558126133  \\
            506.0  0.8805812875866705  \\
            507.0  0.8827473120938207  \\
            508.0  0.8849441721649386  \\
            509.0  0.8871709889766718  \\
            510.0  0.8894268623798378  \\
            511.0  0.8917108712502935  \\
            512.0  0.8940220738631977  \\
            513.0  0.8963595082911437  \\
            514.0  0.8987221928266924  \\
            515.0  0.9011091264300138  \\
            516.0  0.9035192892016206  \\
            517.0  0.9059516428814613  \\
            518.0  0.9084051313739651  \\
            519.0  0.9108786812998954  \\
            520.0  0.9133712025751377  \\
            521.0  0.9158815890167689  \\
            522.0  0.9184087189765078  \\
            523.0  0.920951456001814  \\
            524.0  0.9235086495246263  \\
            525.0  0.926079135577808  \\
            526.0  0.928661737539245  \\
            527.0  0.9312552669034373  \\
            528.0  0.9338585240805204  \\
            529.0  0.936470299222223  \\
            530.0  0.9390893730746778  \\
            531.0  0.9417145178574698  \\
            532.0  0.9443444981685075  \\
            533.0  0.9469780719141028  \\
            534.0  0.9496139912636261  \\
            535.0  0.9522510036278753  \\
            536.0  0.9548878526605099  \\
            537.0  0.9575232792814135  \\
            538.0  0.9601560227211215  \\
            539.0  0.9627848215851573  \\
            540.0  0.9654084149370987  \\
            541.0  0.9680255433991458  \\
            542.0  0.9706349502687742  \\
            543.0  0.9732353826501501  \\
            544.0  0.9758255925986226  \\
            545.0  0.9784043382770167  \\
            546.0  0.9809703851216841  \\
            547.0  0.9835225107538884  \\
            548.0  0.9860595420114524  \\
            549.0  0.9885803396339058  \\
            550.0  0.9910837753954873  \\
            551.0  0.9935687328285048  \\
            552.0  0.9960341082786154  \\
            553.0  0.9984788119546208  \\
            554.0  1.0009017689708803  \\
            555.0  1.0033019203804507  \\
            556.0  1.0056782241970583  \\
            557.0  1.0080296564040565  \\
            558.0  1.0103552119484498  \\
            559.0  1.0126539057182378  \\
            560.0  1.0149247735011633  \\
            561.0  1.0171668729231895  \\
            562.0  1.0193792843648903  \\
            563.0  1.0215611118541053  \\
            564.0  1.023711483933189  \\
            565.0  1.0258295544992881  \\
            566.0  1.0279145036160542  \\
            567.0  1.0299655382954076  \\
            568.0  1.0319818932478617  \\
            569.0  1.0339628316001173  \\
            570.0  1.035907645578648  \\
            571.0  1.0378156571581088  \\
            572.0  1.0396862186734388  \\
            573.0  1.0415187133946582  \\
            574.0  1.0433125560634062  \\
            575.0  1.0450671933903872  \\
            576.0  1.0467821045130365  \\
            577.0  1.0484568014124114  \\
            578.0  1.0500908292893636  \\
            579.0  1.0516837668988335  \\
            580.0  1.0532352268423102  \\
            581.0  1.054744855817997  \\
            582.0  1.0562123348285402  \\
            583.0  1.0576373793461709  \\
            584.0  1.0590197394352776  \\
            585.0  1.06035919983247  \\
            586.0  1.0616555799843022  \\
            587.0  1.0629087340429297  \\
            588.0  1.0641185508199504  \\
            589.0  1.0652849536990596  \\
            590.0  1.066407900507732  \\
            591.0  1.067487383348775  \\
            592.0  1.068523428392265  \\
            593.0  1.069516095628646  \\
            594.0  1.0704654785837744  \\
            595.0  1.0713717039968533  \\
            596.0  1.0722349314619288  \\
            597.0  1.0730553530343778  \\
            598.0  1.073833192802972  \\
            599.0  1.0745687064288887  \\
            600.0  1.075262180652699  \\
            601.0  1.0759139327705427  \\
            602.0  1.076524310080708  \\
            603.0  1.0770936893691967  \\
            604.0  1.0776225002011646  \\
            605.0  1.0781112604861456  \\
            606.0  1.0785605267065812  \\
            607.0  1.0789708840999592  \\
            608.0  1.079342945661907  \\
            609.0  1.0796773511200324  \\
            610.0  1.0799747658807173  \\
            611.0  1.080235879951095  \\
            612.0  1.0804614068384815  \\
            613.0  1.080652082429531  \\
            614.0  1.080808663851421  \\
            615.0  1.0809319283173533  \\
            616.0  1.0810226719586782  \\
            617.0  1.0810817086459215  \\
            618.0  1.0811098688009906  \\
            619.0  1.0811079982028122  \\
            620.0  1.0810769567886185  \\
            621.0  1.0810176174530817  \\
            622.0  1.080930864847436  \\
            623.0  1.0808175941806994  \\
            624.0  1.080678710025051  \\
            625.0  1.080515125127362  \\
            626.0  1.080327759228821  \\
            627.0  1.0801175378945402  \\
            628.0  1.0798853913549475  \\
            629.0  1.0796322533607046  \\
            630.0  1.0793590600528267  \\
            631.0  1.0790667488495889  \\
            632.0  1.0787562573517329  \\
            633.0  1.0784285222674166  \\
            634.0  1.078084478358236  \\
            635.0  1.0777250574076083  \\
            636.0  1.0773511872126886  \\
            637.0  1.076963790600906  \\
            638.0  1.076563784472164  \\
            639.0  1.0761520788675842  \\
            640.0  1.075729576065674  \\
            641.0  1.0752971697066547  \\
            642.0  1.0748557439456254  \\
            643.0  1.0744061726351593  \\
            644.0  1.073949318537823  \\
            645.0  1.0734860325690732  \\
            646.0  1.073017153070859  \\
            647.0  1.0725435051162193  \\
            648.0  1.0720658998450663  \\
            649.0  1.0715851338313005  \\
            650.0  1.0711019884813  \\
            651.0  1.0706172294637966  \\
            652.0  1.0701316061710626  \\
            653.0  1.0696458512112836  \\
            654.0  1.069160679931933  \\
            655.0  1.0686767899739074  \\
            656.0  1.0681948608561302  \\
            657.0  1.067715553590296  \\
            658.0  1.06723951032536  \\
            659.0  1.0667673540213458  \\
            660.0  1.0662996881520224  \\
            661.0  1.065837096435937  \\
            662.0  1.0653801425952758  \\
            663.0  1.0649293701419948  \\
            664.0  1.064485302190625  \\
            665.0  1.0640484412971394  \\
            666.0  1.0636192693232773  \\
            667.0  1.063198247325619  \\
            668.0  1.062785815468805  \\
            669.0  1.0623823929621856  \\
            670.0  1.0619883780192216  \\
            671.0  1.0616041478389466  \\
            672.0  1.0612300586087777  \\
            673.0  1.060866445527979  \\
            674.0  1.060513622851075  \\
            675.0  1.0601718839504883  \\
            676.0  1.0598415013977303  \\
            677.0  1.0595227270624197  \\
            678.0  1.0592157922284522  \\
            679.0  1.058920907726629  \\
            680.0  1.058638264083076  \\
            681.0  1.0583680316827724  \\
            682.0  1.0581103609475646  \\
            683.0  1.057865382527976  \\
            684.0  1.0576332075082326  \\
            685.0  1.0574139276238566  \\
            686.0  1.057207615491239  \\
            687.0  1.0570143248486066  \\
            688.0  1.0568340908078113  \\
            689.0  1.0566669301163782  \\
            690.0  1.0565128414293112  \\
            691.0  1.0563718055900801  \\
            692.0  1.056243785920338  \\
            693.0  1.0561287285178524  \\
            694.0  1.0560265625621938  \\
            695.0  1.0559372006277226  \\
            696.0  1.0558605390034432  \\
            697.0  1.0557964580193073  \\
            698.0  1.0557448223785568  \\
            699.0  1.055705481495733  \\
            700.0  1.055678269839967  \\
            701.0  1.0556630072832083  \\
            702.0  1.0556594994530446  \\
            703.0  1.0556675380897904  \\
            704.0  1.0556869014075299  \\
            705.0  1.0557173544588236  \\
            706.0  1.0557586495027815  \\
            707.0  1.055810526376244  \\
            708.0  1.0558727128678014  \\
            709.0  1.0559449250944022  \\
            710.0  1.0560268678803193  \\
            711.0  1.056118235138237  \\
            712.0  1.0562187102522445  \\
            713.0  1.0563279664625265  \\
            714.0  1.0564456672515432  \\
            715.0  1.0565714667315156  \\
            716.0  1.0567050100330189  \\
            717.0  1.0568459336945084  \\
            718.0  1.0569938660526041  \\
            719.0  1.0571484276329615  \\
            720.0  1.0573092315415673  \\
            721.0  1.057475883856293  \\
            722.0  1.0576479840185684  \\
            723.0  1.057825125224986  \\
            724.0  1.0580068948187307  \\
            725.0  1.0581928746806497  \\
            726.0  1.0583826416198354  \\
            727.0  1.0585757677635692  \\
            728.0  1.0587718209464867  \\
            729.0  1.0589703650988156  \\
            730.0  1.0591709606335529  \\
            731.0  1.0593731648324187  \\
            732.0  1.0595765322304744  \\
            733.0  1.0597806149992324  \\
            734.0  1.0599849633281266  \\
            735.0  1.0601891258042  \\
            736.0  1.0603926497898564  \\
            737.0  1.0605950817985308  \\
            738.0  1.0607959678681307  \\
            739.0  1.0609948539321021  \\
            740.0  1.0611912861879418  \\
            741.0  1.0613848114630506  \\
            742.0  1.0615749775777206  \\
            743.0  1.0617613337051288  \\
            744.0  1.061943430728169  \\
            745.0  1.0621208215929618  \\
            746.0  1.0622930616588764  \\
            747.0  1.0624597090449093  \\
            748.0  1.062620324972238  \\
            749.0  1.0627744741028013  \\
            750.0  1.0629217248737264  \\
            751.0  1.0630616498274303  \\
            752.0  1.063193825937239  \\
            753.0  1.06331783492834  \\
            754.0  1.0634332635939034  \\
            755.0  1.0635397041062011  \\
            756.0  1.0636367543225458  \\
            757.0  1.063724018085887  \\
            758.0  1.0638011055198884  \\
            759.0  1.0638676333183157  \\
            760.0  1.0639232250285697  \\
            761.0  1.0639675113291927  \\
            762.0  1.0640001303011863  \\
            763.0  1.0640207276929745  \\
            764.0  1.064028957178848  \\
            765.0  1.0640244806107357  \\
            766.0  1.0640069682631392  \\
            767.0  1.0639760990710896  \\
            768.0  1.063931560860956  \\
            769.0  1.0638730505739833  \\
            770.0  1.0638002744823976  \\
            771.0  1.0637129460479595  \\
            772.0  1.0636107245612172  \\
            773.0  1.063493210302985  \\
            774.0  1.063360012205075  \\
            775.0  1.0632107519470575  \\
            776.0  1.0630450644391933  \\
            777.0  1.062862598287738  \\
            778.0  1.062663016241859  \\
            779.0  1.0624459956214545  \\
            780.0  1.062211228725183  \\
            781.0  1.0619584232180792  \\
            782.0  1.0616873024981424  \\
            783.0  1.0613976060413501  \\
            784.0  1.0610890897245917  \\
            785.0  1.060761526126046  \\
            786.0  1.0604147048025991  \\
            787.0  1.0600484325439323  \\
            788.0  1.0596625336029577  \\
            789.0  1.0592568499023294  \\
            790.0  1.0588312412168517  \\
            791.0  1.0583855853315458  \\
            792.0  1.0579197781753356  \\
            793.0  1.0574337339302438  \\
            794.0  1.0569273851161023  \\
            795.0  1.0564006826508108  \\
            796.0  1.0558535958862336  \\
            797.0  1.0552861126198783  \\
            798.0  1.0546982390825277  \\
            799.0  1.0540899999020779  \\
            800.0  1.0534614380438483  \\
            801.0  1.052812614727707  \\
            802.0  1.052143609322349  \\
            803.0  1.051454519217185  \\
            804.0  1.050745459672252  \\
            805.0  1.0500165636466623  \\
            806.0  1.049267981606098  \\
            807.0  1.048499881309954  \\
            808.0  1.0477124475786637  \\
            809.0  1.0469058820418922  \\
            810.0  1.0460804028682225  \\
            811.0  1.0452362444770238  \\
            812.0  1.044373657233205  \\
            813.0  1.0434929071255739  \\
            814.0  1.0425942754296036  \\
            815.0  1.041678058355251  \\
            816.0  1.0407445666807442  \\
            817.0  1.03979412537304  \\
            818.0  1.0388270731957836  \\
            819.0  1.0378437623055856  \\
            820.0  1.0368445578374108  \\
            821.0  1.0358298374799215  \\
            822.0  1.0347999910415784  \\
            823.0  1.033755420008327  \\
            824.0  1.0326965370936805  \\
            825.0  1.031623765782017  \\
            826.0  1.030537539865882  \\
            827.0  1.0294383029781224  \\
            828.0  1.0283265081196018  \\
            829.0  1.0272026171832782  \\
            830.0  1.026067100475434  \\
            831.0  1.0249204362347684  \\
            832.0  1.0237631101500901  \\
            833.0  1.0225956148773483  \\
            834.0  1.0214184495566283  \\
            835.0  1.0202321193298656  \\
            836.0  1.019037134859865  \\
            837.0  1.0178340118512859  \\
            838.0  1.0166232705741851  \\
            839.0  1.015405435390707  \\
            840.0  1.0141810342854882  \\
            841.0  1.012950598400232  \\
            842.0  1.0117146615732033  \\
            843.0  1.0104737598837055  \\
            844.0  1.0092284312024384  \\
            845.0  1.007979214747893  \\
            846.0  1.006726650649282  \\
            847.0  1.0054712795163887  \\
            848.0  1.004213642016662  \\
            849.0  1.002954278459829  \\
            850.0  1.0016937283906535  \\
            851.0  1.0004325301894899  \\
            852.0  0.9991712206815548  \\
            853.0  0.9979103347547331  \\
            854.0  0.9966504049862679  \\
            855.0  0.9953919612784717  \\
            856.0  0.9941355305036774  \\
            857.0  0.9928816361584895  \\
            858.0  0.9916307980275207  \\
            859.0  0.9903835318566461  \\
            860.0  0.9891403490359111  \\
            861.0  0.9879017562921056  \\
            862.0  0.9866682553910514  \\
            863.0  0.9854403428496378  \\
            864.0  0.9842185096575847  \\
            865.0  0.9830032410089106  \\
            866.0  0.9817950160431397  \\
            867.0  0.9805943075961018  \\
            868.0  0.9794015819603551  \\
            869.0  0.9782172986551105  \\
            870.0  0.9770419102055921  \\
            871.0  0.9758758619317336  \\
            872.0  0.9747195917460912  \\
            873.0  0.9735735299609186  \\
            874.0  0.9724380991041475  \\
            875.0  0.9713137137443069  \\
            876.0  0.9702007803241111  \\
            877.0  0.96909969700263  \\
            878.0  0.9680108535058727  \\
            879.0  0.9669346309856297  \\
            880.0  0.9658714018864026  \\
            881.0  0.9648215298202717  \\
            882.0  0.9637853694494996  \\
            883.0  0.962763266376779  \\
            884.0  0.9617555570427913  \\
            885.0  0.9607625686310903  \\
            886.0  0.9597846189800042  \\
            887.0  0.958822016501426  \\
            888.0  0.957875060106311  \\
            889.0  0.9569440391367084  \\
            890.0  0.9560292333041363  \\
            891.0  0.9551309126341674  \\
            892.0  0.9542493374169875  \\
            893.0  0.9533847581638601  \\
            894.0  0.9525374155692004  \\
            895.0  0.9517075404782253  \\
            896.0  0.950895353859942  \\
            897.0  0.9501010667853468  \\
            898.0  0.9493248804106817  \\
            899.0  0.9485669859656047  \\
            900.0  0.9478275647461338  \\
            901.0  0.9471067881121917  \\
            902.0  0.9464048174897434  \\
            903.0  0.9457218043771844  \\
            904.0  0.945057890356083  \\
            905.0  0.9444132071060185  \\
            906.0  0.9437878764234584  \\
            907.0  0.9431820102445561  \\
            908.0  0.9425957106717769  \\
            909.0  0.9420290700042455  \\
            910.0  0.9414821707717485  \\
            911.0  0.9409550857722838  \\
            912.0  0.9404478781130866  \\
            913.0  0.9399606012550823  \\
            914.0  0.9394932990606636  \\
            915.0  0.9390460058447532  \\
            916.0  0.9386187464290895  \\
            917.0  0.9382115361996843  \\
            918.0  0.9378243811674024  \\
            919.0  0.9374572780316235  \\
            920.0  0.937110214246967  \\
            921.0  0.9367831680929856  \\
            922.0  0.9364761087468941  \\
            923.0  0.9361889963592228  \\
            924.0  0.9359217821324191  \\
            925.0  0.9356744084023689  \\
            926.0  0.9354468087228234  \\
            927.0  0.9352389079527204  \\
            928.0  0.9350506223463938  \\
            929.0  0.9348818596466604  \\
            930.0  0.9347325191807919  \\
            931.0  0.9346024919593588  \\
            932.0  0.9344916607779533  \\
            933.0  0.9343999003217941  \\
            934.0  0.9343270772732141  \\
            935.0  0.9342730504220382  \\
            936.0  0.9342376707788541  \\
            937.0  0.9342207816911834  \\
            938.0  0.9342222189625602  \\
            939.0  0.9342418109745174  \\
            940.0  0.9342793788114976  \\
            941.0  0.9343347363886781  \\
            942.0  0.9344076905827278  \\
            943.0  0.9344980413654874  \\
            944.0  0.934605581940583  \\
            945.0  0.9347300988829659  \\
            946.0  0.934871372281376  \\
            947.0  0.9350291758837321  \\
            948.0  0.93520327724542  \\
            949.0  0.935393437880501  \\
            950.0  0.9355994134157928  \\
            951.0  0.9358209537478279  \\
            952.0  0.9360578032026599  \\
            953.0  0.9363097006984954  \\
            954.0  0.9365763799111234  \\
            955.0  0.9368575694421092  \\
            956.0  0.9371529929897217  \\
            957.0  0.9374623695225277  \\
            958.0  0.9377854134556597  \\
            959.0  0.9381218348296465  \\
            960.0  0.938471339491791  \\
            961.0  0.9388336292800212  \\
            962.0  0.9392084022091515  \\
            963.0  0.9395953526594767  \\
            964.0  0.9399941715676355  \\
            965.0  0.9404045466196717  \\
            966.0  0.9408261624461266  \\
            967.0  0.9412587008192317  \\
            968.0  0.9417018408519303  \\
            969.0  0.9421552591987384  \\
            970.0  0.9426186302582925  \\
            971.0  0.9430916263774864  \\
            972.0  0.9435739180570744  \\
            973.0  0.9440651741586005  \\
            974.0  0.9445650621125833  \\
            975.0  0.9450732481277381  \\
            976.0  0.9455893974011738  \\
            977.0  0.946113174329384  \\
            978.0  0.9466442427198967  \\
            979.0  0.9471822660034324  \\
            980.0  0.9477269074464109  \\
            981.0  0.948277830363658  \\
            982.0  0.9488346983311603  \\
            983.0  0.9493971753986246  \\
            984.0  0.9499649263018359  \\
            985.0  0.950537616674466  \\
            986.0  0.9511149132592697  \\
            987.0  0.9516964841184569  \\
            988.0  0.9522819988430659  \\
            989.0  0.9528711287611655  \\
            990.0  0.9534635471446907  \\
            991.0  0.9540589294147638  \\
            992.0  0.9546569533452255  \\
            993.0  0.9552572992643944  \\
            994.0  0.9558596502545961  \\
            995.0  0.9564636923495181  \\
            996.0  0.9570691147290806  \\
            997.0  0.957675609911686  \\
            998.0  0.9582828739436533  \\
            999.0  0.9588906065856697  \\
            1000.0  0.9594985114961  \\
        }
        ;
    %\addlegendentry {y2}
    \node[anchor=west] at (axis cs: 800,1.6) {\LARGE ${I\text{\Large$(t)$}}/{I^*}$};
    \node[anchor=west] at (axis cs: 125,1.65) {\Large \color{rgb,1:red,0.0;green,0.6056;blue,0.9787} $\boldsymbol\upsilon=\mathbf{4}$};
    \node[anchor=west] at (axis cs: 195,1.3) {\Large \color{rgb,1:red,0.8889;green,0.4356;blue,0.2781} $\boldsymbol\upsilon=\mathbf{2}$};
\end{axis}
\end{tikzpicture}


==> fig2_v1.tikz <==
\begin{tikzpicture}[scale=0.55][/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-105.0}, xmax={3605.0}, xtick={{0.0,1000.0,2000.0,3000.0}}, xticklabels={{$0$,$1000$,$2000$,$3000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{16 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.24515026949458288}, ymax={1.0532727266128226}, ytick={{0.4,0.6000000000000001,0.8,1.0}}, yticklabels={{$0.4$,$0.6$,$0.8$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{16 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={22f80174-5cdb-49a5-a68a-57265f01e46e}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            1.0  1.0019237504786143  \\
            2.0  1.003794023152181  \\
            3.0  1.0056093939160282  \\
            4.0  1.0073684983286075  \\
            5.0  1.0090700327091575  \\
            6.0  1.0107127551352775  \\
            7.0  1.0122954863405034  \\
            8.0  1.013817110512264  \\
            9.0  1.015276575990738  \\
            10.0  1.0166728958694697  \\
            11.0  1.0180051484987183  \\
            12.0  1.0192724778926945  \\
            13.0  1.0204740940422128  \\
            14.0  1.0216092731342061  \\
            15.0  1.0226773576798813  \\
            16.0  1.0236777565534734  \\
            17.0  1.024609944943553  \\
            18.0  1.0254734642191246  \\
            19.0  1.0262679217127384  \\
            20.0  1.0269929904231148  \\
            21.0  1.0276484086396593  \\
            22.0  1.028233979491516  \\
            23.0  1.0287495704237766  \\
            24.0  1.029195112603521  \\
            25.0  1.0295706002584968  \\
            26.0  1.029876089951148  \\
            27.0  1.0301116997908388  \\
            28.0  1.0302776085870875  \\
            29.0  1.0303740549466092  \\
            30.0  1.0304013363170232  \\
            31.0  1.030359807979991  \\
            32.0  1.0302498819965884  \\
            33.0  1.0300720261076541  \\
            34.0  1.0298267625918294  \\
            35.0  1.0295146670839577  \\
            36.0  1.0291363673564857  \\
            37.0  1.0286925420663768  \\
            38.0  1.0281839194701152  \\
            39.0  1.0276112761091885  \\
            40.0  1.0269754354684557  \\
            41.0  1.0262772666096793  \\
            42.0  1.0255176827825019  \\
            43.0  1.0246976400149543  \\
            44.0  1.0238181356856515  \\
            45.0  1.0228802070796388  \\
            46.0  1.0218849299298256  \\
            47.0  1.0208334169458613  \\
            48.0  1.0197268163322633  \\
            49.0  1.0185663102973959  \\
            50.0  1.0173531135550506  \\
            51.0  1.016088471820089  \\
            52.0  1.0147736602996626  \\
            53.0  1.0134099821814024  \\
            54.0  1.011998767119937  \\
            55.0  1.010541369723004  \\
            56.0  1.0090391680383384  \\
            57.0  1.0074935620425465  \\
            58.0  1.0059059721330115  \\
            59.0  1.0042778376238817  \\
            60.0  1.002610615247156  \\
            61.0  1.0009057776597021  \\
            62.0  0.9991648119573437  \\
            63.0  0.9973892181964864  \\
            64.0  0.9955805079244682  \\
            65.0  0.9937402027191833  \\
            66.0  0.991869832738787  \\
            67.0  0.9899709352821954  \\
            68.0  0.9880450533610585  \\
            69.0  0.9860937342838421  \\
            70.0  0.9841185282526798  \\
            71.0  0.9821209869736016  \\
            72.0  0.9801026622807363  \\
            73.0  0.9780651047750498  \\
            74.0  0.976009862478279  \\
            75.0  0.9739384795023759  \\
            76.0  0.9718524947355042  \\
            77.0  0.9697534405444562  \\
            78.0  0.9676428414946474  \\
            79.0  0.9655222130878707  \\
            80.0  0.9633930605184704  \\
            81.0  0.9612568774484286  \\
            82.0  0.9591151448018728  \\
            83.0  0.9569693295797861  \\
            84.0  0.9548208836949214  \\
            85.0  0.9526712428280701  \\
            86.0  0.9505218253058327  \\
            87.0  0.9483740310005909  \\
            88.0  0.9462292402531813  \\
            89.0  0.9440888128188558  \\
            90.0  0.9419540868371342  \\
            91.0  0.9398263778259466  \\
            92.0  0.9377069777008518  \\
            93.0  0.93559715381975  \\
            94.0  0.9334981480537209  \\
            95.0  0.9314111758845595  \\
            96.0  0.929337425529529  \\
            97.0  0.927278057094106  \\
            98.0  0.9252342017529174  \\
            99.0  0.9232069609598786  \\
            100.0  0.9211974056877891  \\
            101.0  0.919206575698088  \\
            102.0  0.9172354788413072  \\
            103.0  0.9152850903887515  \\
            104.0  0.9133563523959857  \\
            105.0  0.9114501730986762  \\
            106.0  0.9095674263411923  \\
            107.0  0.9077089510386517  \\
            108.0  0.905875550672771  \\
            109.0  0.9040679928220473  \\
            110.0  0.9022870087267214  \\
            111.0  0.9005332928889637  \\
            112.0  0.898807502708628  \\
            113.0  0.8971102581551768  \\
            114.0  0.8954421414757635  \\
            115.0  0.8938036969401929  \\
            116.0  0.8921954306228209  \\
            117.0  0.8906178102217478  \\
            118.0  0.8890712649155191  \\
            119.0  0.8875561852575519  \\
            120.0  0.8860729231084377  \\
            121.0  0.8846217916062403  \\
            122.0  0.8832030651748735  \\
            123.0  0.8818169795706158  \\
            124.0  0.8804637319667363  \\
            125.0  0.879143481076195  \\
            126.0  0.877856347312318  \\
            127.0  0.8766024129873163  \\
            128.0  0.8753817225484418  \\
            129.0  0.8741942828515197  \\
            130.0  0.8730400634716947  \\
            131.0  0.8719189970508071  \\
            132.0  0.8708309796812611  \\
            133.0  0.8697758713257834  \\
            134.0  0.8687534962726301  \\
            135.0  0.8677636436256905  \\
            136.0  0.8668060678288787  \\
            137.0  0.8658804892241165  \\
            138.0  0.8649865946424051  \\
            139.0  0.864124038026854  \\
            140.0  0.8632924410872559  \\
            141.0  0.862491393985111  \\
            142.0  0.8617204560482788  \\
            143.0  0.8609791565142927  \\
            144.0  0.8602669953013362  \\
            145.0  0.8595834438058793  \\
            146.0  0.8589279457257831  \\
            147.0  0.8582999179079027  \\
            148.0  0.8576987512188865  \\
            149.0  0.8571238114380395  \\
            150.0  0.8565744401709967  \\
            151.0  0.8560499557829357  \\
            152.0  0.8555496543500204  \\
            153.0  0.8550728106277729  \\
            154.0  0.8546186790349697  \\
            155.0  0.8541864946517512  \\
            156.0  0.8537754742304907  \\
            157.0  0.8533848172180416  \\
            158.0  0.8530137067879255  \\
            159.0  0.8526613108810245  \\
            160.0  0.8523267832533354  \\
            161.0  0.8520092645293214  \\
            162.0  0.8517078832594422  \\
            163.0  0.8514217569803608  \\
            164.0  0.8511499932764302  \\
            165.0  0.8508916908409921  \\
            166.0  0.8506459405360701  \\
            167.0  0.8504118264490395  \\
            168.0  0.850188426944878  \\
            169.0  0.8499748157126237  \\
            170.0  0.849770062804673  \\
            171.0  0.8495732356676029  \\
            172.0  0.8493834001632063  \\
            173.0  0.8491996215784731  \\
            174.0  0.8490209656232774  \\
            175.0  0.848846499414569  \\
            176.0  0.8486752924459021  \\
            177.0  0.8485064175411821  \\
            178.0  0.8483389517915415  \\
            179.0  0.8481719774743064  \\
            180.0  0.8480045829530637  \\
            181.0  0.8478358635578802  \\
            182.0  0.8476649224447735  \\
            183.0  0.8474908714335901  \\
            184.0  0.8473128318234895  \\
            185.0  0.8471299351852856  \\
            186.0  0.8469413241299735  \\
            187.0  0.8467461530527581  \\
            188.0  0.8465435888520424  \\
            189.0  0.8463328116228186  \\
            190.0  0.8461130153239864  \\
            191.0  0.8458834084191765  \\
            192.0  0.8456432144907051  \\
            193.0  0.8453916728263418  \\
            194.0  0.8451280389786233  \\
            195.0  0.8448515852965194  \\
            196.0  0.8445616014292396  \\
            197.0  0.8442573948021336  \\
            198.0  0.843938291064577  \\
            199.0  0.8436036345098492  \\
            200.0  0.8432527884670329  \\
            201.0  0.842885135665014  \\
            202.0  0.8425000785687133  \\
            203.0  0.8420970396877049  \\
            204.0  0.8416754618574428  \\
            205.0  0.8412348084933357  \\
            206.0  0.8407745638179613  \\
            207.0  0.8402942330617396  \\
            208.0  0.8397933426374221  \\
            209.0  0.8392714402887893  \\
            210.0  0.8387280952139723  \\
            211.0  0.8381628981638404  \\
            212.0  0.8375754615159822  \\
            213.0  0.836965419324663  \\
            214.0  0.8363324273474207  \\
            215.0  0.8356761630487531  \\
            216.0  0.834996325581491  \\
            217.0  0.8342926357464328  \\
            218.0  0.8335648359308401  \\
            219.0  0.8328126900263981  \\
            220.0  0.8320359833272706  \\
            221.0  0.8312345224088611  \\
            222.0  0.8304081349879737  \\
            223.0  0.8295566697649184  \\
            224.0  0.8286799962483281  \\
            225.0  0.8277780045632651  \\
            226.0  0.8268506052433017  \\
            227.0  0.8258977290072267  \\
            228.0  0.8249193265210392  \\
            229.0  0.8239153681458747  \\
            230.0  0.8228858436725294  \\
            231.0  0.8218307620432306  \\
            232.0  0.8207501510612548  \\
            233.0  0.819644057089095  \\
            234.0  0.818512544735755  \\
            235.0  0.8173556965338067  \\
            236.0  0.8161736126068228  \\
            237.0  0.8149664103277827  \\
            238.0  0.8137342239690417  \\
            239.0  0.8124772043444259  \\
            240.0  0.8111955184440881  \\
            241.0  0.8098893490625775  \\
            242.0  0.8085588944207196  \\
            243.0  0.8072043677818697  \\
            244.0  0.8058259970629953  \\
            245.0  0.8044240244411214  \\
            246.0  0.8029987059556294  \\
            247.0  0.8015503111068618  \\
            248.0  0.8000791224515293  \\
            249.0  0.798585435195386  \\
            250.0  0.7970695567834554  \\
            251.0  0.7955318064884835  \\
            252.0  0.7939725149977986  \\
            253.0  0.7923920239990837  \\
            254.0  0.7907906857654097  \\
            255.0  0.789168862739897  \\
            256.0  0.7875269271203638  \\
            257.0  0.7858652604442825  \\
            258.0  0.7841842531743771  \\
            259.0  0.782484304285244  \\
            260.0  0.780765820851106  \\
            261.0  0.7790292176352283  \\
            262.0  0.7772749166811068  \\
            263.0  0.7755033469057544  \\
            264.0  0.773714943695329  \\
            265.0  0.7719101485033493  \\
            266.0  0.7700894084517381  \\
            267.0  0.768253175934862  \\
            268.0  0.7664019082268924  \\
            269.0  0.7645360670925994  \\
            270.0  0.7626561184017189  \\
            271.0  0.7607625317472555  \\
            272.0  0.7588557800677386  \\
            273.0  0.7569363392736599  \\
            274.0  0.755004687878247  \\
            275.0  0.7530613066327224  \\
            276.0  0.7511066781661934  \\
            277.0  0.7491412866302394  \\
            278.0  0.7471656173486185  \\
            279.0  0.7451801564716471  \\
            280.0  0.7431853906359984  \\
            281.0  0.7411818066296256  \\
            282.0  0.739169891062058  \\
            283.0  0.7371501300401464  \\
            284.0  0.7351230088493619  \\
            285.0  0.7330890116407062  \\
            286.0  0.7310486211233683  \\
            287.0  0.7290023182631317  \\
            288.0  0.7269505819867983  \\
            289.0  0.7248938888922953  \\
            290.0  0.7228327129650312  \\
            291.0  0.7207675253002134  \\
            292.0  0.7186987938313133  \\
            293.0  0.7166269830647214  \\
            294.0  0.7145525538206186  \\
            295.0  0.7124759629801856  \\
            296.0  0.7103976632390461  \\
            297.0  0.7083181028670618  \\
            298.0  0.7062377254748807  \\
            299.0  0.7041569697862881  \\
            300.0  0.702076269417572  \\
            301.0  0.6999960526631477  \\
            302.0  0.6979167422877476  \\
            303.0  0.6958387553251462  \\
            304.0  0.69376250288346  \\
            305.0  0.6916883899570225  \\
            306.0  0.6896168152448272  \\
            307.0  0.6875481709755744  \\
            308.0  0.685482842739443  \\
            309.0  0.6834212093262432  \\
            310.0  0.6813636425703936  \\
            311.0  0.6793105072024204  \\
            312.0  0.6772621607070831  \\
            313.0  0.6752189531881054  \\
            314.0  0.6731812272395024  \\
            315.0  0.6711493178234845  \\
            316.0  0.6691235521549759  \\
            317.0  0.6671042495925409  \\
            318.0  0.6650917215360442  \\
            319.0  0.6630862713307392  \\
            320.0  0.6610881941777004  \\
            321.0  0.6590977770509111  \\
            322.0  0.657115298620665  \\
            323.0  0.6551410291833764  \\
            324.0  0.653175230597737  \\
            325.0  0.6512181562271862  \\
            326.0  0.6492700508886585  \\
            327.0  0.6473311508074724  \\
            328.0  0.645401683578628  \\
            329.0  0.6434818681336711  \\
            330.0  0.6415719147146013  \\
            331.0  0.6396720248526279  \\
            332.0  0.6377823913537152  \\
            333.0  0.6359031982896768  \\
            334.0  0.6340346209951455  \\
            335.0  0.6321768260702938  \\
            336.0  0.630329971389234  \\
            337.0  0.6284942061140169  \\
            338.0  0.6266696707141932  \\
            339.0  0.6248564969917271  \\
            340.0  0.62305480811146  \\
            341.0  0.6212647186366342  \\
            342.0  0.6194863345697784  \\
            343.0  0.6177197533986296  \\
            344.0  0.6159650641470833  \\
            345.0  0.614222347431061  \\
            346.0  0.6124916755192037  \\
            347.0  0.6107731123982882  \\
            348.0  0.609066713843248  \\
            349.0  0.6073725274917507  \\
            350.0  0.6056905929231634  \\
            351.0  0.6040209417418569  \\
            352.0  0.6023635976646201  \\
            353.0  0.600718576612269  \\
            354.0  0.5990858868051718  \\
            355.0  0.5974655288626429  \\
            356.0  0.5958574959060847  \\
            357.0  0.5942617736657525  \\
            358.0  0.5926783405910195  \\
            359.0  0.591107167964039  \\
            360.0  0.5895482200167147  \\
            361.0  0.588001454050699  \\
            362.0  0.586466820560542  \\
            363.0  0.5849442633596653  \\
            364.0  0.5834337197091314  \\
            365.0  0.5819351204490573  \\
            366.0  0.580448390132551  \\
            367.0  0.5789734471620523  \\
            368.0  0.5775102039279131  \\
            369.0  0.5760585669491838  \\
            370.0  0.5746184370163459  \\
            371.0  0.5731897093359702  \\
            372.0  0.5717722736771831  \\
            373.0  0.5703660145196618  \\
            374.0  0.5689708112032473  \\
            375.0  0.5675865380788966  \\
            376.0  0.5662130646609088  \\
            377.0  0.5648502557802865  \\
            378.0  0.5634979717391184  \\
            379.0  0.5621560684658751  \\
            380.0  0.5608243976714068  \\
            381.0  0.5595028070057012  \\
            382.0  0.5581911402151245  \\
            383.0  0.5568892373000303  \\
            384.0  0.5555969346727555  \\
            385.0  0.554314065315759  \\
            386.0  0.5530404589398425  \\
            387.0  0.5517759421423339  \\
            388.0  0.550520338565128  \\
            389.0  0.5492734690524729  \\
            390.0  0.5480351518083761  \\
            391.0  0.5468052025536133  \\
            392.0  0.5455834346820615  \\
            393.0  0.5443696594164833  \\
            394.0  0.5431636859634698  \\
            395.0  0.5419653216675605  \\
            396.0  0.5407743721644039  \\
            397.0  0.5395906415328799  \\
            398.0  0.5384139324460859  \\
            399.0  0.53724404632112  \\
            400.0  0.5360807834675527  \\
            401.0  0.5349239432345165  \\
            402.0  0.5337733241563511  \\
            403.0  0.532628724096732  \\
            404.0  0.5314899403911205  \\
            405.0  0.530356769987613  \\
            406.0  0.5292290095860056  \\
            407.0  0.5281064557750537  \\
            408.0  0.5269889051678576  \\
            409.0  0.5258761545353108  \\
            410.0  0.5247680009375596  \\
            411.0  0.5236642418534062  \\
            412.0  0.5225646753076246  \\
            413.0  0.5214690999960832  \\
            414.0  0.5203773154088013  \\
            415.0  0.5192891219505498  \\
            416.0  0.5182043210593533  \\
            417.0  0.5171227153225865  \\
            418.0  0.5160441085907246  \\
            419.0  0.5149683060887007  \\
            420.0  0.5138951145248337  \\
            421.0  0.5128243421973039  \\
            422.0  0.5117557990981327  \\
            423.0  0.5106892970146955  \\
            424.0  0.5096246496286021  \\
            425.0  0.5085616726122172  \\
            426.0  0.5075001837223788  \\
            427.0  0.5064400028917088  \\
            428.0  0.505380952317255  \\
            429.0  0.5043228565465383  \\
            430.0  0.5032655425609839  \\
            431.0  0.5022088398567257  \\
            432.0  0.5011525805227858  \\
            433.0  0.5000965993166331  \\
            434.0  0.4990407337370587  \\
            435.0  0.4979848240945183  \\
            436.0  0.49692871357870866  \\
            437.0  0.49587224832369703  \\
            438.0  0.49481527747023013  \\
            439.0  0.4937576532255864  \\
            440.0  0.49269923092075973  \\
            441.0  0.49163986906506535  \\
            442.0  0.4905794293981667  \\
            443.0  0.48951777693953424  \\
            444.0  0.48845478003536114  \\
            445.0  0.48739031040293695  \\
            446.0  0.4863242431725164  \\
            447.0  0.48525645692667096  \\
            448.0  0.4841868337372054  \\
            449.0  0.4831152591995448  \\
            450.0  0.48204162246481674  \\
            451.0  0.48096581626935603  \\
            452.0  0.4798877369619616  \\
            453.0  0.47880728452873356  \\
            454.0  0.47772436261558765  \\
            455.0  0.4766388785484632  \\
            456.0  0.47555074335125236  \\
            457.0  0.47445987176148047  \\
            458.0  0.47336618224376226  \\
            459.0  0.47226959700106463  \\
            460.0  0.4711700419838347  \\
            461.0  0.4700674468969376  \\
            462.0  0.46896174520459666  \\
            463.0  0.4678528741331462  \\
            464.0  0.4667407746718475  \\
            465.0  0.46562539157166327  \\
            466.0  0.4645066733420724  \\
            467.0  0.46338457224595275  \\
            468.0  0.4622590442925617  \\
            469.0  0.46113004922866574  \\
            470.0  0.4599975505278067  \\
            471.0  0.45886151537782804  \\
            472.0  0.45772191466658385  \\
            473.0  0.4565787229659275  \\
            474.0  0.4554319185141261  \\
            475.0  0.4542814831964068  \\
            476.0  0.4531274025240723  \\
            477.0  0.4519696656119496  \\
            478.0  0.4508082651543072  \\
            479.0  0.4496431973992606  \\
            480.0  0.44847446212170106  \\
            481.0  0.4473020625947836  \\
            482.0  0.4461260055600168  \\
            483.0  0.4449463011959565  \\
            484.0  0.44376296308563823  \\
            485.0  0.4425760081825782  \\
            486.0  0.4413854567756924  \\
            487.0  0.4401913324528071  \\
            488.0  0.43899366206309914  \\
            489.0  0.43779247567833  \\
            490.0  0.4365878065529658  \\
            491.0  0.43537969108320884  \\
            492.0  0.4341681687649758  \\
            493.0  0.4329532821508532  \\
            494.0  0.43173507680607803  \\
            495.0  0.4305136012635454  \\
            496.0  0.42928890697793987  \\
            497.0  0.42806104827892644  \\
            498.0  0.42683008232352326  \\
            499.0  0.4255960690476729  \\
            500.0  0.42435907111699256  \\
            501.0  0.4231191538767918  \\
            502.0  0.42187638530136606  \\
            503.0  0.42063083594260436  \\
            504.0  0.41938257887793556  \\
            505.0  0.41813168965765857  \\
            506.0  0.416878246251671  \\
            507.0  0.4156223289956395  \\
            508.0  0.41436402053663063  \\
            509.0  0.4131034057782876  \\
            510.0  0.4118405718254431  \\
            511.0  0.4105756079283842  \\
            512.0  0.4093086054266601  \\
            513.0  0.40803965769251965  \\
            514.0  0.406768860073997  \\
            515.0  0.4054963098376735  \\
            516.0  0.4042221061111484  \\
            517.0  0.4029463498252372  \\
            518.0  0.4016691436559404  \\
            519.0  0.4003905919662147  \\
            520.0  0.3991108007475416  \\
            521.0  0.39782987756122085  \\
            522.0  0.3965479314799789  \\
            523.0  0.39526507302882263  \\
            524.0  0.39398141412632914  \\
            525.0  0.39269706802567894  \\
            526.0  0.39141214925570156  \\
            527.0  0.39012677356192477  \\
            528.0  0.388841057847655  \\
            529.0  0.38755512011509724  \\
            530.0  0.3862690794065963  \\
            531.0  0.3849830557458845  \\
            532.0  0.38369717007961546  \\
            533.0  0.38241154421883283  \\
            534.0  0.3811263007808844  \\
            535.0  0.37984156313124484  \\
            536.0  0.3785574553257711  \\
            537.0  0.37727410205311135  \\
            538.0  0.375991628577397  \\
            539.0  0.37471016068121993  \\
            540.0  0.3734298246089227  \\
            541.0  0.3721507470102144  \\
            542.0  0.3708730548841457  \\
            543.0  0.36959687552343445  \\
            544.0  0.3683223364592493  \\
            545.0  0.3670495654062769  \\
            546.0  0.36577869020841364  \\
            547.0  0.3645098387847053  \\
            548.0  0.3632431390759035  \\
            549.0  0.36197871899145495  \\
            550.0  0.3607167063570093  \\
            551.0  0.3594572288624557  \\
            552.0  0.358200414010503  \\
            553.0  0.3569463890658288  \\
            554.0  0.3556952810047963  \\
            555.0  0.35444721646578514  \\
            556.0  0.35320232170013244  \\
            557.0  0.35196072252365823  \\
            558.0  0.3507225442689173  \\
            559.0  0.34948791173810567  \\
            560.0  0.3482569491565116  \\
            561.0  0.3470297801268226  \\
            562.0  0.34580652758405234  \\
            563.0  0.34458731375120283  \\
            564.0  0.34337226009565947  \\
            565.0  0.3421614872863319  \\
            566.0  0.34095511515155297  \\
            567.0  0.33975326263775385  \\
            568.0  0.3385560477688969  \\
            569.0  0.33736358760677565  \\
            570.0  0.33617599821195626  \\
            571.0  0.33499339460580313  \\
            572.0  0.3338158907330705  \\
            573.0  0.33264359942544686  \\
            574.0  0.33147663236596026  \\
            575.0  0.3303151000542066  \\
            576.0  0.32915911177245133  \\
            577.0  0.32800877555260444  \\
            578.0  0.32686419814407597  \\
            579.0  0.32572548498252196  \\
            580.0  0.32459274015948564  \\
            581.0  0.3234660663929368  \\
            582.0  0.32234556499872646  \\
            583.0  0.3212313358629654  \\
            584.0  0.32012347741525843  \\
            585.0  0.3190220866030102  \\
            586.0  0.31792725886647494  \\
            587.0  0.3168390881148761  \\
            588.0  0.31575766670340916  \\
            589.0  0.314683085411194  \\
            590.0  0.3136154334201707  \\
            591.0  0.31255479829494026  \\
            592.0  0.3115012659635559  \\
            593.0  0.31045492069925695  \\
            594.0  0.3094158451031661  \\
            595.0  0.3083841200879148  \\
            596.0  0.3073598248622572  \\
            597.0  0.30634303691657594  \\
            598.0  0.3053338320093939  \\
            599.0  0.30433228415485064  \\
            600.0  0.3033384656110207  \\
            601.0  0.30235244686929186  \\
            602.0  0.30137429664463256  \\
            603.0  0.3004040818668082  \\
            604.0  0.2994418676725366  \\
            605.0  0.29848771739857555  \\
            606.0  0.2975416925757392  \\
            607.0  0.2966038529238419  \\
            608.0  0.29567425634755995  \\
            609.0  0.294752958933208  \\
            610.0  0.2938400149464192  \\
            611.0  0.29293547683078663  \\
            612.0  0.2920393952071784  \\
            613.0  0.2911518188744074  \\
            614.0  0.29027279481021007  \\
            615.0  0.28940236817350995  \\
            616.0  0.2885405823074043  \\
            617.0  0.28768747874300554  \\
            618.0  0.28684371388706237  \\
            619.0  0.2860153395030481  \\
            620.0  0.28520405492252776  \\
            621.0  0.2844100657973839  \\
            622.0  0.28363356891919145  \\
            623.0  0.2828747521099007  \\
            624.0  0.2821337941213905  \\
            625.0  0.28141086454393527  \\
            626.0  0.28070612372358306  \\
            627.0  0.28001972268847225  \\
            628.0  0.2793518030840733  \\
            629.0  0.2787024971173599  \\
            630.0  0.278071927509849  \\
            631.0  0.2774602074595165  \\
            632.0  0.27686744061151736  \\
            633.0  0.27629372103766364  \\
            634.0  0.2757391332245928  \\
            635.0  0.27520375207055464  \\
            636.0  0.27468764289072933  \\
            637.0  0.274190861430971  \\
            638.0  0.2737134538899249  \\
            639.0  0.2732554569493132  \\
            640.0  0.27281689781236645  \\
            641.0  0.2723977942502181  \\
            642.0  0.27199815465612276  \\
            643.0  0.27161797810741267  \\
            644.0  0.271257254434946  \\
            645.0  0.2709159642999841  \\
            646.0  0.2705940792782766  \\
            647.0  0.2702915619512036  \\
            648.0  0.27000836600380035  \\
            649.0  0.2697444363294735  \\
            650.0  0.26949970914123395  \\
            651.0  0.2692741120892482  \\
            652.0  0.2690675643845154  \\
            653.0  0.26887997692847365  \\
            654.0  0.26871125244831595  \\
            655.0  0.2685612856378509  \\
            656.0  0.2684299633036391  \\
            657.0  0.26831716451624776  \\
            658.0  0.26822276076638046  \\
            659.0  0.2681466161256732  \\
            660.0  0.26808858741194325  \\
            661.0  0.26804852435866444  \\
            662.0  0.26802626978846  \\
            663.0  0.2680216597903821  \\
            664.0  0.26803452390076626  \\
            665.0  0.2680646852874368  \\
            666.0  0.26811196093704376  \\
            667.0  0.2681761618453137  \\
            668.0  0.26825709320999397  \\
            669.0  0.26835455462627733  \\
            670.0  0.26846834028448197  \\
            671.0  0.2685982391697898  \\
            672.0  0.2687440352638126  \\
            673.0  0.2689055077477878  \\
            674.0  0.26908243120719233  \\
            675.0  0.26927457583757036  \\
            676.0  0.2694817076513747  \\
            677.0  0.26970358868561095  \\
            678.0  0.26993997721011487  \\
            679.0  0.2701906279362349  \\
            680.0  0.2704552922257587  \\
            681.0  0.2707337182998834  \\
            682.0  0.2710256514480515  \\
            683.0  0.271330834236473  \\
            684.0  0.27164900671615955  \\
            685.0  0.2719799066303015  \\
            686.0  0.27232326962080966  \\
            687.0  0.2726788294338868  \\
            688.0  0.27304631812443686  \\
            689.0  0.27342546625918146  \\
            690.0  0.27381600311832516  \\
            691.0  0.27421765689562605  \\
            692.0  0.27463015489672865  \\
            693.0  0.27505322373563085  \\
            694.0  0.27548658952914307  \\
            695.0  0.2759299780892006  \\
            696.0  0.2763831151129581  \\
            697.0  0.27684572637047666  \\
            698.0  0.2773175378899402  \\
            699.0  0.27779827614027186  \\
            700.0  0.27828766821105  \\
            701.0  0.27878544198961847  \\
            702.0  0.27929132633530585  \\
            703.0  0.27980505125064714  \\
            704.0  0.2803263480495305  \\
            705.0  0.2808549495221648  \\
            706.0  0.2813905900968488  \\
            707.0  0.28193300599837895  \\
            708.0  0.2824819354030925  \\
            709.0  0.2830371185904514  \\
            710.0  0.2835982980911094  \\
            711.0  0.2841652188314002  \\
            712.0  0.2847376282742029  \\
            713.0  0.28531527655611755  \\
            714.0  0.28589791662088887  \\
            715.0  0.28648530434911035  \\
            716.0  0.28707719868405873  \\
            717.0  0.2876733617537024  \\
            718.0  0.2882735589888192  \\
            719.0  0.2888775592371988  \\
            720.0  0.2894851348739041  \\
            721.0  0.29009606190755943  \\
            722.0  0.29071012008267405  \\
            723.0  0.29132709297793125  \\
            724.0  0.2919467681004749  \\
            725.0  0.2925689369761853  \\
            726.0  0.2931933952358882  \\
            727.0  0.2938199426975378  \\
            728.0  0.2944483834443513  \\
            729.0  0.2950785258988992  \\
            730.0  0.2957101828931529  \\
            731.0  0.2963431717344921  \\
            732.0  0.29697731426769386  \\
            733.0  0.29761243693287764  \\
            734.0  0.29824837081949224  \\
            735.0  0.29888495171623713  \\
            736.0  0.2995220201570895  \\
            737.0  0.3001594214633219  \\
            738.0  0.3007970057816082  \\
            739.0  0.30143462811821725  \\
            740.0  0.3020721483693223  \\
            741.0  0.30270943134745665  \\
            742.0  0.3033463468041428  \\
            743.0  0.3039827694487294  \\
            744.0  0.304618578963452  \\
            745.0  0.3052536600148342  \\
            746.0  0.3058879022612725  \\
            747.0  0.3065212003571247  \\
            748.0  0.30715345395308663  \\
            749.0  0.307784567693044  \\
            750.0  0.30841445120739813  \\
            751.0  0.30904301910291676  \\
            752.0  0.30967019094915665  \\
            753.0  0.3102958912615153  \\
            754.0  0.3109200494809309  \\
            755.0  0.31154259995034694  \\
            756.0  0.3121634818879212  \\
            757.0  0.3127826393570517  \\
            758.0  0.31340002123334953  \\
            759.0  0.31401558116849754  \\
            760.0  0.3146292775511388  \\
            761.0  0.31524107346482183  \\
            762.0  0.31585093664306996  \\
            763.0  0.3164588394216363  \\
            764.0  0.3170647586880074  \\
            765.0  0.3176686758282143  \\
            766.0  0.3182705766710234  \\
            767.0  0.3188704514296131  \\
            768.0  0.31946829464064547  \\
            769.0  0.3200641051010708  \\
            770.0  0.3206578858024705  \\
            771.0  0.3212496438631613  \\
            772.0  0.32183939045808374  \\
            773.0  0.32242714074654943  \\
            774.0  0.32301291379792796  \\
            775.0  0.32359673251532906  \\
            776.0  0.3241786235573925  \\
            777.0  0.32475861725817845  \\
            778.0  0.3253367475453766  \\
            779.0  0.3259130518567076  \\
            780.0  0.32648757105481596  \\
            781.0  0.3270603493405491  \\
            782.0  0.3276314341647997  \\
            783.0  0.3282008761389549  \\
            784.0  0.32876872894403697  \\
            785.0  0.3293350492386097  \\
            786.0  0.32989989656553353  \\
            787.0  0.33046333325764077  \\
            788.0  0.3310254243424269  \\
            789.0  0.3315862374457811  \\
            790.0  0.3321458426949444  \\
            791.0  0.33270431262064615  \\
            792.0  0.3332617220585826  \\
            793.0  0.33381814805028537  \\
            794.0  0.3343736697434619  \\
            795.0  0.3349283682918861  \\
            796.0  0.33548232675491796  \\
            797.0  0.3360356299967201  \\
            798.0  0.33658836458526936  \\
            799.0  0.33714061869122647  \\
            800.0  0.3376924819866917  \\
            801.0  0.3382440455440552  \\
            802.0  0.3387954017348565  \\
            803.0  0.33934664412883214  \\
            804.0  0.3398978673931883  \\
            805.0  0.3404491671921738  \\
            806.0  0.34100064008702946  \\
            807.0  0.3415523834363814  \\
            808.0  0.3421044952971431  \\
            809.0  0.3426570743260034  \\
            810.0  0.3432102196815969  \\
            811.0  0.34376403092728547  \\
            812.0  0.34431860793487784  \\
            813.0  0.34487405078907135  \\
            814.0  0.34543045969285546  \\
            815.0  0.3459879348738773  \\
            816.0  0.3465465764918385  \\
            817.0  0.34710648454698173  \\
            818.0  0.3476677587897291  \\
            819.0  0.34823049863152306  \\
            820.0  0.3487948030569188  \\
            821.0  0.349360770537007  \\
            822.0  0.34992849894417255  \\
            823.0  0.3504980854683003  \\
            824.0  0.3510696265344161  \\
            825.0  0.3516432177218482  \\
            826.0  0.35221895368494044  \\
            827.0  0.3527969280753619  \\
            828.0  0.353377233466056  \\
            829.0  0.3539599612768653  \\
            830.0  0.35454520170187465  \\
            831.0  0.35513304363852666  \\
            832.0  0.3557235746184486  \\
            833.0  0.3563168807402226  \\
            834.0  0.35691304660389217  \\
            835.0  0.3575121552474073  \\
            836.0  0.35811428808495893  \\
            837.0  0.3587195248472445  \\
            838.0  0.35932794352369035  \\
            839.0  0.3599396203066458  \\
            840.0  0.36055462953757483  \\
            841.0  0.36117304365525754  \\
            842.0  0.36179493314602634  \\
            843.0  0.36242036649601717  \\
            844.0  0.3630494101455606  \\
            845.0  0.36368212844545106  \\
            846.0  0.3643185836155288  \\
            847.0  0.36495883570515814  \\
            848.0  0.3656029425558623  \\
            849.0  0.3662509597660317  \\
            850.0  0.3669029406577187  \\
            851.0  0.3675589362455194  \\
            852.0  0.36821899520753504  \\
            853.0  0.3688831638584194  \\
            854.0  0.36955148612449557  \\
            855.0  0.37022400352094514  \\
            856.0  0.37090075513101606  \\
            857.0  0.37158177758736577  \\
            858.0  0.37226710505536087  \\
            859.0  0.3729567692183592  \\
            860.0  0.37365079926514905  \\
            861.0  0.3743492218792308  \\
            862.0  0.3750520612301337  \\
            863.0  0.3757593389666719  \\
            864.0  0.3764710742121316  \\
            865.0  0.3771872835613681  \\
            866.0  0.37790798107977963  \\
            867.0  0.37863317830414606  \\
            868.0  0.3793628842453297  \\
            869.0  0.3800971053927122  \\
            870.0  0.3808358457204896  \\
            871.0  0.38157910669568  \\
            872.0  0.3823268872878534  \\
            873.0  0.3830791839805592  \\
            874.0  0.383835990784409  \\
            875.0  0.38459729925178676  \\
            876.0  0.385363098493151  \\
            877.0  0.3861333751948952  \\
            878.0  0.38690811363873445  \\
            879.0  0.38768729572257277  \\
            880.0  0.3884709009828368  \\
            881.0  0.3892589066182057  \\
            882.0  0.39005128751475354  \\
            883.0  0.39084801627235044  \\
            884.0  0.39164906323249427  \\
            885.0  0.39245439650729425  \\
            886.0  0.3932639820097293  \\
            887.0  0.3940777834850834  \\
            888.0  0.3948957625435261  \\
            889.0  0.3957178786938011  \\
            890.0  0.3965440893779783  \\
            891.0  0.39737435000723587  \\
            892.0  0.3982086139986296  \\
            893.0  0.399046832812777  \\
            894.0  0.3998889559925679  \\
            895.0  0.40073493120248704  \\
            896.0  0.4015847042690772  \\
            897.0  0.40243821922195644  \\
            898.0  0.40329541833567223  \\
            899.0  0.40415624217224577  \\
            900.0  0.40502062962438157  \\
            901.0  0.40588851795930236  \\
            902.0  0.4067598428631716  \\
            903.0  0.4076345384860627  \\
            904.0  0.4085125374874468  \\
            905.0  0.4093937710820921  \\
            906.0  0.4102781690865691  \\
            907.0  0.4111656599658491  \\
            908.0  0.41205617088058544  \\
            909.0  0.4129496277345003  \\
            910.0  0.41384595522213474  \\
            911.0  0.4147450768768344  \\
            912.0  0.4156469151189476  \\
            913.0  0.41655139130420016  \\
            914.0  0.417458425772214  \\
            915.0  0.4183679378951345  \\
            916.0  0.4192798461263304  \\
            917.0  0.42019406804913834  \\
            918.0  0.4211105204256544  \\
            919.0  0.4220291192453561  \\
            920.0  0.42294977977391973  \\
            921.0  0.42387241660173824  \\
            922.0  0.4247969436924211  \\
            923.0  0.4257232744311346  \\
            924.0  0.42665132167277176  \\
            925.0  0.42758099778991815  \\
            926.0  0.42851221472059664  \\
            927.0  0.4294448840157608  \\
            928.0  0.4303789168864749  \\
            929.0  0.43131422425087884  \\
            930.0  0.43225071678069005  \\
            931.0  0.43318830494743554  \\
            932.0  0.4341268990683345  \\
            933.0  0.4350664093516967  \\
            934.0  0.4360067459419475  \\
            935.0  0.4369478189641989  \\
            936.0  0.4378895385683523  \\
            937.0  0.43883181497271995  \\
            938.0  0.4397745585071337  \\
            939.0  0.44071767965553255  \\
            940.0  0.44166108909801877  \\
            941.0  0.44260469775233635  \\
            942.0  0.4435484168147921  \\
            943.0  0.4444921578005096  \\
            944.0  0.4454358325832283  \\
            945.0  0.4463793534343244  \\
            946.0  0.44732263306126646  \\
            947.0  0.44826558464540545  \\
            948.0  0.44920812187909753  \\
            949.0  0.45015015900215  \\
            950.0  0.451091610837574  \\
            951.0  0.4520323928266343  \\
            952.0  0.45297242106320584  \\
            953.0  0.4539116123273611  \\
            954.0  0.45484988411827687  \\
            955.0  0.4557871546863671  \\
            956.0  0.45672334306468065  \\
            957.0  0.45765836909952956  \\
            958.0  0.4585921534803588  \\
            959.0  0.4595246177688407  \\
            960.0  0.4604556844271919  \\
            961.0  0.4613852768457035  \\
            962.0  0.4623133193694823  \\
            963.0  0.4632397373243968  \\
            964.0  0.46416445704222414  \\
            965.0  0.46508740588498465  \\
            966.0  0.46600851226848905  \\
            967.0  0.46692770568507846  \\
            968.0  0.46784491672548206  \\
            969.0  0.46876007709998435  \\
            970.0  0.46967311965867303  \\
            971.0  0.4705839784109146  \\
            972.0  0.47149258854400394  \\
            973.0  0.4723988864409976  \\
            974.0  0.4733028096977273  \\
            975.0  0.4742042971390013  \\
            976.0  0.4751032888339801  \\
            977.0  0.4759997261107483  \\
            978.0  0.4768935515700781  \\
            979.0  0.47778470909833637  \\
            980.0  0.4786731438796975  \\
            981.0  0.47955880240735477  \\
            982.0  0.48044163249416627  \\
            983.0  0.48132158328231595  \\
            984.0  0.482198605252267  \\
            985.0  0.48307265023090445  \\
            986.0  0.4839436713988921  \\
            987.0  0.48481162329724975  \\
            988.0  0.48567646183315444  \\
            989.0  0.48653814428497083  \\
            990.0  0.48739662930651373  \\
            991.0  0.4882518769305614  \\
            992.0  0.4891038485716047  \\
            993.0  0.4899525070278666  \\
            994.0  0.4907978164825485  \\
            995.0  0.49163974250443443  \\
            996.0  0.4924782520475849  \\
            997.0  0.4933133134505669  \\
            998.0  0.4941448964347743  \\
            999.0  0.4949729721021337  \\
            1000.0  0.4957975129321044  \\
            1001.0  0.49661849277799375  \\
            1002.0  0.4974358868626007  \\
            1003.0  0.4982496717731905  \\
            1004.0  0.4990598254558194  \\
            1005.0  0.4998663272089987  \\
            1006.0  0.5006691576767535  \\
            1007.0  0.5014682988410348  \\
            1008.0  0.5022637340134646  \\
            1009.0  0.5030554478265914  \\
            1010.0  0.5038434262244437  \\
            1011.0  0.5046276564525526  \\
            1012.0  0.5054081270473781  \\
            1013.0  0.5061848278251808  \\
            1014.0  0.5069577498703379  \\
            1015.0  0.50772688552312  \\
            1016.0  0.5084922283669351  \\
            1017.0  0.5092537732150585  \\
            1018.0  0.510011516096852  \\
            1019.0  0.5107654542434817  \\
            1020.0  0.5115155860731876  \\
            1021.0  0.5122619111760147  \\
            1022.0  0.5130044302981551  \\
            1023.0  0.5137431453258006  \\
            1024.0  0.5144780592685819  \\
            1025.0  0.5152091762425708  \\
            1026.0  0.515936501452882  \\
            1027.0  0.5166600411758742  \\
            1028.0  0.5173798027409691  \\
            1029.0  0.5180957945120953  \\
            1030.0  0.5188080258687776  \\
            1031.0  0.5195165071868735  \\
            1032.0  0.5202212498189898  \\
            1033.0  0.5209222660745563  \\
            1034.0  0.5216195691996114  \\
            1035.0  0.5223131733563153  \\
            1036.0  0.523003093602073  \\
            1037.0  0.523689345868564  \\
            1038.0  0.5243719469403698  \\
            1039.0  0.5250509144334224  \\
            1040.0  0.5257262667732129  \\
            1041.0  0.5263980231727833  \\
            1042.0  0.5270662036105167  \\
            1043.0  0.5277308288077359  \\
            1044.0  0.5283919202061259  \\
            1045.0  0.529049499944987  \\
            1046.0  0.5297035908383543  \\
            1047.0  0.5303542163519575  \\
            1048.0  0.5310014005800779  \\
            1049.0  0.5316451682222396  \\
            1050.0  0.5322855445599005  \\
            1051.0  0.5329225554329623  \\
            1052.0  0.5335562272162518  \\
            1053.0  0.5341865867959309  \\
            1054.0  0.5348136615458593  \\
            1055.0  0.5354374793039214  \\
            1056.0  0.5360580683483276  \\
            1057.0  0.5366754573739065  \\
            1058.0  0.5372896754683952  \\
            1059.0  0.5379007520887471  \\
            1060.0  0.5385087170374472  \\
            1061.0  0.5391136004389231  \\
            1062.0  0.539715432715892  \\
            1063.0  0.5403142445658834  \\
            1064.0  0.5409100669377818  \\
            1065.0  0.5415029310084467  \\
            1066.0  0.5420928681594435  \\
            1067.0  0.5426799099538727  \\
            1068.0  0.5432640881133199  \\
            1069.0  0.5438454344949303  \\
            1070.0  0.5444239810686241  \\
            1071.0  0.5449997598944626  \\
            1072.0  0.5455728031001567  \\
            1073.0  0.5461431428587887  \\
            1074.0  0.5467108113666522  \\
            1075.0  0.5472758408213484  \\
            1076.0  0.5478382633999908  \\
            1077.0  0.5483981112377437  \\
            1078.0  0.5489554164064706  \\
            1079.0  0.5495102108936588  \\
            1080.0  0.5500625265815732  \\
            1081.0  0.5506123952266532  \\
            1082.0  0.5511598484391645  \\
            1083.0  0.5517049176631157  \\
            1084.0  0.5522476341564382  \\
            1085.0  0.5527880289714525  \\
            1086.0  0.5533261329356246  \\
            1087.0  0.553861976632591  \\
            1088.0  0.554395590383533  \\
            1089.0  0.5549270042287816  \\
            1090.0  0.5554562479098438  \\
            1091.0  0.5559833508516534  \\
            1092.0  0.5565083421452043  \\
            1093.0  0.5570312505305013  \\
            1094.0  0.5575521043798559  \\
            1095.0  0.558070931681528  \\
            1096.0  0.5585877600237187  \\
            1097.0  0.5591026165789229  \\
            1098.0  0.5596155280886421  \\
            1099.0  0.5601265208484715  \\
            1100.0  0.5606356206935492  \\
            1101.0  0.561142852984383  \\
            1102.0  0.561648242593085  \\
            1103.0  0.5621518138899413  \\
            1104.0  0.5626535907304074  \\
            1105.0  0.563153596442502  \\
            1106.0  0.563651853814566  \\
            1107.0  0.5641483850834412  \\
            1108.0  0.5646432119230451  \\
            1109.0  0.5651363554333495  \\
            1110.0  0.5656278361297673  \\
            1111.0  0.5661176739329462  \\
            1112.0  0.5666058881589738  \\
            1113.0  0.5670924975099988  \\
            1114.0  0.567577520065257  \\
            1115.0  0.5680609732725184  \\
            1116.0  0.5685428739399611  \\
            1117.0  0.569023238228428  \\
            1118.0  0.569502081644141  \\
            1119.0  0.569979419031825  \\
            1120.0  0.5704552645682034  \\
            1121.0  0.5709296317559888  \\
            1122.0  0.5714025334182293  \\
            1123.0  0.5718739816930992  \\
            1124.0  0.5723439880290994  \\
            1125.0  0.5728125631806746  \\
            1126.0  0.5732797172042456  \\
            1127.0  0.5737454594546532  \\
            1128.0  0.5742097985820112  \\
            1129.0  0.5746727425289794  \\
            1130.0  0.5751342985284289  \\
            1131.0  0.575594473101525  \\
            1132.0  0.5760532720562179  \\
            1133.0  0.5765107004861207  \\
            1134.0  0.5769667627697731  \\
            1135.0  0.5774214625703576  \\
            1136.0  0.5778748028357469  \\
            1137.0  0.5783267857989682  \\
            1138.0  0.5787774129790526  \\
            1139.0  0.5792266851822634  \\
            1140.0  0.5796746025037062  \\
            1141.0  0.5801211643293119  \\
            1142.0  0.5805663693381942  \\
            1143.0  0.5810102155053701  \\
            1144.0  0.5814527001048464  \\
            1145.0  0.5818938197130663  \\
            1146.0  0.5823335702127084  \\
            1147.0  0.582771946796825  \\
            1148.0  0.5832089439733515  \\
            1149.0  0.5836445555699254  \\
            1150.0  0.5840787747390582  \\
            1151.0  0.5845115939636321  \\
            1152.0  0.5849430050627197  \\
            1153.0  0.5853729991977247  \\
            1154.0  0.5858015668788343  \\
            1155.0  0.586228697971781  \\
            1156.0  0.5866543817049028  \\
            1157.0  0.5870786066765048  \\
            1158.0  0.5875013608625108  \\
            1159.0  0.5879226316243912  \\
            1160.0  0.5883424057173714  \\
            1161.0  0.5887606692989467  \\
            1162.0  0.5891774079375791  \\
            1163.0  0.589592606621756  \\
            1164.0  0.5900062497692304  \\
            1165.0  0.5904183212365355  \\
            1166.0  0.5908288043287356  \\
            1167.0  0.5912376818094115  \\
            1168.0  0.5916449359108705  \\
            1169.0  0.5920505483445808  \\
            1170.0  0.5924545003118159  \\
            1171.0  0.5928567725145107  \\
            1172.0  0.5932573451663143  \\
            1173.0  0.5936561980038363  \\
            1174.0  0.5940533102980716  \\
            1175.0  0.5944486608660529  \\
            1176.0  0.5948422280825775  \\
            1177.0  0.5952339898922109  \\
            1178.0  0.5956239238213753  \\
            1179.0  0.59601200699062  \\
            1180.0  0.5963982161270285  \\
            1181.0  0.5967825275767683  \\
            1182.0  0.5971649173177672  \\
            1183.0  0.5975453609725182  \\
            1184.0  0.5979238338209971  \\
            1185.0  0.5983003108136938  \\
            1186.0  0.5986747665847469  \\
            1187.0  0.5990471754651678  \\
            1188.0  0.5994175114961764  \\
            1189.0  0.5997857484425654  \\
            1190.0  0.6001518598062178  \\
            1191.0  0.6005158188396282  \\
            1192.0  0.6008775985595155  \\
            1193.0  0.6012371717604815  \\
            1194.0  0.6015945110287219  \\
            1195.0  0.6019495887557738  \\
            1196.0  0.6023023771523014  \\
            1197.0  0.6026528482619075  \\
            1198.0  0.6030009739749621  \\
            1199.0  0.6033467260424561  \\
            1200.0  0.6036900760898455  \\
            1201.0  0.6040309956309212  \\
            1202.0  0.604369456081643  \\
            1203.0  0.6047054287739754  \\
            1204.0  0.6050388849697249  \\
            1205.0  0.6053697958743196  \\
            1206.0  0.6056981326505743  \\
            1207.0  0.6060238664324217  \\
            1208.0  0.6063469683385826  \\
            1209.0  0.6066674094862107  \\
            1210.0  0.6069851610044615  \\
            1211.0  0.6073001940480098  \\
            1212.0  0.6076124798104942  \\
            1213.0  0.6079219895378924  \\
            1214.0  0.6082286945418208  \\
            1215.0  0.6085318086298416  \\
            1216.0  0.6088304236908121  \\
            1217.0  0.6091244677067751  \\
            1218.0  0.6094138706916293  \\
            1219.0  0.6096985640349472  \\
            1220.0  0.6099784805462918  \\
            1221.0  0.6102535544982494  \\
            1222.0  0.6105237216681523  \\
            1223.0  0.6107889193784714  \\
            1224.0  0.6110490865358524  \\
            1225.0  0.6113041636687787  \\
            1226.0  0.6115540929638384  \\
            1227.0  0.6117988183005814  \\
            1228.0  0.6120382852849419  \\
            1229.0  0.6122724412812216  \\
            1230.0  0.6125012354426087  \\
            1231.0  0.6127246187402263  \\
            1232.0  0.6129425439906965  \\
            1233.0  0.6131549658822097  \\
            1234.0  0.613361840999088  \\
            1235.0  0.6135631278448389  \\
            1236.0  0.6137587868636905  \\
            1237.0  0.6139487804606011  \\
            1238.0  0.6141330730197418  \\
            1239.0  0.6143116309214471  \\
            1240.0  0.6144844225576362  \\
            1241.0  0.6146514183456969  \\
            1242.0  0.6148125907408404  \\
            1243.0  0.6149679142469272  \\
            1244.0  0.6151173654257593  \\
            1245.0  0.61526092290486  \\
            1246.0  0.6153985673837281  \\
            1247.0  0.6155302816385868  \\
            1248.0  0.6156560505256282  \\
            1249.0  0.6157758609827623  \\
            1250.0  0.6158897020298866  \\
            1251.0  0.6159975647676796  \\
            1252.0  0.6160994423749345  \\
            1253.0  0.6161953301044452  \\
            1254.0  0.6162852252774587  \\
            1255.0  0.6163691272767112  \\
            1256.0  0.6164470375380552  \\
            1257.0  0.61651895954071  \\
            1258.0  0.616584898796137  \\
            1259.0  0.6166448628355699  \\
            1260.0  0.616698861196213  \\
            1261.0  0.6167469054061326  \\
            1262.0  0.616789008967858  \\
            1263.0  0.6168251873407192  \\
            1264.0  0.6168554579219369  \\
            1265.0  0.6168798400264985  \\
            1266.0  0.6168983548658336  \\
            1267.0  0.6169110255253204  \\
            1268.0  0.6169178769406467  \\
            1269.0  0.6169189358730507  \\
            1270.0  0.6169142308834704  \\
            1271.0  0.6169037923056269  \\
            1272.0  0.6168876522180677  \\
            1273.0  0.6168658444152071  \\
            1274.0  0.6168384043773775  \\
            1275.0  0.6168053692399361  \\
            1276.0  0.616766777761447  \\
            1277.0  0.6167226702909715  \\
            1278.0  0.6166730887344994  \\
            1279.0  0.6166180765205483  \\
            1280.0  0.6165576785649642  \\
            1281.0  0.6164919412349528  \\
            1282.0  0.6164209123123817  \\
            1283.0  0.6163446409563689  \\
            1284.0  0.616263177665206  \\
            1285.0  0.616176574237641  \\
            1286.0  0.6160848837335543  \\
            1287.0  0.6159881604340599  \\
            1288.0  0.6158864598010659  \\
            1289.0  0.6157798384363294  \\
            1290.0  0.6156683540400287  \\
            1291.0  0.6155520653689077  \\
            1292.0  0.6154310321939946  \\
            1293.0  0.6153053152579571  \\
            1294.0  0.6151749762321097  \\
            1295.0  0.6150400776731134  \\
            1296.0  0.6149006829793978  \\
            1297.0  0.61475685634734  \\
            1298.0  0.6146086627272336  \\
            1299.0  0.6144561677790759  \\
            1300.0  0.6142994378282148  \\
            1301.0  0.6141385398208828  \\
            1302.0  0.6139735412796412  \\
            1303.0  0.6138045102587846  \\
            1304.0  0.6136315152997248  \\
            1305.0  0.613454625386389  \\
            1306.0  0.6132739099006622  \\
            1307.0  0.6130894385779079  \\
            1308.0  0.6129012814625946  \\
            1309.0  0.6127095088640611  \\
            1310.0  0.6125141913124451  \\
            1311.0  0.6123153995148046  \\
            1312.0  0.6121132043114975  \\
            1313.0  0.6119076766327582  \\
            1314.0  0.611698887455608  \\
            1315.0  0.6114869077610536  \\
            1316.0  0.6112718084916302  \\
            1317.0  0.6110536605093091  \\
            1318.0  0.6108325345537972  \\
            1319.0  0.6106085012012576  \\
            1320.0  0.6103816308234702  \\
            1321.0  0.6101519935474675  \\
            1322.0  0.609919659215663  \\
            1323.0  0.6096846973464898  \\
            1324.0  0.6094471770955927  \\
            1325.0  0.6092071672175771  \\
            1326.0  0.6089647360283483  \\
            1327.0  0.6087199513680583  \\
            1328.0  0.6084728805646822  \\
            1329.0  0.6082235903982472  \\
            1330.0  0.6079721470657308  \\
            1331.0  0.6077186161466468  \\
            1332.0  0.6074630625693462  \\
            1333.0  0.6072055505780437  \\
            1334.0  0.6069461437005781  \\
            1335.0  0.6066849047169494  \\
            1336.0  0.6064218956286226  \\
            1337.0  0.60615717762863  \\
            1338.0  0.6058908110724777  \\
            1339.0  0.6056228554498753  \\
            1340.0  0.6053533693573014  \\
            1341.0  0.6050824104714172  \\
            1342.0  0.6048100355233391  \\
            1343.0  0.6045363002737737  \\
            1344.0  0.6042612594890674  \\
            1345.0  0.6039849669181072  \\
            1346.0  0.6037074752701415  \\
            1347.0  0.6034288361935165  \\
            1348.0  0.6031491002553219  \\
            1349.0  0.6028683169219637  \\
            1350.0  0.6025865345406695  \\
            1351.0  0.6023038003219289  \\
            1352.0  0.6020201603228778  \\
            1353.0  0.6017356594316291  \\
            1354.0  0.6014503413525547  \\
            1355.0  0.6011642485925128  \\
            1356.0  0.6008774224480405  \\
            1357.0  0.6005899029935098  \\
            1358.0  0.6003017290702044  \\
            1359.0  0.6000129382764047  \\
            1360.0  0.5997235669583939  \\
            1361.0  0.5994336502024334  \\
            1362.0  0.5991432218276906  \\
            1363.0  0.5988523143801164  \\
            1364.0  0.5985609591272733  \\
            1365.0  0.5982691860541043  \\
            1366.0  0.5979770238596456  \\
            1367.0  0.5976844999546683  \\
            1368.0  0.597391640460257  \\
            1369.0  0.5970984702072902  \\
            1370.0  0.5968050127368815  \\
            1371.0  0.5965112903016628  \\
            1372.0  0.5962173238680203  \\
            1373.0  0.5959231331191969  \\
            1374.0  0.5956287364592794  \\
            1375.0  0.5953341510180571  \\
            1376.0  0.5950393926567397  \\
            1377.0  0.5947444759745258  \\
            1378.0  0.5944494143160033  \\
            1379.0  0.5941542197793882  \\
            1380.0  0.5938589032255533  \\
            1381.0  0.5935634742878819  \\
            1382.0  0.593267941382893  \\
            1383.0  0.5929723117216319  \\
            1384.0  0.5926765913218351  \\
            1385.0  0.5923807850208251  \\
            1386.0  0.5920848964891343  \\
            1387.0  0.5917889282448412  \\
            1388.0  0.5914928816686008  \\
            1389.0  0.5911967570193511  \\
            1390.0  0.590900553450685  \\
            1391.0  0.5906042690278576  \\
            1392.0  0.5903079007454338  \\
            1393.0  0.5900114445455186  \\
            1394.0  0.5897148953366177  \\
            1395.0  0.5894182470130325  \\
            1396.0  0.5891214924748155  \\
            1397.0  0.5888246236482744  \\
            1398.0  0.5885276315069772  \\
            1399.0  0.5882305060932566  \\
            1400.0  0.5879332365401878  \\
            1401.0  0.5876358110940234  \\
            1402.0  0.5873382171370627  \\
            1403.0  0.5870404412109337  \\
            1404.0  0.5867424690402755  \\
            1405.0  0.5864442855567887  \\
            1406.0  0.5861458749236436  \\
            1407.0  0.5858472205602244  \\
            1408.0  0.585548305167175  \\
            1409.0  0.5852491107517482  \\
            1410.0  0.5849496186534215  \\
            1411.0  0.5846498095697621  \\
            1412.0  0.5843496635825245  \\
            1413.0  0.584049160183954  \\
            1414.0  0.5837482783032806  \\
            1415.0  0.5834469963333787  \\
            1416.0  0.5831452921575773  \\
            1417.0  0.582843143176588  \\
            1418.0  0.5825405263355493  \\
            1419.0  0.5822374181511618  \\
            1420.0  0.581933794738861  \\
            1421.0  0.5816296318400681  \\
            1422.0  0.5813249048494485  \\
            1423.0  0.5810195888421822  \\
            1424.0  0.5807136586012193  \\
            1425.0  0.5804070886445026  \\
            1426.0  0.5800998532521393  \\
            1427.0  0.5797919264935018  \\
            1428.0  0.5794832822542368  \\
            1429.0  0.5791738942631702  \\
            1430.0  0.5788637361190812  \\
            1431.0  0.5785527813173482  \\
            1432.0  0.5782410032764035  \\
            1433.0  0.5779283753640373  \\
            1434.0  0.577614870923494  \\
            1435.0  0.5773004632993568  \\
            1436.0  0.5769851258632057  \\
            1437.0  0.5766688320390291  \\
            1438.0  0.5763515553283759  \\
            1439.0  0.5760332693352316  \\
            1440.0  0.5757139477906017  \\
            1441.0  0.5753935645768038  \\
            1442.0  0.5750720937513925  \\
            1443.0  0.5747495095708435  \\
            1444.0  0.5744257865137833  \\
            1445.0  0.5741008993039322  \\
            1446.0  0.5737748229326484  \\
            1447.0  0.5734475326810887  \\
            1448.0  0.5731190041419761  \\
            1449.0  0.5727892132409557  \\
            1450.0  0.5724581362575324  \\
            1451.0  0.5721257498455794  \\
            1452.0  0.5717920310534054  \\
            1453.0  0.5714569573433714  \\
            1454.0  0.571120506611054  \\
            1455.0  0.5707826572039093  \\
            1456.0  0.5704433879395401  \\
            1457.0  0.5701026781233661  \\
            1458.0  0.5697605075658896  \\
            1459.0  0.5694168565994232  \\
            1460.0  0.56907170609432  \\
            1461.0  0.568725037474689  \\
            1462.0  0.5683768327335924  \\
            1463.0  0.5680270744477176  \\
            1464.0  0.5676757457915201  \\
            1465.0  0.5673228305508352  \\
            1466.0  0.5669683131359448  \\
            1467.0  0.5666121785941142  \\
            1468.0  0.5662544126215764  \\
            1469.0  0.5658950015749254  \\
            1470.0  0.5655339324820993  \\
            1471.0  0.5651711930526103  \\
            1472.0  0.5648067716873751  \\
            1473.0  0.5644406574879259  \\
            1474.0  0.5640728402650762  \\
            1475.0  0.5637033105470292  \\
            1476.0  0.5633320595869289  \\
            1477.0  0.5629590793698538  \\
            1478.0  0.562584362619257  \\
            1479.0  0.5622079028028458  \\
            1480.0  0.5618296941379132  \\
            1481.0  0.5614497315961194  \\
            1482.0  0.5610680109076964  \\
            1483.0  0.560684528565173  \\
            1484.0  0.5602992818264729  \\
            1485.0  0.5599122687175181  \\
            1486.0  0.5595234880342917  \\
            1487.0  0.5591329393443593  \\
            1488.0  0.5587406229878618  \\
            1489.0  0.5583465400779848  \\
            1490.0  0.5579506925009072  \\
            1491.0  0.5575530829152335  \\
            1492.0  0.5571537147509205  \\
            1493.0  0.5567525922076886  \\
            1494.0  0.5563497202529567  \\
            1495.0  0.5559451046192528  \\
            1496.0  0.5555387518011818  \\
            1497.0  0.5551306690518549  \\
            1498.0  0.5547208643789358  \\
            1499.0  0.5543093465401167  \\
            1500.0  0.5538961250382183  \\
            1501.0  0.5534812101158072  \\
            1502.0  0.553064612749375  \\
            1503.0  0.5526463446430873  \\
            1504.0  0.5522264182221054  \\
            1505.0  0.5518048466254926  \\
            1506.0  0.5513816436987119  \\
            1507.0  0.550956823985722  \\
            1508.0  0.5505304027206954  \\
            1509.0  0.550102395819326  \\
            1510.0  0.5496728198698108  \\
            1511.0  0.5492416921234282  \\
            1512.0  0.5488090304847774  \\
            1513.0  0.5483748535016826  \\
            1514.0  0.5479391803547565  \\
            1515.0  0.5475020308466415  \\
            1516.0  0.5470634253909387  \\
            1517.0  0.5466233850008337  \\
            1518.0  0.5461819312774286  \\
            1519.0  0.5457390863977942  \\
            1520.0  0.5452948731027466  \\
            1521.0  0.5448493146843664  \\
            1522.0  0.5444024349732561  \\
            1523.0  0.5439542583255753  \\
            1524.0  0.543504809609834  \\
            1525.0  0.5430541141934594  \\
            1526.0  0.5426021979291681  \\
            1527.0  0.5421490871411344  \\
            1528.0  0.5416948086109697  \\
            1529.0  0.5412393895635266  \\
            1530.0  0.5407828576525352  \\
            1531.0  0.5403252409460884  \\
            1532.0  0.5398665679119751  \\
            1533.0  0.539406867402887  \\
            1534.0  0.5389461686414949  \\
            1535.0  0.5384845012054207  \\
            1536.0  0.5380218950120922  \\
            1537.0  0.5375583803035199  \\
            1538.0  0.5370939876310015  \\
            1539.0  0.5366287478397154  \\
            1540.0  0.5361626920532977  \\
            1541.0  0.5356958516583445  \\
            1542.0  0.5352282582888815  \\
            1543.0  0.5347599438108009  \\
            1544.0  0.5342909403062786  \\
            1545.0  0.5338212800581817  \\
            1546.0  0.5333509955344773  \\
            1547.0  0.5328801193726465  \\
            1548.0  0.5324086843641177  \\
            1549.0  0.5319367234387238  \\
            1550.0  0.5314642696492319  \\
            1551.0  0.5309913561558606  \\
            1552.0  0.5305180162108952  \\
            1553.0  0.5300442831433614  \\
            1554.0  0.5295701903437676  \\
            1555.0  0.5290957712489335  \\
            1556.0  0.5286210593269093  \\
            1557.0  0.528146088061996  \\
            1558.0  0.5276708909398735  \\
            1559.0  0.5271955014328467  \\
            1560.0  0.5267199529852147  \\
            1561.0  0.5262442789987806  \\
            1562.0  0.5257685128184746  \\
            1563.0  0.5252926877181869  \\
            1564.0  0.5248168368866457  \\
            1565.0  0.5243409934136275  \\
            1566.0  0.523865190276143  \\
            1567.0  0.5233894603249427  \\
            1568.0  0.5229138362711478  \\
            1569.0  0.5224383506730812  \\
            1570.0  0.5219630359232944  \\
            1571.0  0.5214879242357978  \\
            1572.0  0.5210130476335012  \\
            1573.0  0.5205384379358646  \\
            1574.0  0.5200641267467784  \\
            1575.0  0.519590145442651  \\
            1576.0  0.5191165251607568  \\
            1577.0  0.5186432967877777  \\
            1578.0  0.518170490948634  \\
            1579.0  0.5176981379955443  \\
            1580.0  0.5172262679972954  \\
            1581.0  0.516754910728826  \\
            1582.0  0.5162840956610371  \\
            1583.0  0.5158138519508715  \\
            1584.0  0.5153442084316588  \\
            1585.0  0.5148751936037318  \\
            1586.0  0.5144068356253133  \\
            1587.0  0.5139391623036829  \\
            1588.0  0.5134722010866176  \\
            1589.0  0.5130059790541258  \\
            1590.0  0.5125405229104462  \\
            1591.0  0.5120758589763525  \\
            1592.0  0.5116120131817558  \\
            1593.0  0.511149011058517  \\
            1594.0  0.5106868777337277  \\
            1595.0  0.5102256379230732  \\
            1596.0  0.5097653159246412  \\
            1597.0  0.5093059356129701  \\
            1598.0  0.508847520433404  \\
            1599.0  0.508390093396746  \\
            1600.0  0.5079336770742127  \\
            1601.0  0.5074782935926855  \\
            1602.0  0.5070239646302662  \\
            1603.0  0.5065707114121273  \\
            1604.0  0.5061185547066668  \\
            1605.0  0.5056675148219607  \\
            1606.0  0.5052176116025122  \\
            1607.0  0.5047688644263131  \\
            1608.0  0.5043212922021684  \\
            1609.0  0.5038749133673781  \\
            1610.0  0.50342974588564  \\
            1611.0  0.5029858072453053  \\
            1612.0  0.5025431144579005  \\
            1613.0  0.5021016840569463  \\
            1614.0  0.5016615320970652  \\
            1615.0  0.5012226741533747  \\
            1616.0  0.5007851253211685  \\
            1617.0  0.5003489002158776  \\
            1618.0  0.4999140129733108  \\
            1619.0  0.49948047725018335  \\
            1620.0  0.4990483062248936  \\
            1621.0  0.4986175125986105  \\
            1622.0  0.4981881085966066  \\
            1623.0  0.4977601059698182  \\
            1624.0  0.49733351599679587  \\
            1625.0  0.49690834948574003  \\
            1626.0  0.4964846167769234  \\
            1627.0  0.4960623277453126  \\
            1628.0  0.49564149180344563  \\
            1629.0  0.4952221179045538  \\
            1630.0  0.49480421454592427  \\
            1631.0  0.49438778977249703  \\
            1632.0  0.49397285118069373  \\
            1633.0  0.4935594059224775  \\
            1634.0  0.4931474607096268  \\
            1635.0  0.49273702181823964  \\
            1636.0  0.49232809509343833  \\
            1637.0  0.4919206859542722  \\
            1638.0  0.49151479939890563  \\
            1639.0  0.49111044000985976  \\
            1640.0  0.4907076119595753  \\
            1641.0  0.4903063190161085  \\
            1642.0  0.4899065645490212  \\
            1643.0  0.4895083515354486  \\
            1644.0  0.48911168256634174  \\
            1645.0  0.48871655985287743  \\
            1646.0  0.4883229852330306  \\
            1647.0  0.4879309601783041  \\
            1648.0  0.48754048580061066  \\
            1649.0  0.48715156285930916  \\
            1650.0  0.48676419176834357  \\
            1651.0  0.48637837260360456  \\
            1652.0  0.48599410511029695  \\
            1653.0  0.4856113887105431  \\
            1654.0  0.48523022251104114  \\
            1655.0  0.4848506053108562  \\
            1656.0  0.4844725356093151  \\
            1657.0  0.4840960116140026  \\
            1658.0  0.48372103124885296  \\
            1659.0  0.48334759216233014  \\
            1660.0  0.4829756917356927  \\
            1661.0  0.4826053270913385  \\
            1662.0  0.4822364951012127  \\
            1663.0  0.4818691923952931  \\
            1664.0  0.48150341537014724  \\
            1665.0  0.48113916019748215  \\
            1666.0  0.48077642283286326  \\
            1667.0  0.48041519902433794  \\
            1668.0  0.4800554843211962  \\
            1669.0  0.4796972740827236  \\
            1670.0  0.4793405634869882  \\
            1671.0  0.47898534753964805  \\
            1672.0  0.47863162108277474  \\
            1673.0  0.47827937880368676  \\
            1674.0  0.4779286152437859  \\
            1675.0  0.4775793248073964  \\
            1676.0  0.47723150177059437  \\
            1677.0  0.4768851402900282  \\
            1678.0  0.47654023441171006  \\
            1679.0  0.4761967780798095  \\
            1680.0  0.4758547651454203  \\
            1681.0  0.475514189375241  \\
            1682.0  0.4751750444602872  \\
            1683.0  0.47483732402452544  \\
            1684.0  0.47450102163346686  \\
            1685.0  0.4741661308027086  \\
            1686.0  0.47383264500641886  \\
            1687.0  0.4735005576857609  \\
            1688.0  0.473169862257248  \\
            1689.0  0.4728405521210328  \\
            1690.0  0.4725126206691149  \\
            1691.0  0.4721860612934844  \\
            1692.0  0.4718608673941423  \\
            1693.0  0.4715370323871167  \\
            1694.0  0.4712145497122326  \\
            1695.0  0.47089341284101666  \\
            1696.0  0.4705736152842574  \\
            1697.0  0.4702551505996263  \\
            1698.0  0.4699380123991287  \\
            1699.0  0.4696221943564542  \\
            1700.0  0.4693076902142121  \\
            1701.0  0.46899449379104846  \\
            1702.0  0.46868259898864273  \\
            1703.0  0.46837199979857796  \\
            1704.0  0.46806269030908293  \\
            1705.0  0.4677546647116485  \\
            1706.0  0.4674479173075047  \\
            1707.0  0.46714244251395254  \\
            1708.0  0.46683823487058884  \\
            1709.0  0.4665352890453438  \\
            1710.0  0.46623359984040963  \\
            1711.0  0.46593316219800573  \\
            1712.0  0.46563397120599864  \\
            1713.0  0.4653360221033704  \\
            1714.0  0.4650393102855329  \\
            1715.0  0.4647438313094873  \\
            1716.0  0.46444958089882526  \\
            1717.0  0.46415655494857205  \\
            1718.0  0.4638647495298664  \\
            1719.0  0.4635741608944825  \\
            1720.0  0.46328478547918023  \\
            1721.0  0.46299661990990265  \\
            1722.0  0.46270966100579286  \\
            1723.0  0.4624239057830507  \\
            1724.0  0.4621393514586222  \\
            1725.0  0.46185599545372286  \\
            1726.0  0.46157383539717284  \\
            1727.0  0.4612928691285821  \\
            1728.0  0.46101309470135315  \\
            1729.0  0.46073451038551366  \\
            1730.0  0.4604571146703771  \\
            1731.0  0.46018090626702957  \\
            1732.0  0.45990588411064487  \\
            1733.0  0.4596320473626254  \\
            1734.0  0.4593593954125702  \\
            1735.0  0.45908792788007174  \\
            1736.0  0.4588176446163381  \\
            1737.0  0.45854854570563613  \\
            1738.0  0.458280631466589  \\
            1739.0  0.4580139024532565  \\
            1740.0  0.45774835945607634  \\
            1741.0  0.4574840035026697  \\
            1742.0  0.4572208358583761  \\
            1743.0  0.456958858026717  \\
            1744.0  0.45669807174964755  \\
            1745.0  0.45643847900764983  \\
            1746.0  0.4561800820196601  \\
            1747.0  0.4559228832428322  \\
            1748.0  0.45566688537213806  \\
            1749.0  0.45541209133980665  \\
            1750.0  0.45515850431460203  \\
            1751.0  0.4549061277009437  \\
            1752.0  0.45465496513787146  \\
            1753.0  0.45440502049784803  \\
            1754.0  0.45415629788542183  \\
            1755.0  0.45390880163571984  \\
            1756.0  0.4536625363128159  \\
            1757.0  0.453417506707917  \\
            1758.0  0.4531737178374352  \\
            1759.0  0.45293117494090096  \\
            1760.0  0.4526898834787376  \\
            1761.0  0.45244984912989694  \\
            1762.0  0.45221107778935804  \\
            1763.0  0.4519735755654914  \\
            1764.0  0.4517373487772914  \\
            1765.0  0.4515024039514787  \\
            1766.0  0.4512687478194771  \\
            1767.0  0.45103638731426  \\
            1768.0  0.45080532956708935  \\
            1769.0  0.4505755819041159  \\
            1770.0  0.45034715184287194  \\
            1771.0  0.450120047088671  \\
            1772.0  0.449894275530851  \\
            1773.0  0.44966984523895104  \\
            1774.0  0.4494467644587643  \\
            1775.0  0.4492250416082923  \\
            1776.0  0.4490046852736001  \\
            1777.0  0.44878570420457503  \\
            1778.0  0.44856810731059266  \\
            1779.0  0.4483519036560924  \\
            1780.0  0.4481371024560667  \\
            1781.0  0.44792371307146644  \\
            1782.0  0.4477117450045232  \\
            1783.0  0.44750120789399345  \\
            1784.0  0.44729211151035203  \\
            1785.0  0.44708446575084443  \\
            1786.0  0.4468782806345843  \\
            1787.0  0.44667356629747096  \\
            1788.0  0.4464703329871192  \\
            1789.0  0.44626859105770356  \\
            1790.0  0.4460683509647529  \\
            1791.0  0.44586962325989205  \\
            1792.0  0.4456724185855357  \\
            1793.0  0.4454767476695379  \\
            1794.0  0.445282621319798  \\
            1795.0  0.44509005041883026  \\
            1796.0  0.44489904591829516  \\
            1797.0  0.4447096188335033  \\
            1798.0  0.4445217802378861  \\
            1799.0  0.44433554125744545  \\
            1800.0  0.44415091306516835  \\
            1801.0  0.44396790687545357  \\
            1802.0  0.4437865339384813  \\
            1803.0  0.4436068055346018  \\
            1804.0  0.4434287329687017  \\
            1805.0  0.44325232756456634  \\
            1806.0  0.44307760065924146  \\
            1807.0  0.4429045635973908  \\
            1808.0  0.44273322772566104  \\
            1809.0  0.44256360438705217  \\
            1810.0  0.4423957049152965  \\
            1811.0  0.44222954084250504  \\
            1812.0  0.44206536148508496  \\
            1813.0  0.4419033954238711  \\
            1814.0  0.4417436653916518  \\
            1815.0  0.4415861937514687  \\
            1816.0  0.4414310025145031  \\
            1817.0  0.44127811332654043  \\
            1818.0  0.4411275474547321  \\
            1819.0  0.44097932577466736  \\
            1820.0  0.4408334687577615  \\
            1821.0  0.44068999645896445  \\
            1822.0  0.440548928504801  \\
            1823.0  0.44041028408174565  \\
            1824.0  0.44027408192493817  \\
            1825.0  0.44014034030725163  \\
            1826.0  0.44000907702870745  \\
            1827.0  0.43988030940625317  \\
            1828.0  0.43975405426390335  \\
            1829.0  0.4396303279232471  \\
            1830.0  0.4395091461943297  \\
            1831.0  0.4393905243669111  \\
            1832.0  0.43927447720210155  \\
            1833.0  0.43916101892438625  \\
            1834.0  0.439050163214032  \\
            1835.0  0.4389419231998875  \\
            1836.0  0.43883631145257024  \\
            1837.0  0.4387333399780585  \\
            1838.0  0.43863302021166617  \\
            1839.0  0.43853536301242535  \\
            1840.0  0.43844037865786456  \\
            1841.0  0.43834807683918636  \\
            1842.0  0.4382584666568505  \\
            1843.0  0.4381715566165512  \\
            1844.0  0.4380873546256015  \\
            1845.0  0.43800586798971664  \\
            1846.0  0.4379271034101987  \\
            1847.0  0.4378510669815201  \\
            1848.0  0.4377777641893061  \\
            1849.0  0.43770719990871837  \\
            1850.0  0.4376393784032276  \\
            1851.0  0.4375743033237858  \\
            1852.0  0.43751197770838796  \\
            1853.0  0.43745240398202323  \\
            1854.0  0.43739558395701295  \\
            1855.0  0.43734151883373185  \\
            1856.0  0.4372902092017101  \\
            1857.0  0.43724165504111207  \\
            1858.0  0.43719585572458863  \\
            1859.0  0.43715281001949713  \\
            1860.0  0.4371125160904883  \\
            1861.0  0.4370749715024526  \\
            1862.0  0.43704017322382294  \\
            1863.0  0.43700811763022784  \\
            1864.0  0.436978800508491  \\
            1865.0  0.4369522170609714  \\
            1866.0  0.43692836191023854  \\
            1867.0  0.43690722910407737  \\
            1868.0  0.4368888121208151  \\
            1869.0  0.4368731038749683  \\
            1870.0  0.4368600967231993  \\
            1871.0  0.4368497824705775  \\
            1872.0  0.4368421523771394  \\
            1873.0  0.43683719716474  \\
            1874.0  0.4368349070241888  \\
            1875.0  0.436835271622663  \\
            1876.0  0.4368382801113917  \\
            1877.0  0.4368439211336026  \\
            1878.0  0.43685218283272464  \\
            1879.0  0.4368630528608389  \\
            1880.0  0.4368765183873694  \\
            1881.0  0.436892566108007  \\
            1882.0  0.4369111822538583  \\
            1883.0  0.43693235260081054  \\
            1884.0  0.43695606247910646  \\
            1885.0  0.43698229678311906  \\
            1886.0  0.4370110399813193  \\
            1887.0  0.4370422761264275  \\
            1888.0  0.4370759888657424  \\
            1889.0  0.4371121614516341  \\
            1890.0  0.4371507767522017  \\
            1891.0  0.4371918172620766  \\
            1892.0  0.4372352651133712  \\
            1893.0  0.4372811020867603  \\
            1894.0  0.43732930962268796  \\
            1895.0  0.43737986883269114  \\
            1896.0  0.4374327605108318  \\
            1897.0  0.4374879651452285  \\
            1898.0  0.43754546292967883  \\
            1899.0  0.4376052337753687  \\
            1900.0  0.43766725732264344  \\
            1901.0  0.43773151295286317  \\
            1902.0  0.4377979798003009  \\
            1903.0  0.43786663676409465  \\
            1904.0  0.4379374625202408  \\
            1905.0  0.4380104355336185  \\
            1906.0  0.4380855340700383  \\
            1907.0  0.4381627362083069  \\
            1908.0  0.4382420198522995  \\
            1909.0  0.4383233627430317  \\
            1910.0  0.4384067424707227  \\
            1911.0  0.4384921364868452  \\
            1912.0  0.4385795221161411  \\
            1913.0  0.43866887656862247  \\
            1914.0  0.43876017695151737  \\
            1915.0  0.43885340028117636  \\
            1916.0  0.4389485234949224  \\
            1917.0  0.43904552346283976  \\
            1918.0  0.43914437699949305  \\
            1919.0  0.43924506087557036  \\
            1920.0  0.4393475518294429  \\
            1921.0  0.4394518265786353  \\
            1922.0  0.4395578618312  \\
            1923.0  0.43966563429698124  \\
            1924.0  0.4397751206987813  \\
            1925.0  0.4398862977833993  \\
            1926.0  0.43999914233255283  \\
            1927.0  0.4401136311736693  \\
            1928.0  0.4402297411905428  \\
            1929.0  0.4403474493338508  \\
            1930.0  0.4404667326315242  \\
            1931.0  0.44058756819896605  \\
            1932.0  0.4407099332491131  \\
            1933.0  0.4408338051023349  \\
            1934.0  0.44095916119616435  \\
            1935.0  0.4410859790948627  \\
            1936.0  0.44121423649879676  \\
            1937.0  0.44134391125363975  \\
            1938.0  0.44147498135939245  \\
            1939.0  0.441607424979204  \\
            1940.0  0.4417412204480045  \\
            1941.0  0.441876346280937  \\
            1942.0  0.44201278118158926  \\
            1943.0  0.44215050405001866  \\
            1944.0  0.44228949399056905  \\
            1945.0  0.44242973031947486  \\
            1946.0  0.44257119257224975  \\
            1947.0  0.4427138605108605  \\
            1948.0  0.4428577141306734  \\
            1949.0  0.44300273366718224  \\
            1950.0  0.44314889960250914  \\
            1951.0  0.4432961926716797  \\
            1952.0  0.4434445938686632  \\
            1953.0  0.4435940844521846  \\
            1954.0  0.44374464595130164  \\
            1955.0  0.44389626017074657  \\
            1956.0  0.4440489091960322  \\
            1957.0  0.4442025753983192  \\
            1958.0  0.4443572414390452  \\
            1959.0  0.4445128902743138  \\
            1960.0  0.4446695051590438  \\
            1961.0  0.44482706965087626  \\
            1962.0  0.4449855676138419  \\
            1963.0  0.44514498322178775  \\
            1964.0  0.4453053009615504  \\
            1965.0  0.4454665056359276  \\
            1966.0  0.445628582366333  \\
            1967.0  0.44579151659529676  \\
            1968.0  0.44595529408866696  \\
            1969.0  0.44611990093759357  \\
            1970.0  0.4462853235602705  \\
            1971.0  0.4464515487034401  \\
            1972.0  0.44661856344366074  \\
            1973.0  0.4467863551883405  \\
            1974.0  0.4469549116765353  \\
            1975.0  0.44712422097951765  \\
            1976.0  0.447294271501113  \\
            1977.0  0.4474650519778065  \\
            1978.0  0.4476365514786322  \\
            1979.0  0.44780875940481984  \\
            1980.0  0.44798166548924134  \\
            1981.0  0.448155259795622  \\
            1982.0  0.44832953271754095  \\
            1983.0  0.44850447497721646  \\
            1984.0  0.44868007762407874  \\
            1985.0  0.44885633203313474  \\
            1986.0  0.44903322990312694  \\
            1987.0  0.44921076325448855  \\
            1988.0  0.4493889244271008  \\
            1989.0  0.4495677060778514  \\
            1990.0  0.44974710117800487  \\
            1991.0  0.4499271030103729  \\
            1992.0  0.4501077051663219  \\
            1993.0  0.4502889015425645  \\
            1994.0  0.4504706863377981  \\
            1995.0  0.4506530540491682  \\
            1996.0  0.4508359994685483  \\
            1997.0  0.45101951767866105  \\
            1998.0  0.4512036040490363  \\
            1999.0  0.45138825423180995  \\
            2000.0  0.45157346415736865  \\
            2001.0  0.45175923002984597  \\
            2002.0  0.4519455483224709  \\
            2003.0  0.45213241577277746  \\
            2004.0  0.4523198293776758  \\
            2005.0  0.4525077863883947  \\
            2006.0  0.4526962843052925  \\
            2007.0  0.452885320872536  \\
            2008.0  0.4530748940726964  \\
            2009.0  0.45326500212118315  \\
            2010.0  0.4534556434606032  \\
            2011.0  0.4536468167550037  \\
            2012.0  0.45383852088401694  \\
            2013.0  0.45403075493691075  \\
            2014.0  0.4542235182065489  \\
            2015.0  0.45441681018326757  \\
            2016.0  0.4546106305486696  \\
            2017.0  0.45480497916934604  \\
            2018.0  0.45499985609052696  \\
            2019.0  0.4551952615296619  \\
            2020.0  0.4553911958699518  \\
            2021.0  0.4555876596538099  \\
            2022.0  0.4557846535762738  \\
            2023.0  0.455982178478393  \\
            2024.0  0.4561802353405465  \\
            2025.0  0.45637882527573964  \\
            2026.0  0.4565779495228663  \\
            2027.0  0.45677760943994417  \\
            2028.0  0.4569778064973275  \\
            2029.0  0.4571785422709044  \\
            2030.0  0.4573798184352784  \\
            2031.0  0.4575816367569469  \\
            2032.0  0.4577839990874705  \\
            2033.0  0.4579869073566509  \\
            2034.0  0.4581903635657016  \\
            2035.0  0.4583943697804584  \\
            2036.0  0.4585989281245534  \\
            2037.0  0.45880404077266845  \\
            2038.0  0.45900970994376933  \\
            2039.0  0.45921593789438503  \\
            2040.0  0.4594227269119161  \\
            2041.0  0.4596300793079806  \\
            2042.0  0.4598379974117995  \\
            2043.0  0.4600464835636273  \\
            2044.0  0.4602555401082324  \\
            2045.0  0.4604651693884284  \\
            2046.0  0.4606753737386652  \\
            2047.0  0.4608861554786728  \\
            2048.0  0.46109751690718687  \\
            2049.0  0.461309460295708  \\
            2050.0  0.4615219878823891  \\
            2051.0  0.4617351018659213  \\
            2052.0  0.46194880439957475  \\
            2053.0  0.46216309758526974  \\
            2054.0  0.46237798346775355  \\
            2055.0  0.46259346402886115  \\
            2056.0  0.4628095411818672  \\
            2057.0  0.46302621676593336  \\
            2058.0  0.46324349254065134  \\
            2059.0  0.46346137018068734  \\
            2060.0  0.4636798512705279  \\
            2061.0  0.46389893729933146  \\
            2062.0  0.4641186296558956  \\
            2063.0  0.46433892962370826  \\
            2064.0  0.4645598383761581  \\
            2065.0  0.46478135697180767  \\
            2066.0  0.46500348634982347  \\
            2067.0  0.4652262273255071  \\
            2068.0  0.46544958058595076  \\
            2069.0  0.46567354668581656  \\
            2070.0  0.4658981260432417  \\
            2071.0  0.4661233189358688  \\
            2072.0  0.4663491254970053  \\
            2073.0  0.46657554571191256  \\
            2074.0  0.46680257941422604  \\
            2075.0  0.4670302262825088  \\
            2076.0  0.46725848583693663  \\
            2077.0  0.4674873574361186  \\
            2078.0  0.4677168402740582  \\
            2079.0  0.4679469333772459  \\
            2080.0  0.46817763560187314  \\
            2081.0  0.46840894563124386  \\
            2082.0  0.4686408619732304  \\
            2083.0  0.46887338295796  \\
            2084.0  0.4691065067355858  \\
            2085.0  0.4693402312742172  \\
            2086.0  0.4695745543579882  \\
            2087.0  0.4698094735852651  \\
            2088.0  0.4700449863669957  \\
            2089.0  0.47028108992519885  \\
            2090.0  0.4705177812915944  \\
            2091.0  0.47075505730637246  \\
            2092.0  0.4709929146171048  \\
            2093.0  0.47123134967779096  \\
            2094.0  0.47147035874805404  \\
            2095.0  0.47170993789245197  \\
            2096.0  0.4719500829799622  \\
            2097.0  0.4721907896835761  \\
            2098.0  0.47243205348001366  \\
            2099.0  0.47267386964963376  \\
            2100.0  0.47291623327641874  \\
            2101.0  0.4731591392481194  \\
            2102.0  0.4734025822565284  \\
            2103.0  0.47364655679788326  \\
            2104.0  0.4738910571733993  \\
            2105.0  0.47413607748993136  \\
            2106.0  0.4743816116607622  \\
            2107.0  0.47462765340651536  \\
            2108.0  0.4748741962561929  \\
            2109.0  0.4751212335483339  \\
            2110.0  0.47536875843230003  \\
            2111.0  0.47561676386966484  \\
            2112.0  0.47586524263573743  \\
            2113.0  0.4761141873211857  \\
            2114.0  0.4763635903337893  \\
            2115.0  0.476613443900288  \\
            2116.0  0.4768637400683477  \\
            2117.0  0.47711447070863117  \\
            2118.0  0.4773656275169745  \\
            2119.0  0.47761720201666513  \\
            2120.0  0.4778691855608215  \\
            2121.0  0.47812156933486993  \\
            2122.0  0.47837434435911813  \\
            2123.0  0.478627501491421  \\
            2124.0  0.4788810314299416  \\
            2125.0  0.4791349247159938  \\
            2126.0  0.47938917173697276  \\
            2127.0  0.479643762729386  \\
            2128.0  0.479898687781933  \\
            2129.0  0.4801539368386839  \\
            2130.0  0.48040949970234675  \\
            2131.0  0.4806653660375804  \\
            2132.0  0.4809215253743952  \\
            2133.0  0.48117796711161726  \\
            2134.0  0.48143468052042  \\
            2135.0  0.4816916547479165  \\
            2136.0  0.48194887882081394  \\
            2137.0  0.4822063416491236  \\
            2138.0  0.48246403202992705  \\
            2139.0  0.48272193865119317  \\
            2140.0  0.4829800500956458  \\
            2141.0  0.48323835484467575  \\
            2142.0  0.48349684128229525  \\
            2143.0  0.48375549769916076  \\
            2144.0  0.48401431229654607  \\
            2145.0  0.4842732731904854  \\
            2146.0  0.48453236841583863  \\
            2147.0  0.48479158593043276  \\
            2148.0  0.4850509136192232  \\
            2149.0  0.48531033929848  \\
            2150.0  0.48556985071999376  \\
            2151.0  0.4858294355753027  \\
            2152.0  0.4860890814999335  \\
            2153.0  0.4863487760776594  \\
            2154.0  0.48660850684476503  \\
            2155.0  0.4868682612943201  \\
            2156.0  0.48712802688046347  \\
            2157.0  0.48738779102268176  \\
            2158.0  0.487647541110106  \\
            2159.0  0.4879072645057607  \\
            2160.0  0.4881669485508796  \\
            2161.0  0.4884265805691517  \\
            2162.0  0.4886861478709855  \\
            2163.0  0.4889456377577563  \\
            2164.0  0.4892050375260371  \\
            2165.0  0.48946433447181475  \\
            2166.0  0.4897235158946829  \\
            2167.0  0.48998256910201776  \\
            2168.0  0.49024148141312374  \\
            2169.0  0.49050024016335747  \\
            2170.0  0.49075883270822346  \\
            2171.0  0.4910172464274262  \\
            2172.0  0.4912754687289119  \\
            2173.0  0.4915334870528567  \\
            2174.0  0.4917912888756148  \\
            2175.0  0.4920488617136476  \\
            2176.0  0.4923061931273898  \\
            2177.0  0.4925632707250834  \\
            2178.0  0.492820082166562  \\
            2179.0  0.49307661516698936  \\
            2180.0  0.49333285750054795  \\
            2181.0  0.49358879700407693  \\
            2182.0  0.49384442158065606  \\
            2183.0  0.4940997192031372  \\
            2184.0  0.49435467791761567  \\
            2185.0  0.49460928584685043  \\
            2186.0  0.4948635311936159  \\
            2187.0  0.49511740224400347  \\
            2188.0  0.49537088737064944  \\
            2189.0  0.49562397503590433  \\
            2190.0  0.49587665379494317  \\
            2191.0  0.49612891229879724  \\
            2192.0  0.4963807392973267  \\
            2193.0  0.4966321236421199  \\
            2194.0  0.49688305428932494  \\
            2195.0  0.4971335203024084  \\
            2196.0  0.4973835108548426  \\
            2197.0  0.4976330152327184  \\
            2198.0  0.497882022837284  \\
            2199.0  0.49813052318741097  \\
            2200.0  0.49837850592197525  \\
            2201.0  0.49862596080217814  \\
            2202.0  0.49887287771376654  \\
            2203.0  0.4991192466691951  \\
            2204.0  0.4993650578097042  \\
            2205.0  0.4996103014073142  \\
            2206.0  0.49985496786671746  \\
            2207.0  0.5000990477271507  \\
            2208.0  0.5003425316641241  \\
            2209.0  0.5005854104910982  \\
            2210.0  0.5008276751610732  \\
            2211.0  0.5010693167680969  \\
            2212.0  0.501310326548688  \\
            2213.0  0.5015506958831799  \\
            2214.0  0.5017904162969776  \\
            2215.0  0.5020294794617358  \\
            2216.0  0.5022678771964509  \\
            2217.0  0.5025056014684715  \\
            2218.0  0.5027426443944251  \\
            2219.0  0.5029789982410607  \\
            2220.0  0.5032146554260194  \\
            2221.0  0.5034496085184971  \\
            2222.0  0.5036838502398585  \\
            2223.0  0.5039173734641408  \\
            2224.0  0.5041501712184903  \\
            2225.0  0.5043822366835128  \\
            2226.0  0.5046135631935489  \\
            2227.0  0.5048441442368613  \\
            2228.0  0.5050739734557457  \\
            2229.0  0.5053030446465627  \\
            2230.0  0.5055313517596911  \\
            2231.0  0.5057588888994016  \\
            2232.0  0.5059856503236548  \\
            2233.0  0.5062116304438211  \\
            2234.0  0.5064368238243252  \\
            2235.0  0.5066612251822173  \\
            2236.0  0.506884829386665  \\
            2237.0  0.5071076314583794  \\
            2238.0  0.5073296265689562  \\
            2239.0  0.5075508100401624  \\
            2240.0  0.5077711773431439  \\
            2241.0  0.5079907240975458  \\
            2242.0  0.508209446070602  \\
            2243.0  0.5084273391761257  \\
            2244.0  0.508644399473445  \\
            2245.0  0.5088606231662737  \\
            2246.0  0.5090760066015159  \\
            2247.0  0.5092905462680085  \\
            2248.0  0.5095042387952013  \\
            2249.0  0.5097170809517785  \\
            2250.0  0.5099290696442186  \\
            2251.0  0.5101402019152975  \\
            2252.0  0.5103504749425366  \\
            2253.0  0.5105598860365929  \\
            2254.0  0.5107684326395938  \\
            2255.0  0.5109761123234318  \\
            2256.0  0.5111829227879815  \\
            2257.0  0.5113888618593136  \\
            2258.0  0.5115939274877842  \\
            2259.0  0.5117981177461717  \\
            2260.0  0.5120014308276961  \\
            2261.0  0.5122038650440247  \\
            2262.0  0.5124054188232305  \\
            2263.0  0.5126060907077093  \\
            2264.0  0.5128058793520593  \\
            2265.0  0.5130047835209203  \\
            2266.0  0.5132028020867798  \\
            2267.0  0.513399934027743  \\
            2268.0  0.5135961784252691  \\
            2269.0  0.5137915344618784  \\
            2270.0  0.5139860014188299  \\
            2271.0  0.5141795786737609  \\
            2272.0  0.5143722656983263  \\
            2273.0  0.5145640620557796  \\
            2274.0  0.5147549673985437  \\
            2275.0  0.5149449814657783  \\
            2276.0  0.5151341040808997  \\
            2277.0  0.5153223351490966  \\
            2278.0  0.5155096746548268  \\
            2279.0  0.5156961226592965  \\
            2280.0  0.515881679297929  \\
            2281.0  0.5160663447778181  \\
            2282.0  0.5162501193751742  \\
            2283.0  0.5164330034327584  \\
            2284.0  0.5166149973573128  \\
            2285.0  0.5167961016169815  \\
            2286.0  0.5169763167387279  \\
            2287.0  0.5171556433057556  \\
            2288.0  0.5173340819549195  \\
            2289.0  0.5175116333741329  \\
            2290.0  0.5176882982998149  \\
            2291.0  0.5178640775142651  \\
            2292.0  0.5180389718431295  \\
            2293.0  0.5182129821528154  \\
            2294.0  0.5183861093479348  \\
            2295.0  0.5185583543687546  \\
            2296.0  0.5187297181886587  \\
            2297.0  0.5189002018116196  \\
            2298.0  0.519069806269688  \\
            2299.0  0.5192385326204937  \\
            2300.0  0.5194063819447645  \\
            2301.0  0.5195733553438653  \\
            2302.0  0.5197394539373508  \\
            2303.0  0.5199046788605476  \\
            2304.0  0.5200690312621452  \\
            2305.0  0.5202325123018278  \\
            2306.0  0.52039512314791  \\
            2307.0  0.5205568649750161  \\
            2308.0  0.5207177389617766  \\
            2309.0  0.5208777462885549  \\
            2310.0  0.5210368881352022  \\
            2311.0  0.5211951656788458  \\
            2312.0  0.521352580091705  \\
            2313.0  0.5215091325389415  \\
            2314.0  0.5216648241765436  \\
            2315.0  0.5218196561492436  \\
            2316.0  0.5219736295884723  \\
            2317.0  0.5221267456103486  \\
            2318.0  0.5222790053137085  \\
            2319.0  0.5224304097781696  \\
            2320.0  0.522580960062236  \\
            2321.0  0.5227306572014513  \\
            2322.0  0.522879502206568  \\
            2323.0  0.5230274960618  \\
            2324.0  0.52317463972307  \\
            2325.0  0.5233209341163358  \\
            2326.0  0.5234663801359491  \\
            2327.0  0.5236109786430538  \\
            2328.0  0.5237547304640355  \\
            2329.0  0.5238976363890155  \\
            2330.0  0.5240396971703916  \\
            2331.0  0.5241809135214239  \\
            2332.0  0.5243212861148719  \\
            2333.0  0.5244608155816753  \\
            2334.0  0.5245995025096881  \\
            2335.0  0.5247373474424565  \\
            2336.0  0.5248743508780505  \\
            2337.0  0.5250105132679425  \\
            2338.0  0.5251458350159379  \\
            2339.0  0.5252803164771517  \\
            2340.0  0.5254139579570459  \\
            2341.0  0.5255467597105041  \\
            2342.0  0.5256787219409643  \\
            2343.0  0.5258098447996052  \\
            2344.0  0.5259401283845817  \\
            2345.0  0.5260695727403092  \\
            2346.0  0.5261981778568015  \\
            2347.0  0.5263259436690616  \\
            2348.0  0.5264528700565222  \\
            2349.0  0.5265789568425385  \\
            2350.0  0.5267042037939329  \\
            2351.0  0.5268286106205906  \\
            2352.0  0.5269521769751073  \\
            2353.0  0.5270749024524873  \\
            2354.0  0.5271967865898936  \\
            2355.0  0.5273178288664483  \\
            2356.0  0.5274380287030851  \\
            2357.0  0.5275573854624479  \\
            2358.0  0.527675898448847  \\
            2359.0  0.5277935669082606  \\
            2360.0  0.527910390028381  \\
            2361.0  0.5280263669387226  \\
            2362.0  0.5281414967107669  \\
            2363.0  0.5282557783581627  \\
            2364.0  0.5283692108369709  \\
            2365.0  0.5284817930459587  \\
            2366.0  0.5285935238269407  \\
            2367.0  0.5287044019651652  \\
            2368.0  0.5288144261897489  \\
            2369.0  0.528923595174154  \\
            2370.0  0.5290319075367133  \\
            2371.0  0.5291393618411975  \\
            2372.0  0.5292459565974268  \\
            2373.0  0.5293516902619262  \\
            2374.0  0.5294565612386226  \\
            2375.0  0.5295605678795821  \\
            2376.0  0.5296637084857924  \\
            2377.0  0.5297659813079841  \\
            2378.0  0.5298673845474801  \\
            2379.0  0.529967916357108  \\
            2380.0  0.5300675748421284  \\
            2381.0  0.5301663580612096  \\
            2382.0  0.5302642640274383  \\
            2383.0  0.5303612907093651  \\
            2384.0  0.530457436032084  \\
            2385.0  0.5305526978783466  \\
            2386.0  0.5306470740897102  \\
            2387.0  0.5307405624677153  \\
            2388.0  0.5308331607750969  \\
            2389.0  0.5309248667370239  \\
            2390.0  0.5310156780423722  \\
            2391.0  0.5311055923450191  \\
            2392.0  0.5311946072651683  \\
            2393.0  0.5312827203907118  \\
            2394.0  0.5313699292785918  \\
            2395.0  0.5314562314562175  \\
            2396.0  0.5315416244228842  \\
            2397.0  0.5316261056512228  \\
            2398.0  0.5317096725886707  \\
            2399.0  0.5317923226589623  \\
            2400.0  0.5318740532636398  \\
            2401.0  0.5319548617835802  \\
            2402.0  0.5320347406207284  \\
            2403.0  0.5321136008356926  \\
            2404.0  0.5321914059196007  \\
            2405.0  0.5322681500586123  \\
            2406.0  0.5323438275041202  \\
            2407.0  0.5324184325764798  \\
            2408.0  0.5324919596686873  \\
            2409.0  0.532564403250007  \\
            2410.0  0.53263575786954  \\
            2411.0  0.5327060181597405  \\
            2412.0  0.5327751788398685  \\
            2413.0  0.5328432347193832  \\
            2414.0  0.5329101807012746  \\
            2415.0  0.5329760117853275  \\
            2416.0  0.5330407230713193  \\
            2417.0  0.5331043097621527  \\
            2418.0  0.533166767166911  \\
            2419.0  0.5332280907038495  \\
            2420.0  0.5332882759033069  \\
            2421.0  0.5333473184105457  \\
            2422.0  0.5334052139885138  \\
            2423.0  0.5334619585205294  \\
            2424.0  0.5335175480128851  \\
            2425.0  0.5335719785973743  \\
            2426.0  0.5336252465337313  \\
            2427.0  0.533677348211993  \\
            2428.0  0.533728280154773  \\
            2429.0  0.5337780390194532  \\
            2430.0  0.5338266216002865  \\
            2431.0  0.533874024830417  \\
            2432.0  0.5339202457838045  \\
            2433.0  0.5339652816770696  \\
            2434.0  0.5340091298712432  \\
            2435.0  0.5340517878734283  \\
            2436.0  0.5340932533383699  \\
            2437.0  0.5341335240699353  \\
            2438.0  0.5341725980225017  \\
            2439.0  0.5342104733022527  \\
            2440.0  0.5342471481683814  \\
            2441.0  0.5342826210342015  \\
            2442.0  0.5343168904681662  \\
            2443.0  0.5343499551947932  \\
            2444.0  0.5343818140954962  \\
            2445.0  0.5344124662093263  \\
            2446.0  0.534441910733616  \\
            2447.0  0.534470147024535  \\
            2448.0  0.5344971745975489  \\
            2449.0  0.5345229931277894  \\
            2450.0  0.5345476024503294  \\
            2451.0  0.5345710025603684  \\
            2452.0  0.5345931936133238  \\
            2453.0  0.5346141759248347  \\
            2454.0  0.5346339499706733  \\
            2455.0  0.5346525163865661  \\
            2456.0  0.5346698759679267  \\
            2457.0  0.5346860296695009  \\
            2458.0  0.5347009786049218  \\
            2459.0  0.5347147240461804  \\
            2460.0  0.5347272674230088  \\
            2461.0  0.534738610322178  \\
            2462.0  0.534748754486712  \\
            2463.0  0.5347577018150199  \\
            2464.0  0.5347654543599428  \\
            2465.0  0.5347720143277224  \\
            2466.0  0.5347773840768881  \\
            2467.0  0.5347815661170672  \\
            2468.0  0.5347845631077147  \\
            2469.0  0.5347863778567701  \\
            2470.0  0.5347870133192368  \\
            2471.0  0.5347864725956898  \\
            2472.0  0.5347847589307098  \\
            2473.0  0.5347818757112476  \\
            2474.0  0.5347778264649196  \\
            2475.0  0.5347726148582341  \\
            2476.0  0.5347662446947531  \\
            2477.0  0.5347587199131891  \\
            2478.0  0.5347500445854378  \\
            2479.0  0.5347402229145513  \\
            2480.0  0.5347292592326508  \\
            2481.0  0.5347171579987811  \\
            2482.0  0.5347039237967091  \\
            2483.0  0.5346895613326693  \\
            2484.0  0.5346740754330538  \\
            2485.0  0.5346574710420531  \\
            2486.0  0.5346397532192493  \\
            2487.0  0.5346209271371594  \\
            2488.0  0.5346009980787343  \\
            2489.0  0.5345799714348153  \\
            2490.0  0.5345578527015473  \\
            2491.0  0.5345346474777545  \\
            2492.0  0.5345103614622756  \\
            2493.0  0.5344850004512665  \\
            2494.0  0.5344585703354655  \\
            2495.0  0.5344310770974302  \\
            2496.0  0.5344025268087418  \\
            2497.0  0.5343729256271816  \\
            2498.0  0.5343422797938844  \\
            2499.0  0.5343105956304629  \\
            2500.0  0.5342778795361154  \\
            2501.0  0.5342441379847089  \\
            2502.0  0.5342093775218468  \\
            2503.0  0.5341736047619191  \\
            2504.0  0.5341368263851398  \\
            2505.0  0.5340990491345705  \\
            2506.0  0.5340602798131342  \\
            2507.0  0.5340205252806225  \\
            2508.0  0.5339797924506929  \\
            2509.0  0.5339380882878666  \\
            2510.0  0.5338954198045175  \\
            2511.0  0.5338517940578681  \\
            2512.0  0.5338072181469776  \\
            2513.0  0.5337616992097459  \\
            2514.0  0.5337152444199076  \\
            2515.0  0.5336678609840445  \\
            2516.0  0.5336195561386025  \\
            2517.0  0.5335703371469186  \\
            2518.0  0.5335202112962618  \\
            2519.0  0.5334691858948872  \\
            2520.0  0.5334172682691071  \\
            2521.0  0.5333644657603775  \\
            2522.0  0.5333107857224073  \\
            2523.0  0.5332562355182854  \\
            2524.0  0.5332008225176321  \\
            2525.0  0.5331445540937767  \\
            2526.0  0.5330874376209523  \\
            2527.0  0.5330294804715368  \\
            2528.0  0.532970690013298  \\
            2529.0  0.5329110736066908  \\
            2530.0  0.532850638602174  \\
            2531.0  0.5327893923375664  \\
            2532.0  0.5327273421354354  \\
            2533.0  0.5326644953005226  \\
            2534.0  0.532600859117207  \\
            2535.0  0.5325364408470077  \\
            2536.0  0.5324712477261261  \\
            2537.0  0.5324052869630309  \\
            2538.0  0.532338565736084  \\
            2539.0  0.5322710911912129  \\
            2540.0  0.5322028704396259  \\
            2541.0  0.53213391055557  \\
            2542.0  0.532064218574154  \\
            2543.0  0.5319938014891904  \\
            2544.0  0.531922666251111  \\
            2545.0  0.5318508197649232  \\
            2546.0  0.5317782688882181  \\
            2547.0  0.5317050204292308  \\
            2548.0  0.5316310811449545  \\
            2549.0  0.5315564577393065  \\
            2550.0  0.5314811568613508  \\
            2551.0  0.5314051851035744  \\
            2552.0  0.5313285490002186  \\
            2553.0  0.5312512550256693  \\
            2554.0  0.5311733095929014  \\
            2555.0  0.5310947190519797  \\
            2556.0  0.5310154896886267  \\
            2557.0  0.5309356277228371  \\
            2558.0  0.5308551393075559  \\
            2559.0  0.5307740305274182  \\
            2560.0  0.530692307397546  \\
            2561.0  0.5306099758624052  \\
            2562.0  0.5305270417947231  \\
            2563.0  0.5304435109944662  \\
            2564.0  0.5303593891878778  \\
            2565.0  0.5302746820265779  \\
            2566.0  0.5301893950867215  \\
            2567.0  0.5301035338682201  \\
            2568.0  0.530017103794022  \\
            2569.0  0.5299301102094548  \\
            2570.0  0.5298425583816271  \\
            2571.0  0.5297544534988942  \\
            2572.0  0.5296658006703735  \\
            2573.0  0.5295766049255435  \\
            2574.0  0.5294868712138704  \\
            2575.0  0.5293966044045243  \\
            2576.0  0.529305809286135  \\
            2577.0  0.529214490566617  \\
            2578.0  0.5291226528730494  \\
            2579.0  0.5290303007516151  \\
            2580.0  0.5289374386675977  \\
            2581.0  0.5288440710054355  \\
            2582.0  0.5287502020688329  \\
            2583.0  0.528655836080928  \\
            2584.0  0.5285609771845149  \\
            2585.0  0.5284656294423234  \\
            2586.0  0.5283697968373505  \\
            2587.0  0.5282734832732482  \\
            2588.0  0.5281766925747625  \\
            2589.0  0.5280794284882214  \\
            2590.0  0.5279816946820916  \\
            2591.0  0.5278834947475571  \\
            2592.0  0.5277848321991727  \\
            2593.0  0.5276857104755555  \\
            2594.0  0.527586132940127  \\
            2595.0  0.5274861028819025  \\
            2596.0  0.5273856235163262  \\
            2597.0  0.5272846979861537  \\
            2598.0  0.5271833293623764  \\
            2599.0  0.527081520645192  \\
            2600.0  0.5269792747650157  \\
            2601.0  0.5268765945835332  \\
            2602.0  0.526773482894798  \\
            2603.0  0.5266699424263556  \\
            2604.0  0.526565975840432  \\
            2605.0  0.526461585735119  \\
            2606.0  0.5263567746456431  \\
            2607.0  0.5262515450456289  \\
            2608.0  0.526145899348419  \\
            2609.0  0.5260398399084197  \\
            2610.0  0.5259333690224784  \\
            2611.0  0.5258264889312921  \\
            2612.0  0.5257192018208436  \\
            2613.0  0.5256115098238676  \\
            2614.0  0.5255034150213416  \\
            2615.0  0.5253949194440032  \\
            2616.0  0.5252860250738915  \\
            2617.0  0.5251767338459112  \\
            2618.0  0.5250670476494184  \\
            2619.0  0.5249569683298264  \\
            2620.0  0.5248464976902351  \\
            2621.0  0.5247356374930674  \\
            2622.0  0.5246243894617374  \\
            2623.0  0.5245127552823206  \\
            2624.0  0.5244007366052459  \\
            2625.0  0.5242883350469979  \\
            2626.0  0.5241755521918318  \\
            2627.0  0.524062389593498  \\
            2628.0  0.5239488487769763  \\
            2629.0  0.5238349312402174  \\
            2630.0  0.5237206384558918  \\
            2631.0  0.5236059718731438  \\
            2632.0  0.5234909329193491  \\
            2633.0  0.5233755230018767  \\
            2634.0  0.5232597435098499  \\
            2635.0  0.5231435958159122  \\
            2636.0  0.5230270812779887  \\
            2637.0  0.5229102012410417  \\
            2638.0  0.5227929570388428  \\
            2639.0  0.5226753499957085  \\
            2640.0  0.522557381428259  \\
            2641.0  0.5224390526471565  \\
            2642.0  0.522320364958839  \\
            2643.0  0.522201319667246  \\
            2644.0  0.5220819180755314  \\
            2645.0  0.5219621614877695  \\
            2646.0  0.521842051210646  \\
            2647.0  0.5217215885551358  \\
            2648.0  0.5216007748381694  \\
            2649.0  0.5214796113842786  \\
            2650.0  0.5213580995272336  \\
            2651.0  0.521236240611658  \\
            2652.0  0.5211140359946179  \\
            2653.0  0.5209914870472139  \\
            2654.0  0.520868595156133  \\
            2655.0  0.5207453617251816  \\
            2656.0  0.5206217881768055  \\
            2657.0  0.5204978759535818  \\
            2658.0  0.520373626519687  \\
            2659.0  0.5202490413623418  \\
            2660.0  0.5201241219932299  \\
            2661.0  0.5199988699498913  \\
            2662.0  0.5198732867970888  \\
            2663.0  0.5197473741281461  \\
            2664.0  0.5196211335662586  \\
            2665.0  0.5194945667657743  \\
            2666.0  0.5193676754134469  \\
            2667.0  0.5192404612296557  \\
            2668.0  0.5191129259695982  \\
            2669.0  0.5189850714244499  \\
            2670.0  0.5188568994224837  \\
            2671.0  0.5187284118301798  \\
            2672.0  0.5185996105532721  \\
            2673.0  0.518470497537784  \\
            2674.0  0.5183410747710202  \\
            2675.0  0.5182113442825262  \\
            2676.0  0.5180813081450136  \\
            2677.0  0.5179509684752478  \\
            2678.0  0.517820327434902  \\
            2679.0  0.5176893872313753  \\
            2680.0  0.5175581501185728  \\
            2681.0  0.5174266183976509  \\
            2682.0  0.5172947944177239  \\
            2683.0  0.5171626805765357  \\
            2684.0  0.5170302793210927  \\
            2685.0  0.5168975931482579  \\
            2686.0  0.516764624605314  \\
            2687.0  0.5166313762904743  \\
            2688.0  0.5164978508533715  \\
            2689.0  0.5163640509955085  \\
            2690.0  0.5162299794706499  \\
            2691.0  0.5160956390852001  \\
            2692.0  0.5159610326985318  \\
            2693.0  0.5158261632232765  \\
            2694.0  0.5156910336255808  \\
            2695.0  0.5155556469253202  \\
            2696.0  0.5154200061962796  \\
            2697.0  0.5152841145662923  \\
            2698.0  0.5151479752173435  \\
            2699.0  0.5150115913856355  \\
            2700.0  0.5148749663616161  \\
            2701.0  0.5147381034899711  \\
            2702.0  0.5146010061695744  \\
            2703.0  0.5144636778534103  \\
            2704.0  0.514326122048455  \\
            2705.0  0.5141883423155116  \\
            2706.0  0.5140503422690395  \\
            2707.0  0.5139121255769113  \\
            2708.0  0.5137736959601579  \\
            2709.0  0.5136350571926735  \\
            2710.0  0.5134962131008856  \\
            2711.0  0.513357167563391  \\
            2712.0  0.5132179245105594  \\
            2713.0  0.5130784879241028  \\
            2714.0  0.5129388618366135  \\
            2715.0  0.5127990503310685  \\
            2716.0  0.5126590575403054  \\
            2717.0  0.5125188876464628  \\
            2718.0  0.512378544880395  \\
            2719.0  0.5122380335210538  \\
            2720.0  0.5120973578948401  \\
            2721.0  0.5119565223749297  \\
            2722.0  0.5118155313805721  \\
            2723.0  0.5116743893763491  \\
            2724.0  0.5115331008714269  \\
            2725.0  0.5113916704187742  \\
            2726.0  0.5112501026143359  \\
            2727.0  0.5111084020962097  \\
            2728.0  0.5109665735437826  \\
            2729.0  0.5108246216768477  \\
            2730.0  0.5106825512546971  \\
            2731.0  0.5105403670751923  \\
            2732.0  0.5103980739738143  \\
            2733.0  0.5102556768226908  \\
            2734.0  0.5101131805296046  \\
            2735.0  0.509970590036983  \\
            2736.0  0.5098279103208658  \\
            2737.0  0.5096851463898603  \\
            2738.0  0.5095423032840707  \\
            2739.0  0.5093993860740182  \\
            2740.0  0.5092563998595496  \\
            2741.0  0.5091133497687111  \\
            2742.0  0.5089702409566372  \\
            2743.0  0.5088270786043965  \\
            2744.0  0.5086838679178447  \\
            2745.0  0.5085406141264602  \\
            2746.0  0.5083973224821656  \\
            2747.0  0.5082539982581417  \\
            2748.0  0.5081106467476317  \\
            2749.0  0.5079672732627356  \\
            2750.0  0.5078238831331974  \\
            2751.0  0.5076804817051842  \\
            2752.0  0.5075370743400603  \\
            2753.0  0.5073936664131533  \\
            2754.0  0.5072502633125179  \\
            2755.0  0.5071068704376924  \\
            2756.0  0.506963493198455  \\
            2757.0  0.5068201370135766  \\
            2758.0  0.5066768073095653  \\
            2759.0  0.5065335095194256  \\
            2760.0  0.5063902490814036  \\
            2761.0  0.5062470314377289  \\
            2762.0  0.506103862033372  \\
            2763.0  0.5059607463147952  \\
            2764.0  0.5058176897287059  \\
            2765.0  0.5056746977208156  \\
            2766.0  0.5055317757346011  \\
            2767.0  0.5053889292100707  \\
            2768.0  0.5052461635825369  \\
            2769.0  0.505103484281394  \\
            2770.0  0.5049608967289025  \\
            2771.0  0.5048184063389811  \\
            2772.0  0.5046760185160087  \\
            2773.0  0.504533738653629  \\
            2774.0  0.5043915721335769  \\
            2775.0  0.5042495243244935  \\
            2776.0  0.5041076005807815  \\
            2777.0  0.5039658062414393  \\
            2778.0  0.5038241466289374  \\
            2779.0  0.5036826270480813  \\
            2780.0  0.5035412527849042  \\
            2781.0  0.5034000291055676  \\
            2782.0  0.5032589612552749  \\
            2783.0  0.5031180544572023  \\
            2784.0  0.502977313911442  \\
            2785.0  0.5028367447939641  \\
            2786.0  0.5026963522555922  \\
            2787.0  0.5025561414209962  \\
            2788.0  0.5024161173877039  \\
            2789.0  0.5022762852251269  \\
            2790.0  0.5021366499736083  \\
            2791.0  0.5019972166434855  \\
            2792.0  0.5018579902141743  \\
            2793.0  0.5017189756332688  \\
            2794.0  0.5015801778156671  \\
            2795.0  0.5014416016427088  \\
            2796.0  0.5013032519613433  \\
            2797.0  0.5011651335833052  \\
            2798.0  0.5010272512843227  \\
            2799.0  0.5008896098033422  \\
            2800.0  0.500752213841774  \\
            2801.0  0.5006150680627622  \\
            2802.0  0.500478177090474  \\
            2803.0  0.5003415455094138  \\
            2804.0  0.5002051778637585  \\
            2805.0  0.5000690786567159  \\
            2806.0  0.4999332523499065  \\
            2807.0  0.499797703362768  \\
            2808.0  0.4996624360719839  \\
            2809.0  0.4995274548109333  \\
            2810.0  0.4993927638691701  \\
            2811.0  0.4992583674919163  \\
            2812.0  0.49912426987959024  \\
            2813.0  0.4989904751873507  \\
            2814.0  0.4988569875246718  \\
            2815.0  0.49872381095492135  \\
            2816.0  0.49859094949500826  \\
            2817.0  0.49845840711500644  \\
            2818.0  0.49832618773782544  \\
            2819.0  0.4981942952389026  \\
            2820.0  0.49806273344592067  \\
            2821.0  0.4979315061385466  \\
            2822.0  0.4978006170481961  \\
            2823.0  0.49767006985782153  \\
            2824.0  0.4975398682017239  \\
            2825.0  0.49741001566538906  \\
            2826.0  0.49728051578534754  \\
            2827.0  0.4971513720490575  \\
            2828.0  0.4970225878948124  \\
            2829.0  0.496894166711669  \\
            2830.0  0.49676611183940633  \\
            2831.0  0.4966384265684958  \\
            2832.0  0.4965111141401024  \\
            2833.0  0.49638417774611016  \\
            2834.0  0.4962576205291638  \\
            2835.0  0.4961314455827389  \\
            2836.0  0.49600565595122453  \\
            2837.0  0.4958802546300389  \\
            2838.0  0.49575524456576037  \\
            2839.0  0.4956306286562806  \\
            2840.0  0.4955064097509793  \\
            2841.0  0.49538259065091883  \\
            2842.0  0.4952591741090605  \\
            2843.0  0.4951361628304994  \\
            2844.0  0.4950135594727203  \\
            2845.0  0.494891366645872  \\
            2846.0  0.49476958691306155  \\
            2847.0  0.49464822279066656  \\
            2848.0  0.4945272767486672  \\
            2849.0  0.49440675121099276  \\
            2850.0  0.49428664855589194  \\
            2851.0  0.4941669711163157  \\
            2852.0  0.49404772118031226  \\
            2853.0  0.49392890099145437  \\
            2854.0  0.4938105127492711  \\
            2855.0  0.4936925586096884  \\
            2856.0  0.4935750406855008  \\
            2857.0  0.49345796104684947  \\
            2858.0  0.4933413217217152  \\
            2859.0  0.49322512469642626  \\
            2860.0  0.4931093719161798  \\
            2861.0  0.4929940652855758  \\
            2862.0  0.49287920666916424  \\
            2863.0  0.49276479789200395  \\
            2864.0  0.4926508407402338  \\
            2865.0  0.4925373369616542  \\
            2866.0  0.4924242882663211  \\
            2867.0  0.49231169632714705  \\
            2868.0  0.4921995627805183  \\
            2869.0  0.492087889226911  \\
            2870.0  0.4919766772315309  \\
            2871.0  0.4918659283249398  \\
            2872.0  0.49175564400372745  \\
            2873.0  0.4916458257311394  \\
            2874.0  0.4915364749377548  \\
            2875.0  0.4914275930221522  \\
            2876.0  0.4913191813515835  \\
            2877.0  0.49121124126265525  \\
            2878.0  0.49110377406201366  \\
            2879.0  0.4909967810270344  \\
            2880.0  0.49089026340651754  \\
            2881.0  0.4907842224213839  \\
            2882.0  0.49067865926537746  \\
            2883.0  0.4905735751057677  \\
            2884.0  0.49046897108405574  \\
            2885.0  0.49036484831668253  \\
            2886.0  0.4902612078957362  \\
            2887.0  0.4901580508896614  \\
            2888.0  0.4900553783439746  \\
            2889.0  0.48995319128195963  \\
            2890.0  0.48985149070539774  \\
            2891.0  0.4897502775952565  \\
            2892.0  0.4896495529124059  \\
            2893.0  0.48954931759832065  \\
            2894.0  0.4894495725757828  \\
            2895.0  0.4893503187495805  \\
            2896.0  0.48925155700720435  \\
            2897.0  0.48915328821954007  \\
            2898.0  0.4890555132415562  \\
            2899.0  0.4889582329129883  \\
            2900.0  0.4888614480590173  \\
            2901.0  0.48876515949094373  \\
            2902.0  0.48866936800685384  \\
            2903.0  0.4885740743922846  \\
            2904.0  0.48847927942087355  \\
            2905.0  0.4883849838550135  \\
            2906.0  0.4882911884464882  \\
            2907.0  0.48819789393710483  \\
            2908.0  0.48810510105932975  \\
            2909.0  0.48801281053689266  \\
            2910.0  0.4879210230854018  \\
            2911.0  0.4878297394129426  \\
            2912.0  0.4877389602206673  \\
            2913.0  0.48764868620337604  \\
            2914.0  0.48755891805008705  \\
            2915.0  0.4874696564445974  \\
            2916.0  0.48738090206603296  \\
            2917.0  0.48729265558938745  \\
            2918.0  0.48720491768605023  \\
            2919.0  0.4871176890243235  \\
            2920.0  0.48703097026992737  \\
            2921.0  0.4869447620864924  \\
            2922.0  0.4868590651360418  \\
            2923.0  0.48677388007945993  \\
            2924.0  0.4866892075769501  \\
            2925.0  0.4866050482884738  \\
            2926.0  0.4865214028741925  \\
            2927.0  0.4864382719948642  \\
            2928.0  0.48635565631227656  \\
            2929.0  0.4862735564896137  \\
            2930.0  0.4861919731918446  \\
            2931.0  0.4861109070860851  \\
            2932.0  0.4860303588419468  \\
            2933.0  0.48595032913187347  \\
            2934.0  0.4858708186314621  \\
            2935.0  0.48579182801977033  \\
            2936.0  0.48571335797960946  \\
            2937.0  0.4856354091978226  \\
            2938.0  0.48555798236554887  \\
            2939.0  0.4854810781784719  \\
            2940.0  0.4854046973370557  \\
            2941.0  0.4853288405467624  \\
            2942.0  0.4852535085182604  \\
            2943.0  0.4851787019676112  \\
            2944.0  0.48510442161644823  \\
            2945.0  0.4850306681921314  \\
            2946.0  0.48495744242790334  \\
            2947.0  0.4848847450630087  \\
            2948.0  0.4848125768428186  \\
            2949.0  0.4847409385189215  \\
            2950.0  0.48466983084922927  \\
            2951.0  0.48459925459802583  \\
            2952.0  0.4845292105360374  \\
            2953.0  0.48445969944047196  \\
            2954.0  0.48439072209504624  \\
            2955.0  0.48432227928999977  \\
            2956.0  0.4842543718220933  \\
            2957.0  0.4841870004945933  \\
            2958.0  0.484120166117242  \\
            2959.0  0.48405386950621404  \\
            2960.0  0.48398811148405807  \\
            2961.0  0.48392289287962514  \\
            2962.0  0.48385821452798383  \\
            2963.0  0.4837940772703203  \\
            2964.0  0.48373048195382495  \\
            2965.0  0.4836674294315712  \\
            2966.0  0.48360492056236976  \\
            2967.0  0.48354295621061943  \\
            2968.0  0.4834815372461481  \\
            2969.0  0.4834206645440263  \\
            2970.0  0.48336033898438285  \\
            2971.0  0.4833005614522017  \\
            2972.0  0.4832413328371085  \\
            2973.0  0.48318265403314453  \\
            2974.0  0.4831245259385293  \\
            2975.0  0.48306694945541245  \\
            2976.0  0.48300992548961347  \\
            2977.0  0.4829534549503515  \\
            2978.0  0.48289753874996366  \\
            2979.0  0.4828421778036135  \\
            2980.0  0.4827873730289894  \\
            2981.0  0.4827331253459922  \\
            2982.0  0.48267943567641464  \\
            2983.0  0.4826263049436093  \\
            2984.0  0.48257373407215015  \\
            2985.0  0.48252172398748333  \\
            2986.0  0.4824702756155666  \\
            2987.0  0.48241938988251043  \\
            2988.0  0.4823690677141986  \\
            2989.0  0.48231931003590856  \\
            2990.0  0.4822701177719227  \\
            2991.0  0.4822214918451325  \\
            2992.0  0.4821734331766355  \\
            2993.0  0.482125942685326  \\
            2994.0  0.48207902128747815  \\
            2995.0  0.4820326698963271  \\
            2996.0  0.48198689219451235  \\
            2997.0  0.48194171785615086  \\
            2998.0  0.48189715615282364  \\
            2999.0  0.4818532089410537  \\
            3000.0  0.4818098780484657  \\
            3001.0  0.481767165271782  \\
            3002.0  0.48172507237576595  \\
            3003.0  0.4816836010921813  \\
            3004.0  0.4816427531187672  \\
            3005.0  0.4816025301182323  \\
            3006.0  0.48156293371726505  \\
            3007.0  0.481523965505564  \\
            3008.0  0.48148562703488557  \\
            3009.0  0.481447919818113  \\
            3010.0  0.48141084532834355  \\
            3011.0  0.4813744049979978  \\
            3012.0  0.4813386002179492  \\
            3013.0  0.48130343233667533  \\
            3014.0  0.4812689026594308  \\
            3015.0  0.4812350124474421  \\
            3016.0  0.4812017629171277  \\
            3017.0  0.4811691552393374  \\
            3018.0  0.48113719053861825  \\
            3019.0  0.4811058698925032  \\
            3020.0  0.4810751943308242  \\
            3021.0  0.4810451648350491  \\
            3022.0  0.48101578233764586  \\
            3023.0  0.4809870477214681  \\
            3024.0  0.48095896181916936  \\
            3025.0  0.48093152541264134  \\
            3026.0  0.48090473923247895  \\
            3027.0  0.48087860395747056  \\
            3028.0  0.48085312021411464  \\
            3029.0  0.4808282885761648  \\
            3030.0  0.48080410956419795  \\
            3031.0  0.4807805836452127  \\
            3032.0  0.48075771123225247  \\
            3033.0  0.4807354926840566  \\
            3034.0  0.480713928304738  \\
            3035.0  0.4806930183434888  \\
            3036.0  0.4806727629943116  \\
            3037.0  0.4806531623957805  \\
            3038.0  0.48063421663082667  \\
            3039.0  0.48061592572655293  \\
            3040.0  0.48059828965407475  \\
            3041.0  0.48058130832838913  \\
            3042.0  0.4805649816082698  \\
            3043.0  0.4805493092961903  \\
            3044.0  0.4805342911382729  \\
            3045.0  0.4805199268242662  \\
            3046.0  0.4805062159875473  \\
            3047.0  0.4804931582051521  \\
            3048.0  0.4804807529978318  \\
            3049.0  0.4804689998301349  \\
            3050.0  0.48045789811051626  \\
            3051.0  0.4804474471914715  \\
            3052.0  0.480437646369697  \\
            3053.0  0.48042849488627554  \\
            3054.0  0.4804199919268871  \\
            3055.0  0.48041213662204446  \\
            3056.0  0.4804049280473536  \\
            3057.0  0.4803983652237981  \\
            3058.0  0.48039244711804774  \\
            3059.0  0.4803871726427912  \\
            3060.0  0.4803825406570917  \\
            3061.0  0.4803785499667654  \\
            3062.0  0.4803751993247831  \\
            3063.0  0.48037248743169425  \\
            3064.0  0.480370412936072  \\
            3065.0  0.48036897443498117  \\
            3066.0  0.4803681704744657  \\
            3067.0  0.48036799955005854  \\
            3068.0  0.4803684601073103  \\
            3069.0  0.48036955054233904  \\
            3070.0  0.4803712692023981  \\
            3071.0  0.48037361438646436  \\
            3072.0  0.4803765843458439  \\
            3073.0  0.480380177284796  \\
            3074.0  0.48038439136117467  \\
            3075.0  0.4803892246870877  \\
            3076.0  0.480394675329571  \\
            3077.0  0.48040074131128063  \\
            3078.0  0.480407420611199  \\
            3079.0  0.48041471116535694  \\
            3080.0  0.4804226108675695  \\
            3081.0  0.48043111757018686  \\
            3082.0  0.480440229084857  \\
            3083.0  0.48044994318330336  \\
            3084.0  0.48046025759811284  \\
            3085.0  0.48047117002353695  \\
            3086.0  0.48048267811630363  \\
            3087.0  0.48049477949644  \\
            3088.0  0.4805074717481048  \\
            3089.0  0.48052075242043146  \\
            3090.0  0.4805346190283789  \\
            3091.0  0.48054906905359157  \\
            3092.0  0.4805640999452674  \\
            3093.0  0.48057970912103265  \\
            3094.0  0.4805958939678242  \\
            3095.0  0.4806126518427763  \\
            3096.0  0.48062998007411756  \\
            3097.0  0.4806478759620644  \\
            3098.0  0.48066633677972914  \\
            3099.0  0.4806853597740253  \\
            3100.0  0.48070494216657794  \\
            3101.0  0.4807250811546374  \\
            3102.0  0.48074577391199486  \\
            3103.0  0.4807670175898998  \\
            3104.0  0.4807888093179785  \\
            3105.0  0.48081114620515303  \\
            3106.0  0.48083402534056013  \\
            3107.0  0.4808574437944705  \\
            3108.0  0.48088139861920576  \\
            3109.0  0.48090588685005475  \\
            3110.0  0.4809309055061878  \\
            3111.0  0.48095645159156875  \\
            3112.0  0.48098252209585984  \\
            3113.0  0.48100911399533064  \\
            3114.0  0.4810362242537562  \\
            3115.0  0.48106384982331296  \\
            3116.0  0.48109198764547  \\
            3117.0  0.48112063465187355  \\
            3118.0  0.481149787765226  \\
            3119.0  0.48117944390015854  \\
            3120.0  0.48120959996409646  \\
            3121.0  0.48124025285811634  \\
            3122.0  0.48127139947779685  \\
            3123.0  0.4813030367140598  \\
            3124.0  0.48133516145400235  \\
            3125.0  0.48136777058172125  \\
            3126.0  0.4814008609791277  \\
            3127.0  0.48143442952674703  \\
            3128.0  0.4814684731045168  \\
            3129.0  0.48150298859256674  \\
            3130.0  0.48153797287199074  \\
            3131.0  0.48157342282560606  \\
            3132.0  0.48160933533870187  \\
            3133.0  0.48164570729977413  \\
            3134.0  0.48168253560124896  \\
            3135.0  0.4817198171401925  \\
            3136.0  0.4817575488190079  \\
            3137.0  0.48179572754611777  \\
            3138.0  0.481834350236635  \\
            3139.0  0.4818734138130167  \\
            3140.0  0.4819129152057056  \\
            3141.0  0.48195285135375715  \\
            3142.0  0.4819932192054494  \\
            3143.0  0.48203401571888027  \\
            3144.0  0.48207523786254985  \\
            3145.0  0.48211688261592095  \\
            3146.0  0.4821589469699748  \\
            3147.0  0.48220142792774134  \\
            3148.0  0.48224432250481714  \\
            3149.0  0.482287627729867  \\
            3150.0  0.482331340645109  \\
            3151.0  0.4823754583067823  \\
            3152.0  0.4824199777855989  \\
            3153.0  0.4824648961671786  \\
            3154.0  0.4825102105524661  \\
            3155.0  0.4825559180581325  \\
            3156.0  0.4826020158169583  \\
            3157.0  0.48264850097819995  \\
            3158.0  0.48269537070793894  \\
            3159.0  0.482742622189414  \\
            3160.0  0.48279025262333497  \\
            3161.0  0.48283825922817974  \\
            3162.0  0.4828866392404764  \\
            3163.0  0.4829353899150608  \\
            3164.0  0.48298450852532726  \\
            3165.0  0.4830339923634511  \\
            3166.0  0.4830838387406002  \\
            3167.0  0.48313404498713036  \\
            3168.0  0.48318460845275857  \\
            3169.0  0.4832355265067223  \\
            3170.0  0.4832867965379203  \\
            3171.0  0.48333841595503746  \\
            3172.0  0.4833903821866519  \\
            3173.0  0.48344269268132567  \\
            3174.0  0.4834953449076781  \\
            3175.0  0.4835483363544435  \\
            3176.0  0.4836016645305116  \\
            3177.0  0.4836553269649521  \\
            3178.0  0.4837093212070225  \\
            3179.0  0.4837636448261593  \\
            3180.0  0.4838182954119584  \\
            3181.0  0.48387327057412927  \\
            3182.0  0.48392856794244576  \\
            3183.0  0.48398418516667224  \\
            3184.0  0.48404011991648055  \\
            3185.0  0.4840963698813485  \\
            3186.0  0.4841529327704455  \\
            3187.0  0.4842098063125036  \\
            3188.0  0.4842669882556733  \\
            3189.0  0.4843244763673667  \\
            3190.0  0.4843822684340859  \\
            3191.0  0.4844403622612385  \\
            3192.0  0.48449875567294  \\
            3193.0  0.48455744651180266  \\
            3194.0  0.4846164326387127  \\
            3195.0  0.4846757119325939  \\
            3196.0  0.4847352822901599  \\
            3197.0  0.48479514162565523  \\
            3198.0  0.48485528787058285  \\
            3199.0  0.48491571897342367  \\
            3200.0  0.48497643289934117  \\
            3201.0  0.48503742762987795  \\
            3202.0  0.48509870116264414  \\
            3203.0  0.48516025151099085  \\
            3204.0  0.48522207670367745  \\
            3205.0  0.48528417478452884  \\
            3206.0  0.48534654381208325  \\
            3207.0  0.48540918185923226  \\
            3208.0  0.48547208701285155  \\
            3209.0  0.48553525737342473  \\
            3210.0  0.4855986910546591  \\
            3211.0  0.4856623861830937  \\
            3212.0  0.48572634089770106  \\
            3213.0  0.4857905533494836  \\
            3214.0  0.4858550217010601  \\
            3215.0  0.48591974412625  \\
            3216.0  0.4859847188096517  \\
            3217.0  0.4860499439462134  \\
            3218.0  0.4861154177408063  \\
            3219.0  0.4861811384077729  \\
            3220.0  0.4862471041705043  \\
            3221.0  0.4863133132609852  \\
            3222.0  0.48637976391934845  \\
            3223.0  0.4864464543934236  \\
            3224.0  0.4865133829382839  \\
            3225.0  0.4865805478157895  \\
            3226.0  0.4866479472941307  \\
            3227.0  0.48671557964736706  \\
            3228.0  0.486783443154968  \\
            3229.0  0.4868515361013505  \\
            3230.0  0.48691985677541655  \\
            3231.0  0.4869884034700912  \\
            3232.0  0.4870571744818612  \\
            3233.0  0.4871261681103102  \\
            3234.0  0.48719538265766155  \\
            3235.0  0.4872648164283156  \\
            3236.0  0.4873344677283899  \\
            3237.0  0.48740433486527  \\
            3238.0  0.4874744161471426  \\
            3239.0  0.48754470988255455  \\
            3240.0  0.4876152143799575  \\
            3241.0  0.4876859279472631  \\
            3242.0  0.48775684889139964  \\
            3243.0  0.4878279755178724  \\
            3244.0  0.4878993061303281  \\
            3245.0  0.48797083903012395  \\
            3246.0  0.4880425725159005  \\
            3247.0  0.4881145048831595  \\
            3248.0  0.4881866344238473  \\
            3249.0  0.4882589594259428  \\
            3250.0  0.4883314781730522  \\
            3251.0  0.48840418894400783  \\
            3252.0  0.4884770900124752  \\
            3253.0  0.4885501796465648  \\
            3254.0  0.4886234561084497  \\
            3255.0  0.48869691765399337  \\
            3256.0  0.48877056253238327  \\
            3257.0  0.4888443889857659  \\
            3258.0  0.48891839524890107  \\
            3259.0  0.4889925795488131  \\
            3260.0  0.4890669401044553  \\
            3261.0  0.48914147512638123  \\
            3262.0  0.48921618281642454  \\
            3263.0  0.48929106136738715  \\
            3264.0  0.48936610896273586  \\
            3265.0  0.4894413237763085  \\
            3266.0  0.4895167039720284  \\
            3267.0  0.4895922477036283  \\
            3268.0  0.4896679531143839  \\
            3269.0  0.48974381833685576  \\
            3270.0  0.4898198414926428  \\
            3271.0  0.4898960206921431  \\
            3272.0  0.48997235403432643  \\
            3273.0  0.49004883960651446  \\
            3274.0  0.4901254754841777  \\
            3275.0  0.49020225973072423  \\
            3276.0  0.49027919039733514  \\
            3277.0  0.49035626552276046  \\
            3278.0  0.49043348313317126  \\
            3279.0  0.4905108412419952  \\
            3280.0  0.4905883378497717  \\
            3281.0  0.4906659709440165  \\
            3282.0  0.4907437384990972  \\
            3283.0  0.49082163847611837  \\
            3284.0  0.4908996688228189  \\
            3285.0  0.49097782747347885  \\
            3286.0  0.4910561123488375  \\
            3287.0  0.4911345213560225  \\
            3288.0  0.4912130523884891  \\
            3289.0  0.4912917033259706  \\
            3290.0  0.4913704720344396  \\
            3291.0  0.49144935636608045  \\
            3292.0  0.49152835415926943  \\
            3293.0  0.49160746323857296  \\
            3294.0  0.49168668141474636  \\
            3295.0  0.49176600648474755  \\
            3296.0  0.4918454362317726  \\
            3297.0  0.49192496842528183  \\
            3298.0  0.4920046008210407  \\
            3299.0  0.49208433116119166  \\
            3300.0  0.49216415717431056  \\
            3301.0  0.4922440765754864  \\
            3302.0  0.49232408706640807  \\
            3303.0  0.49240418633546135  \\
            3304.0  0.4924843720578374  \\
            3305.0  0.4925646418956479  \\
            3306.0  0.4926449934980536  \\
            3307.0  0.49272542450139944  \\
            3308.0  0.49280593252936106  \\
            3309.0  0.49288651519309956  \\
            3310.0  0.4929671700914271  \\
            3311.0  0.4930478948109791  \\
            3312.0  0.4931286869263979  \\
            3313.0  0.49320954400052147  \\
            3314.0  0.4932904635845924  \\
            3315.0  0.49337144321845067  \\
            3316.0  0.49345248043076895  \\
            3317.0  0.49353357273926035  \\
            3318.0  0.49361471765092535  \\
            3319.0  0.4936959126622859  \\
            3320.0  0.4937771552596356  \\
            3321.0  0.49385844291929615  \\
            3322.0  0.49393977310788073  \\
            3323.0  0.49402114328256463  \\
            3324.0  0.494102550891363  \\
            3325.0  0.49418399337341556  \\
            3326.0  0.494265468159277  \\
            3327.0  0.4943469726712145  \\
            3328.0  0.49442850432351176  \\
            3329.0  0.49451006052277735  \\
            3330.0  0.4945916386682606  \\
            3331.0  0.49467323615217257  \\
            3332.0  0.4947548503600113  \\
            3333.0  0.49483647867089253  \\
            3334.0  0.4949181184578933  \\
            3335.0  0.4949997670883705  \\
            3336.0  0.4950814219243435  \\
            3337.0  0.49516308032280293  \\
            3338.0  0.4952447396360929  \\
            3339.0  0.4953263972122562  \\
            3340.0  0.49540805039539815  \\
            3341.0  0.4954896965260502  \\
            3342.0  0.49557133294153755  \\
            3343.0  0.4956529569763499  \\
            3344.0  0.4957345659625141  \\
            3345.0  0.49581615722996975  \\
            3346.0  0.4958977281069473  \\
            3347.0  0.4959792759203474  \\
            3348.0  0.496060797996123  \\
            3349.0  0.49614229165966167  \\
            3350.0  0.49622375423617154  \\
            3351.0  0.4963051830510658  \\
            3352.0  0.4963865754303484  \\
            3353.0  0.49646792870100337  \\
            3354.0  0.49654924019138563  \\
            3355.0  0.49663050723159724  \\
            3356.0  0.496711727153887  \\
            3357.0  0.49679289729303505  \\
            3358.0  0.49687401498673806  \\
            3359.0  0.4969550775759979  \\
            3360.0  0.49703608240550656  \\
            3361.0  0.4971170268240316  \\
            3362.0  0.49719790818479964  \\
            3363.0  0.49727872384587796  \\
            3364.0  0.49735947117055596  \\
            3365.0  0.4974401475277231  \\
            3366.0  0.4975207502922455  \\
            3367.0  0.49760127684534006  \\
            3368.0  0.4976817245749469  \\
            3369.0  0.49776209087609796  \\
            3370.0  0.497842373151284  \\
            3371.0  0.497922568810816  \\
            3372.0  0.49800267527318914  \\
            3373.0  0.498082689965436  \\
            3374.0  0.49816261032348047  \\
            3375.0  0.49824243379248656  \\
            3376.0  0.4983221578272084  \\
            3377.0  0.49840177989232604  \\
            3378.0  0.4984812974627854  \\
            3379.0  0.49856070802413105  \\
            3380.0  0.498640009072834  \\
            3381.0  0.4987191981166158  \\
            3382.0  0.4987982726747671  \\
            3383.0  0.4988772302784614  \\
            3384.0  0.49895606847106416  \\
            3385.0  0.4990347848084356  \\
            3386.0  0.4991133768592291  \\
            3387.0  0.49919184220518387  \\
            3388.0  0.49927017844141114  \\
            3389.0  0.4993483831766759  \\
            3390.0  0.4994264540336722  \\
            3391.0  0.49950438864929125  \\
            3392.0  0.4995821846748864  \\
            3393.0  0.4996598397765275  \\
            3394.0  0.49973735163525673  \\
            3395.0  0.4998147179473237  \\
            3396.0  0.4998919364244337  \\
            3397.0  0.49996900479397066  \\
            3398.0  0.5000459207992265  \\
            3399.0  0.5001226821996172  \\
            3400.0  0.5001992867708945  \\
            3401.0  0.500275732305349  \\
            3402.0  0.5003520166120088  \\
            3403.0  0.5004281375168287  \\
            3404.0  0.5005040928628743  \\
            3405.0  0.5005798805104981  \\
            3406.0  0.5006554983375077  \\
            3407.0  0.5007309442393292  \\
            3408.0  0.5008062161291605  \\
            3409.0  0.50088131193812  \\
            3410.0  0.5009562296153862  \\
            3411.0  0.5010309671283313  \\
            3412.0  0.5011055224626447  \\
            3413.0  0.5011798936224556  \\
            3414.0  0.5012540786304409  \\
            3415.0  0.5013280755279282  \\
            3416.0  0.5014018823749965  \\
            3417.0  0.5014754972505632  \\
            3418.0  0.5015489182524643  \\
            3419.0  0.5016221434975273  \\
            3420.0  0.5016951711216464  \\
            3421.0  0.5017679992798366  \\
            3422.0  0.5018406261462875  \\
            3423.0  0.5019130499144102  \\
            3424.0  0.5019852687968746  \\
            3425.0  0.5020572810256417  \\
            3426.0  0.5021290848519885  \\
            3427.0  0.5022006785465238  \\
            3428.0  0.5022720603992009  \\
            3429.0  0.5023432287193191  \\
            3430.0  0.5024141818355213  \\
            3431.0  0.5024849180957847  \\
            3432.0  0.5025554358674026  \\
            3433.0  0.5026257335369619  \\
            3434.0  0.5026958095103111  \\
            3435.0  0.5027656622125279  \\
            3436.0  0.5028352900878732  \\
            3437.0  0.5029046915997394  \\
            3438.0  0.502973865230601  \\
            3439.0  0.5030428094819501  \\
            3440.0  0.5031115228742226  \\
            3441.0  0.5031800039467348  \\
            3442.0  0.5032482512575974  \\
            3443.0  0.5033162633836308  \\
            3444.0  0.5033840389202748  \\
            3445.0  0.5034515764814914  \\
            3446.0  0.5035188746996626  \\
            3447.0  0.5035859322254831  \\
            3448.0  0.5036527477278467  \\
            3449.0  0.5037193198937296  \\
            3450.0  0.5037856474280666  \\
            3451.0  0.503851729053623  \\
            3452.0  0.5039175635108629  \\
            3453.0  0.5039831495578116  \\
            3454.0  0.504048485969914  \\
            3455.0  0.504113571539887  \\
            3456.0  0.5041784050775706  \\
            3457.0  0.5042429854097743  \\
            3458.0  0.5043073113801175  \\
            3459.0  0.5043713818488647  \\
            3460.0  0.5044351956927616  \\
            3461.0  0.5044987518048674  \\
            3462.0  0.5045620490943783  \\
            3463.0  0.5046250864864524  \\
            3464.0  0.5046878629220302  \\
            3465.0  0.5047503773576513  \\
            3466.0  0.5048126287652693  \\
            3467.0  0.5048746161320631  \\
            3468.0  0.5049363384602461  \\
            3469.0  0.504997794766873  \\
            3470.0  0.5050589840836437  \\
            3471.0  0.5051199054567055  \\
            3472.0  0.5051805579464533  \\
            3473.0  0.5052409406273282  \\
            3474.0  0.505301052587612  \\
            3475.0  0.5053608929292253  \\
            3476.0  0.5054204607675178  \\
            3477.0  0.5054797552310611  \\
            3478.0  0.5055387754614415  \\
            3479.0  0.5055975206130463  \\
            3480.0  0.5056559898528609  \\
            3481.0  0.5057141823602403  \\
            3482.0  0.5057720973267157  \\
            3483.0  0.505829733955771  \\
            3484.0  0.5058870914626326  \\
            3485.0  0.5059441690740547  \\
            3486.0  0.5060009660281076  \\
            3487.0  0.5060574815739634  \\
            3488.0  0.506113714971683  \\
            3489.0  0.506169665492004  \\
            3490.0  0.5062253324161282  \\
            3491.0  0.5062807150355098  \\
            3492.0  0.5063358126516451  \\
            3493.0  0.5063906245758625  \\
            3494.0  0.5064451501291138  \\
            3495.0  0.5064993886417667  \\
            3496.0  0.5065533394533971  \\
            3497.0  0.506607001912586  \\
            3498.0  0.5066603753767134  \\
            3499.0  0.5067134592117621  \\
            3500.0  0.5067662527921093  \\
        }
        ;
    %\addlegendentry {y1}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={ac932c3a-18bc-4a16-8478-731d2b913d31}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            1.0  1.000295964178519  \\
            2.0  1.0005837158087831  \\
            3.0  1.0008630489651187  \\
            4.0  1.0011337650951386  \\
            5.0  1.001395673175381  \\
            6.0  1.0016485898582326  \\
            7.0  1.0018923396100465  \\
            8.0  1.0021267548403827  \\
            9.0  1.002351676022301  \\
            10.0  1.00256695180366  \\
            11.0  1.0027724391093686  \\
            12.0  1.0029680032345702  \\
            13.0  1.0031535179287259  \\
            14.0  1.0033288654705959  \\
            15.0  1.0034939367341105  \\
            16.0  1.0036486312451476  \\
            17.0  1.003792857229228  \\
            18.0  1.0039265316501664  \\
            19.0  1.0040495802397127  \\
            20.0  1.004161937518232  \\
            21.0  1.0042635468064838  \\
            22.0  1.0043543602285643  \\
            23.0  1.0044343387060906  \\
            24.0  1.0045034519437102  \\
            25.0  1.0045616784060236  \\
            26.0  1.004609005286029  \\
            27.0  1.0046454284651918  \\
            28.0  1.004670952465253  \\
            29.0  1.004685590391907  \\
            30.0  1.004689363870468  \\
            31.0  1.0046823029736747  \\
            32.0  1.0046644461417626  \\
            33.0  1.0046358400949642  \\
            34.0  1.0045965397385854  \\
            35.0  1.0045466080608203  \\
            36.0  1.0044861160234733  \\
            37.0  1.004415142445754  \\
            38.0  1.0043337738813238  \\
            39.0  1.0042421044887753  \\
            40.0  1.0041402358957254  \\
            41.0  1.0040282770567108  \\
            42.0  1.0039063441050853  \\
            43.0  1.003774560199098  \\
            44.0  1.0036330553623685  \\
            45.0  1.0034819663189507  \\
            46.0  1.0033214363231893  \\
            47.0  1.0031516149845792  \\
            48.0  1.0029726580878338  \\
            49.0  1.0027847274083759  \\
            50.0  1.0025879905234574  \\
            51.0  1.0023826206191286  \\
            52.0  1.0021687962932702  \\
            53.0  1.0019467013549006  \\
            54.0  1.0017165246199817  \\
            55.0  1.0014784597039363  \\
            56.0  1.0012327048110987  \\
            57.0  1.000979462521321  \\
            58.0  1.0007189395739364  \\
            59.0  1.000451346649327  \\
            60.0  1.0001768981482888  \\
            61.0  0.9998958119694302  \\
            62.0  0.999608309284811  \\
            63.0  0.9993146143140395  \\
            64.0  0.9990149540970659  \\
            65.0  0.9987095582658441  \\
            66.0  0.9983986588151219  \\
            67.0  0.9980824898725471  \\
            68.0  0.9977612874683056  \\
            69.0  0.9974352893045095  \\
            70.0  0.9971047345245334  \\
            71.0  0.9967698634825143  \\
            72.0  0.9964309175132249  \\
            73.0  0.9960881387025003  \\
            74.0  0.995741769658452  \\
            75.0  0.9953920532836447  \\
            76.0  0.9950392325484425  \\
            77.0  0.9946835502657184  \\
            78.0  0.9943252488671118  \\
            79.0  0.993964570181043  \\
            80.0  0.9936017552126428  \\
            81.0  0.993237043925806  \\
            82.0  0.9928706750275391  \\
            83.0  0.9925028857547806  \\
            84.0  0.9921339116638703  \\
            85.0  0.9917639864228416  \\
            86.0  0.9913933416067011  \\
            87.0  0.9910222064958608  \\
            88.0  0.9906508078778924  \\
            89.0  0.9902793698527617  \\
            90.0  0.9899081136416713  \\
            91.0  0.9895372573997068  \\
            92.0  0.9891670160324008  \\
            93.0  0.9887976010163689  \\
            94.0  0.9884292202241565  \\
            95.0  0.9880620777534336  \\
            96.0  0.9876963737606571  \\
            97.0  0.9873323042993598  \\
            98.0  0.9869700611631319  \\
            99.0  0.9866098317334747  \\
            100.0  0.9862517988325993  \\
            101.0  0.9858961405812952  \\
            102.0  0.9855430302619692  \\
            103.0  0.9851926361869568  \\
            104.0  0.9848451215721964  \\
            105.0  0.9845006444163569  \\
            106.0  0.9841593573855224  \\
            107.0  0.9838214077034687  \\
            108.0  0.9834869370476585  \\
            109.0  0.9831560814509924  \\
            110.0  0.9828289712093886  \\
            111.0  0.9825057307952523  \\
            112.0  0.9821864787768877  \\
            113.0  0.9818713277438939  \\
            114.0  0.9815603842386087  \\
            115.0  0.9812537486936026  \\
            116.0  0.9809515153752882  \\
            117.0  0.9806537723336536  \\
            118.0  0.9803606013581435  \\
            119.0  0.9800720779397037  \\
            120.0  0.9797882712389978  \\
            121.0  0.9795092440607972  \\
            122.0  0.9792350528345476  \\
            123.0  0.9789657476010969  \\
            124.0  0.9787013720055641  \\
            125.0  0.9784419632963726  \\
            126.0  0.9781875523303374  \\
            127.0  0.9779381635838668  \\
            128.0  0.9776938151701825  \\
            129.0  0.9774545188625361  \\
            130.0  0.9772202801233706  \\
            131.0  0.9769910981393733  \\
            132.0  0.9767669658623545  \\
            133.0  0.9765478700559013  \\
            134.0  0.976333791347712  \\
            135.0  0.9761247042875589  \\
            136.0  0.9759205774107816  \\
            137.0  0.9757213733072312  \\
            138.0  0.9755270486955665  \\
            139.0  0.9753375545028139  \\
            140.0  0.9751528359490792  \\
            141.0  0.9749728326373103  \\
            142.0  0.9747974786479905  \\
            143.0  0.9746267026386617  \\
            144.0  0.9744604279481257  \\
            145.0  0.9742985727052412  \\
            146.0  0.9741410499421367  \\
            147.0  0.9739877677117444  \\
            148.0  0.9738386292094955  \\
            149.0  0.9736935328990407  \\
            150.0  0.9735523726418478  \\
            151.0  0.9734150378305276  \\
            152.0  0.9732814135257378  \\
            153.0  0.9731513805964955  \\
            154.0  0.9730248158637667  \\
            155.0  0.972901592247131  \\
            156.0  0.9727815789143948  \\
            157.0  0.9726646414339606  \\
            158.0  0.9725506419297949  \\
            159.0  0.9724394392388185  \\
            160.0  0.9723308890705461  \\
            161.0  0.9722248441688035  \\
            162.0  0.9721211544753394  \\
            163.0  0.9720196672951619  \\
            164.0  0.9719202274634204  \\
            165.0  0.9718226775136406  \\
            166.0  0.9717268578471527  \\
            167.0  0.97163260690352  \\
            168.0  0.9715397613317893  \\
            169.0  0.9714481561623853  \\
            170.0  0.971357624979468  \\
            171.0  0.9712680000935737  \\
            172.0  0.971179112714362  \\
            173.0  0.9710907931232915  \\
            174.0  0.9710028708460445  \\
            175.0  0.97091517482453  \\
            176.0  0.9708275335882919  \\
            177.0  0.970739775425146  \\
            178.0  0.9706517285508818  \\
            179.0  0.9705632212778581  \\
            180.0  0.9704740821823302  \\
            181.0  0.9703841402703437  \\
            182.0  0.9702932251420392  \\
            183.0  0.9702011671542048  \\
            184.0  0.9701077975809311  \\
            185.0  0.9700129487722127  \\
            186.0  0.9699164543103492  \\
            187.0  0.9698181491640085  \\
            188.0  0.9697178698398045  \\
            189.0  0.9696154545312584  \\
            190.0  0.9695107432650154  \\
            191.0  0.9694035780441765  \\
            192.0  0.9692938029886424  \\
            193.0  0.9691812644723269  \\
            194.0  0.9690658112571449  \\
            195.0  0.9689472946236539  \\
            196.0  0.9688255684982499  \\
            197.0  0.9687004895768098  \\
            198.0  0.968571917444694  \\
            199.0  0.9684397146930078  \\
            200.0  0.9683037470310442  \\
            201.0  0.9681638833948215  \\
            202.0  0.9680199960516488  \\
            203.0  0.9678719607006242  \\
            204.0  0.9677196565690336  \\
            205.0  0.9675629665045635  \\
            206.0  0.9674017770632813  \\
            207.0  0.9672359785933321  \\
            208.0  0.9670654653143034  \\
            209.0  0.9668901353922223  \\
            210.0  0.9667098910101412  \\
            211.0  0.966524638434291  \\
            212.0  0.9663342880757714  \\
            213.0  0.9661387545477514  \\
            214.0  0.9659379567181792  \\
            215.0  0.9657318177579761  \\
            216.0  0.9655202651847183  \\
            217.0  0.9653032309017981  \\
            218.0  0.9650806512330748  \\
            219.0  0.9648524669530133  \\
            220.0  0.9646186233123415  \\
            221.0  0.9643790700592108  \\
            222.0  0.9641337614559373  \\
            223.0  0.9638826562912688  \\
            224.0  0.9636257178882879  \\
            225.0  0.9633629141079353  \\
            226.0  0.9630942173482107  \\
            227.0  0.9628196045390851  \\
            228.0  0.962539057133178  \\
            229.0  0.9622525610922413  \\
            230.0  0.9619601068695117  \\
            231.0  0.9616616893879759  \\
            232.0  0.9613573080146159  \\
            233.0  0.9610469665307243  \\
            234.0  0.9607306730982761  \\
            235.0  0.9604084402225276  \\
            236.0  0.9600802847108442  \\
            237.0  0.9597462276278589  \\
            238.0  0.9594062942470348  \\
            239.0  0.9590605139987097  \\
            240.0  0.9587089204147131  \\
            241.0  0.9583515510696209  \\
            242.0  0.9579884475187744  \\
            243.0  0.9576196552330973  \\
            244.0  0.9572452235308535  \\
            245.0  0.9568652055064083  \\
            246.0  0.9564796579560986  \\
            247.0  0.9560886413013052  \\
            248.0  0.9556922195088273  \\
            249.0  0.9552904600086551  \\
            250.0  0.9548834336092484  \\
            251.0  0.954471214410403  \\
            252.0  0.9540538797138485  \\
            253.0  0.9536315099316138  \\
            254.0  0.9532041884923607  \\
            255.0  0.9527720017456711  \\
            256.0  0.9523350388645065  \\
            257.0  0.9518933917458754  \\
            258.0  0.9514471549098392  \\
            259.0  0.9509964253969625  \\
            260.0  0.9505413026643104  \\
            261.0  0.950081888480107  \\
            262.0  0.9496182868171547  \\
            263.0  0.9491506037451125  \\
            264.0  0.9486789473217917  \\
            265.0  0.948203427483482  \\
            266.0  0.9477241559345086  \\
            267.0  0.9472412460360732  \\
            268.0  0.9467548126944956  \\
            269.0  0.9462649722489668  \\
            270.0  0.9457718423589129  \\
            271.0  0.9452755418910742  \\
            272.0  0.9447761908064  \\
            273.0  0.9442739100468542  \\
            274.0  0.9437688214222981  \\
            275.0  0.9432610474973913  \\
            276.0  0.9427507114788043  \\
            277.0  0.9422379371027078  \\
            278.0  0.9417228485226821  \\
            279.0  0.9412055701981384  \\
            280.0  0.9406862267833421  \\
            281.0  0.9401649430171289  \\
            282.0  0.939641843613415  \\
            283.0  0.9391170531525809  \\
            284.0  0.9385906959738176  \\
            285.0  0.9380628960685244  \\
            286.0  0.9375337769748479  \\
            287.0  0.9370034616734364  \\
            288.0  0.9364720724844968  \\
            289.0  0.9359397309662322  \\
            290.0  0.9354065578147356  \\
            291.0  0.934872672765425  \\
            292.0  0.9343381944960767  \\
            293.0  0.9338032405315453  \\
            294.0  0.933267927150249  \\
            295.0  0.9327323692924367  \\
            296.0  0.9321966804703773  \\
            297.0  0.9316609726804798  \\
            298.0  0.9311253563174277  \\
            299.0  0.9305899400903841  \\
            300.0  0.930054830941325  \\
            301.0  0.9295201339655568  \\
            302.0  0.9289859523344604  \\
            303.0  0.9284523872205366  \\
            304.0  0.9279195377247904  \\
            305.0  0.927387500806464  \\
            306.0  0.9268563712152316  \\
            307.0  0.9263262414258427  \\
            308.0  0.9257972015752748  \\
            309.0  0.9252693394024256  \\
            310.0  0.9247427401903839  \\
            311.0  0.9242174867113104  \\
            312.0  0.9236936591739463  \\
            313.0  0.9231713351737916  \\
            314.0  0.9226505896459901  \\
            315.0  0.922131494820882  \\
            316.0  0.9216141201823256  \\
            317.0  0.9210985324287483  \\
            318.0  0.9205847954369609  \\
            319.0  0.9200729702287462  \\
            320.0  0.9195631149402285  \\
            321.0  0.9190552847940356  \\
            322.0  0.9185495320742483  \\
            323.0  0.9180459061041626  \\
            324.0  0.9175444532268267  \\
            325.0  0.9170452167883548  \\
            326.0  0.91654823712413  \\
            327.0  0.9160535515476294  \\
            328.0  0.9155611943421431  \\
            329.0  0.9150711967552025  \\
            330.0  0.9145835869957563  \\
            331.0  0.9140983902340751  \\
            332.0  0.9136156286043604  \\
            333.0  0.9131353212100394  \\
            334.0  0.9126574841317174  \\
            335.0  0.9121821304377712  \\
            336.0  0.9117092701975462  \\
            337.0  0.9112389104970933  \\
            338.0  0.9107710554575471  \\
            339.0  0.9103057062558806  \\
            340.0  0.9098428611482269  \\
            341.0  0.9093825154955958  \\
            342.0  0.9089246617919862  \\
            343.0  0.9084692896948477  \\
            344.0  0.9080163860578488  \\
            345.0  0.9075659349658907  \\
            346.0  0.9071179177723522  \\
            347.0  0.9066723131384729  \\
            348.0  0.9062290970748402  \\
            349.0  0.9057882429849768  \\
            350.0  0.905349721710858  \\
            351.0  0.9049135015804273  \\
            352.0  0.9044795484569761  \\
            353.0  0.9040478257903548  \\
            354.0  0.9036182946699506  \\
            355.0  0.9031909138793697  \\
            356.0  0.9027656399527657  \\
            357.0  0.9023424272327446  \\
            358.0  0.9019212279297969  \\
            359.0  0.9015019921831208  \\
            360.0  0.9010846681229533  \\
            361.0  0.9006692019340656  \\
            362.0  0.9002555379206096  \\
            363.0  0.8998436185721035  \\
            364.0  0.899433384630531  \\
            365.0  0.8990247751584814  \\
            366.0  0.8986177276082549  \\
            367.0  0.8982121778918655  \\
            368.0  0.8978080604518772  \\
            369.0  0.8974053083329748  \\
            370.0  0.8970038532542619  \\
            371.0  0.8966036256821085  \\
            372.0  0.8962045549035907  \\
            373.0  0.8958065691003756  \\
            374.0  0.8954095954230088  \\
            375.0  0.8950135600655263  \\
            376.0  0.8946183883403237  \\
            377.0  0.8942240047532068  \\
            378.0  0.8938303330785585  \\
            379.0  0.8934372964345447  \\
            380.0  0.8930448173583116  \\
            381.0  0.892652817881071  \\
            382.0  0.8922612196030264  \\
            383.0  0.8918699437680828  \\
            384.0  0.8914789113382511  \\
            385.0  0.8910880430676964  \\
            386.0  0.8906972595763588  \\
            387.0  0.8903064814230858  \\
            388.0  0.8899156291782174  \\
            389.0  0.8895246234955526  \\
            390.0  0.8891333851836389  \\
            391.0  0.8887418352763534  \\
            392.0  0.8883498951026567  \\
            393.0  0.8879574863555283  \\
            394.0  0.8875645311599893  \\
            395.0  0.8871709521401694  \\
            396.0  0.8867766724853661  \\
            397.0  0.8863816160150434  \\
            398.0  0.8859857072427221  \\
            399.0  0.8855888714387115  \\
            400.0  0.8851910346916442  \\
            401.0  0.8847921239687297  \\
            402.0  0.8843920671747959  \\
            403.0  0.883990793209889  \\
            404.0  0.8835882320255831  \\
            405.0  0.8831843146798446  \\
            406.0  0.8827789733904536  \\
            407.0  0.8823721415869432  \\
            408.0  0.8819637539610228  \\
            409.0  0.8815537465154543  \\
            410.0  0.8811420566113489  \\
            411.0  0.8807286230138712  \\
            412.0  0.8803133859362872  \\
            413.0  0.8798962870824032  \\
            414.0  0.8794772696872735  \\
            415.0  0.8790562785562512  \\
            416.0  0.8786332601023101  \\
            417.0  0.878208162381632  \\
            418.0  0.8777809351274506  \\
            419.0  0.8773515297821325  \\
            420.0  0.8769198995274838  \\
            421.0  0.8764859993132763  \\
            422.0  0.8760497858840008  \\
            423.0  0.8756112178037533  \\
            424.0  0.8751702554794589  \\
            425.0  0.8747268611821283  \\
            426.0  0.8742809990664232  \\
            427.0  0.8738326351883741  \\
            428.0  0.8733817375213007  \\
            429.0  0.8729282759699344  \\
            430.0  0.8724722223827476  \\
            431.0  0.8720135505624941  \\
            432.0  0.8715522362749734  \\
            433.0  0.8710882572560262  \\
            434.0  0.8706215932167682  \\
            435.0  0.8701522258470908  \\
            436.0  0.8696801388174198  \\
            437.0  0.8692053177787646  \\
            438.0  0.8687277503610721  \\
            439.0  0.8682474261698991  \\
            440.0  0.8677643367814268  \\
            441.0  0.8672784757358355  \\
            442.0  0.866789838529064  \\
            443.0  0.8662984226029748  \\
            444.0  0.8658042273339512  \\
            445.0  0.8653072540199578  \\
            446.0  0.8648075058660584  \\
            447.0  0.8643049879684733  \\
            448.0  0.8637997072972009  \\
            449.0  0.8632916726771122  \\
            450.0  0.8627808947677459  \\
            451.0  0.8622673860416842  \\
            452.0  0.8617511607616014  \\
            453.0  0.8612322349560088  \\
            454.0  0.8607106263937236  \\
            455.0  0.8601863545571123  \\
            456.0  0.8596594406141189  \\
            457.0  0.8591299073891372  \\
            458.0  0.8585977793327558  \\
            459.0  0.8580630824903493  \\
            460.0  0.8575258444697985  \\
            461.0  0.8569860944079204  \\
            462.0  0.8564438629361356  \\
            463.0  0.8558991821451037  \\
            464.0  0.8553520855484725  \\
            465.0  0.8548026080457644  \\
            466.0  0.8542507858844364  \\
            467.0  0.8536966566211609  \\
            468.0  0.8531402590823597  \\
            469.0  0.8525816333240328  \\
            470.0  0.8520208205909231  \\
            471.0  0.8514578632750861  \\
            472.0  0.8508928048738142  \\
            473.0  0.8503256899470817  \\
            474.0  0.849756564074458  \\
            475.0  0.8491854738115667  \\
            476.0  0.8486124666461214  \\
            477.0  0.8480375909535864  \\
            478.0  0.8474608959524907  \\
            479.0  0.8468824316594529  \\
            480.0  0.8463022488439258  \\
            481.0  0.8457203989827407  \\
            482.0  0.8451369342144814  \\
            483.0  0.8445519072936664  \\
            484.0  0.8439653715448808  \\
            485.0  0.8433773808168187  \\
            486.0  0.8427879894363042  \\
            487.0  0.8421972521623221  \\
            488.0  0.8416052241401011  \\
            489.0  0.8410119608552774  \\
            490.0  0.840417518088185  \\
            491.0  0.8398219518683072  \\
            492.0  0.8392253184289051  \\
            493.0  0.8386276741619094  \\
            494.0  0.8380290755730234  \\
            495.0  0.8374295792371809  \\
            496.0  0.8368292417542932  \\
            497.0  0.8362281197053767  \\
            498.0  0.835626269609072  \\
            499.0  0.8350237478785918  \\
            500.0  0.8344206107791238  \\
            501.0  0.833816914385725  \\
            502.0  0.8332127145417336  \\
            503.0  0.8326080668177116  \\
            504.0  0.832003026470999  \\
            505.0  0.8313976484058333  \\
            506.0  0.8307919871341045  \\
            507.0  0.8301860967367793  \\
            508.0  0.8295800308259929  \\
            509.0  0.8289738425078466  \\
            510.0  0.8283675843459327  \\
            511.0  0.8277613083256113  \\
            512.0  0.8271550658190552  \\
            513.0  0.8265489075510903  \\
            514.0  0.8259428835658444  \\
            515.0  0.8253370431942582  \\
            516.0  0.8247314350223713  \\
            517.0  0.8241261068605867  \\
            518.0  0.823521105713724  \\
            519.0  0.8229164777520296  \\
            520.0  0.8223122682830862  \\
            521.0  0.8217085217246567  \\
            522.0  0.8211052815784728  \\
            523.0  0.8205025904049829  \\
            524.0  0.8199004897990678  \\
            525.0  0.819299020366737  \\
            526.0  0.8186982217028154  \\
            527.0  0.8180981323696336  \\
            528.0  0.817498789876722  \\
            529.0  0.8169002306615196  \\
            530.0  0.8163024900711019  \\
            531.0  0.8157056023449442  \\
            532.0  0.815109600598712  \\
            533.0  0.8145145168090873  \\
            534.0  0.8139203817996343  \\
            535.0  0.8133272252277083  \\
            536.0  0.8127350755724017  \\
            537.0  0.8121439601235417  \\
            538.0  0.8115539049717267  \\
            539.0  0.8109649349993964  \\
            540.0  0.810377073872947  \\
            541.0  0.8097903440358977  \\
            542.0  0.8092047667030873  \\
            543.0  0.8086203618558518  \\
            544.0  0.8080371482382949  \\
            545.0  0.8074551433545369  \\
            546.0  0.8068743634669838  \\
            547.0  0.8062948235955988  \\
            548.0  0.8057165375181707  \\
            549.0  0.8051395177715678  \\
            550.0  0.804563775653965  \\
            551.0  0.8039893212280541  \\
            552.0  0.8034161633251599  \\
            553.0  0.8028443095503965  \\
            554.0  0.8022737662886471  \\
            555.0  0.8017045387115211  \\
            556.0  0.8011366307852107  \\
            557.0  0.8005700452792298  \\
            558.0  0.8000047837760301  \\
            559.0  0.7994408466814784  \\
            560.0  0.7988782332361776  \\
            561.0  0.7983169415276163  \\
            562.0  0.7977569685031279  \\
            563.0  0.7971983099836408  \\
            564.0  0.7966409606782078  \\
            565.0  0.7960849141992846  \\
            566.0  0.7955301630787777  \\
            567.0  0.7949766987847433  \\
            568.0  0.7944245117388521  \\
            569.0  0.7938735913344985  \\
            570.0  0.7933239259555749  \\
            571.0  0.7927755029958813  \\
            572.0  0.7922283088791523  \\
            573.0  0.7916823290796745  \\
            574.0  0.7911375481434811  \\
            575.0  0.7905939497100883  \\
            576.0  0.790051516534771  \\
            577.0  0.789510230511315  \\
            578.0  0.7889700726953189  \\
            579.0  0.7884310233278565  \\
            580.0  0.7878930618596541  \\
            581.0  0.7873561669756485  \\
            582.0  0.7868203166199383  \\
            583.0  0.7862854880211005  \\
            584.0  0.7857516577178507  \\
            585.0  0.7852188015850191  \\
            586.0  0.7846868948598238  \\
            587.0  0.7841559121684113  \\
            588.0  0.7836258275526433  \\
            589.0  0.78309661449713  \\
            590.0  0.7825682459564033  \\
            591.0  0.7820406943823416  \\
            592.0  0.7815139317516936  \\
            593.0  0.7809879295937507  \\
            594.0  0.7804626590181235  \\
            595.0  0.7799380907425982  \\
            596.0  0.7794141951210553  \\
            597.0  0.7788909421714229  \\
            598.0  0.77836830160364  \\
            599.0  0.7778462428476284  \\
            600.0  0.7773247350811979  \\
            601.0  0.7768037472579487  \\
            602.0  0.7762832481350515  \\
            603.0  0.7757632063009597  \\
            604.0  0.7752435902029963  \\
            605.0  0.7747243681748018  \\
            606.0  0.774205508463625  \\
            607.0  0.7736869792574342  \\
            608.0  0.7731687487118294  \\
            609.0  0.7726507849767364  \\
            610.0  0.7721330562228625  \\
            611.0  0.7716155306678975  \\
            612.0  0.7710981766024497  \\
            613.0  0.770580962415631  \\
            614.0  0.7700638566204703  \\
            615.0  0.7695468278788202  \\
            616.0  0.7690298450260528  \\
            617.0  0.7685128770953416  \\
            618.0  0.7679958933415777  \\
            619.0  0.767478863264894  \\
            620.0  0.7669617566337831  \\
            621.0  0.7664445435077945  \\
            622.0  0.7659271942597997  \\
            623.0  0.7654096795978077  \\
            624.0  0.7648919705863141  \\
            625.0  0.7643740386671983  \\
            626.0  0.7638558556801125  \\
            627.0  0.7633373938823795  \\
            628.0  0.7628186259683956  \\
            629.0  0.762299525088506  \\
            630.0  0.7617800648673565  \\
            631.0  0.7612602194217095  \\
            632.0  0.7607399633777141  \\
            633.0  0.7602192718876238  \\
            634.0  0.7596981206459534  \\
            635.0  0.759176485905068  \\
            636.0  0.7586543444901996  \\
            637.0  0.7581316738138859  \\
            638.0  0.7576084518897903  \\
            639.0  0.7570846573460214  \\
            640.0  0.7565602694377296  \\
            641.0  0.756035268059205  \\
            642.0  0.7555096337553301  \\
            643.0  0.7549833477324343  \\
            644.0  0.7544563918685399  \\
            645.0  0.7539287487229984  \\
            646.0  0.753400401545515  \\
            647.0  0.7528713342845581  \\
            648.0  0.7523415315951647  \\
            649.0  0.7518109788461252  \\
            650.0  0.751279662126549  \\
            651.0  0.7507475682518197  \\
            652.0  0.7502146847690015  \\
            653.0  0.7496809999615137  \\
            654.0  0.7491465028533107  \\
            655.0  0.7486111832124106  \\
            656.0  0.7480750315538336  \\
            657.0  0.7475380391419438  \\
            658.0  0.7470001979922012  \\
            659.0  0.7464615008723249  \\
            660.0  0.7459219413028749  \\
            661.0  0.7453815135572598  \\
            662.0  0.7448402126611684  \\
            663.0  0.7442980343914413  \\
            664.0  0.7437549752743828  \\
            665.0  0.7432110325835186  \\
            666.0  0.742666204336811  \\
            667.0  0.7421204892933585  \\
            668.0  0.7415738869495094  \\
            669.0  0.7410263975345179  \\
            670.0  0.7404780220056535  \\
            671.0  0.7399287620428165  \\
            672.0  0.7393786200426572  \\
            673.0  0.7388275991122106  \\
            674.0  0.7382757030620555  \\
            675.0  0.7377229363990077  \\
            676.0  0.7371693043183599  \\
            677.0  0.7366148126956672  \\
            678.0  0.7360594680781277  \\
            679.0  0.735503277675478  \\
            680.0  0.7349462493505644  \\
            681.0  0.7343883916094214  \\
            682.0  0.7338297135910222  \\
            683.0  0.7332702250566269  \\
            684.0  0.7327099363787648  \\
            685.0  0.7321488585298658  \\
            686.0  0.7315870030705444  \\
            687.0  0.7310243821375544  \\
            688.0  0.730461008431426  \\
            689.0  0.7298968952037931  \\
            690.0  0.7293320562444279  \\
            691.0  0.7287665058680007  \\
            692.0  0.7282002589005463  \\
            693.0  0.727633330665712  \\
            694.0  0.7270657369707265  \\
            695.0  0.7264974940921579  \\
            696.0  0.7259286187614455  \\
            697.0  0.7253591281502291  \\
            698.0  0.7247890398554827  \\
            699.0  0.7242183718844709  \\
            700.0  0.7236471426395371  \\
            701.0  0.723075370902735  \\
            702.0  0.7225030758203242  \\
            703.0  0.721930276887128  \\
            704.0  0.7213569939308043  \\
            705.0  0.7207832470959084  \\
            706.0  0.720209056828086  \\
            707.0  0.7196344438579159  \\
            708.0  0.7190594291848805  \\
            709.0  0.7184840340612095  \\
            710.0  0.7179082799756917  \\
            711.0  0.7173321886374598  \\
            712.0  0.7167557819597565  \\
            713.0  0.7161790820436972  \\
            714.0  0.7156021111620378  \\
            715.0  0.7150248917429676  \\
            716.0  0.7144474463539146  \\
            717.0  0.7138697976854  \\
            718.0  0.7132919685349927  \\
            719.0  0.7127139817912297  \\
            720.0  0.7121358604176934  \\
            721.0  0.7115576274371457  \\
            722.0  0.7109793059157594  \\
            723.0  0.7104009189474575  \\
            724.0  0.70982248963837  \\
            725.0  0.7092440410914181  \\
            726.0  0.7086655963910345  \\
            727.0  0.7080871785880344  \\
            728.0  0.7075088106846315  \\
            729.0  0.7069305156196489  \\
            730.0  0.7063523162538512  \\
            731.0  0.7057742353555152  \\
            732.0  0.7051962955861801  \\
            733.0  0.7046185194865687  \\
            734.0  0.7040409294627422  \\
            735.0  0.7034635477724734  \\
            736.0  0.7028863965118366  \\
            737.0  0.7023094976020314  \\
            738.0  0.7017328727764475  \\
            739.0  0.7011565435679734  \\
            740.0  0.7005805312965603  \\
            741.0  0.7000048570570462  \\
            742.0  0.6994295417072434  \\
            743.0  0.6988546058563074  \\
            744.0  0.6982800698533685  \\
            745.0  0.6977059537764088  \\
            746.0  0.6971322774216098  \\
            747.0  0.6965590602927  \\
            748.0  0.6959863215908427  \\
            749.0  0.6954140802047241  \\
            750.0  0.6948423547009664  \\
            751.0  0.6942711633148527  \\
            752.0  0.693700523941365  \\
            753.0  0.6931304541265418  \\
            754.0  0.6925609710591604  \\
            755.0  0.6919920915627319  \\
            756.0  0.6914238320878447  \\
            757.0  0.6908562087048082  \\
            758.0  0.6902892370966615  \\
            759.0  0.6897229325524896  \\
            760.0  0.6891573099610683  \\
            761.0  0.6885923838049152  \\
            762.0  0.6880281681545599  \\
            763.0  0.6874646766632556  \\
            764.0  0.6869019225619842  \\
            765.0  0.68633991865481  \\
            766.0  0.6857786773145729  \\
            767.0  0.6852182104789221  \\
            768.0  0.6846585296466888  \\
            769.0  0.6840996458745986  \\
            770.0  0.683541569774322  \\
            771.0  0.6829843115098646  \\
            772.0  0.6824278807952748  \\
            773.0  0.6818722868927358  \\
            774.0  0.6813175386109088  \\
            775.0  0.6807636443037087  \\
            776.0  0.6802106118693129  \\
            777.0  0.6796584487495521  \\
            778.0  0.6791071619296127  \\
            779.0  0.6785567579380574  \\
            780.0  0.6780072428471638  \\
            781.0  0.6774586222735801  \\
            782.0  0.6769109013792918  \\
            783.0  0.6763640848728937  \\
            784.0  0.6758181770111705  \\
            785.0  0.6752731816009765  \\
            786.0  0.6747291020014098  \\
            787.0  0.6741859411262604  \\
            788.0  0.6736437014468271  \\
            789.0  0.67310238499487  \\
            790.0  0.6725619933659857  \\
            791.0  0.6720225277231773  \\
            792.0  0.6714839888007132  \\
            793.0  0.6709463769082489  \\
            794.0  0.6704096919352047  \\
            795.0  0.6698739333553975  \\
            796.0  0.6693391002319173  \\
            797.0  0.6688051912222472  \\
            798.0  0.6682722045836132  \\
            799.0  0.6677401381785775  \\
            800.0  0.6672089894808305  \\
            801.0  0.6666787555812093  \\
            802.0  0.6661494331939773  \\
            803.0  0.6656210186632014  \\
            804.0  0.6650935079694245  \\
            805.0  0.664566896736485  \\
            806.0  0.6640411802385313  \\
            807.0  0.663516353407213  \\
            808.0  0.6629924108390444  \\
            809.0  0.6624693468029328  \\
            810.0  0.6619471552478644  \\
            811.0  0.661425829810743  \\
            812.0  0.6609053638243719  \\
            813.0  0.6603857503255728  \\
            814.0  0.6598669820634353  \\
            815.0  0.6593490515076866  \\
            816.0  0.6588319508571986  \\
            817.0  0.6583156720485646  \\
            818.0  0.6578002067648127  \\
            819.0  0.657285546444202  \\
            820.0  0.6567716822891073  \\
            821.0  0.656258605274986  \\
            822.0  0.6557463061594194  \\
            823.0  0.6552347754912204  \\
            824.0  0.6547240036196029  \\
            825.0  0.6542139807034034  \\
            826.0  0.6537046967203501  \\
            827.0  0.6531961414763661  \\
            828.0  0.6526883046149221  \\
            829.0  0.6521811756263817  \\
            830.0  0.6516747438574142  \\
            831.0  0.6511689985203681  \\
            832.0  0.6506639287026869  \\
            833.0  0.6501595233763084  \\
            834.0  0.6496557714070613  \\
            835.0  0.6491526615640445  \\
            836.0  0.6486501825289898  \\
            837.0  0.6481483229055955  \\
            838.0  0.6476470712288289  \\
            839.0  0.6471464159741845  \\
            840.0  0.6466463455669093  \\
            841.0  0.6461468483911745  \\
            842.0  0.6456479127991418  \\
            843.0  0.6451495271200954  \\
            844.0  0.644651679669332  \\
            845.0  0.6441543587571205  \\
            846.0  0.6436575526975086  \\
            847.0  0.6431612498170679  \\
            848.0  0.6426654384635442  \\
            849.0  0.6421701070144141  \\
            850.0  0.6416752438853414  \\
            851.0  0.6411808375385277  \\
            852.0  0.6406868764909542  \\
            853.0  0.6401933493225098  \\
            854.0  0.6397002446839999  \\
            855.0  0.6392075513050289  \\
            856.0  0.6387152580017489  \\
            857.0  0.6382233536845279  \\
            858.0  0.6377318273653787  \\
            859.0  0.6372406681653532  \\
            860.0  0.6367498653217364  \\
            861.0  0.6362594081951088  \\
            862.0  0.6357692862762581  \\
            863.0  0.6352794891929364  \\
            864.0  0.6347900067164614  \\
            865.0  0.6343008287681567  \\
            866.0  0.6338119454256319  \\
            867.0  0.6333233469288949  \\
            868.0  0.6328350236862988  \\
            869.0  0.6323469662803088  \\
            870.0  0.6318591654731156  \\
            871.0  0.6313716122120524  \\
            872.0  0.6308842976348721  \\
            873.0  0.6303972130747743  \\
            874.0  0.6299103500653274  \\
            875.0  0.6294237003451694  \\
            876.0  0.6289372558625332  \\
            877.0  0.6284510087795875  \\
            878.0  0.627964951476589  \\
            879.0  0.6274790765558512  \\
            880.0  0.6269933768455218  \\
            881.0  0.6265078454031727  \\
            882.0  0.6260224755192022  \\
            883.0  0.625537260720036  \\
            884.0  0.625052194771158  \\
            885.0  0.6245672716799533  \\
            886.0  0.6240824856982887  \\
            887.0  0.6235978313250476  \\
            888.0  0.623113303308312  \\
            889.0  0.6226288966474661  \\
            890.0  0.6221446065950658  \\
            891.0  0.621660428658527  \\
            892.0  0.6211763586016249  \\
            893.0  0.6206923924458067  \\
            894.0  0.6202085264713135  \\
            895.0  0.6197247572181229  \\
            896.0  0.6192410814867002  \\
            897.0  0.6187574963385698  \\
            898.0  0.6182739990967023  \\
            899.0  0.6177905873457353  \\
            900.0  0.617307258931963  \\
            901.0  0.6168240119632387  \\
            902.0  0.6163408448086182  \\
            903.0  0.6158577560978815  \\
            904.0  0.6153747447208351  \\
            905.0  0.6148918098264949  \\
            906.0  0.6144089508220726  \\
            907.0  0.6139261673718035  \\
            908.0  0.6134434593956107  \\
            909.0  0.6129608270676102  \\
            910.0  0.6124782708144555  \\
            911.0  0.6119957913135299  \\
            912.0  0.6115133894909837  \\
            913.0  0.6110310665196227  \\
            914.0  0.6105488238166497  \\
            915.0  0.610066663041254  \\
            916.0  0.6095845860920933  \\
            917.0  0.6091025951045499  \\
            918.0  0.6086206924480037  \\
            919.0  0.608138880722799  \\
            920.0  0.6076571627572066  \\
            921.0  0.6071755416042103  \\
            922.0  0.6066940205381803  \\
            923.0  0.6062126030514269  \\
            924.0  0.6057312928506386  \\
            925.0  0.6052500938532086  \\
            926.0  0.604769010183453  \\
            927.0  0.604288046168722  \\
            928.0  0.6038072063354107  \\
            929.0  0.6033264954048753  \\
            930.0  0.6028459182892415  \\
            931.0  0.6023654800871491  \\
            932.0  0.6018851860793748  \\
            933.0  0.6014050417243709  \\
            934.0  0.6009250526538311  \\
            935.0  0.600445224667975  \\
            936.0  0.5999655637309443  \\
            937.0  0.5994860759660482  \\
            938.0  0.5990067676509578  \\
            939.0  0.5985276452128405  \\
            940.0  0.5980487152234365  \\
            941.0  0.597569984394081  \\
            942.0  0.5970914595706791  \\
            943.0  0.5966131477286318  \\
            944.0  0.596135055967717  \\
            945.0  0.5956571915069415  \\
            946.0  0.595179561679352  \\
            947.0  0.5947021739268096  \\
            948.0  0.5942250357947318  \\
            949.0  0.5937481549268612  \\
            950.0  0.5932715390599238  \\
            951.0  0.592795196018349  \\
            952.0  0.5923191337089415  \\
            953.0  0.5918433601155506  \\
            954.0  0.5913678832937332  \\
            955.0  0.5908927113654155  \\
            956.0  0.5904178525135542  \\
            957.0  0.5899433149768014  \\
            958.0  0.589469107044185  \\
            959.0  0.5889952370497925  \\
            960.0  0.5885217133674565  \\
            961.0  0.5880485444055208  \\
            962.0  0.5875757386015018  \\
            963.0  0.5871033044169149  \\
            964.0  0.5866312503320836  \\
            965.0  0.5861595848408909  \\
            966.0  0.5856883164456871  \\
            967.0  0.5852174536521705  \\
            968.0  0.5847470049643226  \\
            969.0  0.5842769788793831  \\
            970.0  0.583807383882872  \\
            971.0  0.5833382284436605  \\
            972.0  0.5828695210090911  \\
            973.0  0.5824012700001545  \\
            974.0  0.5819334838067217  \\
            975.0  0.5814661707828277  \\
            976.0  0.5809993392420348  \\
            977.0  0.5805329974528455  \\
            978.0  0.5800671536341684  \\
            979.0  0.579601815950888  \\
            980.0  0.5791369925094988  \\
            981.0  0.5786726913537609  \\
            982.0  0.5782089204604975  \\
            983.0  0.5777456877354364  \\
            984.0  0.5772830010091339  \\
            985.0  0.5768208680329833  \\
            986.0  0.576359296475305  \\
            987.0  0.5758982939175198  \\
            988.0  0.5754378678504111  \\
            989.0  0.5749780256704722  \\
            990.0  0.5745187746763475  \\
            991.0  0.5740601220653568  \\
            992.0  0.5736020749301227  \\
            993.0  0.5731446402552838  \\
            994.0  0.5726878249143061  \\
            995.0  0.5722316356663737  \\
            996.0  0.5717760791534215  \\
            997.0  0.5713211618972279  \\
            998.0  0.5708668902965973  \\
            999.0  0.5704132706246802  \\
            1000.0  0.5699603090263717  \\
            1001.0  0.5695080115158151  \\
            1002.0  0.5690563839740095  \\
            1003.0  0.5686054321465193  \\
            1004.0  0.5681551616412883  \\
            1005.0  0.5677055779265573  \\
            1006.0  0.5672566863288868  \\
            1007.0  0.5668084920312848  \\
            1008.0  0.5663610000714379  \\
            1009.0  0.5659142153400468  \\
            1010.0  0.565468142579282  \\
            1011.0  0.5650227863812908  \\
            1012.0  0.5645781511869521  \\
            1013.0  0.5641342412844835  \\
            1014.0  0.5636910608084394  \\
            1015.0  0.5632486137386189  \\
            1016.0  0.5628069038991514  \\
            1017.0  0.5623659349576771  \\
            1018.0  0.5619257104246287  \\
            1019.0  0.5614862336526186  \\
            1020.0  0.5610475078359286  \\
            1021.0  0.5606095360101017  \\
            1022.0  0.5601723210516361  \\
            1023.0  0.5597358656777809  \\
            1024.0  0.5593001724464324  \\
            1025.0  0.5588652437561238  \\
            1026.0  0.558431081846127  \\
            1027.0  0.5579976887966362  \\
            1028.0  0.5575650665290545  \\
            1029.0  0.5571332168064034  \\
            1030.0  0.5567021412337605  \\
            1031.0  0.5562718412588592  \\
            1032.0  0.5558423181727444  \\
            1033.0  0.5554135731105301  \\
            1034.0  0.5549856070522433  \\
            1035.0  0.5545584208237587  \\
            1036.0  0.554132015097819  \\
            1037.0  0.5537063903951414  \\
            1038.0  0.5532815470856104  \\
            1039.0  0.5528574853895476  \\
            1040.0  0.5524342053790733  \\
            1041.0  0.5520117069795233  \\
            1042.0  0.5515899899709984  \\
            1043.0  0.5511690539899218  \\
            1044.0  0.5507488985306738  \\
            1045.0  0.5503295229474343  \\
            1046.0  0.5499109264558772  \\
            1047.0  0.5494931081351063  \\
            1048.0  0.5490760669295891  \\
            1049.0  0.5486598016511687  \\
            1050.0  0.5482443109811395  \\
            1051.0  0.5478295934723861  \\
            1052.0  0.547415647551581  \\
            1053.0  0.5470024715214418  \\
            1054.0  0.5465900635630445  \\
            1055.0  0.5461784217381929  \\
            1056.0  0.5457675439918369  \\
            1057.0  0.5453574281545525  \\
            1058.0  0.5449480719450347  \\
            1059.0  0.5445394729727039  \\
            1060.0  0.5441316287403006  \\
            1061.0  0.5437245366465242  \\
            1062.0  0.5433181939887448  \\
            1063.0  0.5429125979657324  \\
            1064.0  0.5425077456804264  \\
            1065.0  0.542103634142739  \\
            1066.0  0.5417002602723935  \\
            1067.0  0.5412976209017901  \\
            1068.0  0.5408957127789012  \\
            1069.0  0.5404945325701931  \\
            1070.0  0.5400940768635741  \\
            1071.0  0.5396943421713515  \\
            1072.0  0.5392953249332424  \\
            1073.0  0.5388970215193619  \\
            1074.0  0.5384994282332324  \\
            1075.0  0.53810254131485  \\
            1076.0  0.5377063569437293  \\
            1077.0  0.5373108712419346  \\
            1078.0  0.536916080277168  \\
            1079.0  0.5365219800658371  \\
            1080.0  0.5361285665761294  \\
            1081.0  0.5357358357310932  \\
            1082.0  0.5353437834117141  \\
            1083.0  0.5349524054599936  \\
            1084.0  0.5345616976820211  \\
            1085.0  0.5341716558510428  \\
            1086.0  0.5337822757105225  \\
            1087.0  0.5333935529771895  \\
            1088.0  0.533005483344091  \\
            1089.0  0.5326180624835966  \\
            1090.0  0.5322312860504297  \\
            1091.0  0.5318451496846758  \\
            1092.0  0.5314596490147294  \\
            1093.0  0.5310747796602756  \\
            1094.0  0.5306905372352224  \\
            1095.0  0.5303069173506167  \\
            1096.0  0.529923915617534  \\
            1097.0  0.5295415276499438  \\
            1098.0  0.5291597490675458  \\
            1099.0  0.528778575498579  \\
            1100.0  0.5283980025825972  \\
            1101.0  0.5280180259732143  \\
            1102.0  0.527638641340816  \\
            1103.0  0.5272598443752421  \\
            1104.0  0.5268816307884097  \\
            1105.0  0.5265039963169545  \\
            1106.0  0.5261269367247308  \\
            1107.0  0.5257504478054131  \\
            1108.0  0.52537452538492  \\
            1109.0  0.5249991653238811  \\
            1110.0  0.5246243635200292  \\
            1111.0  0.5242501159105537  \\
            1112.0  0.5238764184744076  \\
            1113.0  0.5235032672345679  \\
            1114.0  0.5231306582602494  \\
            1115.0  0.522758587669068  \\
            1116.0  0.5223870516291566  \\
            1117.0  0.5220160463612298  \\
            1118.0  0.5216455681405988  \\
            1119.0  0.5212756132991264  \\
            1120.0  0.5209061782271426  \\
            1121.0  0.5205372593752985  \\
            1122.0  0.5201688532563814  \\
            1123.0  0.5198009564470282  \\
            1124.0  0.5194335655894485  \\
            1125.0  0.5190666773930481  \\
            1126.0  0.5187002886360095  \\
            1127.0  0.5183343961668161  \\
            1128.0  0.5179689969057172  \\
            1129.0  0.5176040878461364  \\
            1130.0  0.5172396660560228  \\
            1131.0  0.5168757286791402  \\
            1132.0  0.5165122729363045  \\
            1133.0  0.5161492961265546  \\
            1134.0  0.5157867956282717  \\
            1135.0  0.5154247689002344  \\
            1136.0  0.5150632134826086  \\
            1137.0  0.5147021269979125  \\
            1138.0  0.5143415071518525  \\
            1139.0  0.5139813517341687  \\
            1140.0  0.5136216586194182  \\
            1141.0  0.513262425767624  \\
            1142.0  0.51290365122495  \\
            1143.0  0.5125453331242761  \\
            1144.0  0.5121874696857214  \\
            1145.0  0.5118300592171094  \\
            1146.0  0.5114731001143742  \\
            1147.0  0.5111165908619087  \\
            1148.0  0.5107605300328556  \\
            1149.0  0.5104049162893387  \\
            1150.0  0.5100497483826401  \\
            1151.0  0.509695025153317  \\
            1152.0  0.5093407455312678  \\
            1153.0  0.5089869085357335  \\
            1154.0  0.5086335132752492  \\
            1155.0  0.508280558947547  \\
            1156.0  0.5079280448393971  \\
            1157.0  0.5075759703263739  \\
            1158.0  0.507224334872619  \\
            1159.0  0.5068731380305277  \\
            1160.0  0.5065223794403436  \\
            1161.0  0.5061720588297658  \\
            1162.0  0.50582217601347  \\
            1163.0  0.5054727308925872  \\
            1164.0  0.5051237234541334  \\
            1165.0  0.5047751537703912  \\
            1166.0  0.5044270219982432  \\
            1167.0  0.5040793283784598  \\
            1168.0  0.5037320732349397  \\
            1169.0  0.5033852569739075  \\
            1170.0  0.5030388800830657  \\
            1171.0  0.5026929431307039  \\
            1172.0  0.5023474467647613  \\
            1173.0  0.502002391711862  \\
            1174.0  0.501657778776282  \\
            1175.0  0.5013136088389324  \\
            1176.0  0.5009698828562161  \\
            1177.0  0.5006266018589334  \\
            1178.0  0.5002837669511032  \\
            1179.0  0.499941379308762  \\
            1180.0  0.4995994401787276  \\
            1181.0  0.49925795087732905  \\
            1182.0  0.49891691278910455  \\
            1183.0  0.4985763273654672  \\
            1184.0  0.49823619612334236  \\
            1185.0  0.49789652064377465  \\
            1186.0  0.49755730257050584  \\
            1187.0  0.4972185436085302  \\
            1188.0  0.496880245522616  \\
            1189.0  0.49654241013581357  \\
            1190.0  0.4962050393279227  \\
            1191.0  0.4958681350339762  \\
            1192.0  0.4955316992426264  \\
            1193.0  0.4951957339945986  \\
            1194.0  0.49486024138108836  \\
            1195.0  0.4945252235421073  \\
            1196.0  0.4941906826648669  \\
            1197.0  0.4938566209821167  \\
            1198.0  0.4935230407704748  \\
            1199.0  0.49318994434874464  \\
            1200.0  0.4928573340762184  \\
            1201.0  0.4925252123509705  \\
            1202.0  0.492193581608141  \\
            1203.0  0.49186244431820786  \\
            1204.0  0.49153180298525456  \\
            1205.0  0.4912016601452302  \\
            1206.0  0.49087201836419975  \\
            1207.0  0.49054288023659615  \\
            1208.0  0.49021424838346406  \\
            1209.0  0.48988612545070603  \\
            1210.0  0.4895585141073154  \\
            1211.0  0.48923141704363826  \\
            1212.0  0.4889048369695902  \\
            1213.0  0.488578776612916  \\
            1214.0  0.48825323871743326  \\
            1215.0  0.4879282260412832  \\
            1216.0  0.48760374135518625  \\
            1217.0  0.48727978744070394  \\
            1218.0  0.48695636708850754  \\
            1219.0  0.48663348309665433  \\
            1220.0  0.48631113826887273  \\
            1221.0  0.4859893354128585  \\
            1222.0  0.48566807733857753  \\
            1223.0  0.48534736685658764  \\
            1224.0  0.48502720677636374  \\
            1225.0  0.48470759990464374  \\
            1226.0  0.4843885490437885  \\
            1227.0  0.48407005699014877  \\
            1228.0  0.4837521265324534  \\
            1229.0  0.48343476045022016  \\
            1230.0  0.48311796151219044  \\
            1231.0  0.4828017324747406  \\
            1232.0  0.48248607608036553  \\
            1233.0  0.4821709950561529  \\
            1234.0  0.48185649211228554  \\
            1235.0  0.4815425699405632  \\
            1236.0  0.4812292312129482  \\
            1237.0  0.4809164785801322  \\
            1238.0  0.4806043146701281  \\
            1239.0  0.48029274208688444  \\
            1240.0  0.4799817634089265  \\
            1241.0  0.47967138118801905  \\
            1242.0  0.4793615979478597  \\
            1243.0  0.47905241618279737  \\
            1244.0  0.47874383835657197  \\
            1245.0  0.4784358669010863  \\
            1246.0  0.47812850421522346  \\
            1247.0  0.477821752663638  \\
            1248.0  0.47751561457566033  \\
            1249.0  0.47721009224415023  \\
            1250.0  0.47690518792438297  \\
            1251.0  0.47660090383311754  \\
            1252.0  0.4762972421474302  \\
            1253.0  0.4759942050038011  \\
            1254.0  0.4756917944971372  \\
            1255.0  0.47539001267984327  \\
            1256.0  0.47508886156092495  \\
            1257.0  0.47478834310512347  \\
            1258.0  0.4744884592320832  \\
            1259.0  0.4741892118155516  \\
            1260.0  0.47389060268261257  \\
            1261.0  0.47359263361295073  \\
            1262.0  0.4732953063381508  \\
            1263.0  0.4729986225410324  \\
            1264.0  0.47270258385501357  \\
            1265.0  0.4724071918635033  \\
            1266.0  0.47211244809935105  \\
            1267.0  0.471818354044288  \\
            1268.0  0.4715249111284619  \\
            1269.0  0.47123212072993503  \\
            1270.0  0.47093998417427163  \\
            1271.0  0.47064850273413467  \\
            1272.0  0.47035767762892033  \\
            1273.0  0.4700675100244264  \\
            1274.0  0.46977800103255435  \\
            1275.0  0.4694891517110441  \\
            1276.0  0.469200963063243  \\
            1277.0  0.4689134360379071  \\
            1278.0  0.4686265715290374  \\
            1279.0  0.46834037037574267  \\
            1280.0  0.4680548333621462  \\
            1281.0  0.4677699612173157  \\
            1282.0  0.4674857546152245  \\
            1283.0  0.46720221417475005  \\
            1284.0  0.46691934045971667  \\
            1285.0  0.4666371339789135  \\
            1286.0  0.4663555951862444  \\
            1287.0  0.46607472448081244  \\
            1288.0  0.4657945222070724  \\
            1289.0  0.46551498865502483  \\
            1290.0  0.46523612406042447  \\
            1291.0  0.4649579286050222  \\
            1292.0  0.464680402416836  \\
            1293.0  0.46440354557045094  \\
            1294.0  0.4641273580873466  \\
            1295.0  0.46385183993625334  \\
            1296.0  0.46357699103353517  \\
            1297.0  0.4633028112436  \\
            1298.0  0.46302930037933776  \\
            1299.0  0.46275645820257993  \\
            1300.0  0.4624842844245924  \\
            1301.0  0.4622127787065864  \\
            1302.0  0.4619419406602549  \\
            1303.0  0.46167176984833125  \\
            1304.0  0.4614022657851965  \\
            1305.0  0.4611334279374575  \\
            1306.0  0.4608652557245963  \\
            1307.0  0.4605977485196194  \\
            1308.0  0.4603309056497317  \\
            1309.0  0.46006472639703216  \\
            1310.0  0.45979920999922896  \\
            1311.0  0.45953435565037487  \\
            1312.0  0.4592701625016211  \\
            1313.0  0.45900662966199074  \\
            1314.0  0.45874375619916774  \\
            1315.0  0.45848154114030526  \\
            1316.0  0.4582199834728507  \\
            1317.0  0.45795908214538905  \\
            1318.0  0.45769883606848627  \\
            1319.0  0.4574392441155843  \\
            1320.0  0.457180305123855  \\
            1321.0  0.45692201789511405  \\
            1322.0  0.4566643811967547  \\
            1323.0  0.4564073937626276  \\
            1324.0  0.45615105429400415  \\
            1325.0  0.4558953614605163  \\
            1326.0  0.45564031390111276  \\
            1327.0  0.4553859102250259  \\
            1328.0  0.45513214901274684  \\
            1329.0  0.45487902881700953  \\
            1330.0  0.45462654816378223  \\
            1331.0  0.45437470555326687  \\
            1332.0  0.45412349946090397  \\
            1333.0  0.45387292833838355  \\
            1334.0  0.4536229906146639  \\
            1335.0  0.4533736846969884  \\
            1336.0  0.45312500897191715  \\
            1337.0  0.4528769618063513  \\
            1338.0  0.4526295415485567  \\
            1339.0  0.4523827465292228  \\
            1340.0  0.4521365750624679  \\
            1341.0  0.4518910254468919  \\
            1342.0  0.4516460959666087  \\
            1343.0  0.4514017848922821  \\
            1344.0  0.4511580904821616  \\
            1345.0  0.45091501098311493  \\
            1346.0  0.45067254463166095  \\
            1347.0  0.4504306896549973  \\
            1348.0  0.4501894442720274  \\
            1349.0  0.44994880669438087  \\
            1350.0  0.44970877512743274  \\
            1351.0  0.44946934777131403  \\
            1352.0  0.44923052282192244  \\
            1353.0  0.448992298471919  \\
            1354.0  0.448754672911724  \\
            1355.0  0.4485176443305178  \\
            1356.0  0.4482812109171819  \\
            1357.0  0.44804537086133217  \\
            1358.0  0.447810122354227  \\
            1359.0  0.44757546358974915  \\
            1360.0  0.4473413927653446  \\
            1361.0  0.44710790808295847  \\
            1362.0  0.4468750077499592  \\
            1363.0  0.44664268998005213  \\
            1364.0  0.4464109529941824  \\
            1365.0  0.4461797950214254  \\
            1366.0  0.44594921429986517  \\
            1367.0  0.44571920907746054  \\
            1368.0  0.4454897776128981  \\
            1369.0  0.4452609181764302  \\
            1370.0  0.4450326290507046  \\
            1371.0  0.44480490853157345  \\
            1372.0  0.4445777549288863  \\
            1373.0  0.44435116656728485  \\
            1374.0  0.4441251417869538  \\
            1375.0  0.4438996789443929  \\
            1376.0  0.4436747764131331  \\
            1377.0  0.4434504325844679  \\
            1378.0  0.44322664586815497  \\
            1379.0  0.44300341469310256  \\
            1380.0  0.4427807375080404  \\
            1381.0  0.4425586127821725  \\
            1382.0  0.44233703900581345  \\
            1383.0  0.44211601469100587  \\
            1384.0  0.4418955383721214  \\
            1385.0  0.4416756086064438  \\
            1386.0  0.44145622397473067  \\
            1387.0  0.44123738308176325  \\
            1388.0  0.44101908455686745  \\
            1389.0  0.4408013270544307  \\
            1390.0  0.4405841092543892  \\
            1391.0  0.4403674298626851  \\
            1392.0  0.44015128761174604  \\
            1393.0  0.43993568126089344  \\
            1394.0  0.43972060959676695  \\
            1395.0  0.43950607143371395  \\
            1396.0  0.4392920656141668  \\
            1397.0  0.43907859100899693  \\
            1398.0  0.4388656465178506  \\
            1399.0  0.43865323106946447  \\
            1400.0  0.4384413436219619  \\
            1401.0  0.4382299831631303  \\
            1402.0  0.43801914871067743  \\
            1403.0  0.43780883931246956  \\
            1404.0  0.43759905404674887  \\
            1405.0  0.43738979202233225  \\
            1406.0  0.4371810523787907  \\
            1407.0  0.43697283428660505  \\
            1408.0  0.4367651369473127  \\
            1409.0  0.43655795959362464  \\
            1410.0  0.43635130148952106  \\
            1411.0  0.4361451619303449  \\
            1412.0  0.4359395402428694  \\
            1413.0  0.4357344357853031  \\
            1414.0  0.43552984794737615  \\
            1415.0  0.43532577615030615  \\
            1416.0  0.4351222198467937  \\
            1417.0  0.43491917852099826  \\
            1418.0  0.43471665168848744  \\
            1419.0  0.43451463889617153  \\
            1420.0  0.434313139722219  \\
            1421.0  0.4341121537759554  \\
            1422.0  0.43391168069774405  \\
            1423.0  0.43371172015885057  \\
            1424.0  0.4335122718612882  \\
            1425.0  0.43331333553764934  \\
            1426.0  0.433114910950918  \\
            1427.0  0.43291699789426663  \\
            1428.0  0.43271959619083955  \\
            1429.0  0.4325227056935122  \\
            1430.0  0.4323263262846488  \\
            1431.0  0.43213045787583115  \\
            1432.0  0.4319351004075841  \\
            1433.0  0.43174025384904247  \\
            1434.0  0.4315459181977326  \\
            1435.0  0.4313520934791458  \\
            1436.0  0.43115877974645545  \\
            1437.0  0.43096597708015344  \\
            1438.0  0.4307736855876858  \\
            1439.0  0.4305819054030745  \\
            1440.0  0.43039063668652716  \\
            1441.0  0.43019987962403405  \\
            1442.0  0.43000963442695345  \\
            1443.0  0.4298199013315856  \\
            1444.0  0.42963068059873405  \\
            1445.0  0.42944197251325755  \\
            1446.0  0.42925377738361076  \\
            1447.0  0.42906609554137415  \\
            1448.0  0.42887892734077426  \\
            1449.0  0.428692273158197  \\
            1450.0  0.4285061333916872  \\
            1451.0  0.42832050846043096  \\
            1452.0  0.42813539880426293  \\
            1453.0  0.4279508048831293  \\
            1454.0  0.4277667271765474  \\
            1455.0  0.42758316618307995  \\
            1456.0  0.4274001224197831  \\
            1457.0  0.4272175964216542  \\
            1458.0  0.4270355887410725  \\
            1459.0  0.4268540999472338  \\
            1460.0  0.4266731306255792  \\
            1461.0  0.42649268137721946  \\
            1462.0  0.42631275281835374  \\
            1463.0  0.42613334557968374  \\
            1464.0  0.42595446030582484  \\
            1465.0  0.4257760976547114  \\
            1466.0  0.4255982582970024  \\
            1467.0  0.42542094291547633  \\
            1468.0  0.4252441522044401  \\
            1469.0  0.4250678868691041  \\
            1470.0  0.42489214762500216  \\
            1471.0  0.42471693519735687  \\
            1472.0  0.4245422503204895  \\
            1473.0  0.42436809373720136  \\
            1474.0  0.4241944661981617  \\
            1475.0  0.4240213684613001  \\
            1476.0  0.42384880129119423  \\
            1477.0  0.4236767654584596  \\
            1478.0  0.4235052617391404  \\
            1479.0  0.423334290914101  \\
            1480.0  0.4231638537684194  \\
            1481.0  0.4229939510907824  \\
            1482.0  0.42282458367288317  \\
            1483.0  0.4226557523088205  \\
            1484.0  0.4224874577945032  \\
            1485.0  0.42231970092705473  \\
            1486.0  0.42215248250422294  \\
            1487.0  0.4219858033237933  \\
            1488.0  0.4218196641830085  \\
            1489.0  0.4216540658779839  \\
            1490.0  0.4214890092031414  \\
            1491.0  0.4213244949506437  \\
            1492.0  0.42116052390980774  \\
            1493.0  0.42099709686658593  \\
            1494.0  0.4208342146029795  \\
            1495.0  0.42067187789650917  \\
            1496.0  0.4205100875196728  \\
            1497.0  0.4203488442394117  \\
            1498.0  0.4201881488165856  \\
            1499.0  0.42002800200545315  \\
            1500.0  0.4198684045531602  \\
            1501.0  0.41970935719923647  \\
            1502.0  0.41955086067509856  \\
            1503.0  0.4193929157035623  \\
            1504.0  0.4192355229983627  \\
            1505.0  0.4190786832636826  \\
            1506.0  0.41892239719368857  \\
            1507.0  0.41876666547208075  \\
            1508.0  0.4186114887716407  \\
            1509.0  0.4184568677538045  \\
            1510.0  0.41830280306823164  \\
            1511.0  0.41814929535238227  \\
            1512.0  0.4179963452311233  \\
            1513.0  0.4178439533163214  \\
            1514.0  0.41769212020646107  \\
            1515.0  0.41754084648626033  \\
            1516.0  0.4173901327263135  \\
            1517.0  0.41723997948272773  \\
            1518.0  0.41709038729678044  \\
            1519.0  0.4169413566945837  \\
            1520.0  0.41679288818675964  \\
            1521.0  0.41664498226812746  \\
            1522.0  0.41649763941740053  \\
            1523.0  0.41635086009689537  \\
            1524.0  0.41620464475225105  \\
            1525.0  0.41605899381216077  \\
            1526.0  0.41591390768811326  \\
            1527.0  0.4157693867741473  \\
            1528.0  0.41562543144661535  \\
            1529.0  0.41548204206396105  \\
            1530.0  0.41533921896650866  \\
            1531.0  0.4151969624762569  \\
            1532.0  0.41505527289669447  \\
            1533.0  0.4149141505126279  \\
            1534.0  0.4147735955900015  \\
            1535.0  0.414633608375748  \\
            1536.0  0.4144941890976612  \\
            1537.0  0.41435533796424184  \\
            1538.0  0.4142170551645907  \\
            1539.0  0.41407934086829756  \\
            1540.0  0.41394219522534437  \\
            1541.0  0.41380561836602064  \\
            1542.0  0.41366961040084893  \\
            1543.0  0.4135341714205227  \\
            1544.0  0.41339930149585513  \\
            1545.0  0.4132650006777397  \\
            1546.0  0.41313126899712077  \\
            1547.0  0.4129981064649769  \\
            1548.0  0.4128655130723143  \\
            1549.0  0.4127334887901699  \\
            1550.0  0.41260203356963  \\
            1551.0  0.4124711473418525  \\
            1552.0  0.41234083001810834  \\
            1553.0  0.41221108148982216  \\
            1554.0  0.4120819016286366  \\
            1555.0  0.4119532902864922  \\
            1556.0  0.4118252472956716  \\
            1557.0  0.4116977724689226  \\
            1558.0  0.4115708655995418  \\
            1559.0  0.41144452646148605  \\
            1560.0  0.41131875480949087  \\
            1561.0  0.41119355037919875  \\
            1562.0  0.4110689128872965  \\
            1563.0  0.4109448420316628  \\
            1564.0  0.41082133749152366  \\
            1565.0  0.41069839892761795  \\
            1566.0  0.4105760259823713  \\
            1567.0  0.41045421828007833  \\
            1568.0  0.4103329754270947  \\
            1569.0  0.41021229701203527  \\
            1570.0  0.4100921826059831  \\
            1571.0  0.4099726317627045  \\
            1572.0  0.40985364401887087  \\
            1573.0  0.4097352188942975  \\
            1574.0  0.40961735589216614  \\
            1575.0  0.40950005449927956  \\
            1576.0  0.4093833141863331  \\
            1577.0  0.40926713440813917  \\
            1578.0  0.4091515146039158  \\
            1579.0  0.4090364541975542  \\
            1580.0  0.40892195259789765  \\
            1581.0  0.4088080091990269  \\
            1582.0  0.40869462338055024  \\
            1583.0  0.4085817945079008  \\
            1584.0  0.40846952193263786  \\
            1585.0  0.4083578049927542  \\
            1586.0  0.40824664301298796  \\
            1587.0  0.4081360353051399  \\
            1588.0  0.4080259811683936  \\
            1589.0  0.4079164798896434  \\
            1590.0  0.40780753074382275  \\
            1591.0  0.4076991329942361  \\
            1592.0  0.40759128589290233  \\
            1593.0  0.40748398868089114  \\
            1594.0  0.4073772405886662  \\
            1595.0  0.4072710408364308  \\
            1596.0  0.407165388634494  \\
            1597.0  0.40706028318360027  \\
            1598.0  0.4069557236752983  \\
            1599.0  0.40685170929229564  \\
            1600.0  0.406748239208817  \\
            1601.0  0.4066453125909661  \\
            1602.0  0.40654292859708774  \\
            1603.0  0.4064410863781317  \\
            1604.0  0.4063397850780175  \\
            1605.0  0.40623902383400023  \\
            1606.0  0.40613880177703693  \\
            1607.0  0.4060391180321529  \\
            1608.0  0.40593997171881024  \\
            1609.0  0.4058413619512727  \\
            1610.0  0.4057432878389739  \\
            1611.0  0.4056457484868862  \\
            1612.0  0.40554874299588  \\
            1613.0  0.40545227046309607  \\
            1614.0  0.40535632998230575  \\
            1615.0  0.40526092064427244  \\
            1616.0  0.40516604153712305  \\
            1617.0  0.40507169174669333  \\
            1618.0  0.4049778703568955  \\
            1619.0  0.40488457645007214  \\
            1620.0  0.40479180910735046  \\
            1621.0  0.4046995674089941  \\
            1622.0  0.40460785043475206  \\
            1623.0  0.40451665726420566  \\
            1624.0  0.40442598697711213  \\
            1625.0  0.40433583865374495  \\
            1626.0  0.40424621137523187  \\
            1627.0  0.40415710422388845  \\
            1628.0  0.4040685162835489  \\
            1629.0  0.4039804466398923  \\
            1630.0  0.40389289438076686  \\
            1631.0  0.4038058585965072  \\
            1632.0  0.40371933838025087  \\
            1633.0  0.40363333282824526  \\
            1634.0  0.40354784104016145  \\
            1635.0  0.40346286211938664  \\
            1636.0  0.40337839517332535  \\
            1637.0  0.4032944393136911  \\
            1638.0  0.4032109936567927  \\
            1639.0  0.40312805732381607  \\
            1640.0  0.4030456294411007  \\
            1641.0  0.40296370914041085  \\
            1642.0  0.40288229555920124  \\
            1643.0  0.40280138784087705  \\
            1644.0  0.4027209851350485  \\
            1645.0  0.4026410865977795  \\
            1646.0  0.40256169139183007  \\
            1647.0  0.4024827986868936  \\
            1648.0  0.4024044076598269  \\
            1649.0  0.40232651749487536  \\
            1650.0  0.40224912738389107  \\
            1651.0  0.4021722365265442  \\
            1652.0  0.40209584413052907  \\
            1653.0  0.4020199494117641  \\
            1654.0  0.40194455159458287  \\
            1655.0  0.4018696499119225  \\
            1656.0  0.40179524360549684  \\
            1657.0  0.4017213319259817  \\
            1658.0  0.4016479141331661  \\
            1659.0  0.4015749894961214  \\
            1660.0  0.40150255729334977  \\
            1661.0  0.4014306168129303  \\
            1662.0  0.40135916735265803  \\
            1663.0  0.40128820822017497  \\
            1664.0  0.4012177387330953  \\
            1665.0  0.40114775821912296  \\
            1666.0  0.40107826601616237  \\
            1667.0  0.40100926147242194  \\
            1668.0  0.4009407439465114  \\
            1669.0  0.400872712807531  \\
            1670.0  0.4008051674351545  \\
            1671.0  0.40073810721970465  \\
            1672.0  0.40067153156222257  \\
            1673.0  0.4006054398745279  \\
            1674.0  0.40053983157927614  \\
            1675.0  0.4004747061100038  \\
            1676.0  0.40041006291117137  \\
            1677.0  0.40034590143819426  \\
            1678.0  0.40028222115747575  \\
            1679.0  0.400219021546418  \\
            1680.0  0.40015630209344766  \\
            1681.0  0.40009406229801103  \\
            1682.0  0.40003230167058046  \\
            1683.0  0.39997101973264576  \\
            1684.0  0.39991021601670146  \\
            1685.0  0.3998498900662265  \\
            1686.0  0.39979004143565805  \\
            1687.0  0.3997306696903586  \\
            1688.0  0.39967177440657675  \\
            1689.0  0.3996133551714016  \\
            1690.0  0.3995554115827111  \\
            1691.0  0.39949794324911386  \\
            1692.0  0.39944094978988604  \\
            1693.0  0.3993844308348988  \\
            1694.0  0.3993283860245461  \\
            1695.0  0.3992728150096594  \\
            1696.0  0.3992177174514218  \\
            1697.0  0.39916309302127395  \\
            1698.0  0.39910894140081593  \\
            1699.0  0.39905526228170135  \\
            1700.0  0.3990020553655331  \\
            1701.0  0.39894932036373826  \\
            1702.0  0.39889705699745637  \\
            1703.0  0.39884526499741124  \\
            1704.0  0.39879394410378044  \\
            1705.0  0.3987430940660604  \\
            1706.0  0.3986927146429264  \\
            1707.0  0.39864280560208765  \\
            1708.0  0.39859336672013984  \\
            1709.0  0.3985443977824091  \\
            1710.0  0.39849589858279566  \\
            1711.0  0.3984478689236112  \\
            1712.0  0.39840030861541403  \\
            1713.0  0.39835321747683666  \\
            1714.0  0.39830659533441415  \\
            1715.0  0.3982604948931685  \\
            1716.0  0.39821507272582457  \\
            1717.0  0.3981703431859533  \\
            1718.0  0.3981263106664251  \\
            1719.0  0.39808297945774107  \\
            1720.0  0.3980403537452367  \\
            1721.0  0.39799843760637366  \\
            1722.0  0.3979572350081229  \\
            1723.0  0.3979167498044376  \\
            1724.0  0.3978769857338194  \\
            1725.0  0.3978379464169779  \\
            1726.0  0.39779963535458407  \\
            1727.0  0.39776205592511976  \\
            1728.0  0.3977252113828219  \\
            1729.0  0.3976891048557252  \\
            1730.0  0.3976537393438007  \\
            1731.0  0.39761911771719366  \\
            1732.0  0.39758524271455953  \\
            1733.0  0.3975521169414982  \\
            1734.0  0.3975197428690896  \\
            1735.0  0.3974881228325271  \\
            1736.0  0.3974572590298519  \\
            1737.0  0.3974271535207876  \\
            1738.0  0.39739780822567483  \\
            1739.0  0.3973692249245057  \\
            1740.0  0.39734140525606015  \\
            1741.0  0.39731435071714033  \\
            1742.0  0.3972880626619063  \\
            1743.0  0.3972625423013114  \\
            1744.0  0.3972377907026369  \\
            1745.0  0.3972138087891248  \\
            1746.0  0.397190597339712  \\
            1747.0  0.3971681569888588  \\
            1748.0  0.39714648822647797  \\
            1749.0  0.39712559139795944  \\
            1750.0  0.3971054667042917  \\
            1751.0  0.3970861142022781  \\
            1752.0  0.3970675338048487  \\
            1753.0  0.3970497252814647  \\
            1754.0  0.39703268825861776  \\
            1755.0  0.39701642222041866  \\
            1756.0  0.39700092650927865  \\
            1757.0  0.39698620032667986  \\
            1758.0  0.39697224273403436  \\
            1759.0  0.39695905265363096  \\
            1760.0  0.39694662886966753  \\
            1761.0  0.3969349700293682  \\
            1762.0  0.39692407464418517  \\
            1763.0  0.39691394109108075  \\
            1764.0  0.39690456761389165  \\
            1765.0  0.3968959523247712  \\
            1766.0  0.39688809320570995  \\
            1767.0  0.39688098811013245  \\
            1768.0  0.396874634764567  \\
            1769.0  0.3968690307703902  \\
            1770.0  0.39686417360564086  \\
            1771.0  0.3968600606269037  \\
            1772.0  0.3968566890712615  \\
            1773.0  0.3968540560583117  \\
            1774.0  0.39685215859224726  \\
            1775.0  0.39685099356400066  \\
            1776.0  0.39685055775344613  \\
            1777.0  0.3968508478316619  \\
            1778.0  0.39685186036324793  \\
            1779.0  0.39685359180869784  \\
            1780.0  0.3968560385268237  \\
            1781.0  0.3968591967772309  \\
            1782.0  0.39686306272284094  \\
            1783.0  0.3968676324324614  \\
            1784.0  0.39687290188339946  \\
            1785.0  0.39687886696411706  \\
            1786.0  0.39688552347692746  \\
            1787.0  0.39689286714072847  \\
            1788.0  0.3969008935937722  \\
            1789.0  0.39690959839646767  \\
            1790.0  0.39691897703421636  \\
            1791.0  0.39692902492027543  \\
            1792.0  0.39693973739864974  \\
            1793.0  0.3969511097470082  \\
            1794.0  0.3969631371796228  \\
            1795.0  0.3969758148503296  \\
            1796.0  0.39698913785550716  \\
            1797.0  0.3970031012370724  \\
            1798.0  0.39701769998549036  \\
            1799.0  0.3970329290427965  \\
            1800.0  0.39704878330562937  \\
            1801.0  0.3970652576282702  \\
            1802.0  0.3970823468256903  \\
            1803.0  0.3971000456766007  \\
            1804.0  0.39711834892650405  \\
            1805.0  0.3971372512907468  \\
            1806.0  0.3971567474575682  \\
            1807.0  0.3971768320911454  \\
            1808.0  0.39719749983463226  \\
            1809.0  0.39721874531318857  \\
            1810.0  0.39724056313700135  \\
            1811.0  0.39726294790429156  \\
            1812.0  0.3972858942043074  \\
            1813.0  0.39730939662030135  \\
            1814.0  0.39733344973249  \\
            1815.0  0.39735804812099235  \\
            1816.0  0.39738318636874803  \\
            1817.0  0.3974088590644107  \\
            1818.0  0.39743506080521723  \\
            1819.0  0.39746178619982936  \\
            1820.0  0.39748902987114576  \\
            1821.0  0.3975167864590865  \\
            1822.0  0.3975450506233408  \\
            1823.0  0.39757381704608635  \\
            1824.0  0.3976030804346694  \\
            1825.0  0.39763283552425  \\
            1826.0  0.39766307708040827  \\
            1827.0  0.3976937999017114  \\
            1828.0  0.39772499882223894  \\
            1829.0  0.39775666871406573  \\
            1830.0  0.3977888044897011  \\
            1831.0  0.39782140110448216  \\
            1832.0  0.39785445355892174  \\
            1833.0  0.3978879569010073  \\
            1834.0  0.3979219062284516  \\
            1835.0  0.3979562966908934  \\
            1836.0  0.3979911234920465  \\
            1837.0  0.3980263818917961  \\
            1838.0  0.3980620672082437  \\
            1839.0  0.3980981748196959  \\
            1840.0  0.3981347001665983  \\
            1841.0  0.3981716387534142  \\
            1842.0  0.3982089861504455  \\
            1843.0  0.3982467379955961  \\
            1844.0  0.39828488999607725  \\
            1845.0  0.39832343793005276  \\
            1846.0  0.398362377648225  \\
            1847.0  0.3984017050753607  \\
            1848.0  0.3984414162117546  \\
            1849.0  0.3984815071346324  \\
            1850.0  0.3985219739994927  \\
            1851.0  0.3985628130413831  \\
            1852.0  0.3986040205761139  \\
            1853.0  0.3986455930014149  \\
            1854.0  0.3986875267980197  \\
            1855.0  0.3987298185306914  \\
            1856.0  0.3987724648491827  \\
            1857.0  0.3988154624891322  \\
            1858.0  0.398858808272896  \\
            1859.0  0.3989024991103151  \\
            1860.0  0.39894653199941815  \\
            1861.0  0.3989909040270599  \\
            1862.0  0.39903561236949464  \\
            1863.0  0.39908065429288664  \\
            1864.0  0.3991260271537546  \\
            1865.0  0.39917172839935344  \\
            1866.0  0.39921775556799144  \\
            1867.0  0.39926410628928605  \\
            1868.0  0.3993107782843497  \\
            1869.0  0.3993577693659233  \\
            1870.0  0.3994050774384381  \\
            1871.0  0.39945270049801956  \\
            1872.0  0.3995006366324285  \\
            1873.0  0.39954888402094185  \\
            1874.0  0.3995974409341717  \\
            1875.0  0.39964630573382487  \\
            1876.0  0.39969547687240303  \\
            1877.0  0.3997449528928438  \\
            1878.0  0.3997947324281036  \\
            1879.0  0.3998448142006841  \\
            1880.0  0.3998951970220991  \\
            1881.0  0.39994587979228946  \\
            1882.0  0.39999686149898195  \\
            1883.0  0.40004814121698645  \\
            1884.0  0.4000997181074538  \\
            1885.0  0.40015159141706935  \\
            1886.0  0.4002037604771991  \\
            1887.0  0.4002562247029857  \\
            1888.0  0.40030898359239364  \\
            1889.0  0.4003620367252064  \\
            1890.0  0.40041538376197555  \\
            1891.0  0.4004690244429236  \\
            1892.0  0.4005229585868017  \\
            1893.0  0.4005771860897015  \\
            1894.0  0.40063170692382605  \\
            1895.0  0.4006865211362158  \\
            1896.0  0.4007416288474366  \\
            1897.0  0.4007970302502247  \\
            1898.0  0.40085272560809887  \\
            1899.0  0.4009087152539238  \\
            1900.0  0.40096499958845244  \\
            1901.0  0.401021579078822  \\
            1902.0  0.4010784542570209  \\
            1903.0  0.40113562571832245  \\
            1904.0  0.40119309411968823  \\
            1905.0  0.4012508601781407  \\
            1906.0  0.40130892466910806  \\
            1907.0  0.40136728842474223  \\
            1908.0  0.40142595233220996  \\
            1909.0  0.4014849173319611  \\
            1910.0  0.4015441844159721  \\
            1911.0  0.40160375462596914  \\
            1912.0  0.40166362905162967  \\
            1913.0  0.4017238088287658  \\
            1914.0  0.40178429513749314  \\
            1915.0  0.40184508920037076  \\
            1916.0  0.4019061922805459  \\
            1917.0  0.40196760567986894  \\
            1918.0  0.4020293307370031  \\
            1919.0  0.40209136882552177  \\
            1920.0  0.4021537213519968  \\
            1921.0  0.4022163897540784  \\
            1922.0  0.4022793754985683  \\
            1923.0  0.402342680079487  \\
            1924.0  0.40240630501613794  \\
            1925.0  0.4024702518511682  \\
            1926.0  0.40253452214862745  \\
            1927.0  0.40259911749202726  \\
            1928.0  0.40266403948240237  \\
            1929.0  0.4027292897363711  \\
            1930.0  0.40279486988420576  \\
            1931.0  0.4028607815678991  \\
            1932.0  0.40292702643924705  \\
            1933.0  0.4029936061579313  \\
            1934.0  0.4030605223896142  \\
            1935.0  0.4031277768040426  \\
            1936.0  0.40319537107316306  \\
            1937.0  0.40326330686924966  \\
            1938.0  0.4033315858630448  \\
            1939.0  0.40340020972191476  \\
            1940.0  0.4034691801080219  \\
            1941.0  0.40353849867651276  \\
            1942.0  0.4036081670737232  \\
            1943.0  0.40367818693540797  \\
            1944.0  0.40374855988497926  \\
            1945.0  0.403819287531782  \\
            1946.0  0.40389037146937484  \\
            1947.0  0.40396181327384756  \\
            1948.0  0.40403361450215525  \\
            1949.0  0.4041057766904796  \\
            1950.0  0.40417830135261623  \\
            1951.0  0.4042511899783886  \\
            1952.0  0.4043244440320899  \\
            1953.0  0.4043980649509532  \\
            1954.0  0.40447205414365117  \\
            1955.0  0.4045464129888258  \\
            1956.0  0.4046211428336492  \\
            1957.0  0.40469624499241647  \\
            1958.0  0.40477172074517015  \\
            1959.0  0.40484757133635807  \\
            1960.0  0.4049237979735239  \\
            1961.0  0.40500040182603364  \\
            1962.0  0.40507738402384474  \\
            1963.0  0.40515474565628196  \\
            1964.0  0.40523248777089155  \\
            1965.0  0.4053106113722989  \\
            1966.0  0.4053891174211177  \\
            1967.0  0.40546800683289275  \\
            1968.0  0.4055472804770822  \\
            1969.0  0.40562693917607723  \\
            1970.0  0.40570698370426106  \\
            1971.0  0.4057874147871062  \\
            1972.0  0.4058682331003126  \\
            1973.0  0.40594943926898347  \\
            1974.0  0.4060310338668431  \\
            1975.0  0.4061130174154933  \\
            1976.0  0.4061953903837118  \\
            1977.0  0.4062781531867877  \\
            1978.0  0.4063613061859046  \\
            1979.0  0.4064448496875543  \\
            1980.0  0.40652878394300396  \\
            1981.0  0.40661310914778787  \\
            1982.0  0.4066978254412637  \\
            1983.0  0.4067829329061805  \\
            1984.0  0.40686843156831404  \\
            1985.0  0.4069543213961275  \\
            1986.0  0.40704060230047834  \\
            1987.0  0.40712727413436467  \\
            1988.0  0.40721433669271345  \\
            1989.0  0.40730178971220776  \\
            1990.0  0.4073896328711551  \\
            1991.0  0.4074778657893955  \\
            1992.0  0.4075664880282496  \\
            1993.0  0.4076554990905065  \\
            1994.0  0.4077448984204496  \\
            1995.0  0.4078346854039242  \\
            1996.0  0.40792485936844053  \\
            1997.0  0.4080154195833159  \\
            1998.0  0.4081063652598595  \\
            1999.0  0.408197695551584  \\
            2000.0  0.4082894095544655  \\
            2001.0  0.40838150630723535  \\
            2002.0  0.40847398479170666  \\
            2003.0  0.4085668439331388  \\
            2004.0  0.4086600826006367  \\
            2005.0  0.40875369960758384  \\
            2006.0  0.408847693712111  \\
            2007.0  0.40894206361759694  \\
            2008.0  0.40903680797320346  \\
            2009.0  0.40913192537444143  \\
            2010.0  0.40922741436377014  \\
            2011.0  0.40932327343122565  \\
            2012.0  0.40941950101508323  \\
            2013.0  0.4095160955025462  \\
            2014.0  0.40961305523046193  \\
            2015.0  0.40971037848607905  \\
            2016.0  0.40980806350781235  \\
            2017.0  0.4099061084860459  \\
            2018.0  0.4100045115639709  \\
            2019.0  0.41010327083843257  \\
            2020.0  0.4102023843608111  \\
            2021.0  0.4103018501379249  \\
            2022.0  0.4104016661329571  \\
            2023.0  0.4105018302664047  \\
            2024.0  0.410602340417049  \\
            2025.0  0.4107031944229475  \\
            2026.0  0.4108043900824453  \\
            2027.0  0.41090592515520613  \\
            2028.0  0.41100779736326154  \\
            2029.0  0.41111000439207823  \\
            2030.0  0.411212543891642  \\
            2031.0  0.4113154134775575  \\
            2032.0  0.4114186107321625  \\
            2033.0  0.411522133205656  \\
            2034.0  0.4116259784172449  \\
            2035.0  0.4117301438562946  \\
            2036.0  0.4118346269834977  \\
            2037.0  0.4119394252320518  \\
            2038.0  0.41204453600884644  \\
            2039.0  0.41214995669566046  \\
            2040.0  0.412255684650367  \\
            2041.0  0.41236171720814563  \\
            2042.0  0.41246805168270195  \\
            2043.0  0.4125746853674924  \\
            2044.0  0.41268161553695276  \\
            2045.0  0.41278883944773453  \\
            2046.0  0.4128963543399372  \\
            2047.0  0.4130041574383551  \\
            2048.0  0.41311224595370916  \\
            2049.0  0.4132206170838932  \\
            2050.0  0.4133292680152242  \\
            2051.0  0.41343819592365916  \\
            2052.0  0.41354739797605844  \\
            2053.0  0.41365687133140955  \\
            2054.0  0.4137666131420629  \\
            2055.0  0.4138766205549601  \\
            2056.0  0.41398689071285855  \\
            2057.0  0.41409742075554945  \\
            2058.0  0.41420820782106954  \\
            2059.0  0.4143192490469065  \\
            2060.0  0.4144305415711954  \\
            2061.0  0.4145420825339071  \\
            2062.0  0.4146538690780277  \\
            2063.0  0.4147658983507266  \\
            2064.0  0.4148781675045153  \\
            2065.0  0.41499067369839465  \\
            2066.0  0.4151034140989923  \\
            2067.0  0.415216385881678  \\
            2068.0  0.41532958623167743  \\
            2069.0  0.41544301234516784  \\
            2070.0  0.4155566614303564  \\
            2071.0  0.41567053070854576  \\
            2072.0  0.4157846174151837  \\
            2073.0  0.4158989188008962  \\
            2074.0  0.4160134321325039  \\
            2075.0  0.41612815469402104  \\
            2076.0  0.41624308378763625  \\
            2077.0  0.4163582167346755  \\
            2078.0  0.4164735508765453  \\
            2079.0  0.4165890835756575  \\
            2080.0  0.416704812216333  \\
            2081.0  0.41682073420568866  \\
            2082.0  0.41693684697449296  \\
            2083.0  0.4170531479780221  \\
            2084.0  0.4171696346968669  \\
            2085.0  0.4172863046377412  \\
            2086.0  0.41740315533425143  \\
            2087.0  0.41752018434765836  \\
            2088.0  0.41763738926760374  \\
            2089.0  0.41775476771281983  \\
            2090.0  0.41787231733181385  \\
            2091.0  0.4179900358035292  \\
            2092.0  0.4181079208379827  \\
            2093.0  0.41822597017687685  \\
            2094.0  0.418344181594189  \\
            2095.0  0.41846255289673445  \\
            2096.0  0.4185810819247061  \\
            2097.0  0.41869976655218744  \\
            2098.0  0.4188186046876425  \\
            2099.0  0.4189375942743784  \\
            2100.0  0.41905673329098575  \\
            2101.0  0.4191760197517473  \\
            2102.0  0.419295451707031  \\
            2103.0  0.41941502724364244  \\
            2104.0  0.41953474448518135  \\
            2105.0  0.41965460159232737  \\
            2106.0  0.4197745967631302  \\
            2107.0  0.41989472823328505  \\
            2108.0  0.4200149942763515  \\
            2109.0  0.42013539320396565  \\
            2110.0  0.42025592336602224  \\
            2111.0  0.4203765831508323  \\
            2112.0  0.42049737098525475  \\
            2113.0  0.4206182853348027  \\
            2114.0  0.42073932470372516  \\
            2115.0  0.4208604876350637  \\
            2116.0  0.4209817727106832  \\
            2117.0  0.4211031785512804  \\
            2118.0  0.4212247038163653  \\
            2119.0  0.42134634720421804  \\
            2120.0  0.4214681074518299  \\
            2121.0  0.4215899833348044  \\
            2122.0  0.4217119736672447  \\
            2123.0  0.4218340773016372  \\
            2124.0  0.42195629312865385  \\
            2125.0  0.42207862007700586  \\
            2126.0  0.42220105711322115  \\
            2127.0  0.42232360324142115  \\
            2128.0  0.42244625750307174  \\
            2129.0  0.4225690189767127  \\
            2130.0  0.4226918867776668  \\
            2131.0  0.4228148600577265  \\
            2132.0  0.4229379380048217  \\
            2133.0  0.42306111984266637  \\
            2134.0  0.42318440483038583  \\
            2135.0  0.4233077922621256  \\
            2136.0  0.42343128146663783  \\
            2137.0  0.42355487180685625  \\
            2138.0  0.42367856267944265  \\
            2139.0  0.4238023535143261  \\
            2140.0  0.4239262437742225  \\
            2141.0  0.42405023295412664  \\
            2142.0  0.42417432058080473  \\
            2143.0  0.42429850621225873  \\
            2144.0  0.42442278943718226  \\
            2145.0  0.4245471698743967  \\
            2146.0  0.42467164717227557  \\
            2147.0  0.42479622100815445  \\
            2148.0  0.4249208910877268  \\
            2149.0  0.4250456571444279  \\
            2150.0  0.4251705189388051  \\
            2151.0  0.42529547625787734  \\
            2152.0  0.4254205289144817  \\
            2153.0  0.42554567674661054  \\
            2154.0  0.4256709196167375  \\
            2155.0  0.42579625741113214  \\
            2156.0  0.42592169003917113  \\
            2157.0  0.4260472174326287  \\
            2158.0  0.42617283954497137  \\
            2159.0  0.426298556350641  \\
            2160.0  0.42642436784432536  \\
            2161.0  0.4265502740402222  \\
            2162.0  0.42667627497131055  \\
            2163.0  0.4268023706885991  \\
            2164.0  0.4269285612603785  \\
            2165.0  0.4270548467714667  \\
            2166.0  0.4271812273224512  \\
            2167.0  0.42730770302892607  \\
            2168.0  0.4274342740207278  \\
            2169.0  0.42756094044116694  \\
            2170.0  0.42768770244625814  \\
            2171.0  0.42781456020395026  \\
            2172.0  0.4279415138933518  \\
            2173.0  0.4280685637039601  \\
            2174.0  0.4281957098348875  \\
            2175.0  0.42832295249408886  \\
            2176.0  0.42845029189759326  \\
            2177.0  0.4285777282687267  \\
            2178.0  0.42870526183735086  \\
            2179.0  0.4288328928390961  \\
            2180.0  0.4289606215145982  \\
            2181.0  0.42908844810873925  \\
            2182.0  0.4292163728698927  \\
            2183.0  0.42934439604917224  \\
            2184.0  0.4294725178996857  \\
            2185.0  0.4296007386757942  \\
            2186.0  0.4297290586323766  \\
            2187.0  0.42985747802410074  \\
            2188.0  0.4299859971047007  \\
            2189.0  0.4301146161262609  \\
            2190.0  0.4302433353385082  \\
            2191.0  0.4303721549881111  \\
            2192.0  0.43050107531798726  \\
            2193.0  0.4306300965666212  \\
            2194.0  0.43075921896738545  \\
            2195.0  0.4308884427478794  \\
            2196.0  0.4310177681292738  \\
            2197.0  0.43114719532565965  \\
            2198.0  0.431276724543412  \\
            2199.0  0.43140635598057453  \\
            2200.0  0.43153608982623726  \\
            2201.0  0.43166592625993677  \\
            2202.0  0.43179586545106446  \\
            2203.0  0.43192590755828797  \\
            2204.0  0.4320560527289842  \\
            2205.0  0.4321863010986849  \\
            2206.0  0.43231665279053494  \\
            2207.0  0.432447107914764  \\
            2208.0  0.43257766656817054  \\
            2209.0  0.43270832883362087  \\
            2210.0  0.4328390947795599  \\
            2211.0  0.4329699644595368  \\
            2212.0  0.4331009379117461  \\
            2213.0  0.43323201515858173  \\
            2214.0  0.4333631962062021  \\
            2215.0  0.4334944810441149  \\
            2216.0  0.43362586964478317  \\
            2217.0  0.43375736196322234  \\
            2218.0  0.43388895793664  \\
            2219.0  0.43402065748407737  \\
            2220.0  0.43415246050606576  \\
            2221.0  0.43428436688430105  \\
            2222.0  0.4344163764813335  \\
            2223.0  0.43454848914027266  \\
            2224.0  0.43468070468450837  \\
            2225.0  0.43481302291744706  \\
            2226.0  0.43494544362226417  \\
            2227.0  0.4350779665616721  \\
            2228.0  0.43521059147770474  \\
            2229.0  0.43534331809151666  \\
            2230.0  0.43547614610319885  \\
            2231.0  0.43560907519161196  \\
            2232.0  0.43574210501423066  \\
            2233.0  0.43587523520700977  \\
            2234.0  0.43600846538426374  \\
            2235.0  0.43614179513855905  \\
            2236.0  0.436275224040624  \\
            2237.0  0.4364087516392871  \\
            2238.0  0.43654237746139407  \\
            2239.0  0.43667610101179155  \\
            2240.0  0.4368099217732856  \\
            2241.0  0.43694383920663343  \\
            2242.0  0.43707785275054656  \\
            2243.0  0.4372119618217092  \\
            2244.0  0.4373461658148118  \\
            2245.0  0.4374804641025995  \\
            2246.0  0.4376148560359351  \\
            2247.0  0.43774934094387663  \\
            2248.0  0.43788391813376887  \\
            2249.0  0.4380185868913501  \\
            2250.0  0.4381533464808714  \\
            2251.0  0.43828819614523196  \\
            2252.0  0.43842313510612535  \\
            2253.0  0.4385581625641999  \\
            2254.0  0.43869327769923944  \\
            2255.0  0.43882847967034044  \\
            2256.0  0.43896376761612416  \\
            2257.0  0.4390991406549319  \\
            2258.0  0.43923459788507097  \\
            2259.0  0.43937013838503947  \\
            2260.0  0.43950576121377877  \\
            2261.0  0.4396414654109338  \\
            2262.0  0.4397772499971258  \\
            2263.0  0.4399131139742358  \\
            2264.0  0.4400490563256984  \\
            2265.0  0.44018507601680706  \\
            2266.0  0.4403211719950289  \\
            2267.0  0.44045734319033014  \\
            2268.0  0.4405935885155113  \\
            2269.0  0.44072990686655006  \\
            2270.0  0.4408662971229573  \\
            2271.0  0.4410027581481373  \\
            2272.0  0.4411392887897607  \\
            2273.0  0.44127588788014144  \\
            2274.0  0.4414125542366224  \\
            2275.0  0.4415492866619861  \\
            2276.0  0.441686083944824  \\
            2277.0  0.4418229448599795  \\
            2278.0  0.44195986816894656  \\
            2279.0  0.4420968526202954  \\
            2280.0  0.44223389695010135  \\
            2281.0  0.4423709998823789  \\
            2282.0  0.4425081601295213  \\
            2283.0  0.44264537639274565  \\
            2284.0  0.44278264736254236  \\
            2285.0  0.44291997171912884  \\
            2286.0  0.4430573481329089  \\
            2287.0  0.4431947752649327  \\
            2288.0  0.44333225176736446  \\
            2289.0  0.4434697762839505  \\
            2290.0  0.44360734745048896  \\
            2291.0  0.4437449638953093  \\
            2292.0  0.4438826242397425  \\
            2293.0  0.4440203270986003  \\
            2294.0  0.4441580710806631  \\
            2295.0  0.44429585478914435  \\
            2296.0  0.44443367682219087  \\
            2297.0  0.44457153577335495  \\
            2298.0  0.44470943023208  \\
            2299.0  0.44484735878418313  \\
            2300.0  0.44498532001233826  \\
            2301.0  0.4451233124965581  \\
            2302.0  0.4452613348146752  \\
            2303.0  0.4453993855428221  \\
            2304.0  0.4455374632559101  \\
            2305.0  0.4456755665281045  \\
            2306.0  0.4458136939333014  \\
            2307.0  0.44595184404559873  \\
            2308.0  0.4460900154397644  \\
            2309.0  0.4462282066917075  \\
            2310.0  0.4463664163789353  \\
            2311.0  0.44650464308101795  \\
            2312.0  0.4466428853800509  \\
            2313.0  0.44678114186108286  \\
            2314.0  0.4469194111125941  \\
            2315.0  0.4470576917269226  \\
            2316.0  0.4471959823007065  \\
            2317.0  0.44733428143531806  \\
            2318.0  0.4474725877372916  \\
            2319.0  0.4476108998187471  \\
            2320.0  0.44774921629780695  \\
            2321.0  0.44788753579900825  \\
            2322.0  0.44802585695370667  \\
            2323.0  0.4481641784004771  \\
            2324.0  0.4483024987855039  \\
            2325.0  0.4484408167629683  \\
            2326.0  0.44857913099542734  \\
            2327.0  0.44871744015418225  \\
            2328.0  0.4488557429196457  \\
            2329.0  0.44899403798170123  \\
            2330.0  0.4491323240400419  \\
            2331.0  0.4492705998045245  \\
            2332.0  0.4494088639954984  \\
            2333.0  0.44954711534411956  \\
            2334.0  0.44968535259268555  \\
            2335.0  0.449823574494933  \\
            2336.0  0.4499617798163401  \\
            2337.0  0.4500999673344177  \\
            2338.0  0.450238135838992  \\
            2339.0  0.4503762841324779  \\
            2340.0  0.45051441103014367  \\
            2341.0  0.4506525153603668  \\
            2342.0  0.45079059596487964  \\
            2343.0  0.4509286516990066  \\
            2344.0  0.4510666814318922  \\
            2345.0  0.4512046840467189  \\
            2346.0  0.45134265844091637  \\
            2347.0  0.4514806035263576  \\
            2348.0  0.4516185182295522  \\
            2349.0  0.4517564014918299  \\
            2350.0  0.45189425226949614  \\
            2351.0  0.4520320695340056  \\
            2352.0  0.4521698522721232  \\
            2353.0  0.45230759948602506  \\
            2354.0  0.4524453101934737  \\
            2355.0  0.4525829834279164  \\
            2356.0  0.452720618238601  \\
            2357.0  0.45285821369067797  \\
            2358.0  0.4529957688652919  \\
            2359.0  0.4531332828596636  \\
            2360.0  0.4532707547871621  \\
            2361.0  0.4534081837773675  \\
            2362.0  0.4535455689761233  \\
            2363.0  0.45368290954558  \\
            2364.0  0.4538202046642281  \\
            2365.0  0.4539574535269228  \\
            2366.0  0.4540946553448973  \\
            2367.0  0.45423180934576907  \\
            2368.0  0.4543689147735322  \\
            2369.0  0.45450597088855166  \\
            2370.0  0.4546429769675288  \\
            2371.0  0.4547799323034802  \\
            2372.0  0.4549168362056867  \\
            2373.0  0.4550536879996543  \\
            2374.0  0.4551904870270382  \\
            2375.0  0.45532723264560115  \\
            2376.0  0.4554639242291096  \\
            2377.0  0.4556005611672654  \\
            2378.0  0.4557371428656071  \\
            2379.0  0.45587366874540913  \\
            2380.0  0.45601013824357156  \\
            2381.0  0.4561465508125023  \\
            2382.0  0.4562829059199913  \\
            2383.0  0.456419203049077  \\
            2384.0  0.4565554416979049  \\
            2385.0  0.4566916213795788  \\
            2386.0  0.4568277416220048  \\
            2387.0  0.4569638019677278  \\
            2388.0  0.45709980197376215  \\
            2389.0  0.4572357412114129  \\
            2390.0  0.4573716192660922  \\
            2391.0  0.45750743573713154  \\
            2392.0  0.45764319023757843  \\
            2393.0  0.4577788823940031  \\
            2394.0  0.4579145118462844  \\
            2395.0  0.45805007824738525  \\
            2396.0  0.4581855812631502  \\
            2397.0  0.4583210205720677  \\
            2398.0  0.45845639586504167  \\
            2399.0  0.4585917068451544  \\
            2400.0  0.45872695322742557  \\
            2401.0  0.4588621347385658  \\
            2402.0  0.4589972511167256  \\
            2403.0  0.4591323021112408  \\
            2404.0  0.4592672874823723  \\
            2405.0  0.4594022070010433  \\
            2406.0  0.4595370604485723  \\
            2407.0  0.4596718476164016  \\
            2408.0  0.459806568305824  \\
            2409.0  0.45994122232770296  \\
            2410.0  0.4600758095021982  \\
            2411.0  0.46021032965847447  \\
            2412.0  0.46034478263442014  \\
            2413.0  0.46047916827636276  \\
            2414.0  0.46061348643877753  \\
            2415.0  0.4607477369839674  \\
            2416.0  0.4608819197818231  \\
            2417.0  0.46101603470948155  \\
            2418.0  0.46115008165104654  \\
            2419.0  0.4612840604972875  \\
            2420.0  0.46141797114533967  \\
            2421.0  0.46155181349840324  \\
            2422.0  0.4616855874654428  \\
            2423.0  0.46181929296088514  \\
            2424.0  0.4619529299043175  \\
            2425.0  0.4620864982201856  \\
            2426.0  0.46221999783749135  \\
            2427.0  0.46235342868949203  \\
            2428.0  0.4624867907133983  \\
            2429.0  0.46262008385007425  \\
            2430.0  0.462753308043737  \\
            2431.0  0.46288646324165955  \\
            2432.0  0.46301954939387335  \\
            2433.0  0.4631525664528668  \\
            2434.0  0.46328551437330395  \\
            2435.0  0.46341839311170885  \\
            2436.0  0.4635512026262157  \\
            2437.0  0.4636839428762169  \\
            2438.0  0.4638166138221383  \\
            2439.0  0.46394921542512274  \\
            2440.0  0.46408174764675486  \\
            2441.0  0.4642142104487829  \\
            2442.0  0.4643466037928416  \\
            2443.0  0.4644789276401798  \\
            2444.0  0.46461118195139  \\
            2445.0  0.46474336668614197  \\
            2446.0  0.4648754818029191  \\
            2447.0  0.465007527258759  \\
            2448.0  0.4651395030089974  \\
            2449.0  0.4652714090070162  \\
            2450.0  0.46540324520399456  \\
            2451.0  0.46553501154866606  \\
            2452.0  0.465666707987078  \\
            2453.0  0.46579833446235425  \\
            2454.0  0.46592989091446746  \\
            2455.0  0.46606137728000896  \\
            2456.0  0.46619279349196696  \\
            2457.0  0.4663241394795211  \\
            2458.0  0.46645541516780664  \\
            2459.0  0.46658662047772237  \\
            2460.0  0.466717755325731  \\
            2461.0  0.4668488196236545  \\
            2462.0  0.46697981327848437  \\
            2463.0  0.46711073619219495  \\
            2464.0  0.46724158826156176  \\
            2465.0  0.4673723693779859  \\
            2466.0  0.46750307942732294  \\
            2467.0  0.4676337182897188  \\
            2468.0  0.4677642858394498  \\
            2469.0  0.467894781944769  \\
            2470.0  0.4680252064677594  \\
            2471.0  0.4681555592641901  \\
            2472.0  0.46828584018338165  \\
            2473.0  0.4684160490680749  \\
            2474.0  0.46854618575430584  \\
            2475.0  0.46867625007128777  \\
            2476.0  0.46880624184130126  \\
            2477.0  0.46893616087957907  \\
            2478.0  0.46906600699421414  \\
            2479.0  0.46919577998607037  \\
            2480.0  0.4693254796486715  \\
            2481.0  0.4694551057681398  \\
            2482.0  0.4695846581231132  \\
            2483.0  0.4697141364846734  \\
            2484.0  0.4698435406162824  \\
            2485.0  0.4699728702737239  \\
            2486.0  0.4701021252050512  \\
            2487.0  0.4702313051505408  \\
            2488.0  0.47036040984265215  \\
            2489.0  0.4704894390059934  \\
            2490.0  0.47061839235729247  \\
            2491.0  0.4707472696053755  \\
            2492.0  0.4708760704511494  \\
            2493.0  0.4710047945875913  \\
            2494.0  0.47113344169974436  \\
            2495.0  0.4712620114647188  \\
            2496.0  0.47139050355169576  \\
            2497.0  0.47151891762194303  \\
            2498.0  0.47164725332883295  \\
            2499.0  0.47177551031786097  \\
            2500.0  0.47190368822668805  \\
            2501.0  0.47203178668514784  \\
            2502.0  0.4721598053153196  \\
            2503.0  0.47228774373155247  \\
            2504.0  0.4724156015405219  \\
            2505.0  0.47254337834128524  \\
            2506.0  0.472671073725342  \\
            2507.0  0.47279868727670005  \\
            2508.0  0.4729262185719463  \\
            2509.0  0.47305366718032243  \\
            2510.0  0.47318103266380546  \\
            2511.0  0.47330831457719275  \\
            2512.0  0.47343551246819193  \\
            2513.0  0.47356262587751524  \\
            2514.0  0.473689654338978  \\
            2515.0  0.4738165973796024  \\
            2516.0  0.4739434545197238  \\
            2517.0  0.47407022527310366  \\
            2518.0  0.4741969091470439  \\
            2519.0  0.47432350564250386  \\
            2520.0  0.47445001425423344  \\
            2521.0  0.4745764344708829  \\
            2522.0  0.4747027657751617  \\
            2523.0  0.4748290076439301  \\
            2524.0  0.4749551595483788  \\
            2525.0  0.47508122095414757  \\
            2526.0  0.4752071913214742  \\
            2527.0  0.4753330701053415  \\
            2528.0  0.4754588567556272  \\
            2529.0  0.47558455071725736  \\
            2530.0  0.47571015143036127  \\
            2531.0  0.4758356583304303  \\
            2532.0  0.4759610708484784  \\
            2533.0  0.47608638841120465  \\
            2534.0  0.4762116104411594  \\
            2535.0  0.47633673635691137  \\
            2536.0  0.47646176557321657  \\
            2537.0  0.4765866975011897  \\
            2538.0  0.47671153154847956  \\
            2539.0  0.47683626711943844  \\
            2540.0  0.4769609036153049  \\
            2541.0  0.4770854404343817  \\
            2542.0  0.4772098769721979  \\
            2543.0  0.4773342126217159  \\
            2544.0  0.47745844677349325  \\
            2545.0  0.4775825788158714  \\
            2546.0  0.47770660813515736  \\
            2547.0  0.4778305341158075  \\
            2548.0  0.47795435614061155  \\
            2549.0  0.4780780735908769  \\
            2550.0  0.4782016858466138  \\
            2551.0  0.47832519228672027  \\
            2552.0  0.47844859228916725  \\
            2553.0  0.47857188523118344  \\
            2554.0  0.4786950704894408  \\
            2555.0  0.47881814744023865  \\
            2556.0  0.4789411154596888  \\
            2557.0  0.47906397392389766  \\
            2558.0  0.4791867222091532  \\
            2559.0  0.4793093596921009  \\
            2560.0  0.4794318857499354  \\
            2561.0  0.47955429976057184  \\
            2562.0  0.4796766011028256  \\
            2563.0  0.47979878915661306  \\
            2564.0  0.4799208633030832  \\
            2565.0  0.48004282292484074  \\
            2566.0  0.48016466740609703  \\
            2567.0  0.4802863961328472  \\
            2568.0  0.48040800849304255  \\
            2569.0  0.48052950387676036  \\
            2570.0  0.4806508816763716  \\
            2571.0  0.4807721412867075  \\
            2572.0  0.4808932821052232  \\
            2573.0  0.4810143035321605  \\
            2574.0  0.4811352049707074  \\
            2575.0  0.48125598582715545  \\
            2576.0  0.48137664551105624  \\
            2577.0  0.4814971834353727  \\
            2578.0  0.48161759901663154  \\
            2579.0  0.4817378916750686  \\
            2580.0  0.4818580608347763  \\
            2581.0  0.48197810592384754  \\
            2582.0  0.4820980263745108  \\
            2583.0  0.4822178216232694  \\
            2584.0  0.48233749111104585  \\
            2585.0  0.4824570342832849  \\
            2586.0  0.4825764505901143  \\
            2587.0  0.48269573948645134  \\
            2588.0  0.4828149004321292  \\
            2589.0  0.48293393289201514  \\
            2590.0  0.4830528363361265  \\
            2591.0  0.4831716102397425  \\
            2592.0  0.4832902540835132  \\
            2593.0  0.48340876735356525  \\
            2594.0  0.4835271495416038  \\
            2595.0  0.48364540014501106  \\
            2596.0  0.48376351866694134  \\
            2597.0  0.4838815046164132  \\
            2598.0  0.4839993575083967  \\
            2599.0  0.48411707686389904  \\
            2600.0  0.48423466221004485  \\
            2601.0  0.4843521130801518  \\
            2602.0  0.4844694290138079  \\
            2603.0  0.4845866095569397  \\
            2604.0  0.4847036542618754  \\
            2605.0  0.48482056268740636  \\
            2606.0  0.4849373343988713  \\
            2607.0  0.48505396896815833  \\
            2608.0  0.48517046597380825  \\
            2609.0  0.4852868250010368  \\
            2610.0  0.48540304564178355  \\
            2611.0  0.48551912749475207  \\
            2612.0  0.48563507016544627  \\
            2613.0  0.4857508732662036  \\
            2614.0  0.4858665364162232  \\
            2615.0  0.4859820592415916  \\
            2616.0  0.48609744137530436  \\
            2617.0  0.48621268245728355  \\
            2618.0  0.4863277821343921  \\
            2619.0  0.48644274006044436  \\
            2620.0  0.4865575558962127  \\
            2621.0  0.48667222930943127  \\
            2622.0  0.4867867599747949  \\
            2623.0  0.4869011475739561  \\
            2624.0  0.4870153917955163  \\
            2625.0  0.48712949233501657  \\
            2626.0  0.48724344889492227  \\
            2627.0  0.48735726118460354  \\
            2628.0  0.4874709289203166  \\
            2629.0  0.4875844518251798  \\
            2630.0  0.4876978296291379  \\
            2631.0  0.48781106206893976  \\
            2632.0  0.4879241488881096  \\
            2633.0  0.4880370898368795  \\
            2634.0  0.48814988467218884  \\
            2635.0  0.48826253315760737  \\
            2636.0  0.4883750350633073  \\
            2637.0  0.488487390166005  \\
            2638.0  0.48859959824890936  \\
            2639.0  0.48871165910166614  \\
            2640.0  0.4888235725202986  \\
            2641.0  0.48893533830714603  \\
            2642.0  0.4890469562707988  \\
            2643.0  0.4891584262260316  \\
            2644.0  0.48926974799373363  \\
            2645.0  0.4893809214008357  \\
            2646.0  0.48949194628023607  \\
            2647.0  0.4896028224707219  \\
            2648.0  0.4897135498168916  \\
            2649.0  0.48982412816906956  \\
            2650.0  0.489934557383226  \\
            2651.0  0.4900448373208865  \\
            2652.0  0.4901549678490445  \\
            2653.0  0.49026494884007626  \\
            2654.0  0.4903747801716335  \\
            2655.0  0.4904844617265725  \\
            2656.0  0.49059399339282805  \\
            2657.0  0.49070337506334166  \\
            2658.0  0.49081260663594795  \\
            2659.0  0.4909216880132765  \\
            2660.0  0.49103061910264856  \\
            2661.0  0.4911393998159727  \\
            2662.0  0.4912480300696387  \\
            2663.0  0.4913565097844106  \\
            2664.0  0.4914648388853176  \\
            2665.0  0.49157301730154507  \\
            2666.0  0.4916810449663231  \\
            2667.0  0.4917889218168152  \\
            2668.0  0.49189664779400505  \\
            2669.0  0.4920042228425832  \\
            2670.0  0.49211164691083226  \\
            2671.0  0.49221891995051237  \\
            2672.0  0.49232604191674434  \\
            2673.0  0.49243301276789325  \\
            2674.0  0.4925398324654498  \\
            2675.0  0.4926465009739222  \\
            2676.0  0.49275301826070156  \\
            2677.0  0.49285938429595755  \\
            2678.0  0.4929655990525111  \\
            2679.0  0.4930716625057372  \\
            2680.0  0.4931775746334042  \\
            2681.0  0.49328333541559743  \\
            2682.0  0.4933889448345794  \\
            2683.0  0.4934944028746761  \\
            2684.0  0.49359970952215815  \\
            2685.0  0.4937048647651235  \\
            2686.0  0.49380986859337955  \\
            2687.0  0.49391472099832623  \\
            2688.0  0.49401942197283866  \\
            2689.0  0.49412397151115184  \\
            2690.0  0.4942283696087444  \\
            2691.0  0.49433261626222424  \\
            2692.0  0.4944367114692142  \\
            2693.0  0.49454065522823865  \\
            2694.0  0.494644447538611  \\
            2695.0  0.49474808840032275  \\
            2696.0  0.49485157781393163  \\
            2697.0  0.49495491578045303  \\
            2698.0  0.4950581023012516  \\
            2699.0  0.49516113737793416  \\
            2700.0  0.4952640210122426  \\
            2701.0  0.49536675320594725  \\
            2702.0  0.49546933396075277  \\
            2703.0  0.4955717632781796  \\
            2704.0  0.49567404115947905  \\
            2705.0  0.49577616760552606  \\
            2706.0  0.4958781426167226  \\
            2707.0  0.4959799661929025  \\
            2708.0  0.49608163833323626  \\
            2709.0  0.49618315903613786  \\
            2710.0  0.49628452829917463  \\
            2711.0  0.4963857461189765  \\
            2712.0  0.4964868124911491  \\
            2713.0  0.4965877274101879  \\
            2714.0  0.49668849086939354  \\
            2715.0  0.4967891028607907  \\
            2716.0  0.496889563375047  \\
            2717.0  0.49698987240139514  \\
            2718.0  0.497090029927557  \\
            2719.0  0.49719003593966965  \\
            2720.0  0.49728989042221144  \\
            2721.0  0.4973895933579335  \\
            2722.0  0.4974891447277926  \\
            2723.0  0.49758854451088347  \\
            2724.0  0.4976877926843753  \\
            2725.0  0.4977868892234516  \\
            2726.0  0.4978858341012459  \\
            2727.0  0.49798462728880283  \\
            2728.0  0.4980832687549825  \\
            2729.0  0.4981817584664632  \\
            2730.0  0.49828009638765036  \\
            2731.0  0.49837828248063354  \\
            2732.0  0.4984763167051578  \\
            2733.0  0.49857419901856653  \\
            2734.0  0.49867192937576427  \\
            2735.0  0.4987695077291772  \\
            2736.0  0.4988669340287169  \\
            2737.0  0.4989642082217457  \\
            2738.0  0.4990613302530458  \\
            2739.0  0.4991583000647883  \\
            2740.0  0.49925511759650726  \\
            2741.0  0.4993517827850739  \\
            2742.0  0.4994482955646747  \\
            2743.0  0.4995446558667901  \\
            2744.0  0.49964086362017784  \\
            2745.0  0.49973691875085635  \\
            2746.0  0.49983282118209177  \\
            2747.0  0.4999285708343865  \\
            2748.0  0.5000241676254736  \\
            2749.0  0.5001196114703036  \\
            2750.0  0.500214902281042  \\
            2751.0  0.5003100399670785  \\
            2752.0  0.5004050244350129  \\
            2753.0  0.5004998555886572  \\
            2754.0  0.5005945333290529  \\
            2755.0  0.5006890575544686  \\
            2756.0  0.5007834281604101  \\
            2757.0  0.5008776450396328  \\
            2758.0  0.500971708082154  \\
            2759.0  0.5010656171752677  \\
            2760.0  0.5011593722035631  \\
            2761.0  0.5012529730489428  \\
            2762.0  0.5013464195906447  \\
            2763.0  0.5014397117052652  \\
            2764.0  0.5015328492667841  \\
            2765.0  0.5016258321465918  \\
            2766.0  0.5017186602135182  \\
            2767.0  0.5018113333338644  \\
            2768.0  0.5019038513714336  \\
            2769.0  0.5019962141875673  \\
            2770.0  0.5020884216411808  \\
            2771.0  0.5021804735888018  \\
            2772.0  0.5022723698846049  \\
            2773.0  0.5023641103804638  \\
            2774.0  0.5024556949259861  \\
            2775.0  0.5025471233685532  \\
            2776.0  0.5026383955533764  \\
            2777.0  0.5027295113235404  \\
            2778.0  0.5028204705200504  \\
            2779.0  0.5029112729818841  \\
            2780.0  0.5030019185460426  \\
            2781.0  0.503092407047603  \\
            2782.0  0.5031827383197741  \\
            2783.0  0.5032729121939498  \\
            2784.0  0.5033629284997674  \\
            2785.0  0.5034527870651642  \\
            2786.0  0.5035424877164372  \\
            2787.0  0.5036320302783028  \\
            2788.0  0.5037214145739576  \\
            2789.0  0.50381064042514  \\
            2790.0  0.5038997076521939  \\
            2791.0  0.5039886160741326  \\
            2792.0  0.5040773655087006  \\
            2793.0  0.5041659557724443  \\
            2794.0  0.5042543866807713  \\
            2795.0  0.5043426580480245  \\
            2796.0  0.504430769687542  \\
            2797.0  0.5045187214117366  \\
            2798.0  0.5046065130321447  \\
            2799.0  0.5046941443595171  \\
            2800.0  0.5047816152038764  \\
            2801.0  0.5048689253745895  \\
            2802.0  0.5049560746804386  \\
            2803.0  0.5050430629296909  \\
            2804.0  0.5051298899301712  \\
            2805.0  0.5052165554893312  \\
            2806.0  0.5053030594143226  \\
            2807.0  0.5053894015120678  \\
            2808.0  0.5054755815893321  \\
            2809.0  0.505561599452795  \\
            2810.0  0.505647454909122  \\
            2811.0  0.5057331477650368  \\
            2812.0  0.5058186778273926  \\
            2813.0  0.5059040449032437  \\
            2814.0  0.5059892487999157  \\
            2815.0  0.5060742893250811  \\
            2816.0  0.5061591662868224  \\
            2817.0  0.5062438794937117  \\
            2818.0  0.5063284287548734  \\
            2819.0  0.5064128138800578  \\
            2820.0  0.5064970346797152  \\
            2821.0  0.5065810909650563  \\
            2822.0  0.5066649825481193  \\
            2823.0  0.5067487092418511  \\
            2824.0  0.5068322708601642  \\
            2825.0  0.5069156672180064  \\
            2826.0  0.5069988981314274  \\
            2827.0  0.5070819634176436  \\
            2828.0  0.5071648628951039  \\
            2829.0  0.5072475963835529  \\
            2830.0  0.5073301637040956  \\
            2831.0  0.5074125646792588  \\
            2832.0  0.5074947991330527  \\
            2833.0  0.5075768668910332  \\
            2834.0  0.5076587677803605  \\
            2835.0  0.5077405016298581  \\
            2836.0  0.5078220682700717  \\
            2837.0  0.5079034675333259  \\
            2838.0  0.5079846992537791  \\
            2839.0  0.5080657632674808  \\
            2840.0  0.5081466594124245  \\
            2841.0  0.5082273875285976  \\
            2842.0  0.5083079474580371  \\
            2843.0  0.508388339044878  \\
            2844.0  0.5084685621354098  \\
            2845.0  0.5085486165781055  \\
            2846.0  0.5086285022236902  \\
            2847.0  0.5087082189251757  \\
            2848.0  0.5087877665379066  \\
            2849.0  0.508867144919604  \\
            2850.0  0.5089463539304072  \\
            2851.0  0.5090253934329143  \\
            2852.0  0.5091042632922209  \\
            2853.0  0.5091829633759595  \\
            2854.0  0.509261493554334  \\
            2855.0  0.5093398537001569  \\
            2856.0  0.5094180436888813  \\
            2857.0  0.5094960633986344  \\
            2858.0  0.5095739127102484  \\
            2859.0  0.5096515915072899  \\
            2860.0  0.5097290996760881  \\
            2861.0  0.5098064371057617  \\
            2862.0  0.5098836036882434  \\
            2863.0  0.509960599318306  \\
            2864.0  0.5100374238935823  \\
            2865.0  0.510114077314585  \\
            2866.0  0.5101905594847345  \\
            2867.0  0.5102668703103651  \\
            2868.0  0.5103430097007489  \\
            2869.0  0.510418977568112  \\
            2870.0  0.5104947738276414  \\
            2871.0  0.5105703983975047  \\
            2872.0  0.5106458511988573  \\
            2873.0  0.5107211321558522  \\
            2874.0  0.5107962411956481  \\
            2875.0  0.5108711782484161  \\
            2876.0  0.5109459432473439  \\
            2877.0  0.5110205361286407  \\
            2878.0  0.5110949568315388  \\
            2879.0  0.5111692052982943  \\
            2880.0  0.5112432814741866  \\
            2881.0  0.5113171853075164  \\
            2882.0  0.5113909167496025  \\
            2883.0  0.5114644757547769  \\
            2884.0  0.5115378622803788  \\
            2885.0  0.5116110762867472  \\
            2886.0  0.5116841177372117  \\
            2887.0  0.5117569865980831  \\
            2888.0  0.5118296828386414  \\
            2889.0  0.5119022064311233  \\
            2890.0  0.511974557350707  \\
            2891.0  0.512046735575501  \\
            2892.0  0.5121187410865237  \\
            2893.0  0.5121905738676834  \\
            2894.0  0.5122622339057684  \\
            2895.0  0.5123337211904192  \\
            2896.0  0.5124050357141064  \\
            2897.0  0.5124761774721138  \\
            2898.0  0.5125471464625126  \\
            2899.0  0.5126179426861358  \\
            2900.0  0.5126885661465533  \\
            2901.0  0.512759016850045  \\
            2902.0  0.5128292948055727  \\
            2903.0  0.5128994000247519  \\
            2904.0  0.5129693325218212  \\
            2905.0  0.5130390923136124  \\
            2906.0  0.5131086794195175  \\
            2907.0  0.5131780938614576  \\
            2908.0  0.5132473356638481  \\
            2909.0  0.5133164048535647  \\
            2910.0  0.5133853014599086  \\
            2911.0  0.5134540255145699  \\
            2912.0  0.5135225770515903  \\
            2913.0  0.5135909561073271  \\
            2914.0  0.5136591627204135  \\
            2915.0  0.5137271969317184  \\
            2916.0  0.5137950587843114  \\
            2917.0  0.5138627483234147  \\
            2918.0  0.51393026559637  \\
            2919.0  0.5139976106525926  \\
            2920.0  0.5140647835435304  \\
            2921.0  0.5141317843226174  \\
            2922.0  0.5141986130452375  \\
            2923.0  0.5142652697686763  \\
            2924.0  0.5143317545520771  \\
            2925.0  0.5143980674563976  \\
            2926.0  0.5144642085443637  \\
            2927.0  0.5145301778804252  \\
            2928.0  0.5145959755307093  \\
            2929.0  0.514661601562975  \\
            2930.0  0.5147270560465665  \\
            2931.0  0.5147923390523672  \\
            2932.0  0.5148574506527525  \\
            2933.0  0.514922390921542  \\
            2934.0  0.5149871599339549  \\
            2935.0  0.51505175776656  \\
            2936.0  0.5151161844972295  \\
            2937.0  0.5151804402050926  \\
            2938.0  0.5152445249704855  \\
            2939.0  0.5153084388749054  \\
            2940.0  0.5153721820009644  \\
            2941.0  0.5154357544323389  \\
            2942.0  0.5154991562537249  \\
            2943.0  0.5155623875507873  \\
            2944.0  0.515625448410117  \\
            2945.0  0.515688338919178  \\
            2946.0  0.5157510591662762  \\
            2947.0  0.5158136092404804  \\
            2948.0  0.5158759892316105  \\
            2949.0  0.5159381992301727  \\
            2950.0  0.5160002393273173  \\
            2951.0  0.5160621096147928  \\
            2952.0  0.516123810184901  \\
            2953.0  0.5161853411304513  \\
            2954.0  0.5162467025447167  \\
            2955.0  0.5163078945213887  \\
            2956.0  0.5163689171545339  \\
            2957.0  0.5164297705385502  \\
            2958.0  0.516490454768124  \\
            2959.0  0.5165509699381876  \\
            2960.0  0.516611316143877  \\
            2961.0  0.5166714934804908  \\
            2962.0  0.5167315020434486  \\
            2963.0  0.516791341928251  \\
            2964.0  0.5168510132304397  \\
            2965.0  0.5169105160455576  \\
            2966.0  0.5169698504691109  \\
            2967.0  0.5170290165965329  \\
            2968.0  0.5170880145231403  \\
            2969.0  0.5171468443441063  \\
            2970.0  0.5172055061544134  \\
            2971.0  0.5172640000488282  \\
            2972.0  0.51732232612186  \\
            2973.0  0.5173804844677307  \\
            2974.0  0.5174384751803396  \\
            2975.0  0.5174962983532325  \\
            2976.0  0.5175539540795688  \\
            2977.0  0.517611442452092  \\
            2978.0  0.5176687635630984  \\
            2979.0  0.517725917504409  \\
            2980.0  0.5177829043673405  \\
            2981.0  0.5178397242426781  \\
            2982.0  0.5178963772206486  \\
            2983.0  0.5179528633908945  \\
            2984.0  0.5180091828424492  \\
            2985.0  0.518065335663713  \\
            2986.0  0.5181213219424292  \\
            2987.0  0.5181771417656628  \\
            2988.0  0.5182327952197776  \\
            2989.0  0.5182882823904175  \\
            2990.0  0.5183436033624846  \\
            2991.0  0.5183987582201223  \\
            2992.0  0.5184537470466972  \\
            2993.0  0.5185085699247808  \\
            2994.0  0.5185632269361333  \\
            2995.0  0.518617718161692  \\
            2996.0  0.5186720436815524  \\
            2997.0  0.51872620357496  \\
            2998.0  0.5187801979202892  \\
            2999.0  0.51883402679504  \\
            3000.0  0.518887690275836  \\
            3001.0  0.5189411884383844  \\
            3002.0  0.5189945213575001  \\
            3003.0  0.5190476891070813  \\
            3004.0  0.5191006917601062  \\
            3005.0  0.5191535293886265  \\
            3006.0  0.5192062020637629  \\
            3007.0  0.519258709855701  \\
            3008.0  0.519311052833688  \\
            3009.0  0.5193632310660294  \\
            3010.0  0.5194152446200899  \\
            3011.0  0.5194670935622899  \\
            3012.0  0.5195187779581082  \\
            3013.0  0.519570297872082  \\
            3014.0  0.5196216533678092  \\
            3015.0  0.5196728445079513  \\
            3016.0  0.5197238713542375  \\
            3017.0  0.5197747339674685  \\
            3018.0  0.5198254324075229  \\
            3019.0  0.5198759667333623  \\
            3020.0  0.5199263370030404  \\
            3021.0  0.5199765432737082  \\
            3022.0  0.5200265856016226  \\
            3023.0  0.5200764640421628  \\
            3024.0  0.5201261786498254  \\
            3025.0  0.5201757294782564  \\
            3026.0  0.5202251165802398  \\
            3027.0  0.5202743400077284  \\
            3028.0  0.520323399811848  \\
            3029.0  0.5203722960429135  \\
            3030.0  0.5204210287504426  \\
            3031.0  0.5204695979831722  \\
            3032.0  0.5205180037890726  \\
            3033.0  0.5205662462153657  \\
            3034.0  0.5206143253085408  \\
            3035.0  0.5206622411143732  \\
            3036.0  0.520709993677942  \\
            3037.0  0.5207575830436494  \\
            3038.0  0.5208050092552399  \\
            3039.0  0.5208522723558203  \\
            3040.0  0.5208993723878809  \\
            3041.0  0.5209463093933158  \\
            3042.0  0.5209930834134449  \\
            3043.0  0.5210396944890359  \\
            3044.0  0.5210861426603268  \\
            3045.0  0.5211324279670492  \\
            3046.0  0.5211785504484524  \\
            3047.0  0.5212245101433233  \\
            3048.0  0.521270307090017  \\
            3049.0  0.5213159413264795  \\
            3050.0  0.5213614128902674  \\
            3051.0  0.5214067218185775  \\
            3052.0  0.5214518681482748  \\
            3053.0  0.5214968519159149  \\
            3054.0  0.521541673157771  \\
            3055.0  0.5215863319098613  \\
            3056.0  0.5216308282079747  \\
            3057.0  0.5216751620876989  \\
            3058.0  0.521719333584447  \\
            3059.0  0.5217633427334851  \\
            3060.0  0.5218071895699599  \\
            3061.0  0.5218508741289271  \\
            3062.0  0.5218943964453782  \\
            3063.0  0.5219377565542697  \\
            3064.0  0.5219809544905509  \\
            3065.0  0.522023990289192  \\
            3066.0  0.5220668639852121  \\
            3067.0  0.5221095756137091  \\
            3068.0  0.5221521252098869  \\
            3069.0  0.5221945128090832  \\
            3070.0  0.5222367384468002  \\
            3071.0  0.5222788021587305  \\
            3072.0  0.5223207039807878  \\
            3073.0  0.5223624439491337  \\
            3074.0  0.5224040221002072  \\
            3075.0  0.5224454384707543  \\
            3076.0  0.5224866930978481  \\
            3077.0  0.5225277860189279  \\
            3078.0  0.522568717271821  \\
            3079.0  0.5226094868947709  \\
            3080.0  0.5226500949264663  \\
            3081.0  0.5226905414060665  \\
            3082.0  0.5227308263732304  \\
            3083.0  0.5227709498681425  \\
            3084.0  0.5228109119315404  \\
            3085.0  0.5228507126047403  \\
            3086.0  0.5228903519296638  \\
            3087.0  0.5229298299488641  \\
            3088.0  0.5229691467055513  \\
            3089.0  0.5230083022436184  \\
            3090.0  0.523047296607665  \\
            3091.0  0.5230861298430238  \\
            3092.0  0.5231248019957839  \\
            3093.0  0.5231633131128154  \\
            3094.0  0.5232016632417916  \\
            3095.0  0.5232398524312164  \\
            3096.0  0.5232778807304416  \\
            3097.0  0.5233157481896927  \\
            3098.0  0.5233534548600932  \\
            3099.0  0.5233910007936796  \\
            3100.0  0.52342838604343  \\
            3101.0  0.5234656106632823  \\
            3102.0  0.5235026747081499  \\
            3103.0  0.5235395782339494  \\
            3104.0  0.5235763212976148  \\
            3105.0  0.5236129039571188  \\
            3106.0  0.5236493262714902  \\
            3107.0  0.5236855883008323  \\
            3108.0  0.5237216901063405  \\
            3109.0  0.5237576317503185  \\
            3110.0  0.5237934132961961  \\
            3111.0  0.5238290348085438  \\
            3112.0  0.5238644963530892  \\
            3113.0  0.523899797996731  \\
            3114.0  0.5239349398075541  \\
            3115.0  0.5239699218548433  \\
            3116.0  0.5240047442090952  \\
            3117.0  0.5240394069420329  \\
            3118.0  0.5240739101266165  \\
            3119.0  0.524108253837056  \\
            3120.0  0.5241424381488204  \\
            3121.0  0.5241764631386497  \\
            3122.0  0.5242103288845645  \\
            3123.0  0.5242440354658757  \\
            3124.0  0.5242775829631892  \\
            3125.0  0.5243109714584199  \\
            3126.0  0.5243442010347961  \\
            3127.0  0.5243772717768689  \\
            3128.0  0.5244101837705075  \\
            3129.0  0.5244429371029267  \\
            3130.0  0.5244755318626686  \\
            3131.0  0.5245079681396226  \\
            3132.0  0.5245402460250239  \\
            3133.0  0.5245723656114567  \\
            3134.0  0.5246043269928582  \\
            3135.0  0.5246361302645202  \\
            3136.0  0.5246677755230915  \\
            3137.0  0.5246992628665779  \\
            3138.0  0.5247305923943435  \\
            3139.0  0.5247617642071105  \\
            3140.0  0.5247927784069581  \\
            3141.0  0.5248236350973222  \\
            3142.0  0.5248543343829929  \\
            3143.0  0.5248848763701124  \\
            3144.0  0.5249152611661724  \\
            3145.0  0.5249454888800101  \\
            3146.0  0.5249755596218049  \\
            3147.0  0.5250054735030742  \\
            3148.0  0.5250352306366671  \\
            3149.0  0.5250648311367604  \\
            3150.0  0.5250942751188511  \\
            3151.0  0.5251235626997515  \\
            3152.0  0.5251526939975809  \\
            3153.0  0.5251816691317569  \\
            3154.0  0.5252104882229931  \\
            3155.0  0.5252391513932807  \\
            3156.0  0.525267658765891  \\
            3157.0  0.5252960104653549  \\
            3158.0  0.5253242066174615  \\
            3159.0  0.5253522473492438  \\
            3160.0  0.5253801327889682  \\
            3161.0  0.5254078630661242  \\
            3162.0  0.5254354383114118  \\
            3163.0  0.5254628586567301  \\
            3164.0  0.5254901242351647  \\
            3165.0  0.5255172351809746  \\
            3166.0  0.5255441916295793  \\
            3167.0  0.5255709937175447  \\
            3168.0  0.5255976415825696  \\
            3169.0  0.5256241353634714  \\
            3170.0  0.5256504752001709  \\
            3171.0  0.5256766612336777  \\
            3172.0  0.525702693606075  \\
            3173.0  0.5257285724605035  \\
            3174.0  0.5257542979411459  \\
            3175.0  0.5257798701932104  \\
            3176.0  0.5258052893629145  \\
            3177.0  0.5258305555974675  \\
            3178.0  0.5258556690450541  \\
            3179.0  0.5258806298548182  \\
            3180.0  0.5259054381768417  \\
            3181.0  0.525930094162132  \\
            3182.0  0.5259545979625984  \\
            3183.0  0.52597894973104  \\
            3184.0  0.5260031496211215  \\
            3185.0  0.5260271977873588  \\
            3186.0  0.5260510943850988  \\
            3187.0  0.5260748395705005  \\
            3188.0  0.5260984335005162  \\
            3189.0  0.5261218763328729  \\
            3190.0  0.5261451682260517  \\
            3191.0  0.5261683093392707  \\
            3192.0  0.5261912998324633  \\
            3193.0  0.5262141398662599  \\
            3194.0  0.5262368296019686  \\
            3195.0  0.5262593692015541  \\
            3196.0  0.52628175882762  \\
            3197.0  0.5263039986433877  \\
            3198.0  0.526326088812677  \\
            3199.0  0.5263480294998863  \\
            3200.0  0.5263698208699734  \\
            3201.0  0.5263914630884349  \\
            3202.0  0.526412956321287  \\
            3203.0  0.5264343007350457  \\
            3204.0  0.5264554964967075  \\
            3205.0  0.5264765437737282  \\
            3206.0  0.5264974427340056  \\
            3207.0  0.5265181935458585  \\
            3208.0  0.5265387963780084  \\
            3209.0  0.5265592513995593  \\
            3210.0  0.5265795587799782  \\
            3211.0  0.5265997186890771  \\
            3212.0  0.5266197312969937  \\
            3213.0  0.5266395967741724  \\
            3214.0  0.5266593152913458  \\
            3215.0  0.5266788870195157  \\
            3216.0  0.5266983121299358  \\
            3217.0  0.5267175907940922  \\
            3218.0  0.5267367231836865  \\
            3219.0  0.5267557094706175  \\
            3220.0  0.5267745498269631  \\
            3221.0  0.5267932444249642  \\
            3222.0  0.5268117934370063  \\
            3223.0  0.5268301970356031  \\
            3224.0  0.5268484553933794  \\
            3225.0  0.5268665686830554  \\
            3226.0  0.5268845370774292  \\
            3227.0  0.5269023607493627  \\
            3228.0  0.5269200398717634  \\
            3229.0  0.5269375746175708  \\
            3230.0  0.5269549651597415  \\
            3231.0  0.5269722116712322  \\
            3232.0  0.5269893143249871  \\
            3233.0  0.5270062732939227  \\
            3234.0  0.5270230887509143  \\
            3235.0  0.5270397608687819  \\
            3236.0  0.5270562898202771  \\
            3237.0  0.5270726757780672  \\
            3238.0  0.5270889189147292  \\
            3239.0  0.527105019402731  \\
            3240.0  0.5271209774144221  \\
            3241.0  0.5271367931220209  \\
            3242.0  0.527152466697604  \\
            3243.0  0.527167998313095  \\
            3244.0  0.5271833881402533  \\
            3245.0  0.5271986363506644  \\
            3246.0  0.5272137431157294  \\
            3247.0  0.5272287086066556  \\
            3248.0  0.527243532994447  \\
            3249.0  0.5272582164498959  \\
            3250.0  0.5272727591435735  \\
            3251.0  0.5272871612458223  \\
            3252.0  0.5273014229267485  \\
            3253.0  0.5273155443562139  \\
            3254.0  0.5273295257038292  \\
            3255.0  0.5273433671389476  \\
            3256.0  0.5273570688306576  \\
            3257.0  0.5273706309477777  \\
            3258.0  0.5273840536588514  \\
            3259.0  0.5273973371321408  \\
            3260.0  0.5274104815356222  \\
            3261.0  0.5274234870369822  \\
            3262.0  0.5274363538036128  \\
            3263.0  0.5274490820026091  \\
            3264.0  0.5274616718007633  \\
            3265.0  0.5274741233645659  \\
            3266.0  0.5274864368601978  \\
            3267.0  0.5274986124535338  \\
            3268.0  0.5275106503101382  \\
            3269.0  0.5275225505952599  \\
            3270.0  0.5275343134738376  \\
            3271.0  0.527545939110495  \\
            3272.0  0.5275574276695421  \\
            3273.0  0.5275687793149739  \\
            3274.0  0.5275799942104722  \\
            3275.0  0.527591072519405  \\
            3276.0  0.5276020144048285  \\
            3277.0  0.5276128198672425  \\
            3278.0  0.5276234801042549  \\
            3279.0  0.5276339899767608  \\
            3280.0  0.5276443493434338  \\
            3281.0  0.5276545580694832  \\
            3282.0  0.5276646160268187  \\
            3283.0  0.5276745230942084  \\
            3284.0  0.5276842791574334  \\
            3285.0  0.5276938841094361  \\
            3286.0  0.5277033378504628  \\
            3287.0  0.5277126402882021  \\
            3288.0  0.5277217913379181  \\
            3289.0  0.5277307909225764  \\
            3290.0  0.5277396389729665  \\
            3291.0  0.5277483354278185  \\
            3292.0  0.5277568802339132  \\
            3293.0  0.5277652733461866  \\
            3294.0  0.5277735147278316  \\
            3295.0  0.5277816043503897  \\
            3296.0  0.5277895421938406  \\
            3297.0  0.5277973282466841  \\
            3298.0  0.5278049625060183  \\
            3299.0  0.527812444977609  \\
            3300.0  0.5278197756759575  \\
            3301.0  0.5278269546243586  \\
            3302.0  0.5278339818549556  \\
            3303.0  0.527840857408789  \\
            3304.0  0.5278475813358392  \\
            3305.0  0.5278541536950633  \\
            3306.0  0.5278605745544266  \\
            3307.0  0.5278668439909289  \\
            3308.0  0.5278729620906244  \\
            3309.0  0.527878928948636  \\
            3310.0  0.5278847446691647  \\
            3311.0  0.5278904093654929  \\
            3312.0  0.5278959231599822  \\
            3313.0  0.5279012861840664  \\
            3314.0  0.5279064985782376  \\
            3315.0  0.5279115604920281  \\
            3316.0  0.5279164720839883  \\
            3317.0  0.5279212335216549  \\
            3318.0  0.5279258449815185  \\
            3319.0  0.5279303066489837  \\
            3320.0  0.5279346187183243  \\
            3321.0  0.5279387813926342  \\
            3322.0  0.5279427948837718  \\
            3323.0  0.5279466594123016  \\
            3324.0  0.5279503752074283  \\
            3325.0  0.5279539425069287  \\
            3326.0  0.5279573615570773  \\
            3327.0  0.5279606326125669  \\
            3328.0  0.5279637559364271  \\
            3329.0  0.5279667317999344  \\
            3330.0  0.5279695604825221  \\
            3331.0  0.5279722422716823  \\
            3332.0  0.5279747774628663  \\
            3333.0  0.5279771663593791  \\
            3334.0  0.5279794092722706  \\
            3335.0  0.5279815065202231  \\
            3336.0  0.5279834584294351  \\
            3337.0  0.527985265333499  \\
            3338.0  0.5279869275732788  \\
            3339.0  0.5279884454967824  \\
            3340.0  0.5279898194590288  \\
            3341.0  0.5279910498219157  \\
            3342.0  0.5279921369540803  \\
            3343.0  0.5279930812307593  \\
            3344.0  0.527993883033644  \\
            3345.0  0.5279945427507351  \\
            3346.0  0.5279950607761914  \\
            3347.0  0.5279954375101784  \\
            3348.0  0.5279956733587129  \\
            3349.0  0.5279957687335061  \\
            3350.0  0.5279957240518034  \\
            3351.0  0.5279955397362225  \\
            3352.0  0.5279952162145893  \\
            3353.0  0.527994753919772  \\
            3354.0  0.5279941532895123  \\
            3355.0  0.527993414766256  \\
            3356.0  0.5279925387969822  \\
            3357.0  0.5279915258330283  \\
            3358.0  0.5279903763299181  \\
            3359.0  0.5279890907471834  \\
            3360.0  0.5279876695481892  \\
            3361.0  0.527986113199954  \\
            3362.0  0.5279844221729717  \\
            3363.0  0.5279825969410309  \\
            3364.0  0.5279806379810358  \\
            3365.0  0.527978545772823  \\
            3366.0  0.5279763207989814  \\
            3367.0  0.5279739635446692  \\
            3368.0  0.5279714744974319  \\
            3369.0  0.5279688541470198  \\
            3370.0  0.5279661029852055  \\
            3371.0  0.5279632215056013  \\
            3372.0  0.5279602102034772  \\
            3373.0  0.5279570695755784  \\
            3374.0  0.5279538001199451  \\
            3375.0  0.5279504023357295  \\
            3376.0  0.5279468767230173  \\
            3377.0  0.5279432237826474  \\
            3378.0  0.5279394440160324  \\
            3379.0  0.5279355379249818  \\
            3380.0  0.5279315060115254  \\
            3381.0  0.5279273487777366  \\
            3382.0  0.527923066725559  \\
            3383.0  0.527918660356633  \\
            3384.0  0.5279141301721247  \\
            3385.0  0.5279094766725552  \\
            3386.0  0.5279047003576335  \\
            3387.0  0.5278998017260885  \\
            3388.0  0.5278947812755059  \\
            3389.0  0.5278896395021638  \\
            3390.0  0.5278843769008732  \\
            3391.0  0.5278789939648184  \\
            3392.0  0.5278734911854015  \\
            3393.0  0.5278678690520873  \\
            3394.0  0.5278621280522519  \\
            3395.0  0.5278562686710331  \\
            3396.0  0.5278502913911832  \\
            3397.0  0.5278441966929258  \\
            3398.0  0.5278379850538122  \\
            3399.0  0.5278316569485842  \\
            3400.0  0.5278252128490365  \\
            3401.0  0.5278186532238847  \\
            3402.0  0.5278119785386335  \\
            3403.0  0.5278051892554505  \\
            3404.0  0.5277982858330406  \\
            3405.0  0.5277912687265257  \\
            3406.0  0.5277841383873256  \\
            3407.0  0.5277768952630438  \\
            3408.0  0.5277695397973557  \\
            3409.0  0.527762072429899  \\
            3410.0  0.5277544935961702  \\
            3411.0  0.527746803727422  \\
            3412.0  0.5277390032505652  \\
            3413.0  0.5277310925880736  \\
            3414.0  0.5277230721578932  \\
            3415.0  0.5277149423733537  \\
            3416.0  0.527706703643085  \\
            3417.0  0.5276983563709359  \\
            3418.0  0.5276899009558976  \\
            3419.0  0.5276813377920296  \\
            3420.0  0.5276726672683906  \\
            3421.0  0.5276638897689717  \\
            3422.0  0.5276550056726351  \\
            3423.0  0.5276460153530537  \\
            3424.0  0.5276369191786585  \\
            3425.0  0.5276277175125849  \\
            3426.0  0.5276184107126265  \\
            3427.0  0.527608999131191  \\
            3428.0  0.5275994831152607  \\
            3429.0  0.5275898630063548  \\
            3430.0  0.5275801391404983  \\
            3431.0  0.5275703118481921  \\
            3432.0  0.5275603814543882  \\
            3433.0  0.5275503482784687  \\
            3434.0  0.5275402126342268  \\
            3435.0  0.5275299748298541  \\
            3436.0  0.5275196351679292  \\
            3437.0  0.5275091939454116  \\
            3438.0  0.5274986514536383  \\
            3439.0  0.5274880079783235  \\
            3440.0  0.5274772637995641  \\
            3441.0  0.5274664191918462  \\
            3442.0  0.5274554744240562  \\
            3443.0  0.5274444297594961  \\
            3444.0  0.5274332854559006  \\
            3445.0  0.5274220417654594  \\
            3446.0  0.5274106989348413  \\
            3447.0  0.5273992572052225  \\
            3448.0  0.5273877168123187  \\
            3449.0  0.527376077986419  \\
            3450.0  0.527364340952424  \\
            3451.0  0.5273525059298875  \\
            3452.0  0.5273405731330602  \\
            3453.0  0.5273285427709364  \\
            3454.0  0.527316415047306  \\
            3455.0  0.5273041901608055  \\
            3456.0  0.5272918683049765  \\
            3457.0  0.5272794496683231  \\
            3458.0  0.5272669344343738  \\
            3459.0  0.5272543227817471  \\
            3460.0  0.5272416148842181  \\
            3461.0  0.5272288109107882  \\
            3462.0  0.5272159110257576  \\
            3463.0  0.5272029153888012  \\
            3464.0  0.5271898241550439  \\
            3465.0  0.5271766374751424  \\
            3466.0  0.5271633554953662  \\
            3467.0  0.5271499783576816  \\
            3468.0  0.527136506199839  \\
            3469.0  0.5271229391554602  \\
            3470.0  0.5271092773541304  \\
            3471.0  0.527095520921489  \\
            3472.0  0.5270816699793257  \\
            3473.0  0.5270677246456749  \\
            3474.0  0.5270536850349149  \\
            3475.0  0.5270395512578671  \\
            3476.0  0.5270253234218963  \\
            3477.0  0.5270110016310153  \\
            3478.0  0.5269965859859862  \\
            3479.0  0.5269820765844287  \\
            3480.0  0.5269674735209242  \\
            3481.0  0.5269527768871266  \\
            3482.0  0.5269379867718677  \\
            3483.0  0.5269231032612717  \\
            3484.0  0.5269081264388621  \\
            3485.0  0.5268930563856764  \\
            3486.0  0.5268778931803779  \\
            3487.0  0.5268626368993695  \\
            3488.0  0.5268472876169079  \\
            3489.0  0.5268318454052182  \\
            3490.0  0.5268163103346096  \\
            3491.0  0.526800682473591  \\
            3492.0  0.5267849618889872  \\
            3493.0  0.5267691486460555  \\
            3494.0  0.5267532428086019  \\
            3495.0  0.5267372444390982  \\
            3496.0  0.5267211535987991  \\
            3497.0  0.5267049703478587  \\
            3498.0  0.5266886947454466  \\
            3499.0  0.526672326849867  \\
            3500.0  0.5266558667186717  \\
        }
        ;
    %\addlegendentry {y2}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-51.8mm}, width={145.4mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-105.0}, xmax={3605.0}, xtick={{0.0,1000.0,2000.0,3000.0}}, xticklabels={{$0$,$1000$,$2000$,$3000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{16 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.26578838976271}, ymax={1.0213848041816687}, ytick={{0.4,0.6000000000000001,0.8,1.0}}, yticklabels={{$0.4$,$0.6$,$0.8$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{16 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={26663619-eade-401a-8ee4-e2c0dd67b50d}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            1.0  0.9999740021059822  \\
            2.0  0.9998960336665689  \\
            3.0  0.9997661702704151  \\
            4.0  0.9995845375521957  \\
            5.0  0.9993513108061859  \\
            6.0  0.9990667145175497  \\
            7.0  0.998731021812762  \\
            8.0  0.9983445538308032  \\
            9.0  0.997907679016997  \\
            10.0  0.9974208123415332  \\
            11.0  0.9968844144449415  \\
            12.0  0.9962989907129739  \\
            13.0  0.9956650902834656  \\
            14.0  0.9949833049879921  \\
            15.0  0.9942542682312485  \\
            16.0  0.9934786538111742  \\
            17.0  0.9926571746830647  \\
            18.0  0.9917905816709294  \\
            19.0  0.9908796621295528  \\
            20.0  0.989925238560645  \\
            21.0  0.9889281671867421  \\
            22.0  0.9878893364863995  \\
            23.0  0.9868096656943319  \\
            24.0  0.9856901032702635  \\
            25.0  0.9845316253400191  \\
            26.0  0.9833352341127342  \\
            27.0  0.9821019562777547  \\
            28.0  0.9808328413849084  \\
            29.0  0.9795289602118518  \\
            30.0  0.9781914031219051  \\
            31.0  0.976821278416073  \\
            32.0  0.9754197106825849  \\
            33.0  0.9739878391473609  \\
            34.0  0.9725268160286722  \\
            35.0  0.9710378048991941  \\
            36.0  0.9695219790585117  \\
            37.0  0.9679805199190147  \\
            38.0  0.9664146154080842  \\
            39.0  0.9648254583892305  \\
            40.0  0.9632142451048071  \\
            41.0  0.9615821736426925  \\
            42.0  0.9599304424293688  \\
            43.0  0.9582602487514011  \\
            44.0  0.9565727873075011  \\
            45.0  0.9548692487929671  \\
            46.0  0.9531508185182612  \\
            47.0  0.9514186750633117  \\
            48.0  0.949673988969042  \\
            49.0  0.9479179214672798  \\
            50.0  0.9461516232503911  \\
            51.0  0.9443762332815332  \\
            52.0  0.942592877646452  \\
            53.0  0.940802668447559  \\
            54.0  0.9390067027409315  \\
            55.0  0.9372060615166856  \\
            56.0  0.9354018087231077  \\
            57.0  0.9335949903348081  \\
            58.0  0.9317866334650107  \\
            59.0  0.9299777455220093  \\
            60.0  0.9281693134097485  \\
            61.0  0.9263623027722384  \\
            62.0  0.9245576572818178  \\
            63.0  0.9227562979704856  \\
            64.0  0.9209591226042901  \\
            65.0  0.9191670051000207  \\
            66.0  0.917380794983702  \\
            67.0  0.915601316890258  \\
            68.0  0.9138293701036511  \\
            69.0  0.9120657281367099  \\
            70.0  0.9103111383499148  \\
            71.0  0.9085663216082622  \\
            72.0  0.9068319719753576  \\
            73.0  0.905108756443817  \\
            74.0  0.9033973147011254  \\
            75.0  0.9016982589297965  \\
            76.0  0.9000121736412918  \\
            77.0  0.8983396155421495  \\
            78.0  0.8966811134318625  \\
            79.0  0.8950371681312237  \\
            80.0  0.8934082524402556  \\
            81.0  0.8917948111247112  \\
            82.0  0.890197260930152  \\
            83.0  0.8886159906228245  \\
            84.0  0.8870513610559737  \\
            85.0  0.8855037052611208  \\
            86.0  0.8839733285630836  \\
            87.0  0.8824605087179538  \\
            88.0  0.8809654960731128  \\
            89.0  0.879488513748454  \\
            90.0  0.8780297578380066  \\
            91.0  0.8765893976310444  \\
            92.0  0.8751675758520484  \\
            93.0  0.8737644089186674  \\
            94.0  0.8723799872169927  \\
            95.0  0.8710143753934482  \\
            96.0  0.8696676126625921  \\
            97.0  0.8683397131303262  \\
            98.0  0.8670306661316461  \\
            99.0  0.8657404365826531  \\
            100.0  0.8644689653460514  \\
            101.0  0.8632161696097074  \\
            102.0  0.8619819432777469  \\
            103.0  0.8607661573737097  \\
            104.0  0.8595686604553309  \\
            105.0  0.8583892790405323  \\
            106.0  0.8572278180441545  \\
            107.0  0.8560840612251525  \\
            108.0  0.8549577716438193  \\
            109.0  0.8538486921287232  \\
            110.0  0.8527565457530348  \\
            111.0  0.85168103631994  \\
            112.0  0.8506218488568027  \\
            113.0  0.8495786501179322  \\
            114.0  0.8485510890954568  \\
            115.0  0.847538797538281  \\
            116.0  0.8465413904787317  \\
            117.0  0.8455584667666983  \\
            118.0  0.8445896096110163  \\
            119.0  0.8436343871278686  \\
            120.0  0.8426923528959671  \\
            121.0  0.8417630465182724  \\
            122.0  0.8408459941900234  \\
            123.0  0.8399407092728471  \\
            124.0  0.8390466928746946  \\
            125.0  0.83816343443536  \\
            126.0  0.8372904123173294  \\
            127.0  0.8364270944016988  \\
            128.0  0.835572938688884  \\
            129.0  0.8347273939038228  \\
            130.0  0.8338899001054624  \\
            131.0  0.8330598893000585  \\
            132.0  0.8322367860581438  \\
            133.0  0.8314200081347196  \\
            134.0  0.8306089670923599  \\
            135.0  0.8298030689268616  \\
            136.0  0.8290017146950537  \\
            137.0  0.8282043011443296  \\
            138.0  0.8274102213436577  \\
            139.0  0.8266188653153249  \\
            140.0  0.8258296206672938  \\
            141.0  0.8250418732255071  \\
            142.0  0.8242550076657256  \\
            143.0  0.8234684081443889  \\
            144.0  0.8226814589279827  \\
            145.0  0.8218935450204158  \\
            146.0  0.8211040527877698  \\
            147.0  0.8203123705799922  \\
            148.0  0.8195178893488486  \\
            149.0  0.8187200032616043  \\
            150.0  0.8179181103098206  \\
            151.0  0.8171116129126645  \\
            152.0  0.8162999185140972  \\
            153.0  0.8154824401733501  \\
            154.0  0.8146585971479989  \\
            155.0  0.8138278154690627  \\
            156.0  0.8129895285074329  \\
            157.0  0.8121431775310142  \\
            158.0  0.8112882122519236  \\
            159.0  0.810424091363101  \\
            160.0  0.8095502830636995  \\
            161.0  0.8086662655725795  \\
            162.0  0.8077715276293734  \\
            163.0  0.8068655689823321  \\
            164.0  0.8059479008625072  \\
            165.0  0.8050180464435632  \\
            166.0  0.8040755412866633  \\
            167.0  0.80311993376985  \\
            168.0  0.8021507855013615  \\
            169.0  0.8011676717163546  \\
            170.0  0.8001701816564938  \\
            171.0  0.7991579189319311  \\
            172.0  0.798130501865196  \\
            173.0  0.7970875638165457  \\
            174.0  0.7960287534903578  \\
            175.0  0.7949537352221748  \\
            176.0  0.7938621892460248  \\
            177.0  0.7927538119417087  \\
            178.0  0.7916283160617468  \\
            179.0  0.7904854309376862  \\
            180.0  0.7893249026655929  \\
            181.0  0.7881464942704884  \\
            182.0  0.786949985849586  \\
            183.0  0.7857351746942008  \\
            184.0  0.784501875390244  \\
            185.0  0.7832499198972175  \\
            186.0  0.7819791576058431  \\
            187.0  0.7806894553740809  \\
            188.0  0.7793806975418712  \\
            189.0  0.7780527859245601  \\
            190.0  0.7767056397851746  \\
            191.0  0.7753391957857388  \\
            192.0  0.7739534079178283  \\
            193.0  0.7725482474126313  \\
            194.0  0.771123702630772  \\
            195.0  0.7696797789323463  \\
            196.0  0.7682164985272454  \\
            197.0  0.7667339003065008  \\
            198.0  0.7652320396548395  \\
            199.0  0.763710988244992  \\
            200.0  0.7621708338142191  \\
            201.0  0.7606116799235799  \\
            202.0  0.7590336457004928  \\
            203.0  0.7574368655650924  \\
            204.0  0.755821488941084  \\
            205.0  0.7541876799516045  \\
            206.0  0.7525356171007819  \\
            207.0  0.7508654929416292  \\
            208.0  0.7491775137309454  \\
            209.0  0.7474718990719148  \\
            210.0  0.7457488815450944  \\
            211.0  0.7440087063284818  \\
            212.0  0.7422516308075435  \\
            213.0  0.7404779241755818  \\
            214.0  0.7386878670255926  \\
            215.0  0.7368817509340803  \\
            216.0  0.7350598780376724  \\
            217.0  0.7332225606032673  \\
            218.0  0.7313701205924593  \\
            219.0  0.7295028892209809  \\
            220.0  0.7276212065139176  \\
            221.0  0.7257254208573727  \\
            222.0  0.7238158885474535  \\
            223.0  0.7218929733370408  \\
            224.0  0.7199570459813279  \\
            225.0  0.7180084837826396  \\
            226.0  0.7160476701352809  \\
            227.0  0.7140749940710702  \\
            228.0  0.7120908498062153  \\
            229.0  0.7100956362901449  \\
            230.0  0.7080897567569572  \\
            231.0  0.7060736182800543  \\
            232.0  0.7040476313305039  \\
            233.0  0.7020122093397791  \\
            234.0  0.6999677682673372  \\
            235.0  0.6979147261735809  \\
            236.0  0.6958535027986926  \\
            237.0  0.6937845191478174  \\
            238.0  0.6917081970830276  \\
            239.0  0.6896249589224807  \\
            240.0  0.6875352270472745  \\
            241.0  0.6854394235161887  \\
            242.0  0.6833379696887967  \\
            243.0  0.6812312858572788  \\
            244.0  0.6791197908871739  \\
            245.0  0.6770039018673829  \\
            246.0  0.6748840337696848  \\
            247.0  0.6727605991179574  \\
            248.0  0.6706340076673649  \\
            249.0  0.6685046660937297  \\
            250.0  0.6663729776929938  \\
            251.0  0.6642393420913436  \\
            252.0  0.6621041549657246  \\
            253.0  0.6599678077750436  \\
            254.0  0.6578306875020762  \\
            255.0  0.6556931764061386  \\
            256.0  0.6535556517865704  \\
            257.0  0.6514184857570167  \\
            258.0  0.6492820450305234  \\
            259.0  0.6471466907155053  \\
            260.0  0.6450127781223157  \\
            261.0  0.6428806565806623  \\
            262.0  0.6407506692675936  \\
            263.0  0.6386231530460488  \\
            264.0  0.6364984383138572  \\
            265.0  0.6343768488630835  \\
            266.0  0.6322587017496044  \\
            267.0  0.6301443071727127  \\
            268.0  0.6280339683647496  \\
            269.0  0.6259279814904727  \\
            270.0  0.6238266355559756  \\
            271.0  0.6217302123271504  \\
            272.0  0.6196389862573486  \\
            273.0  0.6175532244241181  \\
            274.0  0.6154731864748083  \\
            275.0  0.613399124580842  \\
            276.0  0.611331283400448  \\
            277.0  0.6092699000495605  \\
            278.0  0.6072152040809853  \\
            279.0  0.6051674174710018  \\
            280.0  0.6031267546138467  \\
            281.0  0.6010934223234219  \\
            282.0  0.5990676198421507  \\
            283.0  0.597049538856729  \\
            284.0  0.5950393635205475  \\
            285.0  0.5930372704825297  \\
            286.0  0.5910434289221963  \\
            287.0  0.5890580005906646  \\
            288.0  0.5870811398575195  \\
            289.0  0.5851129937629607  \\
            290.0  0.5831537020754631  \\
            291.0  0.5812033973543985  \\
            292.0  0.5792622050175148  \\
            293.0  0.5773302434130435  \\
            294.0  0.5754076238961936  \\
            295.0  0.5734944509098885  \\
            296.0  0.5715908220693974  \\
            297.0  0.5696968282507223  \\
            298.0  0.5678125536828823  \\
            299.0  0.5659380760429731  \\
            300.0  0.5640734665549072  \\
            301.0  0.5622187900909139  \\
            302.0  0.5603741052758714  \\
            303.0  0.558539464594242  \\
            304.0  0.5567149144994463  \\
            305.0  0.5549004955254916  \\
            306.0  0.5530962424006621  \\
            307.0  0.5513021841631298  \\
            308.0  0.5495183442784236  \\
            309.0  0.5477447407582953  \\
            310.0  0.5459813862812136  \\
            311.0  0.5442282883140779  \\
            312.0  0.5424854492351008  \\
            313.0  0.5407528664577088  \\
            314.0  0.539030532555325  \\
            315.0  0.5373184353868982  \\
            316.0  0.5356165582230983  \\
            317.0  0.5339248798728955  \\
            318.0  0.5322433748106973  \\
            319.0  0.5305720133036896  \\
            320.0  0.5289107615392358  \\
            321.0  0.5272595817524955  \\
            322.0  0.5256184323539188  \\
            323.0  0.523987268056616  \\
            324.0  0.5223660400034938  \\
            325.0  0.5207546958940709  \\
            326.0  0.5191531801108923  \\
            327.0  0.5175614338453871  \\
            328.0  0.5159793952233487  \\
            329.0  0.5144069994293075  \\
            330.0  0.5128441788309875  \\
            331.0  0.5112908631020158  \\
            332.0  0.5097469793444603  \\
            333.0  0.508212452210168  \\
            334.0  0.5066872040211607  \\
            335.0  0.5051711548889841  \\
            336.0  0.5036642228329546  \\
            337.0  0.5021663238972419  \\
            338.0  0.5006773722667717  \\
            339.0  0.49919728038178995  \\
            340.0  0.49772595905127226  \\
            341.0  0.49626331756479997  \\
            342.0  0.49480926380317947  \\
            343.0  0.4933637043475718  \\
            344.0  0.4919265445871605  \\
            345.0  0.4904976888253089  \\
            346.0  0.48907704038417554  \\
            347.0  0.4876645017077504  \\
            348.0  0.4862599744632681  \\
            349.0  0.4848633596410112  \\
            350.0  0.48347455765242464  \\
            351.0  0.4820934684265627  \\
            352.0  0.4807199915047421  \\
            353.0  0.47935402613354267  \\
            354.0  0.47799547135599113  \\
            355.0  0.47664422610096685  \\
            356.0  0.4753001892708022  \\
            357.0  0.47396325982705434  \\
            358.0  0.47263333687442627  \\
            359.0  0.47131031974283666  \\
            360.0  0.4699941080676481  \\
            361.0  0.4686846018679108  \\
            362.0  0.46738170162281  \\
            363.0  0.46608530834614237  \\
            364.0  0.46479532365888476  \\
            365.0  0.46351164985982835  \\
            366.0  0.46223418999427135  \\
            367.0  0.46096284792076997  \\
            368.0  0.4596975283759082  \\
            369.0  0.4584381370371614  \\
            370.0  0.4571845805837345  \\
            371.0  0.45593676675546346  \\
            372.0  0.4546946044097847  \\
            373.0  0.45345800357663923  \\
            374.0  0.45222687551149715  \\
            375.0  0.45100113274637027  \\
            376.0  0.44978068913886615  \\
            377.0  0.44856545991927277  \\
            378.0  0.44735536173568735  \\
            379.0  0.4461503126972031  \\
            380.0  0.4449502324150844  \\
            381.0  0.44375504204209043  \\
            382.0  0.4425646643098178  \\
            383.0  0.4413790235640705  \\
            384.0  0.4401980457983895  \\
            385.0  0.4390216586856331  \\
            386.0  0.43784979160767085  \\
            387.0  0.4366823756831919  \\
            388.0  0.4355193437936485  \\
            389.0  0.43436063060734303  \\
            390.0  0.43320617260165617  \\
            391.0  0.43205590808351163  \\
            392.0  0.4309097772079339  \\
            393.0  0.4297677219949247  \\
            394.0  0.4286296863444943  \\
            395.0  0.42749561604997843  \\
            396.0  0.42636545880961674  \\
            397.0  0.42523916423642655  \\
            398.0  0.4241166838663869  \\
            399.0  0.42299797116497195  \\
            400.0  0.4218829815320355  \\
            401.0  0.420771672305081  \\
            402.0  0.41966400276095756  \\
            403.0  0.418559934116015  \\
            404.0  0.417459429524655  \\
            405.0  0.41636245407645345  \\
            406.0  0.4152689747917696  \\
            407.0  0.41417896061591514  \\
            408.0  0.4130923824119069  \\
            409.0  0.4120092129518312  \\
            410.0  0.4109294269068587  \\
            411.0  0.4098530008359256  \\
            412.0  0.4087799131731382  \\
            413.0  0.4077101442138771  \\
            414.0  0.4066436760998049  \\
            415.0  0.4055804928024736  \\
            416.0  0.40452058010595815  \\
            417.0  0.4034639255882859  \\
            418.0  0.4024105186017949  \\
            419.0  0.4013603502524404  \\
            420.0  0.400313413378085  \\
            421.0  0.3992697025258111  \\
            422.0  0.3982292139282785  \\
            423.0  0.3971919454792123  \\
            424.0  0.39615789670792306  \\
            425.0  0.39512706875317605  \\
            426.0  0.39409946433603554  \\
            427.0  0.39307508773211924  \\
            428.0  0.3920539447430588  \\
            429.0  0.3910360426672857  \\
            430.0  0.390021390270167  \\
            431.0  0.389009997753526  \\
            432.0  0.3880018767245875  \\
            433.0  0.38699704016439546  \\
            434.0  0.38599550239567515  \\
            435.0  0.38499727905032344  \\
            436.0  0.3840023870363365  \\
            437.0  0.38301084450450806  \\
            438.0  0.3820226708145776  \\
            439.0  0.38103788650119574  \\
            440.0  0.38005651323953654  \\
            441.0  0.37907857381066207  \\
            442.0  0.37810409206666373  \\
            443.0  0.3771330928956096  \\
            444.0  0.37616560218633893  \\
            445.0  0.3752016467931238  \\
            446.0  0.3742412545002454  \\
            447.0  0.37328445398648824  \\
            448.0  0.37233127478963945  \\
            449.0  0.37138174727091877  \\
            450.0  0.37043590257955  \\
            451.0  0.3694937726172381  \\
            452.0  0.3685553900028515  \\
            453.0  0.3676207880371628  \\
            454.0  0.36669000066773666  \\
            455.0  0.36576306245398144  \\
            456.0  0.36484000853239074  \\
            457.0  0.36392087458199923  \\
            458.0  0.3630056967900738  \\
            459.0  0.36209451181806274  \\
            460.0  0.36118735676785124  \\
            461.0  0.36028426914826955  \\
            462.0  0.3593852868420086  \\
            463.0  0.35849044807278424  \\
            464.0  0.3575997913729426  \\
            465.0  0.3567133555514154  \\
            466.0  0.3558311796620823  \\
            467.0  0.3549533029725514  \\
            468.0  0.3540797649333721  \\
            469.0  0.3532106051477065  \\
            470.0  0.3523458633414396  \\
            471.0  0.3514855793338095  \\
            472.0  0.35062979300848396  \\
            473.0  0.34977854428514327  \\
            474.0  0.34893187309166523  \\
            475.0  0.34808981933667243  \\
            476.0  0.3472524228827563  \\
            477.0  0.34641972352018197  \\
            478.0  0.34559176094115696  \\
            479.0  0.3447685747146602  \\
            480.0  0.34395020426183726  \\
            481.0  0.3431366888319683  \\
            482.0  0.3423280674790198  \\
            483.0  0.3415243790387606  \\
            484.0  0.3407256621065171  \\
            485.0  0.3399319550154261  \\
            486.0  0.339143295815407  \\
            487.0  0.3383597222526088  \\
            488.0  0.33758127174953617  \\
            489.0  0.33680798138574314  \\
            490.0  0.33603988787913247  \\
            491.0  0.3352770275678547  \\
            492.0  0.33451943639280673  \\
            493.0  0.333767149880726  \\
            494.0  0.3330202031278883  \\
            495.0  0.332278630784386  \\
            496.0  0.3315424670390241  \\
            497.0  0.3308117456047695  \\
            498.0  0.3300864997048031  \\
            499.0  0.32936676205917015  \\
            500.0  0.3286525648719773  \\
            501.0  0.3279439398191778  \\
            502.0  0.32724091803691996  \\
            503.0  0.326543530110458  \\
            504.0  0.3258518060636155  \\
            505.0  0.3251657753488026  \\
            506.0  0.324485466837571  \\
            507.0  0.3238109088117076  \\
            508.0  0.3231421289548506  \\
            509.0  0.32247915434465724  \\
            510.0  0.3218220114454257  \\
            511.0  0.3211707261012844  \\
            512.0  0.32052532352984575  \\
            513.0  0.31988582831635987  \\
            514.0  0.3192522644083485  \\
            515.0  0.3186246551107123  \\
            516.0  0.318003023081304  \\
            517.0  0.31738739032695384  \\
            518.0  0.3167777781999459  \\
            519.0  0.3161742073949386  \\
            520.0  0.31557669794630416  \\
            521.0  0.3149852692258264  \\
            522.0  0.3143999399410289  \\
            523.0  0.31382072813358314  \\
            524.0  0.31324765117835723  \\
            525.0  0.31268072578274625  \\
            526.0  0.3121199679863924  \\
            527.0  0.3115653931612689  \\
            528.0  0.31101701601211956  \\
            529.0  0.31047485057723717  \\
            530.0  0.30993891022959563  \\
            531.0  0.30940920767826785  \\
            532.0  0.308885754970228  \\
            533.0  0.3083685634923713  \\
            534.0  0.3078576439739424  \\
            535.0  0.30735300648913944  \\
            536.0  0.306854660460081  \\
            537.0  0.30636261466001  \\
            538.0  0.30587687721676754  \\
            539.0  0.30539745561651926  \\
            540.0  0.3049243567077289  \\
            541.0  0.30445758670536616  \\
            542.0  0.3039971511953467  \\
            543.0  0.3035430551391826  \\
            544.0  0.30309530287886977  \\
            545.0  0.3026538981419326  \\
            546.0  0.30221884404672766  \\
            547.0  0.30179014310787183  \\
            548.0  0.30136779724189416  \\
            549.0  0.3009518077730434  \\
            550.0  0.3005421754392633  \\
            551.0  0.30013890039832675  \\
            552.0  0.2997419822341199  \\
            553.0  0.2993514199630725  \\
            554.0  0.2989672120407209  \\
            555.0  0.2985893563684071  \\
            556.0  0.2982178503001015  \\
            557.0  0.29785269064932696  \\
            558.0  0.29749387369622343  \\
            559.0  0.2971413951947075  \\
            560.0  0.2967952503797024  \\
            561.0  0.29645543397450264  \\
            562.0  0.2961219401982048  \\
            563.0  0.29579476277322475  \\
            564.0  0.29547389493289206  \\
            565.0  0.295159329429116  \\
            566.0  0.2948510585401188  \\
            567.0  0.2945490740782313  \\
            568.0  0.2942533673977401  \\
            569.0  0.29396392940280486  \\
            570.0  0.2936807505553817  \\
            571.0  0.29340382088326106  \\
            572.0  0.2931331299880712  \\
            573.0  0.29286866705335646  \\
            574.0  0.29261042085268285  \\
            575.0  0.29235837975776563  \\
            576.0  0.29211253174662266  \\
            577.0  0.29187286441174826  \\
            578.0  0.29163936496830306  \\
            579.0  0.2914120202623183  \\
            580.0  0.2911908167789103  \\
            581.0  0.2909757406504998  \\
            582.0  0.2907667776650392  \\
            583.0  0.29056391327424097  \\
            584.0  0.290367132601792  \\
            585.0  0.2901764204515933  \\
            586.0  0.28999176131595494  \\
            587.0  0.289813139383811  \\
            588.0  0.2896405385489091  \\
            589.0  0.28947394241798957  \\
            590.0  0.2893133343189476  \\
            591.0  0.2891586973089769  \\
            592.0  0.2890100141826933  \\
            593.0  0.2888672674802345  \\
            594.0  0.28873043949533816  \\
            595.0  0.28859951228338915  \\
            596.0  0.2884744676694452  \\
            597.0  0.288355287256223  \\
            598.0  0.2882419524320651  \\
            599.0  0.2881344443788654  \\
            600.0  0.28803274407995955  \\
            601.0  0.28793683232798445  \\
            602.0  0.2878466897326968  \\
            603.0  0.2877622967287535  \\
            604.0  0.28768363358345206  \\
            605.0  0.2876106804044294  \\
            606.0  0.28754341714731735  \\
            607.0  0.2874818236233549  \\
            608.0  0.28742587950695503  \\
            609.0  0.2873755643432246  \\
            610.0  0.2873308575554376  \\
            611.0  0.2872917384524624  \\
            612.0  0.28725818623612703  \\
            613.0  0.2872301800085588  \\
            614.0  0.28720769877944347  \\
            615.0  0.2871907214732512  \\
            616.0  0.2871792269364023  \\
            617.0  0.2871731939443787  \\
            618.0  0.2871732157416119  \\
            619.0  0.287185194667786  \\
            620.0  0.28721056635127656  \\
            621.0  0.2872492683987846  \\
            622.0  0.2873012335486702  \\
            623.0  0.28736638974750506  \\
            624.0  0.2874446602304885  \\
            625.0  0.28753596360560774  \\
            626.0  0.2876402139414213  \\
            627.0  0.2877573208583389  \\
            628.0  0.2878871896232705  \\
            629.0  0.288029721247507  \\
            630.0  0.2881848125877055  \\
            631.0  0.2883523564498323  \\
            632.0  0.288532241695928  \\
            633.0  0.2887243533535499  \\
            634.0  0.28892857272774713  \\
            635.0  0.2891447775154219  \\
            636.0  0.28937284192192697  \\
            637.0  0.28961263677975874  \\
            638.0  0.28986402966917  \\
            639.0  0.2901268850405948  \\
            640.0  0.29040106433868934  \\
            641.0  0.2906864261278628  \\
            642.0  0.29098282621915006  \\
            643.0  0.2912901177982368  \\
            644.0  0.29160815155455305  \\
            645.0  0.2919367758112173  \\
            646.0  0.29227583665572276  \\
            647.0  0.2926251780712079  \\
            648.0  0.2929846420681537  \\
            649.0  0.29335406881638637  \\
            650.0  0.29373329677721716  \\
            651.0  0.29412216283559417  \\
            652.0  0.294520502432123  \\
            653.0  0.2949281496948119  \\
            654.0  0.2953449375704403  \\
            655.0  0.29577069795534106  \\
            656.0  0.29620526182558515  \\
            657.0  0.29664845936633244  \\
            658.0  0.2971001201002899  \\
            659.0  0.2975600730151388  \\
            660.0  0.29802814668981403  \\
            661.0  0.29850416941953173  \\
            662.0  0.29898796933943317  \\
            663.0  0.2994793745467831  \\
            664.0  0.2999782132215704  \\
            665.0  0.3004843137454477  \\
            666.0  0.3009975048189015  \\
            667.0  0.30151761557656903  \\
            668.0  0.3020444757006062  \\
            669.0  0.3025779155320379  \\
            670.0  0.30311776617998826  \\
            671.0  0.3036638596287581  \\
            672.0  0.3042160288426281  \\
            673.0  0.3047741078683582  \\
            674.0  0.30533793193530395  \\
            675.0  0.3059073375530967  \\
            676.0  0.3064821626068377  \\
            677.0  0.3070622464497145  \\
            678.0  0.3076474299930958  \\
            679.0  0.30823755579391415  \\
            680.0  0.30883246813942594  \\
            681.0  0.30943201312924334  \\
            682.0  0.31003603875462854  \\
            683.0  0.3106443949750165  \\
            684.0  0.3112569337917448  \\
            685.0  0.31187350931896746  \\
            686.0  0.31249397785172156  \\
            687.0  0.31311819793117185  \\
            688.0  0.31374603040696836  \\
            689.0  0.314377338496748  \\
            690.0  0.3150119878427593  \\
            691.0  0.31564984656561096  \\
            692.0  0.31629078531514304  \\
            693.0  0.3169346773184354  \\
            694.0  0.3175813984249411  \\
            695.0  0.31823082714874995  \\
            696.0  0.31888284470804984  \\
            697.0  0.3195373350617144  \\
            698.0  0.3201941849430963  \\
            699.0  0.3208532838910219  \\
            700.0  0.3215145242780104  \\
            701.0  0.32217780133573976  \\
            702.0  0.32284301317779357  \\
            703.0  0.3235100608197023  \\
            704.0  0.324178848196313  \\
            705.0  0.32484928217650594  \\
            706.0  0.3255212725753486  \\
            707.0  0.3261947321636243  \\
            708.0  0.3268695766748486  \\
            709.0  0.32754572480977845  \\
            710.0  0.3282230982384579  \\
            711.0  0.3289016215998362  \\
            712.0  0.3295812224990134  \\
            713.0  0.33026183150213273  \\
            714.0  0.33094338212895275  \\
            715.0  0.33162581084322373  \\
            716.0  0.3323090570407916  \\
            717.0  0.33299306303556425  \\
            718.0  0.3336777740433521  \\
            719.0  0.3343631381636354  \\
            720.0  0.33504910635930685  \\
            721.0  0.33573563243442783  \\
            722.0  0.3364226730100789  \\
            723.0  0.33711018749829413  \\
            724.0  0.33779813807418313  \\
            725.0  0.3384864896462887  \\
            726.0  0.3391752098251818  \\
            727.0  0.3398642688903935  \\
            728.0  0.3405536397557123  \\
            729.0  0.34124329793290287  \\
            730.0  0.3419332214938965  \\
            731.0  0.34262339103150063  \\
            732.0  0.3433137896186935  \\
            733.0  0.34400440276651745  \\
            734.0  0.34469521838070005  \\
            735.0  0.3453862267169249  \\
            736.0  0.3460774203349645  \\
            737.0  0.3467687940515864  \\
            738.0  0.3474603448923628  \\
            739.0  0.3481520720424089  \\
            740.0  0.3488439767961025  \\
            741.0  0.3495360625058411  \\
            742.0  0.35022833452988017  \\
            743.0  0.35092080017930816  \\
            744.0  0.35161346866418924  \\
            745.0  0.3523063510390101  \\
            746.0  0.3529994601472711  \\
            747.0  0.35369281056557594  \\
            748.0  0.3543864185469894  \\
            749.0  0.35508030196387125  \\
            750.0  0.35577448025018305  \\
            751.0  0.35646897434332353  \\
            752.0  0.35716380662553954  \\
            753.0  0.3578590008649686  \\
            754.0  0.3585545821563275  \\
            755.0  0.3592505768613632  \\
            756.0  0.3599470125490327  \\
            757.0  0.36064391793547756  \\
            758.0  0.36134132282392034  \\
            759.0  0.3620392580443977  \\
            760.0  0.3627377553934688  \\
            761.0  0.36343684757390843  \\
            762.0  0.36413656813443446  \\
            763.0  0.364836951409514  \\
            764.0  0.3655380324592889  \\
            765.0  0.36623984700965895  \\
            766.0  0.36694243139257154  \\
            767.0  0.3676458224866046  \\
            768.0  0.3683500576577019  \\
            769.0  0.3690551747004129  \\
            770.0  0.3697612117793699  \\
            771.0  0.37046820737122127  \\
            772.0  0.37117620020700137  \\
            773.0  0.37188522921497996  \\
            774.0  0.3725953334640372  \\
            775.0  0.37330655210758157  \\
            776.0  0.3740189243280903  \\
            777.0  0.37473248928221303  \\
            778.0  0.3754472860466425  \\
            779.0  0.3761633535645428  \\
            780.0  0.37688073059284205  \\
            781.0  0.377599455650196  \\
            782.0  0.37831956696577856  \\
            783.0  0.37904110242889033  \\
            784.0  0.37976409953942064  \\
            785.0  0.3804885953591905  \\
            786.0  0.38121462646420995  \\
            787.0  0.38194222889786805  \\
            788.0  0.3826714381251074  \\
            789.0  0.383402288987532  \\
            790.0  0.3841348156596236  \\
            791.0  0.3848690516059174  \\
            792.0  0.3856050295392761  \\
            793.0  0.3863427813802425  \\
            794.0  0.3870823382174976  \\
            795.0  0.387823730269446  \\
            796.0  0.38856698684694674  \\
            797.0  0.3893121363171997  \\
            798.0  0.39005920606882943  \\
            799.0  0.3908082224781682  \\
            800.0  0.39155921087668544  \\
            801.0  0.3923121955197612  \\
            802.0  0.3930671995565984  \\
            803.0  0.39382424500142843  \\
            804.0  0.39458335270597183  \\
            805.0  0.3953445423331691  \\
            806.0  0.3961078323321937  \\
            807.0  0.39687323991475376  \\
            808.0  0.3976407810326803  \\
            809.0  0.3984104703568208  \\
            810.0  0.3991823212572804  \\
            811.0  0.39995634578482364  \\
            812.0  0.4007325546538032  \\
            813.0  0.4015109572262255  \\
            814.0  0.40229156149719986  \\
            815.0  0.40307437408168384  \\
            816.0  0.40385940020253647  \\
            817.0  0.4046466436798722  \\
            818.0  0.40543610692172066  \\
            819.0  0.40622779091597727  \\
            820.0  0.4070216952236304  \\
            821.0  0.40781781797329536  \\
            822.0  0.40861615585697764  \\
            823.0  0.4094167041271479  \\
            824.0  0.41021945659502784  \\
            825.0  0.4110244056301327  \\
            826.0  0.4118315421610379  \\
            827.0  0.41264085567735775  \\
            828.0  0.4134523342329238  \\
            829.0  0.4142659644501433  \\
            830.0  0.41508173152552635  \\
            831.0  0.41589961923639207  \\
            832.0  0.4167196099486001  \\
            833.0  0.4175416846255676  \\
            834.0  0.4183658228382217  \\
            835.0  0.4191920027761068  \\
            836.0  0.42002020125952055  \\
            837.0  0.42085039375268113  \\
            838.0  0.4216825543779029  \\
            839.0  0.42251665593075294  \\
            840.0  0.4233526698961692  \\
            841.0  0.42419056646551073  \\
            842.0  0.42503031455452817  \\
            843.0  0.4258718818221805  \\
            844.0  0.4267152346904287  \\
            845.0  0.4275603383646079  \\
            846.0  0.4284071568549299  \\
            847.0  0.42925565299851687  \\
            848.0  0.4301057884822826  \\
            849.0  0.4309575238665182  \\
            850.0  0.4318108186091696  \\
            851.0  0.43266563109077893  \\
            852.0  0.4335219186400551  \\
            853.0  0.4343796375600561  \\
            854.0  0.4352387431549429  \\
            855.0  0.43609918975728545  \\
            856.0  0.4369609307558362  \\
            857.0  0.4378239186239034  \\
            858.0  0.43868810494807803  \\
            859.0  0.4395534404573425  \\
            860.0  0.440419875052767  \\
            861.0  0.4412873578373852  \\
            862.0  0.44215583714649054  \\
            863.0  0.44302526057822367  \\
            864.0  0.44389557502443755  \\
            865.0  0.4447667267018136  \\
            866.0  0.44563866118318607  \\
            867.0  0.4465113234290616  \\
            868.0  0.4473846578193345  \\
            869.0  0.44825860818504565  \\
            870.0  0.4491331178403439  \\
            871.0  0.45000812961447306  \\
            872.0  0.4508835858838148  \\
            873.0  0.45175942860395835  \\
            874.0  0.4526355993417658  \\
            875.0  0.4535120393074053  \\
            876.0  0.4543886893863294  \\
            877.0  0.4552654901711714  \\
            878.0  0.45614238199353707  \\
            879.0  0.45701930495565873  \\
            880.0  0.45789619896191064  \\
            881.0  0.4587730037501255  \\
            882.0  0.45964965892274817  \\
            883.0  0.46052610397767785  \\
            884.0  0.46140227833900704  \\
            885.0  0.4622781213873728  \\
            886.0  0.46315357249007755  \\
            887.0  0.46402857103089573  \\
            888.0  0.46490305643955493  \\
            889.0  0.46577696822087644  \\
            890.0  0.46665024598355204  \\
            891.0  0.4675228294685466  \\
            892.0  0.4683946585771083  \\
            893.0  0.469265673398334  \\
            894.0  0.4701358142364379  \\
            895.0  0.47100502163731284  \\
            896.0  0.4718732364149675  \\
            897.0  0.4727403996772552  \\
            898.0  0.47360645285121816  \\
            899.0  0.47447133770792377  \\
            900.0  0.4753349963867973  \\
            901.0  0.4761973714194399  \\
            902.0  0.47705840575292263  \\
            903.0  0.4779180427725468  \\
            904.0  0.47877622632407074  \\
            905.0  0.47963290073532794  \\
            906.0  0.4804880108374582  \\
            907.0  0.48134150198527803  \\
            908.0  0.48219332007739707  \\
            909.0  0.483043411575549  \\
            910.0  0.4838917235234172  \\
            911.0  0.484738203564862  \\
            912.0  0.4855827999615571  \\
            913.0  0.486425461610032  \\
            914.0  0.48726613805811864  \\
            915.0  0.4881047795207992  \\
            916.0  0.4889413368954504  \\
            917.0  0.48977576177648957  \\
            918.0  0.4906080064694493  \\
            919.0  0.4914380240043185  \\
            920.0  0.4922657681485044  \\
            921.0  0.49309119341899765  \\
            922.0  0.4939142550940244  \\
            923.0  0.49473490922408453  \\
            924.0  0.495553112642394  \\
            925.0  0.4963688229747305  \\
            926.0  0.4971819986486933  \\
            927.0  0.4979925989023778  \\
            928.0  0.49880058379243736  \\
            929.0  0.49960591420164585  \\
            930.0  0.5004085518457659  \\
            931.0  0.5012084592799275  \\
            932.0  0.5020055999044591  \\
            933.0  0.5027999379700923  \\
            934.0  0.5035914385826534  \\
            935.0  0.5043800677072008  \\
            936.0  0.5051657921716174  \\
            937.0  0.5059485796696734  \\
            938.0  0.5067283987635549  \\
            939.0  0.5075052188858736  \\
            940.0  0.5082790103411742  \\
            941.0  0.5090497443069188  \\
            942.0  0.5098173928339923  \\
            943.0  0.5105819288466557  \\
            944.0  0.5113433261421438  \\
            945.0  0.5121015593896641  \\
            946.0  0.5128566041289888  \\
            947.0  0.5136084367685809  \\
            948.0  0.51435703458327  \\
            949.0  0.51510237571149  \\
            950.0  0.5158444391520848  \\
            951.0  0.5165832047606913  \\
            952.0  0.5173186532457252  \\
            953.0  0.5180507661639273  \\
            954.0  0.5187795259155565  \\
            955.0  0.5195049157391752  \\
            956.0  0.5202269197060674  \\
            957.0  0.5209455227142851  \\
            958.0  0.5216607104823437  \\
            959.0  0.5223724695425679  \\
            960.0  0.523080787234101  \\
            961.0  0.5237856516955861  \\
            962.0  0.5244870518575292  \\
            963.0  0.5251849774343539  \\
            964.0  0.5258794189161566  \\
            965.0  0.5265703675601658  \\
            966.0  0.5272578153819353  \\
            967.0  0.5279417551462678  \\
            968.0  0.5286221803578269  \\
            969.0  0.5292990852515863  \\
            970.0  0.5299724647829612  \\
            971.0  0.5306423146177393  \\
            972.0  0.5313086311217804  \\
            973.0  0.5319714113505033  \\
            974.0  0.5326306530381641  \\
            975.0  0.5332863545869428  \\
            976.0  0.533938515055834  \\
            977.0  0.5345871341493676  \\
            978.0  0.535232212206163  \\
            979.0  0.535873750187288  \\
            980.0  0.5365117496645493  \\
            981.0  0.5371462128084963  \\
            982.0  0.5377771423764636  \\
            983.0  0.5384045417003478  \\
            984.0  0.5390284146743328  \\
            985.0  0.5396487657424885  \\
            986.0  0.5402655998862685  \\
            987.0  0.5408789226119146  \\
            988.0  0.5414887399377757  \\
            989.0  0.5420950583815483  \\
            990.0  0.542697884947445  \\
            991.0  0.5432972271133069  \\
            992.0  0.543893092817652  \\
            993.0  0.5444854904466887  \\
            994.0  0.5450744288212638  \\
            995.0  0.5456599171838408  \\
            996.0  0.5462419651853224  \\
            997.0  0.5468205828720311  \\
            998.0  0.5473957806725362  \\
            999.0  0.5479675693845381  \\
            1000.0  0.5485359601617419  \\
            1001.0  0.5491009645007415  \\
            1002.0  0.549662594227918  \\
            1003.0  0.5502208614863582  \\
            1004.0  0.5507757787228049  \\
            1005.0  0.5513273586746308  \\
            1006.0  0.5518756143568742  \\
            1007.0  0.5524205590493072  \\
            1008.0  0.5529622062835206  \\
            1009.0  0.5535005698301463  \\
            1010.0  0.5540356636860724  \\
            1011.0  0.5545675020617604  \\
            1012.0  0.5550960993686248  \\
            1013.0  0.5556214702064965  \\
            1014.0  0.55614362935117  \\
            1015.0  0.5566625917420399  \\
            1016.0  0.5571783724698316  \\
            1017.0  0.5576909867644331  \\
            1018.0  0.5582004499828296  \\
            1019.0  0.5587067775971409  \\
            1020.0  0.5592099851827977  \\
            1021.0  0.559710088406788  \\
            1022.0  0.560207103016074  \\
            1023.0  0.5607010448261067  \\
            1024.0  0.5611919297094836  \\
            1025.0  0.5616797735847316  \\
            1026.0  0.5621645924052341  \\
            1027.0  0.5626464021482971  \\
            1028.0  0.5631252188043625  \\
            1029.0  0.5636010583663681  \\
            1030.0  0.564073936819263  \\
            1031.0  0.5645438701296738  \\
            1032.0  0.5650108742357391  \\
            1033.0  0.5654749650370915  \\
            1034.0  0.5659361583850149  \\
            1035.0  0.5663944700727876  \\
            1036.0  0.5668499158261217  \\
            1037.0  0.567302511293892  \\
            1038.0  0.5677522720389436  \\
            1039.0  0.5681992135291198  \\
            1040.0  0.5686433511284632  \\
            1041.0  0.5690847000885988  \\
            1042.0  0.5695232755403032  \\
            1043.0  0.5699590924852598  \\
            1044.0  0.5703921657880026  \\
            1045.0  0.5708225101680474  \\
            1046.0  0.5712501401922273  \\
            1047.0  0.571675070267206  \\
            1048.0  0.5720973146322027  \\
            1049.0  0.5725168873518773  \\
            1050.0  0.5729338023094792  \\
            1051.0  0.5733480732001333  \\
            1052.0  0.5737597135243547  \\
            1053.0  0.5741687365817597  \\
            1054.0  0.574575155464978  \\
            1055.0  0.5749789830537679  \\
            1056.0  0.5753802320093353  \\
            1057.0  0.5757789147688557  \\
            1058.0  0.5761750435402001  \\
            1059.0  0.5765686302968689  \\
            1060.0  0.5769596867731177  \\
            1061.0  0.577348224459328  \\
            1062.0  0.5777342545975083  \\
            1063.0  0.5781177881770767  \\
            1064.0  0.5784988359308124  \\
            1065.0  0.5788774083310099  \\
            1066.0  0.5792535155858464  \\
            1067.0  0.5796271676359495  \\
            1068.0  0.579998374151169  \\
            1069.0  0.5803671445275504  \\
            1070.0  0.5807334878845118  \\
            1071.0  0.5810974130622214  \\
            1072.0  0.5814589286191661  \\
            1073.0  0.5818180428299462  \\
            1074.0  0.5821747636832284  \\
            1075.0  0.5825290988799389  \\
            1076.0  0.5828810558315938  \\
            1077.0  0.583230641658903  \\
            1078.0  0.5835778631904982  \\
            1079.0  0.5839227269618829  \\
            1080.0  0.5842652392145674  \\
            1081.0  0.5846054058953916  \\
            1082.0  0.5849432326560327  \\
            1083.0  0.5852787248527002  \\
            1084.0  0.5856118875460091  \\
            1085.0  0.5859427255010378  \\
            1086.0  0.5862712431875672  \\
            1087.0  0.5865974447804808  \\
            1088.0  0.5869213341603693  \\
            1089.0  0.5872429149142566  \\
            1090.0  0.5875621903365651  \\
            1091.0  0.587879163430184  \\
            1092.0  0.5881938369077382  \\
            1093.0  0.5885062131930082  \\
            1094.0  0.5888162944225127  \\
            1095.0  0.5891240824472468  \\
            1096.0  0.5894295788345756  \\
            1097.0  0.5897327848702798  \\
            1098.0  0.590033701560749  \\
            1099.0  0.5903323296353252  \\
            1100.0  0.5906286695487841  \\
            1101.0  0.5909227214839564  \\
            1102.0  0.5912144853545032  \\
            1103.0  0.5915039608077957  \\
            1104.0  0.5917911472279499  \\
            1105.0  0.5920760437389905  \\
            1106.0  0.5923586492081249  \\
            1107.0  0.5926389622491505  \\
            1108.0  0.5929169812259779  \\
            1109.0  0.593192704256271  \\
            1110.0  0.5934661292151994  \\
            1111.0  0.5937372537393001  \\
            1112.0  0.5940060752304459  \\
            1113.0  0.5942725908599185  \\
            1114.0  0.5945367975725765  \\
            1115.0  0.594798692091124  \\
            1116.0  0.5950582709204773  \\
            1117.0  0.5953155303522031  \\
            1118.0  0.5955704664690659  \\
            1119.0  0.5958230751496522  \\
            1120.0  0.5960733520730522  \\
            1121.0  0.5963212927236572  \\
            1122.0  0.5965668923959984  \\
            1123.0  0.5968101461996692  \\
            1124.0  0.597051049064312  \\
            1125.0  0.5972895957446667  \\
            1126.0  0.5975257808256813  \\
            1127.0  0.597759598727677  \\
            1128.0  0.5979910437115666  \\
            1129.0  0.5982201098841263  \\
            1130.0  0.5984467912033078  \\
            1131.0  0.5986710814835986  \\
            1132.0  0.598892974401426  \\
            1133.0  0.5991124635005891  \\
            1134.0  0.59932954219772  \\
            1135.0  0.599544203787803  \\
            1136.0  0.5997564414496901  \\
            1137.0  0.5999662482516556  \\
            1138.0  0.6001736171569702  \\
            1139.0  0.6003785410294924  \\
            1140.0  0.6005810126392748  \\
            1141.0  0.6007810246681825  \\
            1142.0  0.6009785697155213  \\
            1143.0  0.6011736403036707  \\
            1144.0  0.6013662288837205  \\
            1145.0  0.6015563278411096  \\
            1146.0  0.6017439295012597  \\
            1147.0  0.6019290261352015  \\
            1148.0  0.602111609965203  \\
            1149.0  0.6022916731703728  \\
            1150.0  0.6024692078922604  \\
            1151.0  0.602644206240436  \\
            1152.0  0.6028166602980524  \\
            1153.0  0.6029865621273854  \\
            1154.0  0.603153903775351  \\
            1155.0  0.6033186772789954  \\
            1156.0  0.6034808746709558  \\
            1157.0  0.6036404879848924  \\
            1158.0  0.6037975092608856  \\
            1159.0  0.6039519305507954  \\
            1160.0  0.6041037439235836  \\
            1161.0  0.6042529414706075  \\
            1162.0  0.6043995153108426  \\
            1163.0  0.6045434575960952  \\
            1164.0  0.6046847605161453  \\
            1165.0  0.6048234163038494  \\
            1166.0  0.6049594172401919  \\
            1167.0  0.6050927556592843  \\
            1168.0  0.60522342395331  \\
            1169.0  0.6053514145774133  \\
            1170.0  0.6054767200545306  \\
            1171.0  0.6055993329801632  \\
            1172.0  0.6057192460270875  \\
            1173.0  0.6058364519500035  \\
            1174.0  0.6059509435901158  \\
            1175.0  0.6060627138796644  \\
            1176.0  0.6061717558463576  \\
            1177.0  0.6062780626177704  \\
            1178.0  0.6063816274256502  \\
            1179.0  0.606482443610161  \\
            1180.0  0.6065805046240528  \\
            1181.0  0.6066758040367574  \\
            1182.0  0.6067683355384097  \\
            1183.0  0.6068580929437932  \\
            1184.0  0.6069450701962082  \\
            1185.0  0.6070292613712626  \\
            1186.0  0.6071106606805831  \\
            1187.0  0.6071892624754468  \\
            1188.0  0.6072650612503351  \\
            1189.0  0.6073380516463958  \\
            1190.0  0.6074082284548384  \\
            1191.0  0.6074755866202339  \\
            1192.0  0.6075401212437359  \\
            1193.0  0.607601827586216  \\
            1194.0  0.6076607010713151  \\
            1195.0  0.6077167372884084  \\
            1196.0  0.6077699319954841  \\
            1197.0  0.6078202811219363  \\
            1198.0  0.6078677807712695  \\
            1199.0  0.607912427223717  \\
            1200.0  0.6079542169387703  \\
            1201.0  0.6079931465576228  \\
            1202.0  0.608029212905519  \\
            1203.0  0.6080624129940229  \\
            1204.0  0.6080927440231918  \\
            1205.0  0.6081202033836635  \\
            1206.0  0.6081447886586528  \\
            1207.0  0.6081664976258602  \\
            1208.0  0.6081853282592894  \\
            1209.0  0.6082012787309773  \\
            1210.0  0.6082143474126325  \\
            1211.0  0.6082245328771863  \\
            1212.0  0.6082318339002524  \\
            1213.0  0.6082362494614995  \\
            1214.0  0.6082377787459323  \\
            1215.0  0.6082356703068739  \\
            1216.0  0.6082290803324591  \\
            1217.0  0.6082180090754938  \\
            1218.0  0.6082024586644482  \\
            1219.0  0.6081824323985748  \\
            1220.0  0.6081579347441248  \\
            1221.0  0.6081289713297231  \\
            1222.0  0.6080955489409101  \\
            1223.0  0.608057675513859  \\
            1224.0  0.6080153601282771  \\
            1225.0  0.6079686129995021  \\
            1226.0  0.6079174454698052  \\
            1227.0  0.6078618699989096  \\
            1228.0  0.6078019001537399  \\
            1229.0  0.6077375505974129  \\
            1230.0  0.6076688370774836  \\
            1231.0  0.6075957764134621  \\
            1232.0  0.6075183864836131  \\
            1233.0  0.6074366862110565  \\
            1234.0  0.6073506955491819  \\
            1235.0  0.6072604354663943  \\
            1236.0  0.6071659279302098  \\
            1237.0  0.6070671958907147  \\
            1238.0  0.6069642632634078  \\
            1239.0  0.606857154911447  \\
            1240.0  0.6067458966273113  \\
            1241.0  0.6066305151139046  \\
            1242.0  0.6065110379651181  \\
            1243.0  0.6063874936458664  \\
            1244.0  0.6062599114716299  \\
            1245.0  0.6061283215875055  \\
            1246.0  0.6059927549468032  \\
            1247.0  0.6058532432892008  \\
            1248.0  0.6057098191184764  \\
            1249.0  0.6055625156798514  \\
            1250.0  0.6054113669369457  \\
            1251.0  0.6052564075483882  \\
            1252.0  0.605097672844089  \\
            1253.0  0.6049351988012037  \\
            1254.0  0.6047690220198081  \\
            1255.0  0.6045991796983017  \\
            1256.0  0.6044257096085794  \\
            1257.0  0.604248650070964  \\
            1258.0  0.6040680399289502  \\
            1259.0  0.6038839185237671  \\
            1260.0  0.6036963256687838  \\
            1261.0  0.6035053016237828  \\
            1262.0  0.6033108870691196  \\
            1263.0  0.6031131230797905  \\
            1264.0  0.6029120510994417  \\
            1265.0  0.6027077129143156  \\
            1266.0  0.602500150627184  \\
            1267.0  0.6022894066312725  \\
            1268.0  0.6020755235842017  \\
            1269.0  0.6018585443819655  \\
            1270.0  0.6016385121329688  \\
            1271.0  0.6014154701321421  \\
            1272.0  0.6011894618351498  \\
            1273.0  0.6009605308327348  \\
            1274.0  0.6007287208251709  \\
            1275.0  0.6004940755968963  \\
            1276.0  0.6002566389913113  \\
            1277.0  0.6000164548857723  \\
            1278.0  0.5997735671667963  \\
            1279.0  0.5995280197054947  \\
            1280.0  0.5992798563332565  \\
            1281.0  0.5990291208176832  \\
            1282.0  0.5987758568388323  \\
            1283.0  0.5985201079657161  \\
            1284.0  0.5982619176331445  \\
            1285.0  0.5980013291188812  \\
            1286.0  0.5977383855211431  \\
            1287.0  0.5974731297364578  \\
            1288.0  0.597205604437886  \\
            1289.0  0.5969358520536355  \\
            1290.0  0.596663914746054  \\
            1291.0  0.5963898343910636  \\
            1292.0  0.5961136525579738  \\
            1293.0  0.5958354104897572  \\
            1294.0  0.5955551490837572  \\
            1295.0  0.5952729088728501  \\
            1296.0  0.5949887300070712  \\
            1297.0  0.5947026522357135  \\
            1298.0  0.5944147148899122  \\
            1299.0  0.5941249568657098  \\
            1300.0  0.5938334166076341  \\
            1301.0  0.5935401320927789  \\
            1302.0  0.5932451408153843  \\
            1303.0  0.5929484797719559  \\
            1304.0  0.5926501854469007  \\
            1305.0  0.5923502937986972  \\
            1306.0  0.5920488402466011  \\
            1307.0  0.5917458596578943  \\
            1308.0  0.5914413863356796  \\
            1309.0  0.5911354540072253  \\
            1310.0  0.5908280958128613  \\
            1311.0  0.5905193442954167  \\
            1312.0  0.5902092313902747  \\
            1313.0  0.5898977884158899  \\
            1314.0  0.5895850460649492  \\
            1315.0  0.5892710343960588  \\
            1316.0  0.5889557828260005  \\
            1317.0  0.5886393201225514  \\
            1318.0  0.5883216743978639  \\
            1319.0  0.5880028731024106  \\
            1320.0  0.5876829430194839  \\
            1321.0  0.5873619102602626  \\
            1322.0  0.5870398002594327  \\
            1323.0  0.5867166377713527  \\
            1324.0  0.5863924468667859  \\
            1325.0  0.586067250930171  \\
            1326.0  0.5857410726574415  \\
            1327.0  0.5854139340543855  \\
            1328.0  0.5850858564355408  \\
            1329.0  0.5847568604236246  \\
            1330.0  0.5844269659494893  \\
            1331.0  0.5840961922525959  \\
            1332.0  0.5837645578820126  \\
            1333.0  0.5834320806979216  \\
            1334.0  0.583098777873617  \\
            1335.0  0.5827646658980182  \\
            1336.0  0.582429760578664  \\
            1337.0  0.5820940770451926  \\
            1338.0  0.5817576297532977  \\
            1339.0  0.5814204324891524  \\
            1340.0  0.5810824983742948  \\
            1341.0  0.5807438398709663  \\
            1342.0  0.5804044687878928  \\
            1343.0  0.5800643962864881  \\
            1344.0  0.5797236328875278  \\
            1345.0  0.5793821884781847  \\
            1346.0  0.5790400723194996  \\
            1347.0  0.5786972930542552  \\
            1348.0  0.5783538587152293  \\
            1349.0  0.5780097767338294  \\
            1350.0  0.5776650539490968  \\
            1351.0  0.5773196966170695  \\
            1352.0  0.5769737104204918  \\
            1353.0  0.5766271004788642  \\
            1354.0  0.5762798713588214  \\
            1355.0  0.5759320270848179  \\
            1356.0  0.5755835711501305  \\
            1357.0  0.5752345065281638  \\
            1358.0  0.5748848356839946  \\
            1359.0  0.5745345605862503  \\
            1360.0  0.5741836827192035  \\
            1361.0  0.5738322030951337  \\
            1362.0  0.5734801222669241  \\
            1363.0  0.5731274403408847  \\
            1364.0  0.5727741569897908  \\
            1365.0  0.5724202714661235  \\
            1366.0  0.5720657826155053  \\
            1367.0  0.5717106888903101  \\
            1368.0  0.5713549883634508  \\
            1369.0  0.5709986787423009  \\
            1370.0  0.5706417573828134  \\
            1371.0  0.5702842213036964  \\
            1372.0  0.5699260672007738  \\
            1373.0  0.5695672914614277  \\
            1374.0  0.5692078901791437  \\
            1375.0  0.5688478591681432  \\
            1376.0  0.5684871939780892  \\
            1377.0  0.5681258899088586  \\
            1378.0  0.5677639420253575  \\
            1379.0  0.5674013451723954  \\
            1380.0  0.5670380939895582  \\
            1381.0  0.5666741829261323  \\
            1382.0  0.5663096062560158  \\
            1383.0  0.565944358092619  \\
            1384.0  0.5655784324037693  \\
            1385.0  0.5652118230265735  \\
            1386.0  0.5648445236822489  \\
            1387.0  0.5644765279909044  \\
            1388.0  0.5641078294862636  \\
            1389.0  0.5637384216303176  \\
            1390.0  0.563368297827901  \\
            1391.0  0.5629974514411711  \\
            1392.0  0.5626258758040017  \\
            1393.0  0.5622535642362374  \\
            1394.0  0.5618805100578796  \\
            1395.0  0.5615067066030951  \\
            1396.0  0.561132147234099  \\
            1397.0  0.5607568253549065  \\
            1398.0  0.5603807344249144  \\
            1399.0  0.5600038679723207  \\
            1400.0  0.5596262196073698  \\
            1401.0  0.5592477830354162  \\
            1402.0  0.5588685520697992  \\
            1403.0  0.5584885206445137  \\
            1404.0  0.5581076828266831  \\
            1405.0  0.5577260328288103  \\
            1406.0  0.5573435650208125  \\
            1407.0  0.5569602739418323  \\
            1408.0  0.5565761543117966  \\
            1409.0  0.556191201042753  \\
            1410.0  0.5558054092499474  \\
            1411.0  0.5554187742626503  \\
            1412.0  0.5550312916347218  \\
            1413.0  0.554642957154911  \\
            1414.0  0.5542537668568831  \\
            1415.0  0.5538637170289716  \\
            1416.0  0.5534728042236482  \\
            1417.0  0.5530810252666994  \\
            1418.0  0.5526883772661233  \\
            1419.0  0.5522948576207392  \\
            1420.0  0.5519004640284608  \\
            1421.0  0.5515051944943092  \\
            1422.0  0.5511090473380975  \\
            1423.0  0.5507120212018118  \\
            1424.0  0.5503141150566805  \\
            1425.0  0.5499153282099265  \\
            1426.0  0.5495156603112061  \\
            1427.0  0.549115111358727  \\
            1428.0  0.5487136817050434  \\
            1429.0  0.5483113720625316  \\
            1430.0  0.5479081835085372  \\
            1431.0  0.5475041174902191  \\
            1432.0  0.5470991758290242  \\
            1433.0  0.5466933607248785  \\
            1434.0  0.5462866747600315  \\
            1435.0  0.5458791209025778  \\
            1436.0  0.5454707025096542  \\
            1437.0  0.5450614233303087  \\
            1438.0  0.5446512875080473  \\
            1439.0  0.5442402995830544  \\
            1440.0  0.5438284644940908  \\
            1441.0  0.5434157875800852  \\
            1442.0  0.5430022745813474  \\
            1443.0  0.542587931640583  \\
            1444.0  0.5421727653034525  \\
            1445.0  0.5417567825189141  \\
            1446.0  0.5413399906392206  \\
            1447.0  0.5409223974196121  \\
            1448.0  0.5405040110177071  \\
            1449.0  0.54008483999259  \\
            1450.0  0.539664893303602  \\
            1451.0  0.5392441803088364  \\
            1452.0  0.5388227107633458  \\
            1453.0  0.5384004948170601  \\
            1454.0  0.5379775430124301  \\
            1455.0  0.5375538662817552  \\
            1456.0  0.5371294759443369  \\
            1457.0  0.5367043837032256  \\
            1458.0  0.536278601641811  \\
            1459.0  0.5358521422201101  \\
            1460.0  0.535425018270809  \\
            1461.0  0.5349972429950568  \\
            1462.0  0.5345688299580164  \\
            1463.0  0.5341397930841788  \\
            1464.0  0.5337101466524452  \\
            1465.0  0.5332799052909862  \\
            1466.0  0.5328490839718758  \\
            1467.0  0.5324176980055232  \\
            1468.0  0.5319857630348919  \\
            1469.0  0.5315532950294622  \\
            1470.0  0.5311203102791737  \\
            1471.0  0.5306868253879331  \\
            1472.0  0.5302528572671296  \\
            1473.0  0.5298184231288975  \\
            1474.0  0.5293835404792249  \\
            1475.0  0.5289482271108985  \\
            1476.0  0.5285125010962953  \\
            1477.0  0.5280763807800235  \\
            1478.0  0.5276398847714265  \\
            1479.0  0.5272030319369454  \\
            1480.0  0.5267658413923592  \\
            1481.0  0.5263283324949082  \\
            1482.0  0.5258905248352702  \\
            1483.0  0.5254524382295095  \\
            1484.0  0.5250140927108295  \\
            1485.0  0.5245755085212863  \\
            1486.0  0.5241367061034115  \\
            1487.0  0.5236977060917477  \\
            1488.0  0.5232585293043132  \\
            1489.0  0.5228191967340016  \\
            1490.0  0.5223797295399221  \\
            1491.0  0.5219401490386877  \\
            1492.0  0.5215004766956619  \\
            1493.0  0.5210607341161537  \\
            1494.0  0.5206209430366051  \\
            1495.0  0.5201811253157175  \\
            1496.0  0.5197413029256062  \\
            1497.0  0.5193014979428767  \\
            1498.0  0.5188617325397904  \\
            1499.0  0.5184220289753183  \\
            1500.0  0.5179824095862863  \\
            1501.0  0.5175428967784974  \\
            1502.0  0.517103513017878  \\
            1503.0  0.5166642808216498  \\
            1504.0  0.5162252227495313  \\
            1505.0  0.5157863613949761  \\
            1506.0  0.5153477193764524  \\
            1507.0  0.5149093193287679  \\
            1508.0  0.51447118389446  \\
            1509.0  0.5140333357152119  \\
            1510.0  0.513595797423384  \\
            1511.0  0.5131585916335654  \\
            1512.0  0.5127217409342184  \\
            1513.0  0.5122852678794066  \\
            1514.0  0.5118491949805993  \\
            1515.0  0.5114135446985646  \\
            1516.0  0.5109783394353561  \\
            1517.0  0.5105436015263962  \\
            1518.0  0.5101093532326593  \\
            1519.0  0.5096756167329632  \\
            1520.0  0.5092424141163663  \\
            1521.0  0.5088097673746816  \\
            1522.0  0.5083776983950985  \\
            1523.0  0.5079462289529415  \\
            1524.0  0.5075153807045432  \\
            1525.0  0.5070851751802352  \\
            1526.0  0.5066556337774873  \\
            1527.0  0.5062267777541706  \\
            1528.0  0.5057986282219578  \\
            1529.0  0.5053712061398645  \\
            1530.0  0.5049445323079317  \\
            1531.0  0.5045186273610532  \\
            1532.0  0.5040935117629485  \\
            1533.0  0.5036692058002878  \\
            1534.0  0.503245729576964  \\
            1535.0  0.5028231030085256  \\
            1536.0  0.502401345816751  \\
            1537.0  0.5019804775243932  \\
            1538.0  0.5015605174500892  \\
            1539.0  0.5011414847033963  \\
            1540.0  0.5007233981800265  \\
            1541.0  0.5003062765572249  \\
            1542.0  0.49989013828931494  \\
            1543.0  0.49947500160340924  \\
            1544.0  0.49906088449528374  \\
            1545.0  0.4986478047254198  \\
            1546.0  0.49823577981521383  \\
            1547.0  0.49782482704335085  \\
            1548.0  0.49741496344234487  \\
            1549.0  0.49700620579524407  \\
            1550.0  0.49659857063253343  \\
            1551.0  0.4961920742291528  \\
            1552.0  0.4957867326017193  \\
            1553.0  0.49538256150591087  \\
            1554.0  0.4949795764340125  \\
            1555.0  0.4945777926126307  \\
            1556.0  0.4941772250005741  \\
            1557.0  0.4937778882868999  \\
            1558.0  0.4933797968891245  \\
            1559.0  0.4929829649515984  \\
            1560.0  0.4925874063440438  \\
            1561.0  0.4921931346602588  \\
            1562.0  0.49180016321696157  \\
            1563.0  0.49140850505284445  \\
            1564.0  0.49101817292769406  \\
            1565.0  0.49062917932181077  \\
            1566.0  0.4902415364354208  \\
            1567.0  0.4898552561883615  \\
            1568.0  0.48947035021987045  \\
            1569.0  0.48908682988853347  \\
            1570.0  0.4887047062723815  \\
            1571.0  0.48832399016913464  \\
            1572.0  0.4879446920965921  \\
            1573.0  0.4875668222931627  \\
            1574.0  0.48719039071854375  \\
            1575.0  0.48681540705452375  \\
            1576.0  0.486441880705946  \\
            1577.0  0.4860698208017732  \\
            1578.0  0.48569923619632277  \\
            1579.0  0.4853301354706182  \\
            1580.0  0.48496252693383807  \\
            1581.0  0.48459641862493613  \\
            1582.0  0.48423181831435946  \\
            1583.0  0.48386873350589177  \\
            1584.0  0.4835071714386148  \\
            1585.0  0.4831471390889854  \\
            1586.0  0.4827886431730239  \\
            1587.0  0.48243169014861476  \\
            1588.0  0.4820762862179103  \\
            1589.0  0.48172243732984815  \\
            1590.0  0.48137014918275517  \\
            1591.0  0.48101942722706603  \\
            1592.0  0.48067027666814294  \\
            1593.0  0.4803227024691284  \\
            1594.0  0.4799767093540213  \\
            1595.0  0.47963230181068073  \\
            1596.0  0.4792894840940276  \\
            1597.0  0.4789482602292848  \\
            1598.0  0.4786086340153032  \\
            1599.0  0.47827060902796437  \\
            1600.0  0.4779341886236563  \\
            1601.0  0.47759937594281865  \\
            1602.0  0.47726617391355786  \\
            1603.0  0.4769345852553225  \\
            1604.0  0.47660461248264446  \\
            1605.0  0.47627625790893585  \\
            1606.0  0.47594952365034093  \\
            1607.0  0.47562441162964997  \\
            1608.0  0.4753009235802383  \\
            1609.0  0.4749790610500949  \\
            1610.0  0.4746588254058425  \\
            1611.0  0.4743402178368397  \\
            1612.0  0.47402323935930357  \\
            1613.0  0.47370789082047  \\
            1614.0  0.47339417290278707  \\
            1615.0  0.47308208612813746  \\
            1616.0  0.47277163086208773  \\
            1617.0  0.47246280731816137  \\
            1618.0  0.4721556155621307  \\
            1619.0  0.47185005551633546  \\
            1620.0  0.47154612696399734  \\
            1621.0  0.4712438295535748  \\
            1622.0  0.47094316280311166  \\
            1623.0  0.4706441261045645  \\
            1624.0  0.4703467187282268  \\
            1625.0  0.47005093982703083  \\
            1626.0  0.46975678844094243  \\
            1627.0  0.46946426350131504  \\
            1628.0  0.4691733638352439  \\
            1629.0  0.4688840881699121  \\
            1630.0  0.4685964351369266  \\
            1631.0  0.46831040327663964  \\
            1632.0  0.46802599104245507  \\
            1633.0  0.46774319680511933  \\
            1634.0  0.46746201885698596  \\
            1635.0  0.467182455416266  \\
            1636.0  0.4669045046312446  \\
            1637.0  0.46662816458446293  \\
            1638.0  0.4663534332969265  \\
            1639.0  0.46608030873218304  \\
            1640.0  0.465808788800453  \\
            1641.0  0.46553887136268696  \\
            1642.0  0.46527055423459174  \\
            1643.0  0.465003835190617  \\
            1644.0  0.4647387119679006  \\
            1645.0  0.4644751822701705  \\
            1646.0  0.4642132437716008  \\
            1647.0  0.4639528941206215  \\
            1648.0  0.4636941309436792  \\
            1649.0  0.46343695184895284  \\
            1650.0  0.46318135442999203  \\
            1651.0  0.4629273362693599  \\
            1652.0  0.462674894942138  \\
            1653.0  0.4624240280194498  \\
            1654.0  0.4621747330718832  \\
            1655.0  0.4619270076728672  \\
            1656.0  0.4616808494019852  \\
            1657.0  0.461436255848227  \\
            1658.0  0.4611932246131763  \\
            1659.0  0.4609517533141338  \\
            1660.0  0.46071183958717443  \\
            1661.0  0.46047348109013886  \\
            1662.0  0.46023667550555114  \\
            1663.0  0.4600014205434744  \\
            1664.0  0.4597677139443033  \\
            1665.0  0.4595355534814457  \\
            1666.0  0.4593049369640092  \\
            1667.0  0.4590758622393263  \\
            1668.0  0.4588483271954694  \\
            1669.0  0.45862232976366646  \\
            1670.0  0.4583978679206461  \\
            1671.0  0.4581749396909073  \\
            1672.0  0.4579535431489137  \\
            1673.0  0.45773367642121104  \\
            1674.0  0.45751533768846697  \\
            1675.0  0.45729852518743586  \\
            1676.0  0.4570832372128435  \\
            1677.0  0.456869472119196  \\
            1678.0  0.456657228322502  \\
            1679.0  0.45644650430193306  \\
            1680.0  0.45623729860140394  \\
            1681.0  0.45602960983104185  \\
            1682.0  0.4558234366686195  \\
            1683.0  0.4556187778608869  \\
            1684.0  0.45541563222482845  \\
            1685.0  0.4552139986488417  \\
            1686.0  0.45501387609383737  \\
            1687.0  0.4548152635942612  \\
            1688.0  0.4546181602590363  \\
            1689.0  0.4544225652724293  \\
            1690.0  0.45422847789483634  \\
            1691.0  0.4540358974634992  \\
            1692.0  0.45384482339312243  \\
            1693.0  0.4536552551764622  \\
            1694.0  0.4534671923847484  \\
            1695.0  0.4532806346681673  \\
            1696.0  0.4530955817561247  \\
            1697.0  0.4529120334575312  \\
            1698.0  0.45272998966097733  \\
            1699.0  0.4525494503348408  \\
            1700.0  0.45237041552732105  \\
            1701.0  0.4521928853664022  \\
            1702.0  0.4520168600597445  \\
            1703.0  0.4518423398945056  \\
            1704.0  0.45166932523709064  \\
            1705.0  0.4514978165328375  \\
            1706.0  0.45132781430563057  \\
            1707.0  0.45115931915744284  \\
            1708.0  0.45099233176783005  \\
            1709.0  0.45082685289333446  \\
            1710.0  0.4506628833668445  \\
            1711.0  0.4505004240968818  \\
            1712.0  0.4503394760668288  \\
            1713.0  0.4501800403340952  \\
            1714.0  0.45002211802922415  \\
            1715.0  0.44986571035494  \\
            1716.0  0.4497108185851381  \\
            1717.0  0.4495574440638188  \\
            1718.0  0.4494055882039649  \\
            1719.0  0.44925525248636733  \\
            1720.0  0.44910643845839376  \\
            1721.0  0.44895914773271245  \\
            1722.0  0.4488133819859577  \\
            1723.0  0.4486691429573508  \\
            1724.0  0.44852643244727364  \\
            1725.0  0.4483852523157969  \\
            1726.0  0.44824560448115536  \\
            1727.0  0.44810749091818863  \\
            1728.0  0.44797091365673475  \\
            1729.0  0.44783587477998327  \\
            1730.0  0.44770237642278893  \\
            1731.0  0.4475704207699466  \\
            1732.0  0.44744001005442907  \\
            1733.0  0.4473111465555899  \\
            1734.0  0.44718383259733063  \\
            1735.0  0.44705807054623725  \\
            1736.0  0.4469338628096835  \\
            1737.0  0.4468112118339011  \\
            1738.0  0.44669012010203407  \\
            1739.0  0.4465705901321441  \\
            1740.0  0.44645262447520506  \\
            1741.0  0.4463362257130892  \\
            1742.0  0.44622139645648323  \\
            1743.0  0.4461081393428285  \\
            1744.0  0.44599645703421936  \\
            1745.0  0.44588635221528766  \\
            1746.0  0.44577782759106893  \\
            1747.0  0.445670885884853  \\
            1748.0  0.44556552983602016  \\
            1749.0  0.4454617621978639  \\
            1750.0  0.44535958573540174  \\
            1751.0  0.44525900322317596  \\
            1752.0  0.4451600174430457  \\
            1753.0  0.44506263118196826  \\
            1754.0  0.4449668472297805  \\
            1755.0  0.44487266837696715  \\
            1756.0  0.4447800974124348  \\
            1757.0  0.44468913712127184  \\
            1758.0  0.44459979028251795  \\
            1759.0  0.44451205966692864  \\
            1760.0  0.4444259480347424  \\
            1761.0  0.4443414581334502  \\
            1762.0  0.44425859269557  \\
            1763.0  0.4441773544364252  \\
            1764.0  0.444097746051931  \\
            1765.0  0.4440197702163874  \\
            1766.0  0.4439434295802822  \\
            1767.0  0.44386872676810163  \\
            1768.0  0.44379566437615764  \\
            1769.0  0.4437242449704202  \\
            1770.0  0.4436544710843672  \\
            1771.0  0.4435863452168544  \\
            1772.0  0.4435198698299879  \\
            1773.0  0.4434550473470253  \\
            1774.0  0.44339188015028946  \\
            1775.0  0.4433303705791023  \\
            1776.0  0.4432705209277382  \\
            1777.0  0.44321233344339867  \\
            1778.0  0.44315581032420837  \\
            1779.0  0.4431009537172346  \\
            1780.0  0.44304776571653026  \\
            1781.0  0.44299624836120144  \\
            1782.0  0.44294640363350046  \\
            1783.0  0.4428982334569446  \\
            1784.0  0.4428517396944688  \\
            1785.0  0.4428069241465875  \\
            1786.0  0.44276378854961584  \\
            1787.0  0.44272233457389  \\
            1788.0  0.44268256382203686  \\
            1789.0  0.4426444778272685  \\
            1790.0  0.4426080780517095  \\
            1791.0  0.44257336588475615  \\
            1792.0  0.4425403426414701  \\
            1793.0  0.4425090095610049  \\
            1794.0  0.4424793678050677  \\
            1795.0  0.44245141845641556  \\
            1796.0  0.44242516251738767  \\
            1797.0  0.44240060090847433  \\
            1798.0  0.44237773446692125  \\
            1799.0  0.4423565639453735  \\
            1800.0  0.44233709001055294  \\
            1801.0  0.44231931324198037  \\
            1802.0  0.4423032341307296  \\
            1803.0  0.4422888530782248  \\
            1804.0  0.4422761703950758  \\
            1805.0  0.4422651862999531  \\
            1806.0  0.4422559009185038  \\
            1807.0  0.44224831428230693  \\
            1808.0  0.4422424263278702  \\
            1809.0  0.4422382368956676  \\
            1810.0  0.44223574572921825  \\
            1811.0  0.4422349526874048  \\
            1812.0  0.44223609312828494  \\
            1813.0  0.4422393736197298  \\
            1814.0  0.44224479305790676  \\
            1815.0  0.44225234997728513  \\
            1816.0  0.44226204258260965  \\
            1817.0  0.4422738687493543  \\
            1818.0  0.44228782602437194  \\
            1819.0  0.44230391162673854  \\
            1820.0  0.4423221224487902  \\
            1821.0  0.44234245505735165  \\
            1822.0  0.44236490569515313  \\
            1823.0  0.4423894702824354  \\
            1824.0  0.4424161444187391  \\
            1825.0  0.44244492338487623  \\
            1826.0  0.44247580214508314  \\
            1827.0  0.4425087753493502  \\
            1828.0  0.44254383733592645  \\
            1829.0  0.442580982133997  \\
            1830.0  0.4426202034665294  \\
            1831.0  0.4426614947532858  \\
            1832.0  0.4427048491139995  \\
            1833.0  0.44275025937171014  \\
            1834.0  0.44279771805625623  \\
            1835.0  0.44284721740792066  \\
            1836.0  0.4428987493812273  \\
            1837.0  0.44295230564887916  \\
            1838.0  0.44300787760584587  \\
            1839.0  0.4430654563735841  \\
            1840.0  0.44312503280439536  \\
            1841.0  0.4431865974859151  \\
            1842.0  0.4432501407457255  \\
            1843.0  0.4433156526560962  \\
            1844.0  0.4433831230388394  \\
            1845.0  0.44345254147028174  \\
            1846.0  0.4435238972863458  \\
            1847.0  0.44359717958773753  \\
            1848.0  0.44367237724523745  \\
            1849.0  0.4437494789050834  \\
            1850.0  0.4438284729944546  \\
            1851.0  0.44390934772703733  \\
            1852.0  0.4439920911086778  \\
            1853.0  0.4440766909431136  \\
            1854.0  0.4441631348377801  \\
            1855.0  0.44425141020968784  \\
            1856.0  0.4443415042913655  \\
            1857.0  0.44443340413686305  \\
            1858.0  0.4445270966278117  \\
            1859.0  0.4446225684795391  \\
            1860.0  0.44471980624722734  \\
            1861.0  0.4448187963321165  \\
            1862.0  0.4449195249877459  \\
            1863.0  0.44502197832622864  \\
            1864.0  0.4451261423245556  \\
            1865.0  0.4452320028309246  \\
            1866.0  0.4453395455710877  \\
            1867.0  0.4454487561547162  \\
            1868.0  0.44555962008177424  \\
            1869.0  0.4456721227489023  \\
            1870.0  0.44578624945579953  \\
            1871.0  0.4459019854116059  \\
            1872.0  0.4460193157412767  \\
            1873.0  0.4461382254919467  \\
            1874.0  0.4462586996392799  \\
            1875.0  0.44638072309379734  \\
            1876.0  0.4465042807071852  \\
            1877.0  0.44662935727857533  \\
            1878.0  0.4467559375607839  \\
            1879.0  0.4468840062665333  \\
            1880.0  0.44701354807461813  \\
            1881.0  0.44714454763603545  \\
            1882.0  0.4472769895800661  \\
            1883.0  0.4474108585203054  \\
            1884.0  0.44754613906063945  \\
            1885.0  0.4476828158011631  \\
            1886.0  0.4478208733440383  \\
            1887.0  0.4479602962992807  \\
            1888.0  0.4481010692904923  \\
            1889.0  0.4482431769605011  \\
            1890.0  0.44838660397694896  \\
            1891.0  0.44853133503778536  \\
            1892.0  0.44867735487668725  \\
            1893.0  0.44882464826839374  \\
            1894.0  0.44897320003395413  \\
            1895.0  0.44912299504588665  \\
            1896.0  0.449274018233246  \\
            1897.0  0.4494262545865949  \\
            1898.0  0.44957968916287955  \\
            1899.0  0.4497343070902127  \\
            1900.0  0.4498900935725281  \\
            1901.0  0.4500470338941754  \\
            1902.0  0.4502051134243711  \\
            1903.0  0.4503643176215587  \\
            1904.0  0.4505246320376557  \\
            1905.0  0.4506860423221893  \\
            1906.0  0.45084853422631843  \\
            1907.0  0.45101209360674144  \\
            1908.0  0.45117670642948715  \\
            1909.0  0.4513423587735884  \\
            1910.0  0.4515090368346354  \\
            1911.0  0.45167672692821464  \\
            1912.0  0.4518454154932067  \\
            1913.0  0.45201508909499527  \\
            1914.0  0.45218573442852233  \\
            1915.0  0.45235733832123365  \\
            1916.0  0.45252988773589564  \\
            1917.0  0.4527033697732882  \\
            1918.0  0.45287777167476984  \\
            1919.0  0.4530530808247178  \\
            1920.0  0.45322928475283936  \\
            1921.0  0.45340637113635784  \\
            1922.0  0.4535843278020743  \\
            1923.0  0.4537631427282865  \\
            1924.0  0.4539428040466065  \\
            1925.0  0.4541233000436274  \\
            1926.0  0.4543046191624747  \\
            1927.0  0.4544867500042281  \\
            1928.0  0.4546696813292165  \\
            1929.0  0.4548534020581873  \\
            1930.0  0.4550379012733506  \\
            1931.0  0.4552231682192976  \\
            1932.0  0.45540919230379584  \\
            1933.0  0.45559596309845973  \\
            1934.0  0.45578347033929695  \\
            1935.0  0.45597170392714315  \\
            1936.0  0.45616065392795896  \\
            1937.0  0.4563503105730175  \\
            1938.0  0.45654066425897905  \\
            1939.0  0.45673170554783604  \\
            1940.0  0.4569234251667495  \\
            1941.0  0.4571158140077686  \\
            1942.0  0.4573088631274377  \\
            1943.0  0.45750256374629117  \\
            1944.0  0.4576969072482384  \\
            1945.0  0.4578918851798395  \\
            1946.0  0.45808748924947357  \\
            1947.0  0.45828371132640666  \\
            1948.0  0.4584805434397466  \\
            1949.0  0.45867797777730307  \\
            1950.0  0.4588760066843471  \\
            1951.0  0.45907462266227395  \\
            1952.0  0.4592738183671652  \\
            1953.0  0.4594735866082607  \\
            1954.0  0.45967392034633797  \\
            1955.0  0.4598748126920013  \\
            1956.0  0.4600762569038838  \\
            1957.0  0.4602782463867637  \\
            1958.0  0.4604807746895973  \\
            1959.0  0.46068383550347186  \\
            1960.0  0.46088742265947913  \\
            1961.0  0.4610915301265116  \\
            1962.0  0.46129615200898666  \\
            1963.0  0.46150128254449996  \\
            1964.0  0.4617069161013946  \\
            1965.0  0.46191304717631493  \\
            1966.0  0.4621196703915985  \\
            1967.0  0.46232678049271686  \\
            1968.0  0.4625343723455818  \\
            1969.0  0.4627424409338231  \\
            1970.0  0.46295098135600704  \\
            1971.0  0.4631599888228034  \\
            1972.0  0.4633694586541026  \\
            1973.0  0.46357938627608725  \\
            1974.0  0.46378976721825743  \\
            1975.0  0.4640005971104172  \\
            1976.0  0.4642118716796194  \\
            1977.0  0.46442358674707285  \\
            1978.0  0.4646357382250258  \\
            1979.0  0.46484832211359717  \\
            1980.0  0.46506133449760334  \\
            1981.0  0.4652747715433412  \\
            1982.0  0.46548862949535497  \\
            1983.0  0.4657029046731802  \\
            1984.0  0.46591759346806927  \\
            1985.0  0.4661326923397008  \\
            1986.0  0.4663481978128758  \\
            1987.0  0.46656410647420204  \\
            1988.0  0.46678041496877126  \\
            1989.0  0.46699711999682725  \\
            1990.0  0.4672142183104364  \\
            1991.0  0.46743170671014383  \\
            1992.0  0.4676495820416583  \\
            1993.0  0.46786784119250013  \\
            1994.0  0.4680864810886856  \\
            1995.0  0.4683054986914187  \\
            1996.0  0.4685248909937769  \\
            1997.0  0.46874465501742146  \\
            1998.0  0.4689647878093195  \\
            1999.0  0.4691852864384841  \\
            2000.0  0.4694061479927333  \\
            2001.0  0.4696273695754716  \\
            2002.0  0.46984894830249385  \\
            2003.0  0.4700708812988162  \\
            2004.0  0.47029316569553403  \\
            2005.0  0.4705157986267128  \\
            2006.0  0.4707387772263064  \\
            2007.0  0.47096209862509875  \\
            2008.0  0.4711857599477227  \\
            2009.0  0.471409758309659  \\
            2010.0  0.47163409081431507  \\
            2011.0  0.47185875455013065  \\
            2012.0  0.472083746587728  \\
            2013.0  0.4723090639771061  \\
            2014.0  0.47253470374488193  \\
            2015.0  0.4727606628915791  \\
            2016.0  0.4729869383889645  \\
            2017.0  0.47321352717743775  \\
            2018.0  0.473440426163473  \\
            2019.0  0.4736676322171079  \\
            2020.0  0.47389514216950257  \\
            2021.0  0.4741229528105357  \\
            2022.0  0.4743510608864617  \\
            2023.0  0.4745794630976501  \\
            2024.0  0.4748081560963529  \\
            2025.0  0.4750371364845495  \\
            2026.0  0.4752664008118505  \\
            2027.0  0.4754959455734642  \\
            2028.0  0.47572576720822624  \\
            2029.0  0.4759558620966957  \\
            2030.0  0.47618622655931364  \\
            2031.0  0.4764168568546322  \\
            2032.0  0.4766477491776056  \\
            2033.0  0.47687889965795577  \\
            2034.0  0.47711030435859125  \\
            2035.0  0.47734195927412976  \\
            2036.0  0.4775738603294292  \\
            2037.0  0.47780600337825957  \\
            2038.0  0.4780383842019938  \\
            2039.0  0.4782709985083901  \\
            2040.0  0.47850384193044104  \\
            2041.0  0.47873691002529445  \\
            2042.0  0.47897019827324555  \\
            2043.0  0.47920370207679996  \\
            2044.0  0.47943741675980955  \\
            2045.0  0.47967133756667846  \\
            2046.0  0.47990545966164394  \\
            2047.0  0.48013977812812014  \\
            2048.0  0.4803742879681336  \\
            2049.0  0.48060898410179126  \\
            2050.0  0.48084386136688323  \\
            2051.0  0.48107891451847185  \\
            2052.0  0.4813141382286352  \\
            2053.0  0.4815495270862258  \\
            2054.0  0.4817850755967203  \\
            2055.0  0.48202077818213523  \\
            2056.0  0.4822566291810118  \\
            2057.0  0.48249262284846944  \\
            2058.0  0.48272875335632703  \\
            2059.0  0.48296501479329196  \\
            2060.0  0.483201401165215  \\
            2061.0  0.4834379063954118  \\
            2062.0  0.4836745243250574  \\
            2063.0  0.4839112487136179  \\
            2064.0  0.48414807323939507  \\
            2065.0  0.484384991500078  \\
            2066.0  0.48462199701339953  \\
            2067.0  0.4848590832178343  \\
            2068.0  0.4850962434733604  \\
            2069.0  0.48533347106228153  \\
            2070.0  0.48557075919010734  \\
            2071.0  0.48580810098649047  \\
            2072.0  0.4860454895062206  \\
            2073.0  0.48628291773027343  \\
            2074.0  0.4865203785669132  \\
            2075.0  0.4867578648528498  \\
            2076.0  0.48699536935444504  \\
            2077.0  0.48723288476897025  \\
            2078.0  0.4874704037259189  \\
            2079.0  0.4877079187883604  \\
            2080.0  0.48794542245432565  \\
            2081.0  0.4881829071582989  \\
            2082.0  0.4884203652726558  \\
            2083.0  0.48865778910923974  \\
            2084.0  0.48889517092092166  \\
            2085.0  0.4891325029032209  \\
            2086.0  0.48936977719596175  \\
            2087.0  0.4896069858849671  \\
            2088.0  0.48984412100378905  \\
            2089.0  0.49008117453547356  \\
            2090.0  0.49031813841435906  \\
            2091.0  0.49055500452790585  \\
            2092.0  0.4907917647185584  \\
            2093.0  0.4910284107856318  \\
            2094.0  0.4912649344872367  \\
            2095.0  0.49150132754220766  \\
            2096.0  0.4917375816320914  \\
            2097.0  0.4919736884031313  \\
            2098.0  0.49220963946825785  \\
            2099.0  0.4924454264091594  \\
            2100.0  0.49268104077831193  \\
            2101.0  0.49291647410105405  \\
            2102.0  0.49315171787767276  \\
            2103.0  0.4933867635855039  \\
            2104.0  0.49362160268104516  \\
            2105.0  0.4938562266020813  \\
            2106.0  0.4940906267698195  \\
            2107.0  0.49432479459103235  \\
            2108.0  0.49455872146020935  \\
            2109.0  0.49479239876171305  \\
            2110.0  0.49502581787194566  \\
            2111.0  0.4952589701615047  \\
            2112.0  0.49549184699735643  \\
            2113.0  0.4957244397449962  \\
            2114.0  0.49595673977062144  \\
            2115.0  0.4961887384432893  \\
            2116.0  0.4964204271370775  \\
            2117.0  0.4966517972332384  \\
            2118.0  0.49688284012234696  \\
            2119.0  0.49711354720644113  \\
            2120.0  0.49734390990115296  \\
            2121.0  0.4975739196378298  \\
            2122.0  0.497803567865644  \\
            2123.0  0.49803284605368936  \\
            2124.0  0.4982617456930672  \\
            2125.0  0.49849025829895105  \\
            2126.0  0.4987183754126367  \\
            2127.0  0.4989460886035901  \\
            2128.0  0.499173389471447  \\
            2129.0  0.4994002696480131  \\
            2130.0  0.4996267207992522  \\
            2131.0  0.49985273462723034  \\
            2132.0  0.5000783028720506  \\
            2133.0  0.5003034173137614  \\
            2134.0  0.500528069774241  \\
            2135.0  0.5007522521190554  \\
            2136.0  0.5009759562592904  \\
            2137.0  0.5011991741533556  \\
            2138.0  0.5014218978087615  \\
            2139.0  0.5016441192838659  \\
            2140.0  0.5018658306895921  \\
            2141.0  0.5020870241911143  \\
            2142.0  0.5023076920095108  \\
            2143.0  0.5025278264234087  \\
            2144.0  0.5027474197705193  \\
            2145.0  0.5029664644492569  \\
            2146.0  0.503184952920227  \\
            2147.0  0.5034028777077207  \\
            2148.0  0.5036202314011665  \\
            2149.0  0.5038370066565465  \\
            2150.0  0.5040531961977751  \\
            2151.0  0.5042687928180414  \\
            2152.0  0.5044837893811129  \\
            2153.0  0.5046981788226037  \\
            2154.0  0.5049119541512007  \\
            2155.0  0.5051251084498519  \\
            2156.0  0.5053376348769189  \\
            2157.0  0.505549526667283  \\
            2158.0  0.5057607771334266  \\
            2159.0  0.5059713796664359  \\
            2160.0  0.5061813277370227  \\
            2161.0  0.5063906148964542  \\
            2162.0  0.5065992347774643  \\
            2163.0  0.5068071810951205  \\
            2164.0  0.5070144476476484  \\
            2165.0  0.5072210283172156  \\
            2166.0  0.5074269170706728  \\
            2167.0  0.5076321079602555  \\
            2168.0  0.5078365951242406  \\
            2169.0  0.5080403727875648  \\
            2170.0  0.508243435262401  \\
            2171.0  0.5084457769486844  \\
            2172.0  0.5086473923346138  \\
            2173.0  0.5088482759970977  \\
            2174.0  0.509048422602157  \\
            2175.0  0.5092478269053016  \\
            2176.0  0.5094464837518501  \\
            2177.0  0.5096443880772162  \\
            2178.0  0.5098415349071524  \\
            2179.0  0.5100379193579526  \\
            2180.0  0.510233536636615  \\
            2181.0  0.5104283820409643  \\
            2182.0  0.5106224509597342  \\
            2183.0  0.5108157388726106  \\
            2184.0  0.5110082413502327  \\
            2185.0  0.5111999540541616  \\
            2186.0  0.5113908727368013  \\
            2187.0  0.5115809932412909  \\
            2188.0  0.5117703115013508  \\
            2189.0  0.5119588235410936  \\
            2190.0  0.5121465254748054  \\
            2191.0  0.5123334135066787  \\
            2192.0  0.5125194839305174  \\
            2193.0  0.5127047331294027  \\
            2194.0  0.5128891575753258  \\
            2195.0  0.5130727538287844  \\
            2196.0  0.513255518538346  \\
            2197.0  0.5134374484401774  \\
            2198.0  0.5136185403575412  \\
            2199.0  0.5137987912002617  \\
            2200.0  0.513978197964153  \\
            2201.0  0.5141567577304275  \\
            2202.0  0.5143344676650576  \\
            2203.0  0.5145113250181226  \\
            2204.0  0.5146873271231216  \\
            2205.0  0.5148624713962558  \\
            2206.0  0.5150367553356672  \\
            2207.0  0.5152101765206921  \\
            2208.0  0.515382732611046  \\
            2209.0  0.5155544213460012  \\
            2210.0  0.5157252405435374  \\
            2211.0  0.5158951880994666  \\
            2212.0  0.5160642619865331  \\
            2213.0  0.5162324602534931  \\
            2214.0  0.5163997810241691  \\
            2215.0  0.5165662224964844  \\
            2216.0  0.5167317829414765  \\
            2217.0  0.516896460702289  \\
            2218.0  0.5170602541931467  \\
            2219.0  0.5172231618983072  \\
            2220.0  0.5173851823710051  \\
            2221.0  0.5175463142323603  \\
            2222.0  0.5177065561702932  \\
            2223.0  0.5178659069384042  \\
            2224.0  0.5180243653548501  \\
            2225.0  0.5181819303012016  \\
            2226.0  0.5183386007212916  \\
            2227.0  0.5184943756200456  \\
            2228.0  0.5186492540623041  \\
            2229.0  0.5188032351716324  \\
            2230.0  0.5189563181291217  \\
            2231.0  0.5191085021721789  \\
            2232.0  0.5192597865933095  \\
            2233.0  0.5194101707388913  \\
            2234.0  0.5195596540079415  \\
            2235.0  0.5197082358508788  \\
            2236.0  0.5198559157682765  \\
            2237.0  0.5200026933096159  \\
            2238.0  0.5201485680720271  \\
            2239.0  0.5202935396990386  \\
            2240.0  0.5204376078793175  \\
            2241.0  0.520580772345398  \\
            2242.0  0.5207230328724324  \\
            2243.0  0.5208643892769205  \\
            2244.0  0.521004841415449  \\
            2245.0  0.5211443891834305  \\
            2246.0  0.5212830325138433  \\
            2247.0  0.5214207713759746  \\
            2248.0  0.5215576057741665  \\
            2249.0  0.5216935357465663  \\
            2250.0  0.5218285613638807  \\
            2251.0  0.5219626827281358  \\
            2252.0  0.5220958999714435  \\
            2253.0  0.5222282132547724  \\
            2254.0  0.522359622766727  \\
            2255.0  0.5224901287223397  \\
            2256.0  0.5226197313618565  \\
            2257.0  0.5227484309495604  \\
            2258.0  0.5228762277725564  \\
            2259.0  0.5230031221396265  \\
            2260.0  0.523129114380049  \\
            2261.0  0.5232542048424496  \\
            2262.0  0.5233783938936599  \\
            2263.0  0.5235016819175898  \\
            2264.0  0.523624069314112  \\
            2265.0  0.5237455564979598  \\
            2266.0  0.5238661438976411  \\
            2267.0  0.5239858319543641  \\
            2268.0  0.5241046211209804  \\
            2269.0  0.5242225118609429  \\
            2270.0  0.5243395046472804  \\
            2271.0  0.5244555999615835  \\
            2272.0  0.5245707982930224  \\
            2273.0  0.5246851001373626  \\
            2274.0  0.5247985059960056  \\
            2275.0  0.5249110163750603  \\
            2276.0  0.5250226317844139  \\
            2277.0  0.5251333527368334  \\
            2278.0  0.5252431797470825  \\
            2279.0  0.5253521133310589  \\
            2280.0  0.525460154004952  \\
            2281.0  0.52556730228442  \\
            2282.0  0.5256735586837881  \\
            2283.0  0.5257789237152678  \\
            2284.0  0.525883397888197  \\
            2285.0  0.5259869817083017  \\
            2286.0  0.5260896756769774  \\
            2287.0  0.5261914802905981  \\
            2288.0  0.5262923960398407  \\
            2289.0  0.5263924234090296  \\
            2290.0  0.5264915628755266  \\
            2291.0  0.5265898149090977  \\
            2292.0  0.5266871799713546  \\
            2293.0  0.5267836585151836  \\
            2294.0  0.5268792509842115  \\
            2295.0  0.5269739578122916  \\
            2296.0  0.5270677794230142  \\
            2297.0  0.527160716229239  \\
            2298.0  0.5272527686326527  \\
            2299.0  0.5273439370233481  \\
            2300.0  0.5274342217794282  \\
            2301.0  0.527523623266634  \\
            2302.0  0.5276121418379935  \\
            2303.0  0.5276997778334993  \\
            2304.0  0.5277865315798015  \\
            2305.0  0.5278724033899354  \\
            2306.0  0.5279573935630603  \\
            2307.0  0.5280415023842321  \\
            2308.0  0.5281247301241937  \\
            2309.0  0.52820707703919  \\
            2310.0  0.528288543370806  \\
            2311.0  0.5283691293458288  \\
            2312.0  0.5284488351761313  \\
            2313.0  0.5285276610585798  \\
            2314.0  0.5286056071749637  \\
            2315.0  0.5286826736919484  \\
            2316.0  0.5287588607610495  \\
            2317.0  0.5288341685186303  \\
            2318.0  0.5289085970859213  \\
            2319.0  0.5289821465690602  \\
            2320.0  0.529054817059154  \\
            2321.0  0.5291266086323674  \\
            2322.0  0.5291975213500186  \\
            2323.0  0.5292675552587178  \\
            2324.0  0.5293367103905017  \\
            2325.0  0.5294049867630072  \\
            2326.0  0.5294723843796585  \\
            2327.0  0.5295389032298724  \\
            2328.0  0.529604543289285  \\
            2329.0  0.5296693045199979  \\
            2330.0  0.5297331868708431  \\
            2331.0  0.5297961902776656  \\
            2332.0  0.5298583146636257  \\
            2333.0  0.529919559939518  \\
            2334.0  0.5299799260041093  \\
            2335.0  0.530039412744492  \\
            2336.0  0.5300980200364561  \\
            2337.0  0.5301557477448766  \\
            2338.0  0.5302125957241179  \\
            2339.0  0.5302685638184521  \\
            2340.0  0.5303236518624974  \\
            2341.0  0.5303778596816648  \\
            2342.0  0.5304311870926233  \\
            2343.0  0.5304836339037798  \\
            2344.0  0.5305351999157722  \\
            2345.0  0.5305858849219742  \\
            2346.0  0.5306356887090146  \\
            2347.0  0.5306846110573088  \\
            2348.0  0.5307326517416026  \\
            2349.0  0.5307798105315273  \\
            2350.0  0.5308260871921663  \\
            2351.0  0.5308714814846321  \\
            2352.0  0.5309159931666544  \\
            2353.0  0.5309596219931768  \\
            2354.0  0.5310023677169649  \\
            2355.0  0.5310442300892212  \\
            2356.0  0.5310852088602109  \\
            2357.0  0.5311253037798929  \\
            2358.0  0.5311645145985617  \\
            2359.0  0.531202841067495  \\
            2360.0  0.531240282939606  \\
            2361.0  0.5312768399701061  \\
            2362.0  0.5313125119171701  \\
            2363.0  0.5313472985426086  \\
            2364.0  0.5313811996125443  \\
            2365.0  0.5314142148980929  \\
            2366.0  0.5314463441760492  \\
            2367.0  0.5314775872295745  \\
            2368.0  0.5315079438488897  \\
            2369.0  0.5315374138319683  \\
            2370.0  0.5315659969852343  \\
            2371.0  0.5315936931242599  \\
            2372.0  0.5316205020744647  \\
            2373.0  0.531646423671817  \\
            2374.0  0.5316714577635346  \\
            2375.0  0.5316956042087848  \\
            2376.0  0.5317188628793859  \\
            2377.0  0.5317412336605064  \\
            2378.0  0.5317627164513614  \\
            2379.0  0.5317833111659118  \\
            2380.0  0.5318030177335566  \\
            2381.0  0.5318218360998249  \\
            2382.0  0.5318397662270646  \\
            2383.0  0.5318568080951277  \\
            2384.0  0.5318729617020508  \\
            2385.0  0.5318882270647333  \\
            2386.0  0.531902604219609  \\
            2387.0  0.5319160932233141  \\
            2388.0  0.5319286941533488  \\
            2389.0  0.5319404071087334  \\
            2390.0  0.5319512322106594  \\
            2391.0  0.5319611696031323  \\
            2392.0  0.5319702194536078  \\
            2393.0  0.531978381953623  \\
            2394.0  0.5319856573194164  \\
            2395.0  0.531992045792543  \\
            2396.0  0.5319975476404802  \\
            2397.0  0.532002163157224  \\
            2398.0  0.5320058926638782  \\
            2399.0  0.5320087365092326  \\
            2400.0  0.5320106950703334  \\
            2401.0  0.5320117687530421  \\
            2402.0  0.5320119530457385  \\
            2403.0  0.5320111632682966  \\
            2404.0  0.5320093691904186  \\
            2405.0  0.532006571505674  \\
            2406.0  0.532002770996242  \\
            2407.0  0.5319979685331659  \\
            2408.0  0.5319921650765602  \\
            2409.0  0.5319853616757719  \\
            2410.0  0.531977559469495  \\
            2411.0  0.5319687596858391  \\
            2412.0  0.5319589636423521  \\
            2413.0  0.531948172745996  \\
            2414.0  0.5319363884930783  \\
            2415.0  0.5319236124691378  \\
            2416.0  0.5319098463487838  \\
            2417.0  0.5318950918954929  \\
            2418.0  0.5318793509613592  \\
            2419.0  0.5318626254868019  \\
            2420.0  0.5318449175002274  \\
            2421.0  0.5318262291176512  \\
            2422.0  0.5318065625422727  \\
            2423.0  0.5317859200640117  \\
            2424.0  0.5317643040590005  \\
            2425.0  0.5317417169890355  \\
            2426.0  0.5317181614009885  \\
            2427.0  0.5316936399261765  \\
            2428.0  0.5316681552796932  \\
            2429.0  0.5316417102597014  \\
            2430.0  0.5316143077466859  \\
            2431.0  0.5315859507026697  \\
            2432.0  0.5315566421703944  \\
            2433.0  0.5315263852724617  \\
            2434.0  0.531495183210441  \\
            2435.0  0.531463039263943  \\
            2436.0  0.5314299567896574  \\
            2437.0  0.5313959392203593  \\
            2438.0  0.5313609900638817  \\
            2439.0  0.5313251129020575  \\
            2440.0  0.5312883113896306  \\
            2441.0  0.5312505892531366  \\
            2442.0  0.5312119502897558  \\
            2443.0  0.5311723983661354  \\
            2444.0  0.5311319374171898  \\
            2445.0  0.531090571444868  \\
            2446.0  0.5310483045169008  \\
            2447.0  0.5310051407655211  \\
            2448.0  0.5309610843861617  \\
            2449.0  0.5309161396361307  \\
            2450.0  0.5308703108332643  \\
            2451.0  0.5308236023545602  \\
            2452.0  0.530776018634792  \\
            2453.0  0.5307275641651026  \\
            2454.0  0.5306782434915824  \\
            2455.0  0.5306280612138303  \\
            2456.0  0.5305770219834982  \\
            2457.0  0.5305251305028222  \\
            2458.0  0.5304723915231402  \\
            2459.0  0.5304188098433952  \\
            2460.0  0.5303643903086299  \\
            2461.0  0.5303091378084683  \\
            2462.0  0.5302530572755899  \\
            2463.0  0.5301961536841933  \\
            2464.0  0.530138432048454  \\
            2465.0  0.5300798974209755  \\
            2466.0  0.5300205548912346  \\
            2467.0  0.529960409584022  \\
            2468.0  0.5298994666578807  \\
            2469.0  0.5298377313035406  \\
            2470.0  0.5297752087423528  \\
            2471.0  0.5297119042247223  \\
            2472.0  0.5296478230285432  \\
            2473.0  0.5295829704576324  \\
            2474.0  0.5295173518401693  \\
            2475.0  0.5294509725271364  \\
            2476.0  0.5293838378907646  \\
            2477.0  0.5293159533229855  \\
            2478.0  0.529247324233888  \\
            2479.0  0.5291779560501827  \\
            2480.0  0.5291078542136752  \\
            2481.0  0.5290370241797472  \\
            2482.0  0.5289654714158476  \\
            2483.0  0.5288932013999964  \\
            2484.0  0.5288202196192962  \\
            2485.0  0.5287465315684567  \\
            2486.0  0.5286721427483421  \\
            2487.0  0.5285970586645141  \\
            2488.0  0.5285212848258066  \\
            2489.0  0.5284448267429072  \\
            2490.0  0.5283676899269576  \\
            2491.0  0.5282898798881713  \\
            2492.0  0.5282114021344678  \\
            2493.0  0.5281322621701269  \\
            2494.0  0.5280524654944607  \\
            2495.0  0.527972017600507  \\
            2496.0  0.5278909239737429  \\
            2497.0  0.5278091900908165  \\
            2498.0  0.5277268214183072  \\
            2499.0  0.5276438234115003  \\
            2500.0  0.5275602015131926  \\
            2501.0  0.5274759611525135  \\
            2502.0  0.5273911077437764  \\
            2503.0  0.5273056466853518  \\
            2504.0  0.5272195833585664  \\
            2505.0  0.5271329231266269  \\
            2506.0  0.5270456713335704  \\
            2507.0  0.5269578333032416  \\
            2508.0  0.5268694143382959  \\
            2509.0  0.526780419719231  \\
            2510.0  0.5266908547034428  \\
            2511.0  0.5266007245243167  \\
            2512.0  0.526510034390333  \\
            2513.0  0.5264187894842245  \\
            2514.0  0.5263269949621344  \\
            2515.0  0.5262346559528247  \\
            2516.0  0.5261417775569052  \\
            2517.0  0.5260483648460934  \\
            2518.0  0.5259544228625045  \\
            2519.0  0.5258599566179709  \\
            2520.0  0.5257649710933926  \\
            2521.0  0.5256694712381164  \\
            2522.0  0.525573461969347  \\
            2523.0  0.5254769481715867  \\
            2524.0  0.5253799346961084  \\
            2525.0  0.5252824263604582  \\
            2526.0  0.5251844279479775  \\
            2527.0  0.5250859442073871  \\
            2528.0  0.5249869798523589  \\
            2529.0  0.5248875395611514  \\
            2530.0  0.524787627976261  \\
            2531.0  0.5246872497041072  \\
            2532.0  0.5245864093147475  \\
            2533.0  0.5244851113416227  \\
            2534.0  0.5243833602813311  \\
            2535.0  0.5242811605934352  \\
            2536.0  0.5241785167002943  \\
            2537.0  0.5240754329869305  \\
            2538.0  0.5239719138009205  \\
            2539.0  0.52386796345232  \\
            2540.0  0.5237635862136141  \\
            2541.0  0.5236587863196895  \\
            2542.0  0.5235535679678637  \\
            2543.0  0.5234479353178968  \\
            2544.0  0.5233418924920681  \\
            2545.0  0.5232354435752644  \\
            2546.0  0.5231285926150983  \\
            2547.0  0.5230213436220515  \\
            2548.0  0.5229137005696471  \\
            2549.0  0.522805667394645  \\
            2550.0  0.5226972479972638  \\
            2551.0  0.5225884462414291  \\
            2552.0  0.5224792659550432  \\
            2553.0  0.5223697109302828  \\
            2554.0  0.5222597849239168  \\
            2555.0  0.5221494916576453  \\
            2556.0  0.5220388348184757  \\
            2557.0  0.5219278180591002  \\
            2558.0  0.521816444998307  \\
            2559.0  0.5217047192214126  \\
            2560.0  0.5215926442807117  \\
            2561.0  0.5214802236959487  \\
            2562.0  0.5213674609548082  \\
            2563.0  0.5212543595134254  \\
            2564.0  0.5211409227969134  \\
            2565.0  0.5210271541999103  \\
            2566.0  0.5209130570871424  \\
            2567.0  0.5207986347940042  \\
            2568.0  0.5206838906271553  \\
            2569.0  0.5205688278651318  \\
            2570.0  0.5204534497589732  \\
            2571.0  0.520337759532867  \\
            2572.0  0.5202217603847925  \\
            2573.0  0.5201054554872098  \\
            2574.0  0.5199888479877163  \\
            2575.0  0.5198719410097579  \\
            2576.0  0.5197547376533224  \\
            2577.0  0.5196372409956576  \\
            2578.0  0.5195194540919954  \\
            2579.0  0.5194013799762853  \\
            2580.0  0.5192830216619366  \\
            2581.0  0.5191643821425694  \\
            2582.0  0.5190454643927718  \\
            2583.0  0.5189262713688662  \\
            2584.0  0.5188068060096778  \\
            2585.0  0.5186870712373142  \\
            2586.0  0.5185670699579439  \\
            2587.0  0.5184468050625847  \\
            2588.0  0.5183262794278916  \\
            2589.0  0.5182054959169439  \\
            2590.0  0.5180844573800567  \\
            2591.0  0.5179631666555579  \\
            2592.0  0.5178416265705963  \\
            2593.0  0.5177198399419384  \\
            2594.0  0.5175978095767664  \\
            2595.0  0.5174755382734756  \\
            2596.0  0.5173530288224713  \\
            2597.0  0.5172302840069632  \\
            2598.0  0.5171073066037574  \\
            2599.0  0.5169840993840461  \\
            2600.0  0.5168606651141925  \\
            2601.0  0.5167370065565121  \\
            2602.0  0.5166131264700535  \\
            2603.0  0.5164890276113585  \\
            2604.0  0.5163647127352494  \\
            2605.0  0.5162401845955586  \\
            2606.0  0.5161154459459117  \\
            2607.0  0.515990499540452  \\
            2608.0  0.5158653481345858  \\
            2609.0  0.5157399944857112  \\
            2610.0  0.5156144413539372  \\
            2611.0  0.5154886915027952  \\
            2612.0  0.5153627476999401  \\
            2613.0  0.5152366127178412  \\
            2614.0  0.5151102893344625  \\
            2615.0  0.5149837803339312  \\
            2616.0  0.5148570885071969  \\
            2617.0  0.514730216652675  \\
            2618.0  0.514603167576881  \\
            2619.0  0.5144759440950508  \\
            2620.0  0.5143485490317504  \\
            2621.0  0.5142209852214642  \\
            2622.0  0.5140932555091814  \\
            2623.0  0.5139653627509572  \\
            2624.0  0.5138373098144658  \\
            2625.0  0.5137090995795371  \\
            2626.0  0.5135807349386774  \\
            2627.0  0.5134522187975754  \\
            2628.0  0.5133235540755928  \\
            2629.0  0.5131947437062379  \\
            2630.0  0.5130657906376236  \\
            2631.0  0.5129366978329095  \\
            2632.0  0.5128074682707258  \\
            2633.0  0.512678104945582  \\
            2634.0  0.5125486108682556  \\
            2635.0  0.5124189890661693  \\
            2636.0  0.5122892425837445  \\
            2637.0  0.5121593744827343  \\
            2638.0  0.5120293878425602  \\
            2639.0  0.511899285760596  \\
            2640.0  0.5117690713524625  \\
            2641.0  0.5116387477522922  \\
            2642.0  0.5115083181129769  \\
            2643.0  0.5113777856063981  \\
            2644.0  0.5112471534236378  \\
            2645.0  0.511116424775172  \\
            2646.0  0.5109856028910451  \\
            2647.0  0.510854691021026  \\
            2648.0  0.5107236924347455  \\
            2649.0  0.5105926104218139  \\
            2650.0  0.5104614482919244  \\
            2651.0  0.5103302093749347  \\
            2652.0  0.5101988970209209  \\
            2653.0  0.5100675146002381  \\
            2654.0  0.5099360655035396  \\
            2655.0  0.5098045531417805  \\
            2656.0  0.5096729809462136  \\
            2657.0  0.5095413523683597  \\
            2658.0  0.5094096708799616  \\
            2659.0  0.5092779399729196  \\
            2660.0  0.5091461631592098  \\
            2661.0  0.5090143439707849  \\
            2662.0  0.5088824859594571  \\
            2663.0  0.5087505926967633  \\
            2664.0  0.5086186677738141  \\
            2665.0  0.5084867148011247  \\
            2666.0  0.5083547374084303  \\
            2667.0  0.5082227392444834  \\
            2668.0  0.5080907239768362  \\
            2669.0  0.5079586952916078  \\
            2670.0  0.5078266568932248  \\
            2671.0  0.507694612504172  \\
            2672.0  0.507562565864694  \\
            2673.0  0.507430520732507  \\
            2674.0  0.5072984808824855  \\
            2675.0  0.5071664501063352  \\
            2676.0  0.507034432212253  \\
            2677.0  0.506902431024571  \\
            2678.0  0.5067704503833887  \\
            2679.0  0.50663849414419  \\
            2680.0  0.5065065661774478  \\
            2681.0  0.5063746703682159  \\
            2682.0  0.5062428106157072  \\
            2683.0  0.5061109908328615  \\
            2684.0  0.5059792149458998  \\
            2685.0  0.5058474868938662  \\
            2686.0  0.5057158106281645  \\
            2687.0  0.5055841901120706  \\
            2688.0  0.5054526293202483  \\
            2689.0  0.505321132238257  \\
            2690.0  0.5051897028620275  \\
            2691.0  0.5050583451973515  \\
            2692.0  0.5049270632593528  \\
            2693.0  0.5047958610719488  \\
            2694.0  0.5046647426673068  \\
            2695.0  0.504533712085289  \\
            2696.0  0.5044027733728932  \\
            2697.0  0.5042719305836837  \\
            2698.0  0.5041411877772167  \\
            2699.0  0.5040105490184587  \\
            2700.0  0.5038800183771986  \\
            2701.0  0.5037495999274566  \\
            2702.0  0.5036192977468814  \\
            2703.0  0.5034891159161502  \\
            2704.0  0.5033590585183623  \\
            2705.0  0.5032291296384154  \\
            2706.0  0.5030993333624102  \\
            2707.0  0.502969673777013  \\
            2708.0  0.5028401549688396  \\
            2709.0  0.5027107810238314  \\
            2710.0  0.5025815560266265  \\
            2711.0  0.5024524840599317  \\
            2712.0  0.5023235692038914  \\
            2713.0  0.5021948155354564  \\
            2714.0  0.502066227127751  \\
            2715.0  0.5019378080494404  \\
            2716.0  0.5018095623640992  \\
            2717.0  0.5016814941295773  \\
            2718.0  0.5015536073973701  \\
            2719.0  0.5014259062119877  \\
            2720.0  0.5012983946103249  \\
            2721.0  0.5011710766210353  \\
            2722.0  0.5010439562639091  \\
            2723.0  0.5009170375492417  \\
            2724.0  0.5007903244772242  \\
            2725.0  0.5006638210373293  \\
            2726.0  0.5005375312076856  \\
            2727.0  0.5004114589544788  \\
            2728.0  0.5002856082313449  \\
            2729.0  0.5001599829787701  \\
            2730.0  0.5000345871234958  \\
            2731.0  0.49990942457792853  \\
            2732.0  0.49978449923955537  \\
            2733.0  0.4996598149903653  \\
            2734.0  0.49953537569627643  \\
            2735.0  0.4994111852065696  \\
            2736.0  0.49928724735332836  \\
            2737.0  0.49916356595088796  \\
            2738.0  0.49904014479528513  \\
            2739.0  0.4989169876637227  \\
            2740.0  0.498794098314043  \\
            2741.0  0.4986714804841946  \\
            2742.0  0.4985491378917305  \\
            2743.0  0.4984270742332908  \\
            2744.0  0.49830529318411076  \\
            2745.0  0.49818379839753096  \\
            2746.0  0.4980625935045174  \\
            2747.0  0.49794168211319095  \\
            2748.0  0.4978210678083663  \\
            2749.0  0.4977007541511004  \\
            2750.0  0.497580744678251  \\
            2751.0  0.49746104290204474  \\
            2752.0  0.4973416523096563  \\
            2753.0  0.49722257636279615  \\
            2754.0  0.4971038184973113  \\
            2755.0  0.4969853821227932  \\
            2756.0  0.4968672706222001  \\
            2757.0  0.49674948735148905  \\
            2758.0  0.49663203563925323  \\
            2759.0  0.49651491878638443  \\
            2760.0  0.4963981400657349  \\
            2761.0  0.4962817027217872  \\
            2762.0  0.4961656099703483  \\
            2763.0  0.4960498649982474  \\
            2764.0  0.49593447096304605  \\
            2765.0  0.4958194309927607  \\
            2766.0  0.49570474818559707  \\
            2767.0  0.4955904256096952  \\
            2768.0  0.4954764663028878  \\
            2769.0  0.49536287327246953  \\
            2770.0  0.49524964949497824  \\
            2771.0  0.4951367979159875  \\
            2772.0  0.495024321449914  \\
            2773.0  0.49491222297983034  \\
            2774.0  0.49480050535730113  \\
            2775.0  0.49468917140221336  \\
            2776.0  0.49457822390264156  \\
            2777.0  0.4944676656147007  \\
            2778.0  0.49435749926243344  \\
            2779.0  0.49424772753769  \\
            2780.0  0.49413835310003223  \\
            2781.0  0.4940293785766453  \\
            2782.0  0.4939208065622607  \\
            2783.0  0.4938126396190915  \\
            2784.0  0.4937048802767793  \\
            2785.0  0.49359753103235227  \\
            2786.0  0.4934905943501949  \\
            2787.0  0.4933840726620287  \\
            2788.0  0.49327796836690485  \\
            2789.0  0.49317228383120665  \\
            2790.0  0.49306702138866454  \\
            2791.0  0.4929621833403812  \\
            2792.0  0.4928577719548675  \\
            2793.0  0.4927537894680883  \\
            2794.0  0.4926502380835215  \\
            2795.0  0.4925471199722235  \\
            2796.0  0.4924444372729108  \\
            2797.0  0.49234219209204316  \\
            2798.0  0.4922403865039249  \\
            2799.0  0.492139022550812  \\
            2800.0  0.4920381022430297  \\
            2801.0  0.49193762755909953  \\
            2802.0  0.4918376004458761  \\
            2803.0  0.49173802281869233  \\
            2804.0  0.49163889656151477  \\
            2805.0  0.4915402235271066  \\
            2806.0  0.4914420055372002  \\
            2807.0  0.4913442443826777  \\
            2808.0  0.4912469418237602  \\
            2809.0  0.4911500995902039  \\
            2810.0  0.4910537193815074  \\
            2811.0  0.4909578028671208  \\
            2812.0  0.49086235168666975  \\
            2813.0  0.49076736745018074  \\
            2814.0  0.49067285173831915  \\
            2815.0  0.4905788061026184  \\
            2816.0  0.4904852320657487  \\
            2817.0  0.49039213112175756  \\
            2818.0  0.4902995047363329  \\
            2819.0  0.49020735434707097  \\
            2820.0  0.4901156813637502  \\
            2821.0  0.4900244871686087  \\
            2822.0  0.48993377311662833  \\
            2823.0  0.4898435405358239  \\
            2824.0  0.4897537907275368  \\
            2825.0  0.4896645249667337  \\
            2826.0  0.48957574450231006  \\
            2827.0  0.4894874505573972  \\
            2828.0  0.48939964432967403  \\
            2829.0  0.4893123269916811  \\
            2830.0  0.4892254996911429  \\
            2831.0  0.4891391635512858  \\
            2832.0  0.48905331967116455  \\
            2833.0  0.4889679691259929  \\
            2834.0  0.4888831129674724  \\
            2835.0  0.48879875222412783  \\
            2836.0  0.48871488790163903  \\
            2837.0  0.48863152098318147  \\
            2838.0  0.4885486524297651  \\
            2839.0  0.4884662831805748  \\
            2840.0  0.488384414153313  \\
            2841.0  0.488303046244543  \\
            2842.0  0.488222180330033  \\
            2843.0  0.4881418172651012  \\
            2844.0  0.48806195788496104  \\
            2845.0  0.4879826030050668  \\
            2846.0  0.4879037534214592  \\
            2847.0  0.4878254099111108  \\
            2848.0  0.4877475732322714  \\
            2849.0  0.4876702441248111  \\
            2850.0  0.4875934233105658  \\
            2851.0  0.48751711149367943  \\
            2852.0  0.487441309360941  \\
            2853.0  0.4873660175821314  \\
            2854.0  0.4872912368103603  \\
            2855.0  0.4872169676823971  \\
            2856.0  0.48714321081901035  \\
            2857.0  0.487069966825299  \\
            2858.0  0.4869972362910223  \\
            2859.0  0.48692501979092684  \\
            2860.0  0.48685331788507175  \\
            2861.0  0.48678213111915003  \\
            2862.0  0.4867114600248075  \\
            2863.0  0.486641305119958  \\
            2864.0  0.4865716669090959  \\
            2865.0  0.4865025458836039  \\
            2866.0  0.4864339425220587  \\
            2867.0  0.4863658572905301  \\
            2868.0  0.48629829064288094  \\
            2869.0  0.4862312430210554  \\
            2870.0  0.48616471485537255  \\
            2871.0  0.48609870656480236  \\
            2872.0  0.486033218557259  \\
            2873.0  0.4859682512298595  \\
            2874.0  0.4859038049692024  \\
            2875.0  0.4858398801516309  \\
            2876.0  0.48577647714349215  \\
            2877.0  0.48571359630139216  \\
            2878.0  0.4856512379724445  \\
            2879.0  0.4855894024945145  \\
            2880.0  0.48552809019645715  \\
            2881.0  0.4854673013983498  \\
            2882.0  0.4854070364117194  \\
            2883.0  0.4853472955397633  \\
            2884.0  0.48528807907756427  \\
            2885.0  0.4852293873123008  \\
            2886.0  0.4851712205234492  \\
            2887.0  0.48511357898298074  \\
            2888.0  0.485056462955556  \\
            2889.0  0.4849998726987014  \\
            2890.0  0.4849438084629997  \\
            2891.0  0.4848882704922515  \\
            2892.0  0.4848332590236461  \\
            2893.0  0.4847787742879199  \\
            2894.0  0.4847248165095094  \\
            2895.0  0.48467138590669734  \\
            2896.0  0.4846184826917527  \\
            2897.0  0.484566107071064  \\
            2898.0  0.4845142592452658  \\
            2899.0  0.48446293940935914  \\
            2900.0  0.4844121477528245  \\
            2901.0  0.4843618844597294  \\
            2902.0  0.4843121497088276  \\
            2903.0  0.4842629436736545  \\
            2904.0  0.48421426652261146  \\
            2905.0  0.48416611841904933  \\
            2906.0  0.48411849952133956  \\
            2907.0  0.4840714099829409  \\
            2908.0  0.48402484995246575  \\
            2909.0  0.48397881957372657  \\
            2910.0  0.483933318985788  \\
            2911.0  0.48388834832300687  \\
            2912.0  0.48384390771506663  \\
            2913.0  0.4837999972870062  \\
            2914.0  0.483756617159241  \\
            2915.0  0.4837137674475793  \\
            2916.0  0.4836714482632311  \\
            2917.0  0.4836296597128112  \\
            2918.0  0.4835884018983363  \\
            2919.0  0.48354767491721573  \\
            2920.0  0.4835074788622365  \\
            2921.0  0.48346781382154175  \\
            2922.0  0.483428679878604  \\
            2923.0  0.4833900771121922  \\
            2924.0  0.48335200559633384  \\
            2925.0  0.4833144654002686  \\
            2926.0  0.48327745658840365  \\
            2927.0  0.48324097922024845  \\
            2928.0  0.4832050333503675  \\
            2929.0  0.4831696190283033  \\
            2930.0  0.48313473629851  \\
            2931.0  0.4831003852002766  \\
            2932.0  0.48306656576764523  \\
            2933.0  0.4830332780293255  \\
            2934.0  0.4830005220086029  \\
            2935.0  0.4829682977232436  \\
            2936.0  0.482936605185394  \\
            2937.0  0.48290544440147576  \\
            2938.0  0.4828748153720773  \\
            2939.0  0.4828447180918398  \\
            2940.0  0.4828151525493405  \\
            2941.0  0.48278611872697025  \\
            2942.0  0.48275761660080957  \\
            2943.0  0.48272964614049824  \\
            2944.0  0.4827022073091036  \\
            2945.0  0.48267530006298237  \\
            2946.0  0.4826489243516446  \\
            2947.0  0.4826230801176068  \\
            2948.0  0.4825977672962489  \\
            2949.0  0.48257298581566166  \\
            2950.0  0.48254873559650185  \\
            2951.0  0.48252501655182944  \\
            2952.0  0.4825018285869549  \\
            2953.0  0.4824791715992789  \\
            2954.0  0.4824570454781298  \\
            2955.0  0.4824354501045999  \\
            2956.0  0.4824143853513791  \\
            2957.0  0.4823938510825866  \\
            2958.0  0.4823738471536011  \\
            2959.0  0.48235437341088905  \\
            2960.0  0.48233542969183185  \\
            2961.0  0.48231701582455105  \\
            2962.0  0.48229913162773297  \\
            2963.0  0.48228177691045165  \\
            2964.0  0.48226495147199083  \\
            2965.0  0.48224865510166665  \\
            2966.0  0.4822328875786464  \\
            2967.0  0.48221764867176975  \\
            2968.0  0.4822029381393696  \\
            2969.0  0.4821887557290894  \\
            2970.0  0.48217510117770396  \\
            2971.0  0.4821619742109382  \\
            2972.0  0.4821493745432868  \\
            2973.0  0.48213730187783405  \\
            2974.0  0.48212575590607337  \\
            2975.0  0.48211473630772855  \\
            2976.0  0.48210424275057456  \\
            2977.0  0.4820942748902598  \\
            2978.0  0.4820848323701287  \\
            2979.0  0.4820759148210462  \\
            2980.0  0.4820675218612222  \\
            2981.0  0.48205965309603843  \\
            2982.0  0.4820523081178759  \\
            2983.0  0.4820454865059443  \\
            2984.0  0.4820391878261127  \\
            2985.0  0.48203341163074265  \\
            2986.0  0.48202815745852157  \\
            2987.0  0.48202342483430105  \\
            2988.0  0.48201921326893354  \\
            2989.0  0.4820155222591143  \\
            2990.0  0.4820123512872239  \\
            2991.0  0.48200969982117403  \\
            2992.0  0.48200756731425526  \\
            2993.0  0.4820059532049875  \\
            2994.0  0.48200485691697376  \\
            2995.0  0.4820042778587559  \\
            2996.0  0.48200421818708006  \\
            2997.0  0.4820047056179088  \\
            2998.0  0.4820057468791251  \\
            2999.0  0.4820073412374588  \\
            3000.0  0.48200948792756826  \\
            3001.0  0.4820121861510853  \\
            3002.0  0.4820154350766039  \\
            3003.0  0.4820192338396819  \\
            3004.0  0.4820235815428557  \\
            3005.0  0.4820284772556679  \\
            3006.0  0.4820339200147082  \\
            3007.0  0.48203990882366715  \\
            3008.0  0.482046442653402  \\
            3009.0  0.48205352044201666  \\
            3010.0  0.48206114109495274  \\
            3011.0  0.48206930348509447  \\
            3012.0  0.4820780064528851  \\
            3013.0  0.48208724880645637  \\
            3014.0  0.48209702932176945  \\
            3015.0  0.48210734674276856  \\
            3016.0  0.4821181997815462  \\
            3017.0  0.48212958711852044  \\
            3018.0  0.4821415074026235  \\
            3019.0  0.4821539592515023  \\
            3020.0  0.4821669412517297  \\
            3021.0  0.48218045195902803  \\
            3022.0  0.48219448989850194  \\
            3023.0  0.48220905356488375  \\
            3024.0  0.4822241414227884  \\
            3025.0  0.48223975190697926  \\
            3026.0  0.482255883422644  \\
            3027.0  0.4822725343456806  \\
            3028.0  0.48228970302299357  \\
            3029.0  0.4823073877727984  \\
            3030.0  0.4823255868849375  \\
            3031.0  0.48234429862120365  \\
            3032.0  0.4823635212156734  \\
            3033.0  0.48238325287504846  \\
            3034.0  0.48240349177900615  \\
            3035.0  0.4824242360805578  \\
            3036.0  0.48244548390641573  \\
            3037.0  0.48246723335736647  \\
            3038.0  0.4824894825086538  \\
            3039.0  0.4825122294103672  \\
            3040.0  0.48253547208783804  \\
            3041.0  0.4825592085420426  \\
            3042.0  0.4825834367500112  \\
            3043.0  0.48260815466524415  \\
            3044.0  0.48263336021813297  \\
            3045.0  0.48265905131638775  \\
            3046.0  0.48268522584547013  \\
            3047.0  0.48271188166903084  \\
            3048.0  0.48273901662935276  \\
            3049.0  0.48276662854779806  \\
            3050.0  0.48279471522526013  \\
            3051.0  0.4828232744426193  \\
            3052.0  0.4828523039612024  \\
            3053.0  0.48288180152324595  \\
            3054.0  0.48291176485236254  \\
            3055.0  0.4829421916540103  \\
            3056.0  0.48297307961596414  \\
            3057.0  0.48300442640879127  \\
            3058.0  0.483036229686327  \\
            3059.0  0.4830684870861534  \\
            3060.0  0.48310119623007947  \\
            3061.0  0.483134354724622  \\
            3062.0  0.4831679601614882  \\
            3063.0  0.4832020101180589  \\
            3064.0  0.48323650215787195  \\
            3065.0  0.48327143383110593  \\
            3066.0  0.4833068026750645  \\
            3067.0  0.4833426062146591  \\
            3068.0  0.4833788419628924  \\
            3069.0  0.4834155074213416  \\
            3070.0  0.48345260008063506  \\
            3071.0  0.48349011742093756  \\
            3072.0  0.483528056912425  \\
            3073.0  0.48356641601576156  \\
            3074.0  0.4836051921825737  \\
            3075.0  0.483644382855922  \\
            3076.0  0.4836839854707703  \\
            3077.0  0.4837239974544525  \\
            3078.0  0.4837644162271354  \\
            3079.0  0.4838052392022793  \\
            3080.0  0.4838464637870944  \\
            3081.0  0.4838880873829939  \\
            3082.0  0.4839301073860421  \\
            3083.0  0.48397252118740064  \\
            3084.0  0.48401532617376797  \\
            3085.0  0.48405851972781555  \\
            3086.0  0.48410209922861885  \\
            3087.0  0.48414606205208377  \\
            3088.0  0.4841904055713673  \\
            3089.0  0.4842351271572935  \\
            3090.0  0.48428022417876376  \\
            3091.0  0.48432569400316083  \\
            3092.0  0.48437153399674765  \\
            3093.0  0.4844177415250605  \\
            3094.0  0.48446431395329503  \\
            3095.0  0.4845112486466828  \\
            3096.0  0.4845585429708765  \\
            3097.0  0.4846061942922982  \\
            3098.0  0.484654199978516  \\
            3099.0  0.4847025573985897  \\
            3100.0  0.484751263923418  \\
            3101.0  0.48480031692607783  \\
            3102.0  0.48484971378215586  \\
            3103.0  0.48489945187007283  \\
            3104.0  0.48494952857140033  \\
            3105.0  0.48499994127116997  \\
            3106.0  0.48505068735817497  \\
            3107.0  0.4851017642252632  \\
            3108.0  0.4851531692696244  \\
            3109.0  0.4852048998930657  \\
            3110.0  0.4852569535022838  \\
            3111.0  0.485309327509128  \\
            3112.0  0.4853620193308457  \\
            3113.0  0.4854150263903382  \\
            3114.0  0.4854683461163917  \\
            3115.0  0.4855219759439077  \\
            3116.0  0.48557591331412314  \\
            3117.0  0.4856301556748227  \\
            3118.0  0.48568470048054224  \\
            3119.0  0.4857395451927644  \\
            3120.0  0.4857946872801053  \\
            3121.0  0.4858501242184924  \\
            3122.0  0.4859058534913354  \\
            3123.0  0.4859618725896872  \\
            3124.0  0.4860181790123965  \\
            3125.0  0.48607477026625284  \\
            3126.0  0.48613164386612545  \\
            3127.0  0.48618879733508324  \\
            3128.0  0.4862462282045238  \\
            3129.0  0.4863039340142785  \\
            3130.0  0.4863619123127176  \\
            3131.0  0.4864201606568437  \\
            3132.0  0.48647867661237915  \\
            3133.0  0.48653745775384355  \\
            3134.0  0.48659650166462437  \\
            3135.0  0.4866558059370387  \\
            3136.0  0.486715368172388  \\
            3137.0  0.4867751859810034  \\
            3138.0  0.4868352569822856  \\
            3139.0  0.4868955788047343  \\
            3140.0  0.4869561490859718  \\
            3141.0  0.48701696547275936  \\
            3142.0  0.48707802562100383  \\
            3143.0  0.4871393271957589  \\
            3144.0  0.48720086787122174  \\
            3145.0  0.4872626453307107  \\
            3146.0  0.4873246572666554  \\
            3147.0  0.4873869013805623  \\
            3148.0  0.4874493753829819  \\
            3149.0  0.48751207699346777  \\
            3150.0  0.487575003940529  \\
            3151.0  0.48763815396157556  \\
            3152.0  0.48770152480285817  \\
            3153.0  0.4877651142194016  \\
            3154.0  0.4878289199749318  \\
            3155.0  0.4878929398417975  \\
            3156.0  0.48795717160088586  \\
            3157.0  0.48802161304153224  \\
            3158.0  0.4880862619614249  \\
            3159.0  0.4881511161665046  \\
            3160.0  0.4882161734708579  \\
            3161.0  0.48828143169660587  \\
            3162.0  0.4883468886737916  \\
            3163.0  0.48841254224025293  \\
            3164.0  0.4884783902415057  \\
            3165.0  0.488544430530607  \\
            3166.0  0.4886106609680237  \\
            3167.0  0.4886770794214977  \\
            3168.0  0.4887436837659009  \\
            3169.0  0.4888104718830908  \\
            3170.0  0.4888774416617614  \\
            3171.0  0.4889445909972908  \\
            3172.0  0.48901191779158587  \\
            3173.0  0.489079419952923  \\
            3174.0  0.489147095395787  \\
            3175.0  0.4892149420407066  \\
            3176.0  0.48928295781408754  \\
            3177.0  0.48935114064804375  \\
            3178.0  0.48941948848022543  \\
            3179.0  0.4894879992536443  \\
            3180.0  0.4895566709165033  \\
            3181.0  0.48962550142201156  \\
            3182.0  0.4896944887282133  \\
            3183.0  0.4897636307978031  \\
            3184.0  0.48983292559794717  \\
            3185.0  0.48990237110010026  \\
            3186.0  0.48997196527982295  \\
            3187.0  0.49004170611659803  \\
            3188.0  0.49011159159364615  \\
            3189.0  0.4901816196977414  \\
            3190.0  0.4902517884190265  \\
            3191.0  0.49032209575082825  \\
            3192.0  0.4903925396894726  \\
            3193.0  0.49046311823410066  \\
            3194.0  0.4905338293864847  \\
            3195.0  0.49060467115084516  \\
            3196.0  0.49067564153366733  \\
            3197.0  0.49074673854352147  \\
            3198.0  0.4908179601908801  \\
            3199.0  0.4908893044879416  \\
            3200.0  0.49096076944844935  \\
            3201.0  0.4910323530875158  \\
            3202.0  0.4911040534214507  \\
            3203.0  0.4911758684675852  \\
            3204.0  0.4912477962441021  \\
            3205.0  0.4913198347698664  \\
            3206.0  0.4913919820642592  \\
            3207.0  0.491464236147013  \\
            3208.0  0.49153659503804964  \\
            3209.0  0.49160905675732147  \\
            3210.0  0.4916816193246546  \\
            3211.0  0.49175428075959493  \\
            3212.0  0.4918270390812572  \\
            3213.0  0.49189989230817877  \\
            3214.0  0.49197283845817275  \\
            3215.0  0.4920458755481877  \\
            3216.0  0.4921190015941708  \\
            3217.0  0.49219221461093166  \\
            3218.0  0.492265512612018  \\
            3219.0  0.4923388936095715  \\
            3220.0  0.49241235561422514  \\
            3221.0  0.49248589663497194  \\
            3222.0  0.49255951467905223  \\
            3223.0  0.4926332077518418  \\
            3224.0  0.4927069738567449  \\
            3225.0  0.49278081099509075  \\
            3226.0  0.4928547171660349  \\
            3227.0  0.49292869036646436  \\
            3228.0  0.49300272859090766  \\
            3229.0  0.4930768298314489  \\
            3230.0  0.49315099207764646  \\
            3231.0  0.4932252133164564  \\
            3232.0  0.4932994915321614  \\
            3233.0  0.4933738247063007  \\
            3234.0  0.4934482108176111  \\
            3235.0  0.49352264784196637  \\
            3236.0  0.4935971337523226  \\
            3237.0  0.49367166651867805  \\
            3238.0  0.4937462441080162  \\
            3239.0  0.49382086448427975  \\
            3240.0  0.4938955256083305  \\
            3241.0  0.4939702254379221  \\
            3242.0  0.4940449619276758  \\
            3243.0  0.49411973302906215  \\
            3244.0  0.49419453669038643  \\
            3245.0  0.49426937085678013  \\
            3246.0  0.4943442334701968  \\
            3247.0  0.4944191224694127  \\
            3248.0  0.49449403579003326  \\
            3249.0  0.49456897136450306  \\
            3250.0  0.4946439271221231  \\
            3251.0  0.4947189009890694  \\
            3252.0  0.49479389088842096  \\
            3253.0  0.49486889474018886  \\
            3254.0  0.49494391046135056  \\
            3255.0  0.4950189359658921  \\
            3256.0  0.4950939691648539  \\
            3257.0  0.4951690079663753  \\
            3258.0  0.49524405027575585  \\
            3259.0  0.49531909399551005  \\
            3260.0  0.49539413702543256  \\
            3261.0  0.4954691772626666  \\
            3262.0  0.4955442126017765  \\
            3263.0  0.4956192409348259  \\
            3264.0  0.4956942601514589  \\
            3265.0  0.4957692681389871  \\
            3266.0  0.49584426278247984  \\
            3267.0  0.4959192419648593  \\
            3268.0  0.4959942035669997  \\
            3269.0  0.4960691454678303  \\
            3270.0  0.4961440655444436  \\
            3271.0  0.4962189616722059  \\
            3272.0  0.496293831724873  \\
            3273.0  0.49636867357470865  \\
            3274.0  0.49644348509261177  \\
            3275.0  0.4965182641482306  \\
            3276.0  0.4965930086101155  \\
            3277.0  0.4966677163458272  \\
            3278.0  0.49674238522209235  \\
            3279.0  0.4968170131049369  \\
            3280.0  0.4968915978598312  \\
            3281.0  0.4969661373518371  \\
            3282.0  0.4970406294457584  \\
            3283.0  0.4971150720062939  \\
            3284.0  0.49718946289819393  \\
            3285.0  0.49726379998641895  \\
            3286.0  0.49733808113630157  \\
            3287.0  0.4974123042137107  \\
            3288.0  0.4974864670852185  \\
            3289.0  0.4975605676182695  \\
            3290.0  0.4976346036813524  \\
            3291.0  0.49770857314417427  \\
            3292.0  0.4977824738778344  \\
            3293.0  0.4978563037550069  \\
            3294.0  0.4979300606501154  \\
            3295.0  0.4980037424395144  \\
            3296.0  0.4980773470016817  \\
            3297.0  0.4981508722173949  \\
            3298.0  0.4982243159699128  \\
            3299.0  0.49829767614517756  \\
            3300.0  0.4983709506319941  \\
            3301.0  0.49844413732222287  \\
            3302.0  0.4985172341109707  \\
            3303.0  0.49859023889678333  \\
            3304.0  0.4986631495818387  \\
            3305.0  0.4987359640721404  \\
            3306.0  0.49880868027771236  \\
            3307.0  0.49888129611279397  \\
            3308.0  0.49895380949603513  \\
            3309.0  0.4990262183506921  \\
            3310.0  0.499098520604824  \\
            3311.0  0.4991707141914876  \\
            3312.0  0.49924279704893476  \\
            3313.0  0.4993147671208051  \\
            3314.0  0.4993866223563303  \\
            3315.0  0.49945836071051497  \\
            3316.0  0.4995299801443479  \\
            3317.0  0.4996014786249813  \\
            3318.0  0.49967285412593626  \\
            3319.0  0.49974410462729024  \\
            3320.0  0.4998152281158701  \\
            3321.0  0.49988622258544374  \\
            3322.0  0.4999570860369104  \\
            3323.0  0.5000278164784897  \\
            3324.0  0.5000984119259095  \\
            3325.0  0.5001688704025933  \\
            3326.0  0.5002391899398444  \\
            3327.0  0.5003093685770307  \\
            3328.0  0.5003794043617666  \\
            3329.0  0.5004492953500935  \\
            3330.0  0.5005190396066586  \\
            3331.0  0.5005886352048922  \\
            3332.0  0.5006580802271826  \\
            3333.0  0.5007273727650485  \\
            3334.0  0.5007965109193165  \\
            3335.0  0.500865492800271  \\
            3336.0  0.500934316527853  \\
            3337.0  0.5010029802317897  \\
            3338.0  0.5010714820517809  \\
            3339.0  0.5011398201376486  \\
            3340.0  0.501207992649496  \\
            3341.0  0.501275997757862  \\
            3342.0  0.5013438336438732  \\
            3343.0  0.501411498499393  \\
            3344.0  0.501478990527168  \\
            3345.0  0.501546307940972  \\
            3346.0  0.5016134489657461  \\
            3347.0  0.5016804118377373  \\
            3348.0  0.5017471948046328  \\
            3349.0  0.5018137961256918  \\
            3350.0  0.501880214071875  \\
            3351.0  0.5019464469259695  \\
            3352.0  0.5020124929827103  \\
            3353.0  0.5020783505489016  \\
            3354.0  0.502144017943535  \\
            3355.0  0.5022094934978928  \\
            3356.0  0.5022747755556669  \\
            3357.0  0.5023398624730621  \\
            3358.0  0.5024047526188972  \\
            3359.0  0.5024694443747053  \\
            3360.0  0.5025339361348296  \\
            3361.0  0.5025982263065151  \\
            3362.0  0.5026623133099983  \\
            3363.0  0.5027261955785916  \\
            3364.0  0.5027898715587655  \\
            3365.0  0.5028533397102269  \\
            3366.0  0.5029165985059935  \\
            3367.0  0.5029796464324646  \\
            3368.0  0.5030424819894894  \\
            3369.0  0.5031051036904302  \\
            3370.0  0.503167510062223  \\
            3371.0  0.5032296996454336  \\
            3372.0  0.5032916709943125  \\
            3373.0  0.5033534226768424  \\
            3374.0  0.5034149532747842  \\
            3375.0  0.5034762613837197  \\
            3376.0  0.5035373456130928  \\
            3377.0  0.5035982045862405  \\
            3378.0  0.503658836940427  \\
            3379.0  0.5037192413268712  \\
            3380.0  0.5037794164107711  \\
            3381.0  0.5038393608713249  \\
            3382.0  0.5038990734017486  \\
            3383.0  0.5039585527092897  \\
            3384.0  0.5040177975152382  \\
            3385.0  0.5040768065549331  \\
            3386.0  0.5041355785777668  \\
            3387.0  0.504194112347185  \\
            3388.0  0.5042524066406837  \\
            3389.0  0.5043104602498031  \\
            3390.0  0.504368271980118  \\
            3391.0  0.5044258406512244  \\
            3392.0  0.5044831650967245  \\
            3393.0  0.5045402441642057  \\
            3394.0  0.5045970767152218  \\
            3395.0  0.504653661625261  \\
            3396.0  0.5047099977837253  \\
            3397.0  0.5047660840938923  \\
            3398.0  0.504821919472885  \\
            3399.0  0.5048775028516322  \\
            3400.0  0.5049328331748293  \\
            3401.0  0.5049879094008942  \\
            3402.0  0.5050427305019223  \\
            3403.0  0.5050972954636374  \\
            3404.0  0.5051516032853407  \\
            3405.0  0.5052056529798565  \\
            3406.0  0.5052594435734765  \\
            3407.0  0.5053129741059  \\
            3408.0  0.5053662436301731  \\
            3409.0  0.5054192512126249  \\
            3410.0  0.5054719959328009  \\
            3411.0  0.5055244768833959  \\
            3412.0  0.505576693170181  \\
            3413.0  0.5056286439119339  \\
            3414.0  0.5056803282403622  \\
            3415.0  0.5057317453000261  \\
            3416.0  0.5057828942482617  \\
            3417.0  0.5058337742550998  \\
            3418.0  0.5058843845031815  \\
            3419.0  0.5059347241876734  \\
            3420.0  0.5059847925161861  \\
            3421.0  0.5060345887086835  \\
            3422.0  0.5060841119973932  \\
            3423.0  0.5061333616267173  \\
            3424.0  0.5061823368531393  \\
            3425.0  0.506231036945131  \\
            3426.0  0.5062794611830579  \\
            3427.0  0.5063276088590827  \\
            3428.0  0.5063754792770686  \\
            3429.0  0.5064230717524809  \\
            3430.0  0.5064703856122876  \\
            3431.0  0.5065174201948595  \\
            3432.0  0.5065641748498686  \\
            3433.0  0.506610648938187  \\
            3434.0  0.5066568418317817  \\
            3435.0  0.5067027529136157  \\
            3436.0  0.5067483815775401  \\
            3437.0  0.5067937272281899  \\
            3438.0  0.5068387892808812  \\
            3439.0  0.5068835671615053  \\
            3440.0  0.506928060306418  \\
            3441.0  0.5069722681623411  \\
            3442.0  0.5070161901862513  \\
            3443.0  0.5070598258452748  \\
            3444.0  0.5071031746165806  \\
            3445.0  0.5071462359872743  \\
            3446.0  0.507189009454291  \\
            3447.0  0.5072314945242893  \\
            3448.0  0.5072736907135447  \\
            3449.0  0.5073155975478434  \\
            3450.0  0.5073572145623771  \\
            3451.0  0.5073985413016369  \\
            3452.0  0.5074395773193084  \\
            3453.0  0.5074803221781675  \\
            3454.0  0.5075207754499761  \\
            3455.0  0.507560936715378  \\
            3456.0  0.5076008055637967  \\
            3457.0  0.5076403815933338  \\
            3458.0  0.5076796644106675  \\
            3459.0  0.5077186536309493  \\
            3460.0  0.5077573488777071  \\
            3461.0  0.5077957497827464  \\
            3462.0  0.5078338559860509  \\
            3463.0  0.5078716671356864  \\
            3464.0  0.5079091828877045  \\
            3465.0  0.5079464029060483  \\
            3466.0  0.5079833268624584  \\
            3467.0  0.5080199544363805  \\
            3468.0  0.5080562853148742  \\
            3469.0  0.5080923191925235  \\
            3470.0  0.5081280557713475  \\
            3471.0  0.5081634947607131  \\
            3472.0  0.5081986358772499  \\
            3473.0  0.5082334788447653  \\
            3474.0  0.5082680233941611  \\
            3475.0  0.5083022692633528  \\
            3476.0  0.5083362161971892  \\
            3477.0  0.5083698639473736  \\
            3478.0  0.5084032122723885  \\
            3479.0  0.5084362609374183  \\
            3480.0  0.5084690097142807  \\
            3481.0  0.5085014583813446  \\
            3482.0  0.508533606723472  \\
            3483.0  0.5085654545319427  \\
            3484.0  0.5085970016043896  \\
            3485.0  0.5086282477447335  \\
            3486.0  0.5086591927631204  \\
            3487.0  0.5086898364758604  \\
            3488.0  0.508720178705368  \\
            3489.0  0.508750219280105  \\
            3490.0  0.508779958034525  \\
            3491.0  0.5088093948090193  \\
            3492.0  0.5088385294498653  \\
            3493.0  0.5088673618091769  \\
            3494.0  0.508895891744856  \\
            3495.0  0.5089241191205474  \\
            3496.0  0.508952043805593  \\
            3497.0  0.5089796656749919  \\
            3498.0  0.5090069846093577  \\
            3499.0  0.5090340004948841  \\
            3500.0  0.5090607132233035  \\
        }
        ;
    %\addlegendentry {y1}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={acdf9e4d-f4b4-4fc6-81b4-29bebaa2cd83}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            1.0  0.9999960002506734  \\
            2.0  0.9999840040067403  \\
            3.0  0.9999640202622905  \\
            4.0  0.9999360639653991  \\
            5.0  0.9999001559754174  \\
            6.0  0.9998563230141453  \\
            7.0  0.9998045976109737  \\
            8.0  0.9997450180420917  \\
            9.0  0.9996776282638623  \\
            10.0  0.9996024778404772  \\
            11.0  0.9995196218660067  \\
            12.0  0.99942912088097  \\
            13.0  0.9993310407835554  \\
            14.0  0.9992254527356267  \\
            15.0  0.9991124330636596  \\
            16.0  0.9989920631547541  \\
            17.0  0.9988644293478791  \\
            18.0  0.9987296228205046  \\
            19.0  0.9985877394707874  \\
            20.0  0.9984388797954773  \\
            21.0  0.9982831487637156  \\
            22.0  0.9981206556869018  \\
            23.0  0.9979515140848073  \\
            24.0  0.9977758415481202  \\
            25.0  0.9975937595976069  \\
            26.0  0.9974053935400741  \\
            27.0  0.9972108723213282  \\
            28.0  0.9970103283763199  \\
            29.0  0.9968038974766646  \\
            30.0  0.9965917185757521  \\
            31.0  0.9963739336516069  \\
            32.0  0.996150687547733  \\
            33.0  0.9959221278121172  \\
            34.0  0.995688404534596  \\
            35.0  0.9954496701827776  \\
            36.0  0.9952060794367323  \\
            37.0  0.9949577890226142  \\
            38.0  0.9947049575454446  \\
            39.0  0.9944477453212264  \\
            40.0  0.9941863142085906  \\
            41.0  0.9939208274401592  \\
            42.0  0.9936514494538229  \\
            43.0  0.9933783457240982  \\
            44.0  0.9931016825937696  \\
            45.0  0.9928216271059808  \\
            46.0  0.9925383468369576  \\
            47.0  0.9922520097295358  \\
            48.0  0.9919627839276607  \\
            49.0  0.9916708376120349  \\
            50.0  0.99137633883706  \\
            51.0  0.9910794553692495  \\
            52.0  0.9907803545272572  \\
            53.0  0.9904792030236749  \\
            54.0  0.9901761668087476  \\
            55.0  0.9898714109161448  \\
            56.0  0.9895650993109332  \\
            57.0  0.9892573947398817  \\
            58.0  0.9889484585842142  \\
            59.0  0.9886384507149616  \\
            60.0  0.9883275293510099  \\
            61.0  0.98801585091997  \\
            62.0  0.9877035699219788  \\
            63.0  0.9873908387965259  \\
            64.0  0.9870778077924399  \\
            65.0  0.9867646248410764  \\
            66.0  0.9864514354328522  \\
            67.0  0.9861383824971812  \\
            68.0  0.9858256062859019  \\
            69.0  0.9855132442602755  \\
            70.0  0.9852014309816226  \\
            71.0  0.984890298005669  \\
            72.0  0.9845799737806686  \\
            73.0  0.9842705835493432  \\
            74.0  0.9839622492547169  \\
            75.0  0.9836550894498793  \\
            76.0  0.9833492192117256  \\
            77.0  0.9830447500587155  \\
            78.0  0.9827417898726832  \\
            79.0  0.9824404428247421  \\
            80.0  0.9821408093052906  \\
            81.0  0.9818429858581648  \\
            82.0  0.9815470651189447  \\
            83.0  0.9812531357574339  \\
            84.0  0.980961282424322  \\
            85.0  0.9806715857020432  \\
            86.0  0.9803841220598284  \\
            87.0  0.9800989638129541  \\
            88.0  0.9798161790861901  \\
            89.0  0.9795358317814389  \\
            90.0  0.9792579815495382  \\
            91.0  0.978982683766247  \\
            92.0  0.9787099895123718  \\
            93.0  0.9784399455580254  \\
            94.0  0.9781725943509927  \\
            95.0  0.9779079740091813  \\
            96.0  0.9776461183171176  \\
            97.0  0.9773870567264835  \\
            98.0  0.9771308143606172  \\
            99.0  0.9768774120229851  \\
            100.0  0.9766268662095574  \\
            101.0  0.9763791891250562  \\
            102.0  0.9761343887030276  \\
            103.0  0.9758924686296951  \\
            104.0  0.9756534283715385  \\
            105.0  0.97541726320655  \\
            106.0  0.975183964259124  \\
            107.0  0.9749535185384944  \\
            108.0  0.9747259089806964  \\
            109.0  0.9745011144939688  \\
            110.0  0.9742791100075423  \\
            111.0  0.9740598665237468  \\
            112.0  0.9738433511733735  \\
            113.0  0.9736295272742161  \\
            114.0  0.9734183543927366  \\
            115.0  0.9732097884087562  \\
            116.0  0.9730037815831242  \\
            117.0  0.972800282628273  \\
            118.0  0.9725992367815854  \\
            119.0  0.9724005858814943  \\
            120.0  0.9722042684462338  \\
            121.0  0.9720102197551577  \\
            122.0  0.9718183719325436  \\
            123.0  0.9716286540337934  \\
            124.0  0.9714409921339369  \\
            125.0  0.9712553094183801  \\
            126.0  0.9710715262757496  \\
            127.0  0.970889560392803  \\
            128.0  0.9707093268512752  \\
            129.0  0.9705307382265765  \\
            130.0  0.970353704688248  \\
            131.0  0.9701781341020768  \\
            132.0  0.9700039321337692  \\
            133.0  0.9698310023540955  \\
            134.0  0.9696592463453853  \\
            135.0  0.9694885638092959  \\
            136.0  0.9693188526757356  \\
            137.0  0.9691500092128466  \\
            138.0  0.968981928137942  \\
            139.0  0.9688145027292956  \\
            140.0  0.9686476249386758  \\
            141.0  0.9684811855045236  \\
            142.0  0.9683150740656611  \\
            143.0  0.9681491792754413  \\
            144.0  0.9679833889162034  \\
            145.0  0.9678175900139697  \\
            146.0  0.9676516689532292  \\
            147.0  0.9674855115917415  \\
            148.0  0.9673190033752325  \\
            149.0  0.9671520294518822  \\
            150.0  0.9669844747864976  \\
            151.0  0.9668162242742641  \\
            152.0  0.9666471628539735  \\
            153.0  0.966477175620612  \\
            154.0  0.9663061479372308  \\
            155.0  0.9661339655459539  \\
            156.0  0.9659605146780618  \\
            157.0  0.965785682163024  \\
            158.0  0.9656093555363879  \\
            159.0  0.9654314231464246  \\
            160.0  0.9652517742594287  \\
            161.0  0.9650702991635834  \\
            162.0  0.9648868892712834  \\
            163.0  0.9647014372198324  \\
            164.0  0.9645138369704271  \\
            165.0  0.9643239839053074  \\
            166.0  0.9641317749230256  \\
            167.0  0.9639371085317204  \\
            168.0  0.963739884940319  \\
            169.0  0.9635400061475846  \\
            170.0  0.9633373760289319  \\
            171.0  0.9631319004209263  \\
            172.0  0.9629234872034003  \\
            173.0  0.9627120463791131  \\
            174.0  0.9624974901508706  \\
            175.0  0.9622797329960602  \\
            176.0  0.9620586917385207  \\
            177.0  0.9618342856176926  \\
            178.0  0.9616064363549885  \\
            179.0  0.9613750682173297  \\
            180.0  0.9611401080777985  \\
            181.0  0.9609014854733525  \\
            182.0  0.960659132659569  \\
            183.0  0.9604129846623543  \\
            184.0  0.9601629793266069  \\
            185.0  0.9599090573617806  \\
            186.0  0.9596511623843228  \\
            187.0  0.959389240956962  \\
            188.0  0.9591232426248161  \\
            189.0  0.958853119948303  \\
            190.0  0.9585788285328456  \\
            191.0  0.9583003270553276  \\
            192.0  0.9580175772873479  \\
            193.0  0.9577305441151953  \\
            194.0  0.9574391955566042  \\
            195.0  0.9571435027742573  \\
            196.0  0.9568434400860543  \\
            197.0  0.9565389849721492  \\
            198.0  0.9562301180787766  \\
            199.0  0.9559168232188728  \\
            200.0  0.9555990873695194  \\
            201.0  0.9552769006662317  \\
            202.0  0.9549502563941293  \\
            203.0  0.9546191509759737  \\
            204.0  0.9542835839571764  \\
            205.0  0.9539435579877601  \\
            206.0  0.9535990788013352  \\
            207.0  0.9532501551911312  \\
            208.0  0.952896798983129  \\
            209.0  0.9525390250063465  \\
            210.0  0.9521768510603202  \\
            211.0  0.9518102978798553  \\
            212.0  0.9514393890970891  \\
            213.0  0.9510641512009236  \\
            214.0  0.9506846134939095  \\
            215.0  0.9503008080466311  \\
            216.0  0.9499127696496662  \\
            217.0  0.9495205357631887  \\
            218.0  0.9491241464642942  \\
            219.0  0.9487236443921037  \\
            220.0  0.9483190746907553  \\
            221.0  0.9479104849503067  \\
            222.0  0.9474979251457251  \\
            223.0  0.9470814475739008  \\
            224.0  0.9466611067889166  \\
            225.0  0.9462369595355603  \\
            226.0  0.9458090646812011  \\
            227.0  0.945377483146109  \\
            228.0  0.9449422778323074  \\
            229.0  0.9445035135510409  \\
            230.0  0.9440612569489577  \\
            231.0  0.9436155764330755  \\
            232.0  0.9431665420946337  \\
            233.0  0.9427142256319646  \\
            234.0  0.9422587002723457  \\
            235.0  0.9418000406930813  \\
            236.0  0.941338322941797  \\
            237.0  0.9408736243560735  \\
            238.0  0.9404060234825068  \\
            239.0  0.9399355999952785  \\
            240.0  0.9394624346143355  \\
            241.0  0.9389866090232406  \\
            242.0  0.9385082057868345  \\
            243.0  0.9380273082687202  \\
            244.0  0.9375440005487279  \\
            245.0  0.9370583673403992  \\
            246.0  0.9365704939085919  \\
            247.0  0.936080465987284  \\
            248.0  0.9355883696976581  \\
            249.0  0.9350942914665452  \\
            250.0  0.934598317945313  \\
            251.0  0.9341005359292528  \\
            252.0  0.9336010322775903  \\
            253.0  0.9330998938341111  \\
            254.0  0.9325972073485898  \\
            255.0  0.932093059398953  \\
            256.0  0.9315875363143729  \\
            257.0  0.9310807240992791  \\
            258.0  0.9305727083583836  \\
            259.0  0.9300635742227751  \\
            260.0  0.9295534062771433  \\
            261.0  0.9290422884881999  \\
            262.0  0.9285303041343407  \\
            263.0  0.9280175357366001  \\
            264.0  0.927504064991002  \\
            265.0  0.926989972702259  \\
            266.0  0.9264753387189703  \\
            267.0  0.9259602418703045  \\
            268.0  0.9254447599042309  \\
            269.0  0.9249289694273396  \\
            270.0  0.9244129458462909  \\
            271.0  0.9238967633109317  \\
            272.0  0.9233804946591122  \\
            273.0  0.9228642113632286  \\
            274.0  0.9223479834785935  \\
            275.0  0.9218318795934967  \\
            276.0  0.9213159667811868  \\
            277.0  0.9208003105536605  \\
            278.0  0.9202849748173326  \\
            279.0  0.9197700218306021  \\
            280.0  0.919255512163331  \\
            281.0  0.9187415046582516  \\
            282.0  0.9182280563943253  \\
            283.0  0.9177152226520585  \\
            284.0  0.9172030568807835  \\
            285.0  0.9166916106679209  \\
            286.0  0.9161809337102312  \\
            287.0  0.9156710737870545  \\
            288.0  0.9151620767355454  \\
            289.0  0.9146539864279052  \\
            290.0  0.9141468447506071  \\
            291.0  0.9136406915856224  \\
            292.0  0.9131355647936269  \\
            293.0  0.9126315001991979  \\
            294.0  0.9121285315780029  \\
            295.0  0.9116266906459222  \\
            296.0  0.9111260070501649  \\
            297.0  0.9106265083623157  \\
            298.0  0.910128220073318  \\
            299.0  0.9096311655903755  \\
            300.0  0.9091353662357567  \\
            301.0  0.9086408412474849  \\
            302.0  0.9081476077818849  \\
            303.0  0.9076556809179875  \\
            304.0  0.9071650736637606  \\
            305.0  0.9066757969641097  \\
            306.0  0.9061878597106887  \\
            307.0  0.905701268753443  \\
            308.0  0.9052160289138804  \\
            309.0  0.9047321430000351  \\
            310.0  0.9042496118231002  \\
            311.0  0.9037684342156977  \\
            312.0  0.9032886070517472  \\
            313.0  0.902810125267911  \\
            314.0  0.9023329818865987  \\
            315.0  0.9018571680404361  \\
            316.0  0.9013826729982446  \\
            317.0  0.9009094841924391  \\
            318.0  0.9004375872478275  \\
            319.0  0.8999669660117742  \\
            320.0  0.8994976025856855  \\
            321.0  0.8990294773577835  \\
            322.0  0.8985625690371186  \\
            323.0  0.8980968546888053  \\
            324.0  0.8976323097704016  \\
            325.0  0.8971689081693991  \\
            326.0  0.8967066222418865  \\
            327.0  0.8962454228521094  \\
            328.0  0.8957852794131401  \\
            329.0  0.8953261599284553  \\
            330.0  0.8948680310344309  \\
            331.0  0.8944108580437033  \\
            332.0  0.893954604989351  \\
            333.0  0.893499234669853  \\
            334.0  0.8930447086947781  \\
            335.0  0.8925909875311645  \\
            336.0  0.8921380305505405  \\
            337.0  0.8916857960765054  \\
            338.0  0.8912342414329522  \\
            339.0  0.8907833229926702  \\
            340.0  0.8903329962264966  \\
            341.0  0.8898832157528425  \\
            342.0  0.8894339353875879  \\
            343.0  0.8889851081942974  \\
            344.0  0.8885366865347092  \\
            345.0  0.8880886221194403  \\
            346.0  0.8876408660588936  \\
            347.0  0.887193368914278  \\
            348.0  0.8867460807487146  \\
            349.0  0.8862989511784314  \\
            350.0  0.8858519294238868  \\
            351.0  0.8854049643609023  \\
            352.0  0.8849580045716804  \\
            353.0  0.8845109983956932  \\
            354.0  0.8840638939803906  \\
            355.0  0.8836166393316861  \\
            356.0  0.88316918236418  \\
            357.0  0.8827214709510723  \\
            358.0  0.8822734529737403  \\
            359.0  0.8818250763708632  \\
            360.0  0.8813762891872483  \\
            361.0  0.8809270396220265  \\
            362.0  0.8804772760764459  \\
            363.0  0.8800269472010753  \\
            364.0  0.8795760019424248  \\
            365.0  0.8791243895889417  \\
            366.0  0.8786720598163431  \\
            367.0  0.8782189627322496  \\
            368.0  0.8777650489200935  \\
            369.0  0.8773102694822378  \\
            370.0  0.8768545760823439  \\
            371.0  0.8763979209868368  \\
            372.0  0.8759402571055641  \\
            373.0  0.8754815380315353  \\
            374.0  0.8750217180797418  \\
            375.0  0.8745607523250254  \\
            376.0  0.8740985966389667  \\
            377.0  0.8736352077257677  \\
            378.0  0.8731705431571039  \\
            379.0  0.8727045614059143  \\
            380.0  0.8722372218791363  \\
            381.0  0.8717684849493141  \\
            382.0  0.871298311985093  \\
            383.0  0.8708266653805857  \\
            384.0  0.8703535085835703  \\
            385.0  0.8698788061225157  \\
            386.0  0.8694025236324151  \\
            387.0  0.8689246278794136  \\
            388.0  0.8684450867842206  \\
            389.0  0.8679638694442842  \\
            390.0  0.8674809461547193  \\
            391.0  0.8669962884280132  \\
            392.0  0.8665098690124242  \\
            393.0  0.8660216619091499  \\
            394.0  0.8655316423882069  \\
            395.0  0.8650397870030353  \\
            396.0  0.8645460736038222  \\
            397.0  0.8640504813495401  \\
            398.0  0.8635529907187044  \\
            399.0  0.8630535835188434  \\
            400.0  0.8625522428946957  \\
            401.0  0.8620489533350875  \\
            402.0  0.8615437006786348  \\
            403.0  0.8610364721180409  \\
            404.0  0.8605272562032331  \\
            405.0  0.8600160428432028  \\
            406.0  0.8595028233066053  \\
            407.0  0.8589875902211226  \\
            408.0  0.8584703375716016  \\
            409.0  0.857951060696979  \\
            410.0  0.8574297562860006  \\
            411.0  0.8569064223717718  \\
            412.0  0.8563810583251025  \\
            413.0  0.855853664846759  \\
            414.0  0.8553242439585048  \\
            415.0  0.8547927989930808  \\
            416.0  0.8542593345830631  \\
            417.0  0.8537238566486465  \\
            418.0  0.8531863723843707  \\
            419.0  0.852646890244813  \\
            420.0  0.8521054199292639  \\
            421.0  0.8515619723654169  \\
            422.0  0.851016559692116  \\
            423.0  0.8504691952410751  \\
            424.0  0.8499198935178593  \\
            425.0  0.8493686701817713  \\
            426.0  0.8488155420250247  \\
            427.0  0.8482605269510277  \\
            428.0  0.8477036439518715  \\
            429.0  0.8471449130850426  \\
            430.0  0.8465843554493897  \\
            431.0  0.8460219931603723  \\
            432.0  0.8454578493246231  \\
            433.0  0.8448919480138544  \\
            434.0  0.8443243142381324  \\
            435.0  0.84375497391857  \\
            436.0  0.8431839538594419  \\
            437.0  0.8426112817197714  \\
            438.0  0.8420369859844204  \\
            439.0  0.8414610959347073  \\
            440.0  0.8408836416185869  \\
            441.0  0.8403046538204267  \\
            442.0  0.8397241640304106  \\
            443.0  0.8391422044135981  \\
            444.0  0.8385588077786774  \\
            445.0  0.8379740075464487  \\
            446.0  0.8373878377180297  \\
            447.0  0.8368003328428841  \\
            448.0  0.8362115279866933  \\
            449.0  0.8356214586989688  \\
            450.0  0.8350301609806597  \\
            451.0  0.834437671251616  \\
            452.0  0.8338440263180036  \\
            453.0  0.8332492633396918  \\
            454.0  0.8326534197976411  \\
            455.0  0.8320565334613277  \\
            456.0  0.8314586423562215  \\
            457.0  0.8308597847313591  \\
            458.0  0.8302599990270396  \\
            459.0  0.829659323842598  \\
            460.0  0.8290577979045595  \\
            461.0  0.8284554600346872  \\
            462.0  0.8278523491185015  \\
            463.0  0.8272485040739495  \\
            464.0  0.8266439638203694  \\
            465.0  0.8260387672477597  \\
            466.0  0.8254329531863702  \\
            467.0  0.8248265603766487  \\
            468.0  0.8242196274395579  \\
            469.0  0.823612192847285  \\
            470.0  0.8230042948943689  \\
            471.0  0.8223959716692941  \\
            472.0  0.8217872610264759  \\
            473.0  0.8211782005587909  \\
            474.0  0.8205688275705716  \\
            475.0  0.8199591790511233  \\
            476.0  0.8193492916487715  \\
            477.0  0.8187392016454634  \\
            478.0  0.8181289449319286  \\
            479.0  0.8175185569834317  \\
            480.0  0.8169080728361006  \\
            481.0  0.8162975270638845  \\
            482.0  0.8156869537561471  \\
            483.0  0.8150763864958427  \\
            484.0  0.8144658583383949  \\
            485.0  0.8138554017912082  \\
            486.0  0.8132450487938526  \\
            487.0  0.812634830698927  \\
            488.0  0.81202477825361  \\
            489.0  0.8114149215819065  \\
            490.0  0.8108052901675964  \\
            491.0  0.8101959128378992  \\
            492.0  0.8095868177478371  \\
            493.0  0.8089780323653548  \\
            494.0  0.8083695834571102  \\
            495.0  0.8077614970750567  \\
            496.0  0.8071537985437156  \\
            497.0  0.8065465124482012  \\
            498.0  0.8059396626229813  \\
            499.0  0.8053332721413784  \\
            500.0  0.8047273633058083  \\
            501.0  0.8041219576387618  \\
            502.0  0.8035170758745274  \\
            503.0  0.8029127379516352  \\
            504.0  0.8023089630060772  \\
            505.0  0.8017057693652224  \\
            506.0  0.8011031745424733  \\
            507.0  0.8005011952326632  \\
            508.0  0.7998998473081672  \\
            509.0  0.7992991458157335  \\
            510.0  0.7986991049740293  \\
            511.0  0.7980997381718966  \\
            512.0  0.7975010579673072  \\
            513.0  0.7969030760870149  \\
            514.0  0.7963058034268911  \\
            515.0  0.7957092500529709  \\
            516.0  0.7951134252030964  \\
            517.0  0.7945183372893291  \\
            518.0  0.7939239939009257  \\
            519.0  0.7933304018080101  \\
            520.0  0.7927375669658636  \\
            521.0  0.7921454945198452  \\
            522.0  0.7915541888109239  \\
            523.0  0.7909636533818175  \\
            524.0  0.7903738909837218  \\
            525.0  0.7897849035836205  \\
            526.0  0.789196692372165  \\
            527.0  0.7886092577721134  \\
            528.0  0.7880225994473099  \\
            529.0  0.7874367163121944  \\
            530.0  0.7868516065418277  \\
            531.0  0.7862672675824292  \\
            532.0  0.7856836961623986  \\
            533.0  0.7851008883038166  \\
            534.0  0.7845188393344064  \\
            535.0  0.7839375438999455  \\
            536.0  0.7833569959771073  \\
            537.0  0.7827771888867266  \\
            538.0  0.7821981153074682  \\
            539.0  0.7816197672898744  \\
            540.0  0.7810421362707931  \\
            541.0  0.7804652130881754  \\
            542.0  0.7798889879962156  \\
            543.0  0.77931345068077  \\
            544.0  0.778738590275154  \\
            545.0  0.7781643953761991  \\
            546.0  0.7775908540605951  \\
            547.0  0.777017953901498  \\
            548.0  0.7764456819853851  \\
            549.0  0.7758740249291426  \\
            550.0  0.7753029688973647  \\
            551.0  0.7747324996198699  \\
            552.0  0.7741626024093518  \\
            553.0  0.7735932621792937  \\
            554.0  0.7730244634619278  \\
            555.0  0.7724561904263895  \\
            556.0  0.771888426896987  \\
            557.0  0.7713211563715666  \\
            558.0  0.7707543620399685  \\
            559.0  0.7701880268025569  \\
            560.0  0.7696221332888069  \\
            561.0  0.7690566638759343  \\
            562.0  0.7684916007075507  \\
            563.0  0.7679269257123289  \\
            564.0  0.7673626206226671  \\
            565.0  0.7667986669933302  \\
            566.0  0.7662350462200855  \\
            567.0  0.765671739558227  \\
            568.0  0.7651087281411022  \\
            569.0  0.76454599299853  \\
            570.0  0.7639835150751345  \\
            571.0  0.7634212752485737  \\
            572.0  0.7628592543476506  \\
            573.0  0.7622974331702899  \\
            574.0  0.7617357925013757  \\
            575.0  0.7611743131304215  \\
            576.0  0.7606129758690828  \\
            577.0  0.7600517615684572  \\
            578.0  0.7594906511362591  \\
            579.0  0.7589296255536832  \\
            580.0  0.7583686658921349  \\
            581.0  0.7578077533296932  \\
            582.0  0.7572468691673382  \\
            583.0  0.7566859948449264  \\
            584.0  0.7561251119569032  \\
            585.0  0.7555642022677412  \\
            586.0  0.7550032477270983  \\
            587.0  0.754442230484677  \\
            588.0  0.7538811329047852  \\
            589.0  0.7533199375806064  \\
            590.0  0.752758627348091  \\
            591.0  0.752197185299596  \\
            592.0  0.7516355947971362  \\
            593.0  0.7510738394853103  \\
            594.0  0.750511903303876  \\
            595.0  0.7499497704999648  \\
            596.0  0.7493874256399355  \\
            597.0  0.7488248536208562  \\
            598.0  0.7482620396816053  \\
            599.0  0.7476989694136105  \\
            600.0  0.7471356287711621  \\
            601.0  0.7465720040813887  \\
            602.0  0.7460080820537872  \\
            603.0  0.7454438497893819  \\
            604.0  0.744879294789472  \\
            605.0  0.7443144049639728  \\
            606.0  0.7437491686393475  \\
            607.0  0.7431835745661274  \\
            608.0  0.7426176119260166  \\
            609.0  0.7420512703385828  \\
            610.0  0.7414845398675265  \\
            611.0  0.7409174110265369  \\
            612.0  0.7403498747847356  \\
            613.0  0.7397819225716386  \\
            614.0  0.7392135462818501  \\
            615.0  0.7386447382791391  \\
            616.0  0.7380754914002432  \\
            617.0  0.7375057989581965  \\
            618.0  0.7369356547452505  \\
            619.0  0.7363650530353804  \\
            620.0  0.7357939885863775  \\
            621.0  0.7352224566415313  \\
            622.0  0.7346504529309055  \\
            623.0  0.7340779736722054  \\
            624.0  0.7335050155712403  \\
            625.0  0.7329315758220064  \\
            626.0  0.7323576521063534  \\
            627.0  0.7317832425932634  \\
            628.0  0.7312083459377576  \\
            629.0  0.7306329612794116  \\
            630.0  0.7300570882404966  \\
            631.0  0.7294807269237508  \\
            632.0  0.728903877909784  \\
            633.0  0.7283265422541235  \\
            634.0  0.7277487214839065  \\
            635.0  0.727170417594224  \\
            636.0  0.7265916330441261  \\
            637.0  0.7260123707522972  \\
            638.0  0.7254326340923658  \\
            639.0  0.7248524268879951  \\
            640.0  0.7242717534075199  \\
            641.0  0.7236906183583884  \\
            642.0  0.7231090268812602  \\
            643.0  0.7225269845438221  \\
            644.0  0.7219444973343221  \\
            645.0  0.7213615716548293  \\
            646.0  0.7207782143142283  \\
            647.0  0.7201944325209543  \\
            648.0  0.7196102338754876  \\
            649.0  0.7190256263626006  \\
            650.0  0.7184406183433651  \\
            651.0  0.7178552185469401  \\
            652.0  0.7172694360622098  \\
            653.0  0.7166832803290838  \\
            654.0  0.7160967611297225  \\
            655.0  0.7155098885795229  \\
            656.0  0.7149226731179369  \\
            657.0  0.7143351254991218  \\
            658.0  0.7137472567824322  \\
            659.0  0.7131590783227636  \\
            660.0  0.712570601760754  \\
            661.0  0.7119818390128598  \\
            662.0  0.7113928022613039  \\
            663.0  0.710803503943917  \\
            664.0  0.7102139567438759  \\
            665.0  0.7096241735793439  \\
            666.0  0.7090341675930322  \\
            667.0  0.7084439521417069  \\
            668.0  0.70785354078557  \\
            669.0  0.7072629472776516  \\
            670.0  0.7066721855531198  \\
            671.0  0.7060812697185597  \\
            672.0  0.7054902140412235  \\
            673.0  0.70489903293826  \\
            674.0  0.704307740965932  \\
            675.0  0.7037163528088322  \\
            676.0  0.7031248832691038  \\
            677.0  0.7025333472556691  \\
            678.0  0.7019417597735093  \\
            679.0  0.7013501359129121  \\
            680.0  0.7007584908388506  \\
            681.0  0.7001668397803128  \\
            682.0  0.6995751980197533  \\
            683.0  0.6989835808825803  \\
            684.0  0.698392003726716  \\
            685.0  0.6978004819322373  \\
            686.0  0.6972090308910991  \\
            687.0  0.6966176659969492  \\
            688.0  0.6960264026350454  \\
            689.0  0.6954352561722738  \\
            690.0  0.6948442419472819  \\
            691.0  0.694253375260738  \\
            692.0  0.6936626713656889  \\
            693.0  0.6930721454580901  \\
            694.0  0.6924818126674365  \\
            695.0  0.6918916880475556  \\
            696.0  0.6913017865675433  \\
            697.0  0.6907121231028541  \\
            698.0  0.6901227124265505  \\
            699.0  0.6895335692007164  \\
            700.0  0.68894470796804  \\
            701.0  0.6883561431435672  \\
            702.0  0.6877678890066394  \\
            703.0  0.6871799596930035  \\
            704.0  0.6865923691871391  \\
            705.0  0.6860051313146662  \\
            706.0  0.685418259735178  \\
            707.0  0.6848317679349861  \\
            708.0  0.6842456692202702  \\
            709.0  0.683659976710352  \\
            710.0  0.6830747033311879  \\
            711.0  0.6824898618090716  \\
            712.0  0.6819054646645469  \\
            713.0  0.6813215242065352  \\
            714.0  0.680738052526678  \\
            715.0  0.6801550614939031  \\
            716.0  0.6795725627491936  \\
            717.0  0.6789905677005839  \\
            718.0  0.6784090875184264  \\
            719.0  0.6778281331307836  \\
            720.0  0.6772477152191254  \\
            721.0  0.6766678442142235  \\
            722.0  0.6760885302922723  \\
            723.0  0.6755097833712365  \\
            724.0  0.674931613107426  \\
            725.0  0.6743540288922973  \\
            726.0  0.6737770398494797  \\
            727.0  0.673200654832031  \\
            728.0  0.6726248824199089  \\
            729.0  0.6720497309176956  \\
            730.0  0.6714752083524922  \\
            731.0  0.6709013224720937  \\
            732.0  0.6703280807433708  \\
            733.0  0.6697554903508441  \\
            734.0  0.6691835581955032  \\
            735.0  0.6686122908938442  \\
            736.0  0.6680416947771155  \\
            737.0  0.6674717758907814  \\
            738.0  0.6669025399941978  \\
            739.0  0.6663339925604975  \\
            740.0  0.665766138776685  \\
            741.0  0.665198983543937  \\
            742.0  0.6646325314781051  \\
            743.0  0.6640667869104278  \\
            744.0  0.6635017538884249  \\
            745.0  0.6629374361769518  \\
            746.0  0.6623738372596235  \\
            747.0  0.6618109603401393  \\
            748.0  0.6612488083440315  \\
            749.0  0.6606873839204972  \\
            750.0  0.6601266894444253  \\
            751.0  0.6595667270186018  \\
            752.0  0.6590074984760855  \\
            753.0  0.6584490053827542  \\
            754.0  0.6578912490400182  \\
            755.0  0.6573342304876857  \\
            756.0  0.6567779505070047  \\
            757.0  0.6562224096238315  \\
            758.0  0.6556676081119815  \\
            759.0  0.6551135459967001  \\
            760.0  0.6545602230582663  \\
            761.0  0.6540076388358065  \\
            762.0  0.6534557926311211  \\
            763.0  0.6529046835127429  \\
            764.0  0.6523543103200747  \\
            765.0  0.6518046716676558  \\
            766.0  0.651255765949544  \\
            767.0  0.650707591343811  \\
            768.0  0.6501601458171413  \\
            769.0  0.6496134271295384  \\
            770.0  0.6490674328391256  \\
            771.0  0.6485221603070453  \\
            772.0  0.6479776067024282  \\
            773.0  0.6474337690074964  \\
            774.0  0.6468906440226659  \\
            775.0  0.6463482283718255  \\
            776.0  0.6458065185075912  \\
            777.0  0.645265510716683  \\
            778.0  0.644725201125351  \\
            779.0  0.6441855857048553  \\
            780.0  0.6436466602769997  \\
            781.0  0.6431084205197148  \\
            782.0  0.6425708619726849  \\
            783.0  0.64203398004301  \\
            784.0  0.6414977700109092  \\
            785.0  0.6409622270354496  \\
            786.0  0.640427346160303  \\
            787.0  0.6398931223195028  \\
            788.0  0.6393595503433005  \\
            789.0  0.6388266249638874  \\
            790.0  0.6382943408212691  \\
            791.0  0.6377626924690644  \\
            792.0  0.6372316743803266  \\
            793.0  0.6367012809533584  \\
            794.0  0.6361715065175184  \\
            795.0  0.6356423453390148  \\
            796.0  0.6351137916266824  \\
            797.0  0.6345858395377397  \\
            798.0  0.6340584831835191  \\
            799.0  0.6335317166351788  \\
            800.0  0.6330055339293627  \\
            801.0  0.6324799290738302  \\
            802.0  0.6319548960530995  \\
            803.0  0.6314304288339391  \\
            804.0  0.6309065213709104  \\
            805.0  0.630383167611817  \\
            806.0  0.6298603615031082  \\
            807.0  0.6293380969952258  \\
            808.0  0.6288163680478905  \\
            809.0  0.6282951686353263  \\
            810.0  0.6277744927514164  \\
            811.0  0.6272543344147922  \\
            812.0  0.6267346876738495  \\
            813.0  0.6262155466116885  \\
            814.0  0.6256969053509761  \\
            815.0  0.6251787580587244  \\
            816.0  0.6246610989510073  \\
            817.0  0.6241439222975526  \\
            818.0  0.623627222426278  \\
            819.0  0.6231109937277266  \\
            820.0  0.6225952306594082  \\
            821.0  0.6220799277500482  \\
            822.0  0.6215650796037384  \\
            823.0  0.62105068090399  \\
            824.0  0.6205367264176845  \\
            825.0  0.6200232109989248  \\
            826.0  0.6195101295927796  \\
            827.0  0.6189974772389188  \\
            828.0  0.6184852490751583  \\
            829.0  0.6179734403408615  \\
            830.0  0.6174620463802812  \\
            831.0  0.616951062645737  \\
            832.0  0.6164404847007172  \\
            833.0  0.6159303082228532  \\
            834.0  0.6154205290067806  \\
            835.0  0.6149111429668861  \\
            836.0  0.6144021461399384  \\
            837.0  0.6138935346876015  \\
            838.0  0.6133853048988319  \\
            839.0  0.6128774531921531  \\
            840.0  0.612369976117823  \\
            841.0  0.6118628703598812  \\
            842.0  0.6113561327380269  \\
            843.0  0.6108497602095095  \\
            844.0  0.6103437498707234  \\
            845.0  0.6098380989588275  \\
            846.0  0.6093328048531748  \\
            847.0  0.6088278650766428  \\
            848.0  0.6083232772968432  \\
            849.0  0.6078190393272135  \\
            850.0  0.6073151491279907  \\
            851.0  0.6068116048070687  \\
            852.0  0.6063084046207374  \\
            853.0  0.6058055469743088  \\
            854.0  0.6053030304226261  \\
            855.0  0.6048008536704566  \\
            856.0  0.6042990155727631  \\
            857.0  0.6037975151349173  \\
            858.0  0.603296351512694  \\
            859.0  0.6027955240122626  \\
            860.0  0.6022950320900118  \\
            861.0  0.6017948753522817  \\
            862.0  0.6012950535549885  \\
            863.0  0.600795566603143  \\
            864.0  0.6002964145502672  \\
            865.0  0.5997975975977058  \\
            866.0  0.5992991160938406  \\
            867.0  0.5988009705332035  \\
            868.0  0.598303161555494  \\
            869.0  0.597805689944491  \\
            870.0  0.5973085566268915  \\
            871.0  0.5968117626710346  \\
            872.0  0.5963153092855726  \\
            873.0  0.5958191978179815  \\
            874.0  0.5953234297530628  \\
            875.0  0.5948280067113202  \\
            876.0  0.5943329304472624  \\
            877.0  0.5938382028476259  \\
            878.0  0.5933438259295184  \\
            879.0  0.5928498018384877  \\
            880.0  0.5923561328465156  \\
            881.0  0.5918628213499404  \\
            882.0  0.5913698698673114  \\
            883.0  0.5908772810371656  \\
            884.0  0.5903850576157597  \\
            885.0  0.5898932024747411  \\
            886.0  0.5894017185986877  \\
            887.0  0.5889106090827354  \\
            888.0  0.5884198771299852  \\
            889.0  0.5879295260489709  \\
            890.0  0.5874395592510308  \\
            891.0  0.5869499802476387  \\
            892.0  0.586460792647688  \\
            893.0  0.5859720001547339  \\
            894.0  0.5854836065641902  \\
            895.0  0.5849956157604924  \\
            896.0  0.5845080317142198  \\
            897.0  0.5840208584791854  \\
            898.0  0.583534100189492  \\
            899.0  0.5830477610565741  \\
            900.0  0.5825618453661587  \\
            901.0  0.5820763574752951  \\
            902.0  0.5815913018092754  \\
            903.0  0.5811066828585899  \\
            904.0  0.5806225051758155  \\
            905.0  0.58013877337254  \\
            906.0  0.5796554921162446  \\
            907.0  0.5791726661271819  \\
            908.0  0.5786903001752456  \\
            909.0  0.5782083990768346  \\
            910.0  0.5777269676917124  \\
            911.0  0.5772460109198662  \\
            912.0  0.5767655336983651  \\
            913.0  0.5762855409982229  \\
            914.0  0.5758060378212643  \\
            915.0  0.5753270291969926  \\
            916.0  0.5748485201794985  \\
            917.0  0.5743705158442933  \\
            918.0  0.5738930212853078  \\
            919.0  0.5734160416117317  \\
            920.0  0.5729395819449941  \\
            921.0  0.5724636474157142  \\
            922.0  0.5719882431606813  \\
            923.0  0.5715133743198572  \\
            924.0  0.5710390460334035  \\
            925.0  0.5705652634387359  \\
            926.0  0.5700920316676066  \\
            927.0  0.569619355843215  \\
            928.0  0.5691472410773518  \\
            929.0  0.5686756924675791  \\
            930.0  0.5682047150944317  \\
            931.0  0.5677343140186828  \\
            932.0  0.5672644942786115  \\
            933.0  0.5667952608873105  \\
            934.0  0.5663266188301384  \\
            935.0  0.5658585730620137  \\
            936.0  0.5653911285049316  \\
            937.0  0.5649242900454449  \\
            938.0  0.5644580625322057  \\
            939.0  0.5639924507735536  \\
            940.0  0.5635274595351526  \\
            941.0  0.5630630935376759  \\
            942.0  0.5625993574545444  \\
            943.0  0.5621362559097125  \\
            944.0  0.5616737934755054  \\
            945.0  0.561211974670517  \\
            946.0  0.5607508039575576  \\
            947.0  0.5602902857416505  \\
            948.0  0.5598304243680796  \\
            949.0  0.5593712241205416  \\
            950.0  0.5589126892192701  \\
            951.0  0.5584548238192896  \\
            952.0  0.5579976320086973  \\
            953.0  0.5575411178070081  \\
            954.0  0.5570852851635587  \\
            955.0  0.5566301379559728  \\
            956.0  0.5561756799886849  \\
            957.0  0.5557219149915235  \\
            958.0  0.5552688466183607  \\
            959.0  0.5548164784458187  \\
            960.0  0.5543648139720212  \\
            961.0  0.5539138566154681  \\
            962.0  0.5534636097138519  \\
            963.0  0.5530140765230677  \\
            964.0  0.5525652602162435  \\
            965.0  0.5521171638827485  \\
            966.0  0.5516697905273772  \\
            967.0  0.5512231430695376  \\
            968.0  0.5507772243425114  \\
            969.0  0.5503320370927753  \\
            970.0  0.5498875839793843  \\
            971.0  0.5494438675734146  \\
            972.0  0.5490008903574681  \\
            973.0  0.5485586547252373  \\
            974.0  0.5481171629811306  \\
            975.0  0.5476764173399494  \\
            976.0  0.5472364199266432  \\
            977.0  0.5467971727761068  \\
            978.0  0.5463586778330266  \\
            979.0  0.5459209369518151  \\
            980.0  0.5454839518965975  \\
            981.0  0.5450477243412074  \\
            982.0  0.5446122558692998  \\
            983.0  0.5441775479744884  \\
            984.0  0.5437436020605414  \\
            985.0  0.5433104194416347  \\
            986.0  0.5428780013426558  \\
            987.0  0.5424463488995604  \\
            988.0  0.5420154631597826  \\
            989.0  0.5415853450826923  \\
            990.0  0.5411559955401087  \\
            991.0  0.5407274153168541  \\
            992.0  0.5402996051113661  \\
            993.0  0.5398725655363514  \\
            994.0  0.5394462971194882  \\
            995.0  0.5390208003041571  \\
            996.0  0.5385960754502613  \\
            997.0  0.5381721228350513  \\
            998.0  0.5377489426539864  \\
            999.0  0.537326535021671  \\
            1000.0  0.5369048999728111  \\
            1001.0  0.5364840374632128  \\
            1002.0  0.5360639473708216  \\
            1003.0  0.5356446294967978  \\
            1004.0  0.5352260835666292  \\
            1005.0  0.5348083092312772  \\
            1006.0  0.5343913060683604  \\
            1007.0  0.5339750735833687  \\
            1008.0  0.5335596112109098  \\
            1009.0  0.5331449183159841  \\
            1010.0  0.5327309941953038  \\
            1011.0  0.5323178380785908  \\
            1012.0  0.5319054491300323  \\
            1013.0  0.5314938264495301  \\
            1014.0  0.5310829690742376  \\
            1015.0  0.5306728759799413  \\
            1016.0  0.530263546082533  \\
            1017.0  0.5298549782394927  \\
            1018.0  0.5294471712513913  \\
            1019.0  0.5290401238634133  \\
            1020.0  0.5286338347668972  \\
            1021.0  0.5282283026008926  \\
            1022.0  0.5278235259537334  \\
            1023.0  0.5274195033646255  \\
            1024.0  0.5270162333252489  \\
            1025.0  0.526613714281366  \\
            1026.0  0.5262119446344535  \\
            1027.0  0.5258109227433291  \\
            1028.0  0.5254106469257932  \\
            1029.0  0.5250111154603033  \\
            1030.0  0.5246123265875935  \\
            1031.0  0.5242142785123616  \\
            1032.0  0.5238169694049294  \\
            1033.0  0.5234203974029135  \\
            1034.0  0.5230245606128964  \\
            1035.0  0.5226294571121004  \\
            1036.0  0.5222350849500598  \\
            1037.0  0.5218414421502927  \\
            1038.0  0.5214485267119721  \\
            1039.0  0.5210563366115888  \\
            1040.0  0.5206648698046195  \\
            1041.0  0.5202741242271669  \\
            1042.0  0.5198840977976448  \\
            1043.0  0.5194947884183908  \\
            1044.0  0.5191061939772754  \\
            1045.0  0.5187183123494244  \\
            1046.0  0.5183311413987298  \\
            1047.0  0.5179446789795072  \\
            1048.0  0.5175589229380783  \\
            1049.0  0.51717387111435  \\
            1050.0  0.5167895213433811  \\
            1051.0  0.5164058714569334  \\
            1052.0  0.5160229192850081  \\
            1053.0  0.5156406626573651  \\
            1054.0  0.515259099405026  \\
            1055.0  0.5148782273617601  \\
            1056.0  0.5144980443655485  \\
            1057.0  0.5141185482600389  \\
            1058.0  0.5137397368959484  \\
            1059.0  0.5133616081325055  \\
            1060.0  0.51298415983882  \\
            1061.0  0.5126073898952316  \\
            1062.0  0.5122312961946666  \\
            1063.0  0.5118558766439503  \\
            1064.0  0.5114811291650998  \\
            1065.0  0.5111070516965924  \\
            1066.0  0.5107336421946095  \\
            1067.0  0.510360898634254  \\
            1068.0  0.5099888190107423  \\
            1069.0  0.5096174013405689  \\
            1070.0  0.5092466436626474  \\
            1071.0  0.5088765440394106  \\
            1072.0  0.5085071005579147  \\
            1073.0  0.5081383113308768  \\
            1074.0  0.5077701744976888  \\
            1075.0  0.5074026882254425  \\
            1076.0  0.5070358507098935  \\
            1077.0  0.5066696601763737  \\
            1078.0  0.5063041148807196  \\
            1079.0  0.5059392131101447  \\
            1080.0  0.505574953184086  \\
            1081.0  0.5052113334550206  \\
            1082.0  0.5048483523092505  \\
            1083.0  0.5044860081676571  \\
            1084.0  0.5041242994864231  \\
            1085.0  0.5037632247577253  \\
            1086.0  0.5034027825103938  \\
            1087.0  0.5030429713105379  \\
            1088.0  0.502683789762153  \\
            1089.0  0.5023252365076641  \\
            1090.0  0.5019673102284761  \\
            1091.0  0.5016100096454849  \\
            1092.0  0.5012533335195174  \\
            1093.0  0.5008972806517898  \\
            1094.0  0.5005418498843083  \\
            1095.0  0.5001870401002437  \\
            1096.0  0.499832850224274  \\
            1097.0  0.4994792792228957  \\
            1098.0  0.4991263261047039  \\
            1099.0  0.49877398992064126  \\
            1100.0  0.49842226976421516  \\
            1101.0  0.49807116477168445  \\
            1102.0  0.49772067412221516  \\
            1103.0  0.49737079703801235  \\
            1104.0  0.4970215327843982  \\
            1105.0  0.4966728806699144  \\
            1106.0  0.49632484004629673  \\
            1107.0  0.4959774103085549  \\
            1108.0  0.4956305908948933  \\
            1109.0  0.49528438128668434  \\
            1110.0  0.49493878100838395  \\
            1111.0  0.4945937896274236  \\
            1112.0  0.49424940675407425  \\
            1113.0  0.49390563204128296  \\
            1114.0  0.4935624651844832  \\
            1115.0  0.4932199059213772  \\
            1116.0  0.4928779540316927  \\
            1117.0  0.49253660933691545  \\
            1118.0  0.4921958716999944  \\
            1119.0  0.4918557410250174  \\
            1120.0  0.49151621725687256  \\
            1121.0  0.49117730038087976  \\
            1122.0  0.490838990422411  \\
            1123.0  0.4905012874464453  \\
            1124.0  0.4901641915571605  \\
            1125.0  0.48982770289746264  \\
            1126.0  0.4894918216485068  \\
            1127.0  0.4891565480291959  \\
            1128.0  0.48882188229565837  \\
            1129.0  0.4884878247407063  \\
            1130.0  0.4881543756932744  \\
            1131.0  0.4878215355178385  \\
            1132.0  0.4874893046138189  \\
            1133.0  0.48715768341496163  \\
            1134.0  0.48682667238870825  \\
            1135.0  0.48649627203554374  \\
            1136.0  0.486166482888324  \\
            1137.0  0.4858373055116184  \\
            1138.0  0.4855087405009748  \\
            1139.0  0.48518078848223295  \\
            1140.0  0.4848534501108206  \\
            1141.0  0.48452672607096936  \\
            1142.0  0.48420061707499557  \\
            1143.0  0.48387512386253145  \\
            1144.0  0.48355024719975215  \\
            1145.0  0.4832259878785919  \\
            1146.0  0.4829023467159503  \\
            1147.0  0.4825793245528888  \\
            1148.0  0.4822569222538192  \\
            1149.0  0.4819351407056825  \\
            1150.0  0.4816139808171209  \\
            1151.0  0.4812934435176426  \\
            1152.0  0.48097352975678176  \\
            1153.0  0.48065424050324723  \\
            1154.0  0.48033557674407024  \\
            1155.0  0.48001753948375175  \\
            1156.0  0.47970012974340076  \\
            1157.0  0.4793833485598494  \\
            1158.0  0.47906719698480915  \\
            1159.0  0.4787516760840054  \\
            1160.0  0.47843678693627134  \\
            1161.0  0.4781225306326999  \\
            1162.0  0.4778089082757622  \\
            1163.0  0.47749592097843335  \\
            1164.0  0.47718356986331745  \\
            1165.0  0.47687185606177446  \\
            1166.0  0.47656078071304786  \\
            1167.0  0.4762503449633951  \\
            1168.0  0.4759405499652187  \\
            1169.0  0.47563139687620354  \\
            1170.0  0.47532288685845553  \\
            1171.0  0.47501502107764365  \\
            1172.0  0.4747078007021448  \\
            1173.0  0.4744012269022048  \\
            1174.0  0.4740953008490797  \\
            1175.0  0.4737900237142339  \\
            1176.0  0.4734853966684653  \\
            1177.0  0.4731814208811146  \\
            1178.0  0.472878097519239  \\
            1179.0  0.47257542774680567  \\
            1180.0  0.4722734127238927  \\
            1181.0  0.47197205360589756  \\
            1182.0  0.47167135154275575  \\
            1183.0  0.4713713076781674  \\
            1184.0  0.47107192314883545  \\
            1185.0  0.4707731990837128  \\
            1186.0  0.47047513660325896  \\
            1187.0  0.4701777368187116  \\
            1188.0  0.46988100083136186  \\
            1189.0  0.46958492973185145  \\
            1190.0  0.46928952459946643  \\
            1191.0  0.4689947865014775  \\
            1192.0  0.4687007164924253  \\
            1193.0  0.46840731561349624  \\
            1194.0  0.468114584891878  \\
            1195.0  0.46782252534009955  \\
            1196.0  0.46753113795543194  \\
            1197.0  0.46724042371927804  \\
            1198.0  0.46695038359658125  \\
            1199.0  0.4666610185352486  \\
            1200.0  0.4663723294655881  \\
            1201.0  0.466084317299761  \\
            1202.0  0.4657969829312495  \\
            1203.0  0.46551032723433766  \\
            1204.0  0.4652243510636102  \\
            1205.0  0.46493905525346607  \\
            1206.0  0.46465444061764427  \\
            1207.0  0.4643705079487707  \\
            1208.0  0.4640872580179168  \\
            1209.0  0.4638046915741778  \\
            1210.0  0.46352280934425794  \\
            1211.0  0.46324161203209563  \\
            1212.0  0.4629611003184663  \\
            1213.0  0.46268127486063687  \\
            1214.0  0.46240213629201965  \\
            1215.0  0.46212368522184627  \\
            1216.0  0.4618459222348577  \\
            1217.0  0.4615688478910112  \\
            1218.0  0.4612924627252034  \\
            1219.0  0.46101676724701035  \\
            1220.0  0.4607417619404435  \\
            1221.0  0.4604674472637237  \\
            1222.0  0.4601938236490682  \\
            1223.0  0.4599208915025004  \\
            1224.0  0.459648651203668  \\
            1225.0  0.4593771031056843  \\
            1226.0  0.45910624753498547  \\
            1227.0  0.45883608479119686  \\
            1228.0  0.45856661514702046  \\
            1229.0  0.45829783884814307  \\
            1230.0  0.4580297561131659  \\
            1231.0  0.457762367133515  \\
            1232.0  0.45749567207341185  \\
            1233.0  0.45722967106983575  \\
            1234.0  0.4569643642325068  \\
            1235.0  0.45669975164388427  \\
            1236.0  0.4564358333591803  \\
            1237.0  0.4561726094063888  \\
            1238.0  0.4559100797863292  \\
            1239.0  0.4556482444727052  \\
            1240.0  0.4553871034121786  \\
            1241.0  0.45512665652445544  \\
            1242.0  0.45486690370239  \\
            1243.0  0.45460784481210187  \\
            1244.0  0.454349479693102  \\
            1245.0  0.4540918081584368  \\
            1246.0  0.4538348299948601  \\
            1247.0  0.4535785449629723  \\
            1248.0  0.45332295279744417  \\
            1249.0  0.4530680532071847  \\
            1250.0  0.4528138458755249  \\
            1251.0  0.4525603304605411  \\
            1252.0  0.45230750659516833  \\
            1253.0  0.45205537388751127  \\
            1254.0  0.45180393192108753  \\
            1255.0  0.4515531802550959  \\
            1256.0  0.45130311842469606  \\
            1257.0  0.45105374594129877  \\
            1258.0  0.4508050622928669  \\
            1259.0  0.4505570669442265  \\
            1260.0  0.4503097593373885  \\
            1261.0  0.45006313889187854  \\
            1262.0  0.44981720500507766  \\
            1263.0  0.44957195705257397  \\
            1264.0  0.4493273943885193  \\
            1265.0  0.4490835163459912  \\
            1266.0  0.4488403222373817  \\
            1267.0  0.4485978113547599  \\
            1268.0  0.448355982970292  \\
            1269.0  0.44811483633661015  \\
            1270.0  0.44787437068723424  \\
            1271.0  0.4476345852369807  \\
            1272.0  0.44739547918238126  \\
            1273.0  0.44715705170210784  \\
            1274.0  0.44691930195740365  \\
            1275.0  0.4466822290925195  \\
            1276.0  0.4464458322351556  \\
            1277.0  0.44621011049690823  \\
            1278.0  0.4459750629737224  \\
            1279.0  0.4457406887463437  \\
            1280.0  0.44550698688078355  \\
            1281.0  0.44527395642878087  \\
            1282.0  0.445041596428266  \\
            1283.0  0.44480990590383235  \\
            1284.0  0.44457888386722144  \\
            1285.0  0.44434852931776386  \\
            1286.0  0.44411884124290585  \\
            1287.0  0.44388981861865767  \\
            1288.0  0.44366146041007637  \\
            1289.0  0.44343376557175723  \\
            1290.0  0.4432067330483149  \\
            1291.0  0.4429803617748682  \\
            1292.0  0.4427546506775251  \\
            1293.0  0.44252959867386893  \\
            1294.0  0.4423052046734433  \\
            1295.0  0.44208146757823735  \\
            1296.0  0.4418583862831704  \\
            1297.0  0.4416359596765752  \\
            1298.0  0.44141418664068166  \\
            1299.0  0.4411930660520953  \\
            1300.0  0.44097259678228007  \\
            1301.0  0.44075277769803395  \\
            1302.0  0.44053360766196253  \\
            1303.0  0.440315085532949  \\
            1304.0  0.4400972101666419  \\
            1305.0  0.4398799804158971  \\
            1306.0  0.4396633951312568  \\
            1307.0  0.43944745316140654  \\
            1308.0  0.43923215335363197  \\
            1309.0  0.4390174945542715  \\
            1310.0  0.4388034756091655  \\
            1311.0  0.4385900953641001  \\
            1312.0  0.43837735266524747  \\
            1313.0  0.43816524635960125  \\
            1314.0  0.4379537752954053  \\
            1315.0  0.4377429383225794  \\
            1316.0  0.43753273429313905  \\
            1317.0  0.437323162061612  \\
            1318.0  0.437114220485436  \\
            1319.0  0.43690590842538124  \\
            1320.0  0.4366982247459211  \\
            1321.0  0.436491168315635  \\
            1322.0  0.4362847380076096  \\
            1323.0  0.4360789326997806  \\
            1324.0  0.4358737512753253  \\
            1325.0  0.43566919262302073  \\
            1326.0  0.43546525563759947  \\
            1327.0  0.4352619392200987  \\
            1328.0  0.43505924227820186  \\
            1329.0  0.43485716372657274  \\
            1330.0  0.43465570248718166  \\
            1331.0  0.43445485748962515  \\
            1332.0  0.434254627671436  \\
            1333.0  0.43405501197838664  \\
            1334.0  0.43385600936478536  \\
            1335.0  0.43365761879376036  \\
            1336.0  0.4334598392375428  \\
            1337.0  0.43326266967773464  \\
            1338.0  0.4330661091055641  \\
            1339.0  0.43287015652215965  \\
            1340.0  0.43267481093877164  \\
            1341.0  0.43248007137702166  \\
            1342.0  0.432285936869128  \\
            1343.0  0.43209240645812463  \\
            1344.0  0.43189947919807214  \\
            1345.0  0.43170715415425903  \\
            1346.0  0.43151543040339524  \\
            1347.0  0.43132430703379576  \\
            1348.0  0.4311337831455568  \\
            1349.0  0.43094385785072087  \\
            1350.0  0.43075453027343613  \\
            1351.0  0.43056579955010293  \\
            1352.0  0.43037766482951656  \\
            1353.0  0.4301901252729943  \\
            1354.0  0.43000318005449845  \\
            1355.0  0.42981682836075985  \\
            1356.0  0.4296310693913513  \\
            1357.0  0.429445902358831  \\
            1358.0  0.42926132648878573  \\
            1359.0  0.42907734101992995  \\
            1360.0  0.42889394520417035  \\
            1361.0  0.42871113830666663  \\
            1362.0  0.4285289196058832  \\
            1363.0  0.42834728839363206  \\
            1364.0  0.4281662439751078  \\
            1365.0  0.42798578566891343  \\
            1366.0  0.4278059128070783  \\
            1367.0  0.4276266247350674  \\
            1368.0  0.4274479208117827  \\
            1369.0  0.42726980040955437  \\
            1370.0  0.4270922629141291  \\
            1371.0  0.42691530772464403  \\
            1372.0  0.42673893425359255  \\
            1373.0  0.4265631419267944  \\
            1374.0  0.4263879301833363  \\
            1375.0  0.42621329847553296  \\
            1376.0  0.42603924626884915  \\
            1377.0  0.4258657730418392  \\
            1378.0  0.4256928782860681  \\
            1379.0  0.4255205615060272  \\
            1380.0  0.4253488222190429  \\
            1381.0  0.4251776599551784  \\
            1382.0  0.4250070742571287  \\
            1383.0  0.4248370646801082  \\
            1384.0  0.4246676307917324  \\
            1385.0  0.42449877217189363  \\
            1386.0  0.4243304884126275  \\
            1387.0  0.4241627791179784  \\
            1388.0  0.4239956439038508  \\
            1389.0  0.42382908239786565  \\
            1390.0  0.42366309423920323  \\
            1391.0  0.423497679078431  \\
            1392.0  0.42333283657735843  \\
            1393.0  0.4231685664088463  \\
            1394.0  0.4230048682566377  \\
            1395.0  0.4228417418151721  \\
            1396.0  0.4226791867894002  \\
            1397.0  0.4225172028945911  \\
            1398.0  0.4223557898561356  \\
            1399.0  0.4221949474093446  \\
            1400.0  0.42203467529924393  \\
            1401.0  0.4218749732803645  \\
            1402.0  0.4217158411165283  \\
            1403.0  0.42155727858063147  \\
            1404.0  0.4213992854544224  \\
            1405.0  0.42124186152827753  \\
            1406.0  0.4210850066009737  \\
            1407.0  0.4209287204794542  \\
            1408.0  0.4207730029785991  \\
            1409.0  0.42061785392098594  \\
            1410.0  0.42046327313664494  \\
            1411.0  0.42030926046282535  \\
            1412.0  0.42015581574375344  \\
            1413.0  0.4200029388303565  \\
            1414.0  0.41985062958005914  \\
            1415.0  0.41969888785650145  \\
            1416.0  0.4195477135292919  \\
            1417.0  0.41939710647375705  \\
            1418.0  0.41924706657068456  \\
            1419.0  0.4190975937060662  \\
            1420.0  0.4189486877708401  \\
            1421.0  0.41880034866063187  \\
            1422.0  0.4186525762754949  \\
            1423.0  0.4185053705196507  \\
            1424.0  0.4183587313012273  \\
            1425.0  0.41821265853199935  \\
            1426.0  0.4180671521271265  \\
            1427.0  0.41792221200489205  \\
            1428.0  0.4177778380864441  \\
            1429.0  0.41763403029553015  \\
            1430.0  0.4174907885582433  \\
            1431.0  0.4173481128027586  \\
            1432.0  0.4172060029590786  \\
            1433.0  0.41706445895874833  \\
            1434.0  0.4169234807346651  \\
            1435.0  0.4167830682207481  \\
            1436.0  0.41664322135172416  \\
            1437.0  0.41650394006286606  \\
            1438.0  0.41636522428974165  \\
            1439.0  0.4162270739679639  \\
            1440.0  0.41608948903294285  \\
            1441.0  0.4159524694196401  \\
            1442.0  0.41581601506232463  \\
            1443.0  0.4156801258943316  \\
            1444.0  0.4155448018478228  \\
            1445.0  0.4154100428535495  \\
            1446.0  0.415275848840619  \\
            1447.0  0.41514221973626236  \\
            1448.0  0.41500915546560546  \\
            1449.0  0.4148766559514449  \\
            1450.0  0.4147447211140237  \\
            1451.0  0.414613350870804  \\
            1452.0  0.4144825451362669  \\
            1453.0  0.41435230382168997  \\
            1454.0  0.41422262683493094  \\
            1455.0  0.4140935140802309  \\
            1456.0  0.4139649654580073  \\
            1457.0  0.4138369808646557  \\
            1458.0  0.41370956019235333  \\
            1459.0  0.41358270332886826  \\
            1460.0  0.4134564101573707  \\
            1461.0  0.4133306805562499  \\
            1462.0  0.41320551439893377  \\
            1463.0  0.41308091155371324  \\
            1464.0  0.41295687188357105  \\
            1465.0  0.4128333952460136  \\
            1466.0  0.41271048149290945  \\
            1467.0  0.4125881304703273  \\
            1468.0  0.41246634201838905  \\
            1469.0  0.41234511597110646  \\
            1470.0  0.4122244521562543  \\
            1471.0  0.4121043503952109  \\
            1472.0  0.41198481050283603  \\
            1473.0  0.41186583228733276  \\
            1474.0  0.4117474155501205  \\
            1475.0  0.4116295600857149  \\
            1476.0  0.41151226568160915  \\
            1477.0  0.4113955321181618  \\
            1478.0  0.41127935916848873  \\
            1479.0  0.41116374659835975  \\
            1480.0  0.41104869416610046  \\
            1481.0  0.4109342016224989  \\
            1482.0  0.4108202687107167  \\
            1483.0  0.4107068951662051  \\
            1484.0  0.41059408071662706  \\
            1485.0  0.410481825081782  \\
            1486.0  0.4103701279735371  \\
            1487.0  0.410258989095763  \\
            1488.0  0.4101484081442756  \\
            1489.0  0.41003838480677746  \\
            1490.0  0.40992891876281307  \\
            1491.0  0.4098200096837256  \\
            1492.0  0.40971165723260156  \\
            1493.0  0.4096038610642612  \\
            1494.0  0.4094966208252055  \\
            1495.0  0.4093899361536008  \\
            1496.0  0.40928380667925646  \\
            1497.0  0.40917823202360787  \\
            1498.0  0.40907321179970546  \\
            1499.0  0.4089687456122076  \\
            1500.0  0.40886483305737825  \\
            1501.0  0.4087614737230897  \\
            1502.0  0.4086586671888289  \\
            1503.0  0.4085564130257092  \\
            1504.0  0.4084547107964862  \\
            1505.0  0.4083535600555779  \\
            1506.0  0.4082529603490886  \\
            1507.0  0.4081529112148404  \\
            1508.0  0.4080534121824017  \\
            1509.0  0.4079544627731303  \\
            1510.0  0.4078560625002122  \\
            1511.0  0.4077582108687032  \\
            1512.0  0.40766090737558713  \\
            1513.0  0.4075641515098236  \\
            1514.0  0.40746794275240883  \\
            1515.0  0.4073722805764324  \\
            1516.0  0.4072771644471483  \\
            1517.0  0.4071825938220402  \\
            1518.0  0.4070885681508957  \\
            1519.0  0.4069950868758821  \\
            1520.0  0.4069021494316263  \\
            1521.0  0.4068097552452979  \\
            1522.0  0.40671790373669614  \\
            1523.0  0.40662659431833936  \\
            1524.0  0.4065358263955584  \\
            1525.0  0.4064455993665929  \\
            1526.0  0.4063559126226902  \\
            1527.0  0.40626676554820834  \\
            1528.0  0.40617815752072006  \\
            1529.0  0.40609008791112194  \\
            1530.0  0.4060025560837458  \\
            1531.0  0.4059155613964688  \\
            1532.0  0.40582910320083204  \\
            1533.0  0.4057431808421628  \\
            1534.0  0.4056577936596863  \\
            1535.0  0.4055729409866519  \\
            1536.0  0.40548862215046827  \\
            1537.0  0.40540483647281655  \\
            1538.0  0.4053215832697882  \\
            1539.0  0.4052388618520144  \\
            1540.0  0.4051566715247996  \\
            1541.0  0.4050750115882568  \\
            1542.0  0.40499388133744435  \\
            1543.0  0.4049132800625042  \\
            1544.0  0.40483320704880216  \\
            1545.0  0.4047536615770693  \\
            1546.0  0.40467464292354427  \\
            1547.0  0.40459615036011787  \\
            1548.0  0.40451818315447785  \\
            1549.0  0.40444074057025464  \\
            1550.0  0.4043638218671698  \\
            1551.0  0.4042874263011822  \\
            1552.0  0.4042115531246393  \\
            1553.0  0.4041362015864225  \\
            1554.0  0.40406137093210126  \\
            1555.0  0.40398706040409027  \\
            1556.0  0.4039132692417802  \\
            1557.0  0.40383999668170967  \\
            1558.0  0.40376724195770763  \\
            1559.0  0.4036950043010471  \\
            1560.0  0.40362328294059713  \\
            1561.0  0.4035520771029748  \\
            1562.0  0.4034813860126972  \\
            1563.0  0.4034112088923333  \\
            1564.0  0.4033415449626556  \\
            1565.0  0.4032723934427914  \\
            1566.0  0.4032037535503735  \\
            1567.0  0.40313562450169055  \\
            1568.0  0.4030680055118372  \\
            1569.0  0.40300089579486276  \\
            1570.0  0.4029342945639202  \\
            1571.0  0.4028682010314136  \\
            1572.0  0.40280261440914394  \\
            1573.0  0.4027375339084594  \\
            1574.0  0.40267295874039116  \\
            1575.0  0.40260888811580225  \\
            1576.0  0.4025453212455403  \\
            1577.0  0.40248225734055965  \\
            1578.0  0.4024196956120736  \\
            1579.0  0.4023576352716903  \\
            1580.0  0.40229607553154983  \\
            1581.0  0.40223501560446034  \\
            1582.0  0.4021744547040318  \\
            1583.0  0.40211439204480864  \\
            1584.0  0.40205482684240085  \\
            1585.0  0.40199575831361284  \\
            1586.0  0.40193718567657083  \\
            1587.0  0.40187910815084854  \\
            1588.0  0.4018215249575899  \\
            1589.0  0.4017644353196321  \\
            1590.0  0.4017078384616239  \\
            1591.0  0.40165173361014256  \\
            1592.0  0.4015961199938121  \\
            1593.0  0.401540996843414  \\
            1594.0  0.40148636339199767  \\
            1595.0  0.4014322188749886  \\
            1596.0  0.40137856253030274  \\
            1597.0  0.40132539359843894  \\
            1598.0  0.40127271132258757  \\
            1599.0  0.40122051494872846  \\
            1600.0  0.40116880372572755  \\
            1601.0  0.4011175769054315  \\
            1602.0  0.4010668337427591  \\
            1603.0  0.40101657349579123  \\
            1604.0  0.40096679542585695  \\
            1605.0  0.4009174987976179  \\
            1606.0  0.4008686828791499  \\
            1607.0  0.4008203469420212  \\
            1608.0  0.4007724902613696  \\
            1609.0  0.4007251121159746  \\
            1610.0  0.40067821178832896  \\
            1611.0  0.40063178856470755  \\
            1612.0  0.4005858417352293  \\
            1613.0  0.4005403705939234  \\
            1614.0  0.40049537443878674  \\
            1615.0  0.4004508525718403  \\
            1616.0  0.4004068042991877  \\
            1617.0  0.4003632289310593  \\
            1618.0  0.4003201257818655  \\
            1619.0  0.4002774941702409  \\
            1620.0  0.40023533341908696  \\
            1621.0  0.4001936428556123  \\
            1622.0  0.4001524218113693  \\
            1623.0  0.40011166962228856  \\
            1624.0  0.4000713856287102  \\
            1625.0  0.4000315691754125  \\
            1626.0  0.3999922196116376  \\
            1627.0  0.39995333629111446  \\
            1628.0  0.3999149185720789  \\
            1629.0  0.3998769658172908  \\
            1630.0  0.3998394773940493  \\
            1631.0  0.39980245267420356  \\
            1632.0  0.39976589103416277  \\
            1633.0  0.3997297918549007  \\
            1634.0  0.3996941545219629  \\
            1635.0  0.3996589784254634  \\
            1636.0  0.39962426296008485  \\
            1637.0  0.3995900075250741  \\
            1638.0  0.3995562115242348  \\
            1639.0  0.39952287436591755  \\
            1640.0  0.3994899954630075  \\
            1641.0  0.3994575742329099  \\
            1642.0  0.399425610097532  \\
            1643.0  0.3993941024832638  \\
            1644.0  0.3993630508209548  \\
            1645.0  0.39933245454588995  \\
            1646.0  0.39930231309776176  \\
            1647.0  0.3992726259206408  \\
            1648.0  0.39924339246294377  \\
            1649.0  0.39921461217739906  \\
            1650.0  0.3991862845210102  \\
            1651.0  0.3991584089550168  \\
            1652.0  0.39913098494485366  \\
            1653.0  0.3991040119601078  \\
            1654.0  0.3990774894744724  \\
            1655.0  0.39905141696570057  \\
            1656.0  0.39902579391555304  \\
            1657.0  0.399000619809752  \\
            1658.0  0.39897589413792184  \\
            1659.0  0.39895161639353743  \\
            1660.0  0.3989277860738657  \\
            1661.0  0.3989044026799069  \\
            1662.0  0.39888146571633354  \\
            1663.0  0.3988589746914282  \\
            1664.0  0.3988369291170191  \\
            1665.0  0.3988153285084144  \\
            1666.0  0.3987941723843345  \\
            1667.0  0.3987734602668434  \\
            1668.0  0.39875319168127804  \\
            1669.0  0.39873336615617644  \\
            1670.0  0.3987139832232045  \\
            1671.0  0.3986950424170813  \\
            1672.0  0.39867654327550334  \\
            1673.0  0.39865848533906695  \\
            1674.0  0.39864086815119076  \\
            1675.0  0.39862369125803554  \\
            1676.0  0.3986069542084241  \\
            1677.0  0.39859065655375875  \\
            1678.0  0.3985747978479409  \\
            1679.0  0.39855937764728455  \\
            1680.0  0.39854439551043536  \\
            1681.0  0.3985298509982826  \\
            1682.0  0.39851574367387466  \\
            1683.0  0.3985020731023322  \\
            1684.0  0.3984888388507608  \\
            1685.0  0.398476040488163  \\
            1686.0  0.39846367758534973  \\
            1687.0  0.3984517497148517  \\
            1688.0  0.39844025645082964  \\
            1689.0  0.3984291973689845  \\
            1690.0  0.3984185720464675  \\
            1691.0  0.39840838006178947  \\
            1692.0  0.39839862099473033  \\
            1693.0  0.39838929442624776  \\
            1694.0  0.398380399938387  \\
            1695.0  0.3983719371141886  \\
            1696.0  0.3983639055375983  \\
            1697.0  0.3983563047933752  \\
            1698.0  0.3983491344670007  \\
            1699.0  0.3983423941445877  \\
            1700.0  0.3983360834127907  \\
            1701.0  0.3983302018587125  \\
            1702.0  0.3983247490698165  \\
            1703.0  0.39831972463383564  \\
            1704.0  0.3983151281386824  \\
            1705.0  0.3983109591723599  \\
            1706.0  0.3983072173228728  \\
            1707.0  0.3983039021781386  \\
            1708.0  0.39830101332590057  \\
            1709.0  0.39829855035363965  \\
            1710.0  0.39829651284848805  \\
            1711.0  0.39829490039714327  \\
            1712.0  0.3982937125857828  \\
            1713.0  0.39829294899997925  \\
            1714.0  0.3982926092246169  \\
            1715.0  0.3982927454330415  \\
            1716.0  0.39829351073333813  \\
            1717.0  0.3982949142918189  \\
            1718.0  0.39829695531700626  \\
            1719.0  0.3982996329441992  \\
            1720.0  0.3983029462359078  \\
            1721.0  0.39830689418233267  \\
            1722.0  0.3983114757018894  \\
            1723.0  0.3983166896417768  \\
            1724.0  0.3983225347785886  \\
            1725.0  0.39832900981896796  \\
            1726.0  0.3983361134003037  \\
            1727.0  0.39834384409146795  \\
            1728.0  0.39835220039359354  \\
            1729.0  0.39836118074089205  \\
            1730.0  0.3983707835015095  \\
            1731.0  0.39838100697842105  \\
            1732.0  0.3983918494103617  \\
            1733.0  0.39840330897279386  \\
            1734.0  0.39841538377891  \\
            1735.0  0.3984280718806695  \\
            1736.0  0.39844137126986906  \\
            1737.0  0.3984552798792455  \\
            1738.0  0.39846979558361  \\
            1739.0  0.3984849162010131  \\
            1740.0  0.3985006394939381  \\
            1741.0  0.39851696317052476  \\
            1742.0  0.3985338848858186  \\
            1743.0  0.39855140224304775  \\
            1744.0  0.3985695127949247  \\
            1745.0  0.39858821404497263  \\
            1746.0  0.3986075034488738  \\
            1747.0  0.398627378415842  \\
            1748.0  0.3986478363100144  \\
            1749.0  0.39866887445186405  \\
            1750.0  0.39869049011963126  \\
            1751.0  0.39871268055077197  \\
            1752.0  0.398735442943424  \\
            1753.0  0.3987587744578881  \\
            1754.0  0.3987826722181221  \\
            1755.0  0.3988071333132513  \\
            1756.0  0.3988321547990885  \\
            1757.0  0.3988577336996659  \\
            1758.0  0.3988838670087769  \\
            1759.0  0.398910551691527  \\
            1760.0  0.3989377846858913  \\
            1761.0  0.398965562904281  \\
            1762.0  0.39899388323511054  \\
            1763.0  0.3990227425443754  \\
            1764.0  0.3990521376772284  \\
            1765.0  0.39908206545955965  \\
            1766.0  0.39911252269957787  \\
            1767.0  0.3991435061893914  \\
            1768.0  0.3991750127065876  \\
            1769.0  0.3992070390158115  \\
            1770.0  0.39923958187033926  \\
            1771.0  0.39927263801364893  \\
            1772.0  0.39930620418098534  \\
            1773.0  0.3993402771009193  \\
            1774.0  0.3993748534968966  \\
            1775.0  0.3994099300887837  \\
            1776.0  0.3994455035943998  \\
            1777.0  0.3994815707310401  \\
            1778.0  0.3995181282169884  \\
            1779.0  0.39955517277301617  \\
            1780.0  0.39959270112386963  \\
            1781.0  0.3996307099997427  \\
            1782.0  0.3996691961377336  \\
            1783.0  0.39970815628328804  \\
            1784.0  0.39974758719162345  \\
            1785.0  0.39978748562913624  \\
            1786.0  0.3998278483747923  \\
            1787.0  0.3998686722214964  \\
            1788.0  0.39990995397744233  \\
            1789.0  0.39995169046744233  \\
            1790.0  0.3999938785342354  \\
            1791.0  0.4000365150397726  \\
            1792.0  0.4000795968664804  \\
            1793.0  0.40012312091849966  \\
            1794.0  0.40016708412290064  \\
            1795.0  0.40021148343087326  \\
            1796.0  0.4002563158188919  \\
            1797.0  0.4003015782898536  \\
            1798.0  0.40034726787418995  \\
            1799.0  0.40039338163095184  \\
            1800.0  0.400439916648866  \\
            1801.0  0.4004868700473636  \\
            1802.0  0.40053423897757995  \\
            1803.0  0.400582020623325  \\
            1804.0  0.40063021220202405  \\
            1805.0  0.40067881096562846  \\
            1806.0  0.4007278142014966  \\
            1807.0  0.40077721923324183  \\
            1808.0  0.40082702342155213  \\
            1809.0  0.4008772241649748  \\
            1810.0  0.4009278189006738  \\
            1811.0  0.40097880510515094  \\
            1812.0  0.40103018029493664  \\
            1813.0  0.4010819420272478  \\
            1814.0  0.40113408790061306  \\
            1815.0  0.4011866155554647  \\
            1816.0  0.40123952267469815  \\
            1817.0  0.40129280698419756  \\
            1818.0  0.40134646625332804  \\
            1819.0  0.4014004982953961  \\
            1820.0  0.40145490096807285  \\
            1821.0  0.40150967217379024  \\
            1822.0  0.401564809860094  \\
            1823.0  0.4016203120199745  \\
            1824.0  0.4016761766921548  \\
            1825.0  0.40173240196135024  \\
            1826.0  0.4017889859584932  \\
            1827.0  0.40184592686092474  \\
            1828.0  0.4019032228925529  \\
            1829.0  0.4019608723239788  \\
            1830.0  0.40201887347258874  \\
            1831.0  0.4020772247026149  \\
            1832.0  0.4021359244251626  \\
            1833.0  0.4021949710982064  \\
            1834.0  0.4022543632265528  \\
            1835.0  0.40231409936177304  \\
            1836.0  0.40237417810210296  \\
            1837.0  0.4024345980923116  \\
            1838.0  0.4024953580235416  \\
            1839.0  0.4025564566331163  \\
            1840.0  0.40261789270431775  \\
            1841.0  0.40267966506613545  \\
            1842.0  0.40274177259298505  \\
            1843.0  0.4028042142043989  \\
            1844.0  0.40286698886468764  \\
            1845.0  0.4029300955825739  \\
            1846.0  0.40299353341079847  \\
            1847.0  0.4030573014456995  \\
            1848.0  0.40312139882676445  \\
            1849.0  0.4031858247361566  \\
            1850.0  0.4032505783982186  \\
            1851.0  0.40331565907894446  \\
            1852.0  0.40338106608542884  \\
            1853.0  0.40344679876530204  \\
            1854.0  0.40351285650612817  \\
            1855.0  0.40357923873478785  \\
            1856.0  0.40364594491683725  \\
            1857.0  0.40371297455584526  \\
            1858.0  0.40378032719271  \\
            1859.0  0.4038480024049549  \\
            1860.0  0.40391599980600473  \\
            1861.0  0.4039843190444434  \\
            1862.0  0.40405295980325157  \\
            1863.0  0.40412192179902934  \\
            1864.0  0.40419120478119824  \\
            1865.0  0.40426080853118984  \\
            1866.0  0.40433073286161647  \\
            1867.0  0.4044009776154303  \\
            1868.0  0.40447154266505914  \\
            1869.0  0.40454242791154216  \\
            1870.0  0.4046136332836409  \\
            1871.0  0.40468515873694344  \\
            1872.0  0.4047570042529553  \\
            1873.0  0.40482916983818024  \\
            1874.0  0.40490165552319024  \\
            1875.0  0.4049744613616862  \\
            1876.0  0.40504758742954977  \\
            1877.0  0.40512103382388714  \\
            1878.0  0.4051948006620653  \\
            1879.0  0.4052688880807428  \\
            1880.0  0.4053432962348908  \\
            1881.0  0.4054180252968144  \\
            1882.0  0.40549307545516833  \\
            1883.0  0.40556844691395777  \\
            1884.0  0.40564413989155684  \\
            1885.0  0.4057201546197067  \\
            1886.0  0.4057964913425195  \\
            1887.0  0.4058731503154805  \\
            1888.0  0.4059501318044489  \\
            1889.0  0.4060274360846599  \\
            1890.0  0.4061050634397271  \\
            1891.0  0.4061830141606466  \\
            1892.0  0.40626128854480453  \\
            1893.0  0.4063398868949853  \\
            1894.0  0.4064188095183862  \\
            1895.0  0.40649805672563355  \\
            1896.0  0.4065776288298065  \\
            1897.0  0.40665752614546313  \\
            1898.0  0.40673774898768006  \\
            1899.0  0.4068182976710825  \\
            1900.0  0.4068991725089041  \\
            1901.0  0.4069803738120371  \\
            1902.0  0.40706190188809854  \\
            1903.0  0.4071437570405043  \\
            1904.0  0.40722593956755276  \\
            1905.0  0.4073084497615186  \\
            1906.0  0.40739128790775764  \\
            1907.0  0.40747445428382323  \\
            1908.0  0.4075579491585935  \\
            1909.0  0.40764177279141245  \\
            1910.0  0.4077259254312422  \\
            1911.0  0.40781040731583  \\
            1912.0  0.40789521867088785  \\
            1913.0  0.40798035970928714  \\
            1914.0  0.40806583063027263  \\
            1915.0  0.4081516316186737  \\
            1916.0  0.4082377628441591  \\
            1917.0  0.40832422446048466  \\
            1918.0  0.4084110166047672  \\
            1919.0  0.4084981393967734  \\
            1920.0  0.40858559293822566  \\
            1921.0  0.4086733773121256  \\
            1922.0  0.40876149258209526  \\
            1923.0  0.4088499387917359  \\
            1924.0  0.40893871596400616  \\
            1925.0  0.4090278241006182  \\
            1926.0  0.4091172631814526  \\
            1927.0  0.4092070331639928  \\
            1928.0  0.4092971339827805  \\
            1929.0  0.4093875655488858  \\
            1930.0  0.4094783277494059  \\
            1931.0  0.40956942044697203  \\
            1932.0  0.4096608434792895  \\
            1933.0  0.40975259665868874  \\
            1934.0  0.4098446797717011  \\
            1935.0  0.40993709257865424  \\
            1936.0  0.410029834813289  \\
            1937.0  0.4101229061823967  \\
            1938.0  0.41021630636547807  \\
            1939.0  0.4103100350144226  \\
            1940.0  0.4104040917532099  \\
            1941.0  0.4104984761776323  \\
            1942.0  0.4105931878550362  \\
            1943.0  0.4106882263240929  \\
            1944.0  0.41078359109457474  \\
            1945.0  0.4108792816471749  \\
            1946.0  0.41097529743332506  \\
            1947.0  0.4110716378750527  \\
            1948.0  0.4111683023648501  \\
            1949.0  0.4112652902655667  \\
            1950.0  0.4113626009103228  \\
            1951.0  0.41146023360244416  \\
            1952.0  0.4115581876154173  \\
            1953.0  0.41165646219286567  \\
            1954.0  0.4117550565485463  \\
            1955.0  0.4118539698663671  \\
            1956.0  0.41195320130042373  \\
            1957.0  0.41205274997505864  \\
            1958.0  0.4121526149849374  \\
            1959.0  0.4122527953951464  \\
            1960.0  0.41235329024130823  \\
            1961.0  0.4124540985297187  \\
            1962.0  0.41255521923751276  \\
            1963.0  0.4126566513128117  \\
            1964.0  0.41275839367494416  \\
            1965.0  0.4128604452146427  \\
            1966.0  0.41296280479427605  \\
            1967.0  0.4130654712480957  \\
            1968.0  0.4131684433825003  \\
            1969.0  0.41327171997631723  \\
            1970.0  0.41337529978110105  \\
            1971.0  0.4134791815214481  \\
            1972.0  0.413583363895328  \\
            1973.0  0.41368784557443034  \\
            1974.0  0.41379262520452714  \\
            1975.0  0.41389770140585086  \\
            1976.0  0.4140030727734866  \\
            1977.0  0.41410873787777736  \\
            1978.0  0.41421469526474963  \\
            1979.0  0.4143209434565411  \\
            1980.0  0.4144274809518567  \\
            1981.0  0.4145343062264179  \\
            1982.0  0.41464141773345237  \\
            1983.0  0.41474881390416063  \\
            1984.0  0.4148564931482268  \\
            1985.0  0.414964453854321  \\
            1986.0  0.41507269439061917  \\
            1987.0  0.41518121310533224  \\
            1988.0  0.41529000832724583  \\
            1989.0  0.41539907836626894  \\
            1990.0  0.41550842151399153  \\
            1991.0  0.4156180360442515  \\
            1992.0  0.4157279202137093  \\
            1993.0  0.4158380722624306  \\
            1994.0  0.4159484904144748  \\
            1995.0  0.41605917287849475  \\
            1996.0  0.4161701178483368  \\
            1997.0  0.4162813235036504  \\
            1998.0  0.4163927880105069  \\
            1999.0  0.4165045095220116  \\
            2000.0  0.4166164861789335  \\
            2001.0  0.41672871611033374  \\
            2002.0  0.4168411974341961  \\
            2003.0  0.41695392825806304  \\
            2004.0  0.4170669066796741  \\
            2005.0  0.4171801307876066  \\
            2006.0  0.41729359866191834  \\
            2007.0  0.417407308374792  \\
            2008.0  0.41752125799118006  \\
            2009.0  0.4176354455694508  \\
            2010.0  0.41774986916203455  \\
            2011.0  0.4178645268160682  \\
            2012.0  0.41797941657404347  \\
            2013.0  0.41809453647444866  \\
            2014.0  0.41820988455240826  \\
            2015.0  0.4183254588403345  \\
            2016.0  0.4184412573685534  \\
            2017.0  0.4185572781659414  \\
            2018.0  0.4186735192605683  \\
            2019.0  0.4187899786803173  \\
            2020.0  0.4189066544535127  \\
            2021.0  0.41902354460954044  \\
            2022.0  0.4191406471794641  \\
            2023.0  0.4192579601966363  \\
            2024.0  0.4193754816973042  \\
            2025.0  0.4194932097212094  \\
            2026.0  0.4196111423121818  \\
            2027.0  0.41972927751872685  \\
            2028.0  0.4198476133946058  \\
            2029.0  0.41996614799940946  \\
            2030.0  0.4200848793991244  \\
            2031.0  0.4202038056666909  \\
            2032.0  0.42032292488255246  \\
            2033.0  0.4204422351351964  \\
            2034.0  0.42056173452169177  \\
            2035.0  0.42068142114820767  \\
            2036.0  0.4208012931305311  \\
            2037.0  0.42092134859457175  \\
            2038.0  0.4210415856768574  \\
            2039.0  0.4211620025250197  \\
            2040.0  0.42128259729826933  \\
            2041.0  0.42140336816786106  \\
            2042.0  0.42152431331754747  \\
            2043.0  0.42164543094402296  \\
            2044.0  0.4217667192573542  \\
            2045.0  0.42188817648140364  \\
            2046.0  0.42200980085423395  \\
            2047.0  0.4221315906285134  \\
            2048.0  0.42225354407189164  \\
            2049.0  0.42237565946737865  \\
            2050.0  0.42249793511371597  \\
            2051.0  0.4226203693256994  \\
            2052.0  0.422742960434543  \\
            2053.0  0.42286570678818947  \\
            2054.0  0.42298860675162425  \\
            2055.0  0.42311165870717404  \\
            2056.0  0.42323486105479263  \\
            2057.0  0.42335821221233355  \\
            2058.0  0.42348171061580964  \\
            2059.0  0.42360535471963967  \\
            2060.0  0.4237291429968819  \\
            2061.0  0.4238530739394536  \\
            2062.0  0.42397714605833864  \\
            2063.0  0.4241013578837803  \\
            2064.0  0.4242257079654614  \\
            2065.0  0.4243501948726718  \\
            2066.0  0.4244748171944647  \\
            2067.0  0.4245995735397892  \\
            2068.0  0.4247244625376228  \\
            2069.0  0.4248494828370854  \\
            2070.0  0.4249746331075376  \\
            2071.0  0.42509991203866787  \\
            2072.0  0.42522531834056704  \\
            2073.0  0.4253508507437886  \\
            2074.0  0.42547650799939657  \\
            2075.0  0.4256022888790001  \\
            2076.0  0.4257281921747752  \\
            2077.0  0.42585421669947376  \\
            2078.0  0.4259803612864197  \\
            2079.0  0.4261066247894926  \\
            2080.0  0.4262330060830984  \\
            2081.0  0.4263595040621306  \\
            2082.0  0.42648611764190836  \\
            2083.0  0.42661284575812575  \\
            2084.0  0.42673968736675844  \\
            2085.0  0.42686664144398445  \\
            2086.0  0.42699370698607547  \\
            2087.0  0.42712088300929146  \\
            2088.0  0.4272481685497518  \\
            2089.0  0.42737556266330085  \\
            2090.0  0.42750306442536207  \\
            2091.0  0.4276306729307803  \\
            2092.0  0.42775838729365423  \\
            2093.0  0.4278862066471578  \\
            2094.0  0.4280141301433521  \\
            2095.0  0.42814215695298613  \\
            2096.0  0.42827028626528907  \\
            2097.0  0.4283985172877514  \\
            2098.0  0.4285268492458987  \\
            2099.0  0.4286552813830534  \\
            2100.0  0.4287838129600919  \\
            2101.0  0.4289124432551855  \\
            2102.0  0.42904117156354427  \\
            2103.0  0.42916999719713517  \\
            2104.0  0.4292989194844259  \\
            2105.0  0.42942793777007116  \\
            2106.0  0.42955705141462475  \\
            2107.0  0.4296862597942545  \\
            2108.0  0.4298155623004191  \\
            2109.0  0.42994495833955665  \\
            2110.0  0.4300744473327632  \\
            2111.0  0.43020402871546504  \\
            2112.0  0.430333701937085  \\
            2113.0  0.4304634664607028  \\
            2114.0  0.4305933217627107  \\
            2115.0  0.4307232673324634  \\
            2116.0  0.43085330267192307  \\
            2117.0  0.43098342729530054  \\
            2118.0  0.43111364072869146  \\
            2119.0  0.4312439425097067  \\
            2120.0  0.4313743321871079  \\
            2121.0  0.4315048093204229  \\
            2122.0  0.43163537347956793  \\
            2123.0  0.4317660242444882  \\
            2124.0  0.4318967612047333  \\
            2125.0  0.4320275839591097  \\
            2126.0  0.4321584921152734  \\
            2127.0  0.4322894852893439  \\
            2128.0  0.43242056310551236  \\
            2129.0  0.4325517251956486  \\
            2130.0  0.43268297119890753  \\
            2131.0  0.43281430076133387  \\
            2132.0  0.4329457135354672  \\
            2133.0  0.43307720917994635  \\
            2134.0  0.43320878735911394  \\
            2135.0  0.43334044774262215  \\
            2136.0  0.43347219000503545  \\
            2137.0  0.4336040138254415  \\
            2138.0  0.43373591888705193  \\
            2139.0  0.433867904876816  \\
            2140.0  0.43399997148503267  \\
            2141.0  0.43413211840495336  \\
            2142.0  0.4342643453324045  \\
            2143.0  0.4343966519653994  \\
            2144.0  0.4345290380037599  \\
            2145.0  0.43466150314873575  \\
            2146.0  0.4347940471026295  \\
            2147.0  0.43492666956842435  \\
            2148.0  0.43505937024941516  \\
            2149.0  0.43519214884884316  \\
            2150.0  0.4353250050695343  \\
            2151.0  0.4354579386135423  \\
            2152.0  0.43559094918179475  \\
            2153.0  0.4357240364737452  \\
            2154.0  0.4358572001870287  \\
            2155.0  0.4359904400171217  \\
            2156.0  0.43612375565701206  \\
            2157.0  0.4362571467968625  \\
            2158.0  0.4363906131236927  \\
            2159.0  0.4365241543210625  \\
            2160.0  0.436657770068756  \\
            2161.0  0.4367914600424709  \\
            2162.0  0.43692522391352895  \\
            2163.0  0.43705906134857436  \\
            2164.0  0.4371929720092872  \\
            2165.0  0.43732695555210244  \\
            2166.0  0.43746101162793477  \\
            2167.0  0.4375951398819107  \\
            2168.0  0.43772933995310725  \\
            2169.0  0.43786361147429775  \\
            2170.0  0.4379979540717041  \\
            2171.0  0.4381323673647583  \\
            2172.0  0.4382668509658673  \\
            2173.0  0.43840140448019005  \\
            2174.0  0.43853602750541826  \\
            2175.0  0.4386707196315666  \\
            2176.0  0.43880548044077283  \\
            2177.0  0.4389403095070953  \\
            2178.0  0.439075206396333  \\
            2179.0  0.43921017066584433  \\
            2180.0  0.4393452018643754  \\
            2181.0  0.43948029953189655  \\
            2182.0  0.43961546319944705  \\
            2183.0  0.43975069238898784  \\
            2184.0  0.43988598661326234  \\
            2185.0  0.44002134537566506  \\
            2186.0  0.44015676817011884  \\
            2187.0  0.4402922544809596  \\
            2188.0  0.4404278037828303  \\
            2189.0  0.4405634155405814  \\
            2190.0  0.44069908920918155  \\
            2191.0  0.44083482423363424  \\
            2192.0  0.44097062004890436  \\
            2193.0  0.44110647607985354  \\
            2194.0  0.4412423917411782  \\
            2195.0  0.44137836643736467  \\
            2196.0  0.4415143995626478  \\
            2197.0  0.44165049050097227  \\
            2198.0  0.4417866386259653  \\
            2199.0  0.44192284330093023  \\
            2200.0  0.44205910387882724  \\
            2201.0  0.44219541970227416  \\
            2202.0  0.44233179010355184  \\
            2203.0  0.4424682144046179  \\
            2204.0  0.44260469191712803  \\
            2205.0  0.4427412219424644  \\
            2206.0  0.44287780377177227  \\
            2207.0  0.4430144366860034  \\
            2208.0  0.44315111995596684  \\
            2209.0  0.44328785284238803  \\
            2210.0  0.443424634595973  \\
            2211.0  0.4435614644574808  \\
            2212.0  0.4436983416578046  \\
            2213.0  0.4438352654180573  \\
            2214.0  0.4439722349496615  \\
            2215.0  0.4441092494544503  \\
            2216.0  0.44424630812478216  \\
            2217.0  0.44438341014363647  \\
            2218.0  0.4445205546847443  \\
            2219.0  0.44465774091271193  \\
            2220.0  0.4447949679831492  \\
            2221.0  0.44493223504280693  \\
            2222.0  0.44506954122971953  \\
            2223.0  0.44520688567335287  \\
            2224.0  0.4453442674947581  \\
            2225.0  0.4454816858067303  \\
            2226.0  0.4456191397139726  \\
            2227.0  0.44575662831326474  \\
            2228.0  0.44589415069363814  \\
            2229.0  0.4460317059365531  \\
            2230.0  0.4461692931160829  \\
            2231.0  0.44630691129910205  \\
            2232.0  0.4464445595454758  \\
            2233.0  0.44658223690825877  \\
            2234.0  0.44671994243389507  \\
            2235.0  0.4468576751624197  \\
            2236.0  0.44699543412766485  \\
            2237.0  0.4471332183574832  \\
            2238.0  0.44727102687393655  \\
            2239.0  0.4474088586935397  \\
            2240.0  0.44754671282746666  \\
            2241.0  0.4476845882817768  \\
            2242.0  0.44782248405764064  \\
            2243.0  0.4479603991515676  \\
            2244.0  0.44809833255563725  \\
            2245.0  0.4482362832577313  \\
            2246.0  0.44837425024176875  \\
            2247.0  0.4485122324879421  \\
            2248.0  0.44865022897295526  \\
            2249.0  0.4487882386702634  \\
            2250.0  0.4489262605503135  \\
            2251.0  0.44906429358078676  \\
            2252.0  0.4492023367268411  \\
            2253.0  0.44934038895135375  \\
            2254.0  0.4494784492151719  \\
            2255.0  0.44961651647734735  \\
            2256.0  0.44975458969539417  \\
            2257.0  0.4498926678255155  \\
            2258.0  0.4500307498228707  \\
            2259.0  0.4501688346418074  \\
            2260.0  0.45030692123610966  \\
            2261.0  0.45044500855924213  \\
            2262.0  0.4505830955645943  \\
            2263.0  0.45072118120572324  \\
            2264.0  0.4508592644365959  \\
            2265.0  0.4509973442118302  \\
            2266.0  0.4511354194869347  \\
            2267.0  0.4512734892185472  \\
            2268.0  0.4514115523646721  \\
            2269.0  0.4515496078849143  \\
            2270.0  0.4516876547407148  \\
            2271.0  0.45182569189558075  \\
            2272.0  0.45196371831531634  \\
            2273.0  0.452101732968248  \\
            2274.0  0.4522397348254481  \\
            2275.0  0.4523777228609732  \\
            2276.0  0.45251569605205105  \\
            2277.0  0.4526536533793316  \\
            2278.0  0.45279159382708445  \\
            2279.0  0.45292951638341344  \\
            2280.0  0.45306742004046574  \\
            2281.0  0.4532053037946371  \\
            2282.0  0.45334316664677365  \\
            2283.0  0.4534810076023712  \\
            2284.0  0.45361882567177014  \\
            2285.0  0.4537566198703473  \\
            2286.0  0.45389438921870456  \\
            2287.0  0.45403213274285154  \\
            2288.0  0.454169849474388  \\
            2289.0  0.4543075384506799  \\
            2290.0  0.45444519871502986  \\
            2291.0  0.45458282931685107  \\
            2292.0  0.4547204293118253  \\
            2293.0  0.4548579977620643  \\
            2294.0  0.4549955337362732  \\
            2295.0  0.45513303630988566  \\
            2296.0  0.45527050456522855  \\
            2297.0  0.45540793759165427  \\
            2298.0  0.45554533448568113  \\
            2299.0  0.45568269435112635  \\
            2300.0  0.455820016299235  \\
            2301.0  0.455957299448804  \\
            2302.0  0.4560945429263007  \\
            2303.0  0.45623174586597826  \\
            2304.0  0.45636890740998476  \\
            2305.0  0.45650602670846707  \\
            2306.0  0.45664310291967264  \\
            2307.0  0.45678013521004335  \\
            2308.0  0.45691712275430396  \\
            2309.0  0.4570540647355519  \\
            2310.0  0.4571909603453311  \\
            2311.0  0.4573278087837111  \\
            2312.0  0.45746460925936444  \\
            2313.0  0.4576013609896069  \\
            2314.0  0.45773806320048804  \\
            2315.0  0.4578747151268292  \\
            2316.0  0.4580113160122774  \\
            2317.0  0.45814786510935057  \\
            2318.0  0.4582843616794777  \\
            2319.0  0.45842080499303417  \\
            2320.0  0.4585571943293719  \\
            2321.0  0.4586935289768451  \\
            2322.0  0.4588298082328302  \\
            2323.0  0.4589660314037422  \\
            2324.0  0.45910219780504413  \\
            2325.0  0.4592383067612544  \\
            2326.0  0.45937435760594786  \\
            2327.0  0.4595103496817499  \\
            2328.0  0.45964628234033045  \\
            2329.0  0.45978215494239355  \\
            2330.0  0.4599179668576496  \\
            2331.0  0.46005371746480606  \\
            2332.0  0.4601894061515363  \\
            2333.0  0.46032503231443694  \\
            2334.0  0.4604605953590106  \\
            2335.0  0.4605960946996147  \\
            2336.0  0.46073152975941967  \\
            2337.0  0.46086689997036034  \\
            2338.0  0.4610022047730831  \\
            2339.0  0.46113744361688913  \\
            2340.0  0.46127261595967334  \\
            2341.0  0.46140772126785945  \\
            2342.0  0.46154275901633124  \\
            2343.0  0.46167772868835966  \\
            2344.0  0.46181262977552673  \\
            2345.0  0.4619474617776453  \\
            2346.0  0.4620822242026758  \\
            2347.0  0.46221691656663605  \\
            2348.0  0.462351538393514  \\
            2349.0  0.4624860892151778  \\
            2350.0  0.4626205685712638  \\
            2351.0  0.4627549760090889  \\
            2352.0  0.4628893110835572  \\
            2353.0  0.46302357335701466  \\
            2354.0  0.46315776239918227  \\
            2355.0  0.46329187778702147  \\
            2356.0  0.4634259191046236  \\
            2357.0  0.4635598859430923  \\
            2358.0  0.4636937779004231  \\
            2359.0  0.46382759458138073  \\
            2360.0  0.46396133559737385  \\
            2361.0  0.46409500056632796  \\
            2362.0  0.46422858911255555  \\
            2363.0  0.4643621008666248  \\
            2364.0  0.464495535465226  \\
            2365.0  0.464628892551036  \\
            2366.0  0.4647621717725811  \\
            2367.0  0.4648953727840986  \\
            2368.0  0.46502849524539364  \\
            2369.0  0.465161538821705  \\
            2370.0  0.4652945031835507  \\
            2371.0  0.46542738800659395  \\
            2372.0  0.4655601929714882  \\
            2373.0  0.46569291776374105  \\
            2374.0  0.4658255620735499  \\
            2375.0  0.4659581255956793  \\
            2376.0  0.4660906080292842  \\
            2377.0  0.46622300907777686  \\
            2378.0  0.46635532844867067  \\
            2379.0  0.46648756585343015  \\
            2380.0  0.46661972100731924  \\
            2381.0  0.4667517936292498  \\
            2382.0  0.4668837834416296  \\
            2383.0  0.4670156901702107  \\
            2384.0  0.4671475135439372  \\
            2385.0  0.46727925329479353  \\
            2386.0  0.467410909157653  \\
            2387.0  0.4675424808701262  \\
            2388.0  0.4676739681724109  \\
            2389.0  0.4678053708071405  \\
            2390.0  0.4679366885192342  \\
            2391.0  0.4680679210557503  \\
            2392.0  0.46819906816573176  \\
            2393.0  0.46833012960006787  \\
            2394.0  0.46846110511134254  \\
            2395.0  0.46859199445367966  \\
            2396.0  0.4687227973826158  \\
            2397.0  0.46885351365494565  \\
            2398.0  0.46898414302858266  \\
            2399.0  0.4691146852624178  \\
            2400.0  0.46924514011618046  \\
            2401.0  0.46937550735030037  \\
            2402.0  0.46950578672577115  \\
            2403.0  0.46963597800401574  \\
            2404.0  0.46976608094675326  \\
            2405.0  0.46989609531586746  \\
            2406.0  0.470026020873278  \\
            2407.0  0.47015585738081206  \\
            2408.0  0.47028560460007923  \\
            2409.0  0.4704152622923465  \\
            2410.0  0.47054483021842153  \\
            2411.0  0.4706743081385266  \\
            2412.0  0.4708036958121851  \\
            2413.0  0.4709329929981108  \\
            2414.0  0.47106219945409417  \\
            2415.0  0.47119131493686595  \\
            2416.0  0.4713203392020416  \\
            2417.0  0.47144927200397235  \\
            2418.0  0.47157811309565995  \\
            2419.0  0.4717068622286535  \\
            2420.0  0.47183551915295224  \\
            2421.0  0.4719640836169103  \\
            2422.0  0.4720925553671446  \\
            2423.0  0.47222093414844524  \\
            2424.0  0.47234921970368865  \\
            2425.0  0.4724774117737536  \\
            2426.0  0.4726055100974399  \\
            2427.0  0.47273351441139033  \\
            2428.0  0.47286142445001456  \\
            2429.0  0.4729892399454169  \\
            2430.0  0.47311696062732606  \\
            2431.0  0.4732445862230295  \\
            2432.0  0.4733721164573097  \\
            2433.0  0.4734995510523779  \\
            2434.0  0.4736268897278292  \\
            2435.0  0.47375413220056517  \\
            2436.0  0.47388127818478165  \\
            2437.0  0.47400832739185905  \\
            2438.0  0.4741352795303759  \\
            2439.0  0.47426213430603487  \\
            2440.0  0.47438889142162954  \\
            2441.0  0.47451555057700756  \\
            2442.0  0.47464211146903657  \\
            2443.0  0.47476857379157367  \\
            2444.0  0.4748949372354374  \\
            2445.0  0.4750212014883832  \\
            2446.0  0.47514736623508125  \\
            2447.0  0.47527343115709786  \\
            2448.0  0.4753993959328795  \\
            2449.0  0.4755252602377401  \\
            2450.0  0.47565102374385043  \\
            2451.0  0.47577668612023216  \\
            2452.0  0.47590224703275313  \\
            2453.0  0.47602770614412476  \\
            2454.0  0.47615306311390637  \\
            2455.0  0.47627831759850686  \\
            2456.0  0.4764034692511918  \\
            2457.0  0.47652851772210497  \\
            2458.0  0.4766534626582581  \\
            2459.0  0.4767783037035615  \\
            2460.0  0.4769030404988451  \\
            2461.0  0.4770276726818716  \\
            2462.0  0.47715219988736274  \\
            2463.0  0.47727662174702495  \\
            2464.0  0.477400937889578  \\
            2465.0  0.4775251479407862  \\
            2466.0  0.47764925152349186  \\
            2467.0  0.4777732482576512  \\
            2468.0  0.47789713776037307  \\
            2469.0  0.4780209196459589  \\
            2470.0  0.47814459352594674  \\
            2471.0  0.4782681590091554  \\
            2472.0  0.4783916157017329  \\
            2473.0  0.4785149632072054  \\
            2474.0  0.4786382011265286  \\
            2475.0  0.47876132905814206  \\
            2476.0  0.47888434659802726  \\
            2477.0  0.4790072533397576  \\
            2478.0  0.4791300488745662  \\
            2479.0  0.4792527327914121  \\
            2480.0  0.4793753046770227  \\
            2481.0  0.4794977641159781  \\
            2482.0  0.47962011069077254  \\
            2483.0  0.47974234398188087  \\
            2484.0  0.47986446356782936  \\
            2485.0  0.47998646902526704  \\
            2486.0  0.4801083599290386  \\
            2487.0  0.48023013585225865  \\
            2488.0  0.48035179636638725  \\
            2489.0  0.4804733410413068  \\
            2490.0  0.48059476944540014  \\
            2491.0  0.48071608114562986  \\
            2492.0  0.48083727570761836  \\
            2493.0  0.48095835269572945  \\
            2494.0  0.48107931167315077  \\
            2495.0  0.48120015220197804  \\
            2496.0  0.4813208738432961  \\
            2497.0  0.4814414761572672  \\
            2498.0  0.48156195870321666  \\
            2499.0  0.481682321039715  \\
            2500.0  0.48180256272467664  \\
            2501.0  0.4819226833154228  \\
            2502.0  0.4820426823687999  \\
            2503.0  0.4821625594412485  \\
            2504.0  0.48228231408889805  \\
            2505.0  0.4824019458676556  \\
            2506.0  0.48252145433329535  \\
            2507.0  0.482640839041548  \\
            2508.0  0.4827600995481909  \\
            2509.0  0.482879235409138  \\
            2510.0  0.4829982461805296  \\
            2511.0  0.4831171314188223  \\
            2512.0  0.48323589068087885  \\
            2513.0  0.483354523524058  \\
            2514.0  0.4834730295063035  \\
            2515.0  0.48359140818623425  \\
            2516.0  0.4837096591232319  \\
            2517.0  0.483827781877531  \\
            2518.0  0.48394577601030614  \\
            2519.0  0.48406364108375705  \\
            2520.0  0.48418137666120503  \\
            2521.0  0.4842989823071634  \\
            2522.0  0.48441645758745006  \\
            2523.0  0.48453380206923274  \\
            2524.0  0.4846510153211529  \\
            2525.0  0.48476809691338885  \\
            2526.0  0.4848850464177433  \\
            2527.0  0.4850018634077256  \\
            2528.0  0.4851185474586324  \\
            2529.0  0.4852350981476286  \\
            2530.0  0.48535151505382623  \\
            2531.0  0.48546779775836274  \\
            2532.0  0.4855839458444784  \\
            2533.0  0.4856999588975918  \\
            2534.0  0.48581583650537535  \\
            2535.0  0.4859315782578287  \\
            2536.0  0.4860471837473507  \\
            2537.0  0.4861626525688108  \\
            2538.0  0.4862779843196209  \\
            2539.0  0.4863931785997988  \\
            2540.0  0.48650823501204177  \\
            2541.0  0.48662315316179205  \\
            2542.0  0.48673793265728593  \\
            2543.0  0.4868525731096413  \\
            2544.0  0.4869670741329014  \\
            2545.0  0.4870814353441003  \\
            2546.0  0.4871956563633206  \\
            2547.0  0.4873097368137497  \\
            2548.0  0.4874236763217356  \\
            2549.0  0.48753747451683943  \\
            2550.0  0.487651131031888  \\
            2551.0  0.48776464550302334  \\
            2552.0  0.4878780175697516  \\
            2553.0  0.4879912468749893  \\
            2554.0  0.4881043330651088  \\
            2555.0  0.4882172757899811  \\
            2556.0  0.48833007470301804  \\
            2557.0  0.48844272946121026  \\
            2558.0  0.4885552397251689  \\
            2559.0  0.4886676051591554  \\
            2560.0  0.48877982543112497  \\
            2561.0  0.48889190021275053  \\
            2562.0  0.48900382917945334  \\
            2563.0  0.48911561201045206  \\
            2564.0  0.489227248388748  \\
            2565.0  0.4893387380011934  \\
            2566.0  0.4894500805384926  \\
            2567.0  0.48956127569522795  \\
            2568.0  0.48967232316988  \\
            2569.0  0.4897832226648452  \\
            2570.0  0.4898939738864519  \\
            2571.0  0.490004576544975  \\
            2572.0  0.4901150303546478  \\
            2573.0  0.4902253350336733  \\
            2574.0  0.49033549030423257  \\
            2575.0  0.49044549589249153  \\
            2576.0  0.490555351528607  \\
            2577.0  0.490665056946729  \\
            2578.0  0.4907746118850037  \\
            2579.0  0.4908840160855712  \\
            2580.0  0.4909932692945653  \\
            2581.0  0.49110237126211165  \\
            2582.0  0.49121132174231735  \\
            2583.0  0.4913201204932663  \\
            2584.0  0.4914287672770197  \\
            2585.0  0.49153726185958024  \\
            2586.0  0.4916456040109093  \\
            2587.0  0.4917537935048967  \\
            2588.0  0.491861830119349  \\
            2589.0  0.4919697136359723  \\
            2590.0  0.4920774438403542  \\
            2591.0  0.49218502052194285  \\
            2592.0  0.49229244347402606  \\
            2593.0  0.4923997124937076  \\
            2594.0  0.49250682738188284  \\
            2595.0  0.4926137879432125  \\
            2596.0  0.49272059398609475  \\
            2597.0  0.49282724532263705  \\
            2598.0  0.49293374176862464  \\
            2599.0  0.49304008314349024  \\
            2600.0  0.4931462692702801  \\
            2601.0  0.4932522999756185  \\
            2602.0  0.4933581750896752  \\
            2603.0  0.49346389444612726  \\
            2604.0  0.493569457882118  \\
            2605.0  0.4936748652382168  \\
            2606.0  0.49378011635840185  \\
            2607.0  0.49388521108997047  \\
            2608.0  0.4939901492835437  \\
            2609.0  0.49409493079299954  \\
            2610.0  0.4941995554754331  \\
            2611.0  0.49430402319111066  \\
            2612.0  0.49440833380342347  \\
            2613.0  0.49451248717884017  \\
            2614.0  0.4946164831868584  \\
            2615.0  0.4947203216999557  \\
            2616.0  0.49482400259353954  \\
            2617.0  0.4949275257458965  \\
            2618.0  0.49503089103814085  \\
            2619.0  0.4951340983541625  \\
            2620.0  0.49523714758057386  \\
            2621.0  0.4953400386066568  \\
            2622.0  0.4954427713243082  \\
            2623.0  0.4955453456279857  \\
            2624.0  0.4956477614146521  \\
            2625.0  0.4957500185837206  \\
            2626.0  0.49585211703699833  \\
            2627.0  0.4959540566786287  \\
            2628.0  0.4960558374150364  \\
            2629.0  0.4961574591548714  \\
            2630.0  0.49625892180894454  \\
            2631.0  0.4963602252901776  \\
            2632.0  0.49646136951355124  \\
            2633.0  0.49656235439601953  \\
            2634.0  0.49666317985648833  \\
            2635.0  0.4967638458157276  \\
            2636.0  0.49686435219632963  \\
            2637.0  0.49696469892264383  \\
            2638.0  0.4970648859207193  \\
            2639.0  0.4971649131182466  \\
            2640.0  0.49726478044449907  \\
            2641.0  0.4973644878302745  \\
            2642.0  0.4974640352078366  \\
            2643.0  0.49756342251085744  \\
            2644.0  0.4976626496743591  \\
            2645.0  0.4977617166346559  \\
            2646.0  0.4978606233292974  \\
            2647.0  0.49795936969701055  \\
            2648.0  0.49805795567764394  \\
            2649.0  0.49815638121210926  \\
            2650.0  0.4982546462423284  \\
            2651.0  0.49835275071117435  \\
            2652.0  0.49845069456241686  \\
            2653.0  0.49854847774067274  \\
            2654.0  0.49864610019133815  \\
            2655.0  0.49874356186055635  \\
            2656.0  0.4988408626951376  \\
            2657.0  0.49893800264253024  \\
            2658.0  0.4990349816507563  \\
            2659.0  0.4991317996683632  \\
            2660.0  0.49922845664437226  \\
            2661.0  0.4993249525282295  \\
            2662.0  0.4994212872697554  \\
            2663.0  0.4995174608190969  \\
            2664.0  0.49961347312667925  \\
            2665.0  0.4997093241431587  \\
            2666.0  0.4998050138193767  \\
            2667.0  0.49990054210631385  \\
            2668.0  0.4999959089550455  \\
            2669.0  0.500091114316698  \\
            2670.0  0.5001861581424054  \\
            2671.0  0.5002810403832684  \\
            2672.0  0.500375760990312  \\
            2673.0  0.5004703199144457  \\
            2674.0  0.5005647171064225  \\
            2675.0  0.5006589525168091  \\
            2676.0  0.5007530260959341  \\
            2677.0  0.500846937793863  \\
            2678.0  0.5009406875603557  \\
            2679.0  0.5010342753448506  \\
            2680.0  0.501127701096394  \\
            2681.0  0.5012209647636457  \\
            2682.0  0.5013140662948288  \\
            2683.0  0.5014070056377032  \\
            2684.0  0.5014997827395368  \\
            2685.0  0.5015923975470772  \\
            2686.0  0.5016848500065252  \\
            2687.0  0.5017771400635089  \\
            2688.0  0.5018692676630585  \\
            2689.0  0.5019612327495835  \\
            2690.0  0.5020530352668493  \\
            2691.0  0.5021446751579567  \\
            2692.0  0.502236152365321  \\
            2693.0  0.5023274668306533  \\
            2694.0  0.5024186184949418  \\
            2695.0  0.502509607298436  \\
            2696.0  0.5026004331806293  \\
            2697.0  0.5026910960802459  \\
            2698.0  0.5027815959352263  \\
            2699.0  0.5028719326827163  \\
            2700.0  0.5029621062590538  \\
            2701.0  0.5030521165997572  \\
            2702.0  0.5031419636395251  \\
            2703.0  0.5032316473122131  \\
            2704.0  0.5033211675508417  \\
            2705.0  0.5034105242875826  \\
            2706.0  0.5034997174537562  \\
            2707.0  0.5035887469798276  \\
            2708.0  0.5036776127954042  \\
            2709.0  0.5037663148292342  \\
            2710.0  0.5038548530092064  \\
            2711.0  0.5039432272623506  \\
            2712.0  0.50403143751484  \\
            2713.0  0.504119483691993  \\
            2714.0  0.5042073657182777  \\
            2715.0  0.5042950835173168  \\
            2716.0  0.5043826370118927  \\
            2717.0  0.5044700261239546  \\
            2718.0  0.504557250774627  \\
            2719.0  0.5046443108842176  \\
            2720.0  0.5047312063722262  \\
            2721.0  0.504817937157357  \\
            2722.0  0.50490450315753  \\
            2723.0  0.5049909042898921  \\
            2724.0  0.5050771404708313  \\
            2725.0  0.5051632116159913  \\
            2726.0  0.5052491176402827  \\
            2727.0  0.5053348584579144  \\
            2728.0  0.5054204339823754  \\
            2729.0  0.5055058441264996  \\
            2730.0  0.5055910888024491  \\
            2731.0  0.5056761679217379  \\
            2732.0  0.5057610813952664  \\
            2733.0  0.5058458291333309  \\
            2734.0  0.5059304110456471  \\
            2735.0  0.5060148270413722  \\
            2736.0  0.5060990770291284  \\
            2737.0  0.5061831609170246  \\
            2738.0  0.5062670786126825  \\
            2739.0  0.5063508300232591  \\
            2740.0  0.5064344150554733  \\
            2741.0  0.506517833615631  \\
            2742.0  0.5066010856096519  \\
            2743.0  0.5066841709430955  \\
            2744.0  0.5067670895211894  \\
            2745.0  0.5068498412488567  \\
            2746.0  0.5069324260307441  \\
            2747.0  0.5070148437712505  \\
            2748.0  0.5070970943745595  \\
            2749.0  0.5071791777446624  \\
            2750.0  0.5072610937853901  \\
            2751.0  0.507342842400453  \\
            2752.0  0.5074244234934596  \\
            2753.0  0.5075058369679469  \\
            2754.0  0.5075870827274228  \\
            2755.0  0.5076681606753896  \\
            2756.0  0.507749070715377  \\
            2757.0  0.5078298127509752  \\
            2758.0  0.5079103866858662  \\
            2759.0  0.5079907924238566  \\
            2760.0  0.5080710298689101  \\
            2761.0  0.5081510989251804  \\
            2762.0  0.5082309994970439  \\
            2763.0  0.5083107314891322  \\
            2764.0  0.5083902948063659  \\
            2765.0  0.508469689353987  \\
            2766.0  0.5085489150375917  \\
            2767.0  0.508627971763165  \\
            2768.0  0.5087068594371115  \\
            2769.0  0.5087855779662904  \\
            2770.0  0.5088641272580475  \\
            2771.0  0.5089425072202493  \\
            2772.0  0.5090207177613107  \\
            2773.0  0.5090987587902381  \\
            2774.0  0.5091766302166539  \\
            2775.0  0.5092543319508264  \\
            2776.0  0.5093318639037092  \\
            2777.0  0.5094092259869715  \\
            2778.0  0.5094864181130275  \\
            2779.0  0.5095634401950697  \\
            2780.0  0.5096402921470998  \\
            2781.0  0.5097169738839596  \\
            2782.0  0.5097934853213625  \\
            2783.0  0.5098698263759229  \\
            2784.0  0.5099459969651877  \\
            2785.0  0.5100219970076649  \\
            2786.0  0.5100978264228541  \\
            2787.0  0.5101734851312749  \\
            2788.0  0.510248973054496  \\
            2789.0  0.5103242901151636  \\
            2790.0  0.5103994362370287  \\
            2791.0  0.5104744113449762  \\
            2792.0  0.5105492153650489  \\
            2793.0  0.5106238482244787  \\
            2794.0  0.5106983098517067  \\
            2795.0  0.5107726001764158  \\
            2796.0  0.5108467191295485  \\
            2797.0  0.5109206666433418  \\
            2798.0  0.5109944426513345  \\
            2799.0  0.5110680470884092  \\
            2800.0  0.5111414798908046  \\
            2801.0  0.5112147409961404  \\
            2802.0  0.5112878303434397  \\
            2803.0  0.5113607478731498  \\
            2804.0  0.5114334935271632  \\
            2805.0  0.5115060672488374  \\
            2806.0  0.5115784689830151  \\
            2807.0  0.5116506986760424  \\
            2808.0  0.5117227562757879  \\
            2809.0  0.5117946417316594  \\
            2810.0  0.5118663549946221  \\
            2811.0  0.5119378960172138  \\
            2812.0  0.5120092647535621  \\
            2813.0  0.5120804611593979  \\
            2814.0  0.5121514851920702  \\
            2815.0  0.512222336810563  \\
            2816.0  0.5122930159755017  \\
            2817.0  0.5123635226491735  \\
            2818.0  0.5124338567955325  \\
            2819.0  0.5125040183802141  \\
            2820.0  0.5125740073705486  \\
            2821.0  0.5126438237355645  \\
            2822.0  0.512713467445996  \\
            2823.0  0.512782938474302  \\
            2824.0  0.5128522367946655  \\
            2825.0  0.5129213623830023  \\
            2826.0  0.512990315216968  \\
            2827.0  0.513059095275963  \\
            2828.0  0.5131277025411378  \\
            2829.0  0.5131961369953969  \\
            2830.0  0.513264398623403  \\
            2831.0  0.5133324874115793  \\
            2832.0  0.5134004033481119  \\
            2833.0  0.5134681464229514  \\
            2834.0  0.5135357166278137  \\
            2835.0  0.5136031139561803  \\
            2836.0  0.5136703384032977  \\
            2837.0  0.5137373899661763  \\
            2838.0  0.5138042686435881  \\
            2839.0  0.5138709744360658  \\
            2840.0  0.5139375073458989  \\
            2841.0  0.5140038673771277  \\
            2842.0  0.514070054535542  \\
            2843.0  0.514136068828675  \\
            2844.0  0.5142019102658029  \\
            2845.0  0.514267578857923  \\
            2846.0  0.514333074617765  \\
            2847.0  0.5143983975597745  \\
            2848.0  0.5144635477001057  \\
            2849.0  0.5145285250566141  \\
            2850.0  0.5145933296488461  \\
            2851.0  0.5146579614980304  \\
            2852.0  0.5147224206270669  \\
            2853.0  0.514786707060516  \\
            2854.0  0.5148508208245873  \\
            2855.0  0.5149147619471278  \\
            2856.0  0.5149785304576091  \\
            2857.0  0.5150421263871144  \\
            2858.0  0.5151055497683258  \\
            2859.0  0.5151688006355093  \\
            2860.0  0.5152318790245011  \\
            2861.0  0.5152947849726928  \\
            2862.0  0.5153575185190147  \\
            2863.0  0.5154200797039227  \\
            2864.0  0.5154824685693795  \\
            2865.0  0.515544685158837  \\
            2866.0  0.5156067295172263  \\
            2867.0  0.5156686016909307  \\
            2868.0  0.5157303017277729  \\
            2869.0  0.515791829676999  \\
            2870.0  0.5158531855892531  \\
            2871.0  0.5159143695165654  \\
            2872.0  0.5159753815123298  \\
            2873.0  0.5160362216312842  \\
            2874.0  0.5160968899294911  \\
            2875.0  0.5161573864643181  \\
            2876.0  0.5162177112944163  \\
            2877.0  0.5162778644797007  \\
            2878.0  0.5163378460813286  \\
            2879.0  0.5163976561616788  \\
            2880.0  0.51645729478433  \\
            2881.0  0.5165167620140394  \\
            2882.0  0.5165760579167208  \\
            2883.0  0.5166351825594225  \\
            2884.0  0.5166941360103056  \\
            2885.0  0.5167529183386209  \\
            2886.0  0.5168115296146876  \\
            2887.0  0.5168699699098694  \\
            2888.0  0.5169282392965532  \\
            2889.0  0.5169863378481249  \\
            2890.0  0.5170442656389468  \\
            2891.0  0.5171020227443368  \\
            2892.0  0.517159609240543  \\
            2893.0  0.5172170252047189  \\
            2894.0  0.5172742707149064  \\
            2895.0  0.517331345850008  \\
            2896.0  0.5173882506897617  \\
            2897.0  0.517444985314723  \\
            2898.0  0.5175015498062401  \\
            2899.0  0.5175579442464292  \\
            2900.0  0.5176141687181534  \\
            2901.0  0.5176702233049979  \\
            2902.0  0.5177261080912487  \\
            2903.0  0.5177818231618692  \\
            2904.0  0.5178373686024766  \\
            2905.0  0.5178927444993209  \\
            2906.0  0.5179479509392606  \\
            2907.0  0.5180029880097421  \\
            2908.0  0.5180578557987757  \\
            2909.0  0.5181125543949149  \\
            2910.0  0.5181670838872336  \\
            2911.0  0.5182214443653048  \\
            2912.0  0.5182756359191782  \\
            2913.0  0.5183296586393604  \\
            2914.0  0.5183835126167923  \\
            2915.0  0.5184371979428276  \\
            2916.0  0.5184907147092155  \\
            2917.0  0.5185440630080742  \\
            2918.0  0.5185972429318771  \\
            2919.0  0.5186502545734291  \\
            2920.0  0.5187030980258477  \\
            2921.0  0.5187557733825411  \\
            2922.0  0.518808280737194  \\
            2923.0  0.5188606201837455  \\
            2924.0  0.5189127918163705  \\
            2925.0  0.5189647957294622  \\
            2926.0  0.5190166320176137  \\
            2927.0  0.5190683007756008  \\
            2928.0  0.5191198020983642  \\
            2929.0  0.5191711360809923  \\
            2930.0  0.5192223028187055  \\
            2931.0  0.5192733024068392  \\
            2932.0  0.5193241349408279  \\
            2933.0  0.5193748005161896  \\
            2934.0  0.5194252992285112  \\
            2935.0  0.5194756311734329  \\
            2936.0  0.5195257964466339  \\
            2937.0  0.5195757951438191  \\
            2938.0  0.5196256273607042  \\
            2939.0  0.5196752931930029  \\
            2940.0  0.5197247927364154  \\
            2941.0  0.5197741260866133  \\
            2942.0  0.5198232933392304  \\
            2943.0  0.5198722945898475  \\
            2944.0  0.5199211299339853  \\
            2945.0  0.5199697994670884  \\
            2946.0  0.5200183032845277  \\
            2947.0  0.520066641481565  \\
            2948.0  0.5201148141533704  \\
            2949.0  0.5201628213949991  \\
            2950.0  0.5202106633013855  \\
            2951.0  0.5202583399673348  \\
            2952.0  0.5203058514875154  \\
            2953.0  0.5203531979564512  \\
            2954.0  0.5204003794685149  \\
            2955.0  0.5204473961179215  \\
            2956.0  0.5204942479987216  \\
            2957.0  0.5205409352047964  \\
            2958.0  0.520587457829852  \\
            2959.0  0.520633815967415  \\
            2960.0  0.5206800097108273  \\
            2961.0  0.5207260391532431  \\
            2962.0  0.5207719043876249  \\
            2963.0  0.52081760550674  \\
            2964.0  0.5208631426031584  \\
            2965.0  0.5209085157692499  \\
            2966.0  0.5209537250971829  \\
            2967.0  0.520998770678924  \\
            2968.0  0.5210436526062326  \\
            2969.0  0.5210883709706673  \\
            2970.0  0.5211329258635776  \\
            2971.0  0.5211773173761114  \\
            2972.0  0.5212215455992105  \\
            2973.0  0.5212656106236145  \\
            2974.0  0.5213095125398607  \\
            2975.0  0.5213532514382866  \\
            2976.0  0.5213968274090316  \\
            2977.0  0.52144024054204  \\
            2978.0  0.521483490927063  \\
            2979.0  0.5215265786536633  \\
            2980.0  0.5215695038112174  \\
            2981.0  0.5216122664889203  \\
            2982.0  0.5216548667757902  \\
            2983.0  0.521697304760672  \\
            2984.0  0.5217395805322435  \\
            2985.0  0.5217816941790202  \\
            2986.0  0.521823645789361  \\
            2987.0  0.5218654354514746  \\
            2988.0  0.5219070632534248  \\
            2989.0  0.5219485292831387  \\
            2990.0  0.5219898336284121  \\
            2991.0  0.5220309763769174  \\
            2992.0  0.522071957616212  \\
            2993.0  0.5221127774337442  \\
            2994.0  0.5221534359168619  \\
            2995.0  0.5221939331528228  \\
            2996.0  0.5222342692288002  \\
            2997.0  0.5222744442318952  \\
            2998.0  0.5223144582491394  \\
            2999.0  0.5223543113675101  \\
            3000.0  0.5223940036739467  \\
            3001.0  0.5224335352553371  \\
            3002.0  0.5224729061985525  \\
            3003.0  0.5225121165904453  \\
            3004.0  0.5225511665178619  \\
            3005.0  0.522590056067653  \\
            3006.0  0.5226287853266846  \\
            3007.0  0.5226673543818486  \\
            3008.0  0.5227057633200746  \\
            3009.0  0.5227440122283399  \\
            3010.0  0.5227821011936822  \\
            3011.0  0.52282003030321  \\
            3012.0  0.5228577996441149  \\
            3013.0  0.5228954093036833  \\
            3014.0  0.5229328593693076  \\
            3015.0  0.5229701499284989  \\
            3016.0  0.5230072810688988  \\
            3017.0  0.5230442528782917  \\
            3018.0  0.5230810654446163  \\
            3019.0  0.5231177188559788  \\
            3020.0  0.5231542132006652  \\
            3021.0  0.5231905485671531  \\
            3022.0  0.5232267250441228  \\
            3023.0  0.5232627427204757  \\
            3024.0  0.523298601685336  \\
            3025.0  0.5233343020280777  \\
            3026.0  0.523369843838321  \\
            3027.0  0.523405227205958  \\
            3028.0  0.5234404522211585  \\
            3029.0  0.5234755189743849  \\
            3030.0  0.5235104275564034  \\
            3031.0  0.5235451780582973  \\
            3032.0  0.5235797705714789  \\
            3033.0  0.5236142051877022  \\
            3034.0  0.5236484819990751  \\
            3035.0  0.5236826010980721  \\
            3036.0  0.5237165625775454  \\
            3037.0  0.5237503665307383  \\
            3038.0  0.5237840130512964  \\
            3039.0  0.5238175022332796  \\
            3040.0  0.5238508341711746  \\
            3041.0  0.5238840089599058  \\
            3042.0  0.5239170266948474  \\
            3043.0  0.5239498874718348  \\
            3044.0  0.523982591387176  \\
            3045.0  0.5240151385376627  \\
            3046.0  0.5240475290205827  \\
            3047.0  0.5240797629337272  \\
            3048.0  0.5241118403754066  \\
            3049.0  0.5241437614444598  \\
            3050.0  0.5241755262402608  \\
            3051.0  0.5242071348627317  \\
            3052.0  0.5242385874123556  \\
            3053.0  0.5242698839901827  \\
            3054.0  0.5243010246978419  \\
            3055.0  0.5243320096375499  \\
            3056.0  0.5243628389121205  \\
            3057.0  0.5243935126249747  \\
            3058.0  0.5244240308801484  \\
            3059.0  0.5244543937823025  \\
            3060.0  0.5244846014367305  \\
            3061.0  0.5245146539493678  \\
            3062.0  0.5245445514267989  \\
            3063.0  0.5245742939762662  \\
            3064.0  0.5246038817056774  \\
            3065.0  0.5246333147236126  \\
            3066.0  0.5246625931393322  \\
            3067.0  0.5246917170627836  \\
            3068.0  0.5247206866046081  \\
            3069.0  0.5247495018761469  \\
            3070.0  0.5247781629894481  \\
            3071.0  0.5248066700572723  \\
            3072.0  0.5248350231930987  \\
            3073.0  0.52486322251113  \\
            3074.0  0.5248912681262989  \\
            3075.0  0.5249191601542734  \\
            3076.0  0.5249468987114564  \\
            3077.0  0.5249744839149977  \\
            3078.0  0.5250019158827939  \\
            3079.0  0.5250291947334933  \\
            3080.0  0.5250563205864995  \\
            3081.0  0.525083293561975  \\
            3082.0  0.5251101137808438  \\
            3083.0  0.5251367813647951  \\
            3084.0  0.5251632964362856  \\
            3085.0  0.5251896591185415  \\
            3086.0  0.5252158695355612  \\
            3087.0  0.5252419278121166  \\
            3088.0  0.525267834073755  \\
            3089.0  0.5252935884468004  \\
            3090.0  0.5253191910583541  \\
            3091.0  0.5253446420362957  \\
            3092.0  0.525369941509284  \\
            3093.0  0.5253950896067565  \\
            3094.0  0.5254200864589293  \\
            3095.0  0.5254449321967988  \\
            3096.0  0.5254696269521374  \\
            3097.0  0.5254941708574956  \\
            3098.0  0.5255185640462013  \\
            3099.0  0.525542806652355  \\
            3100.0  0.525566898810832  \\
            3101.0  0.5255908406572799  \\
            3102.0  0.5256146323281126  \\
            3103.0  0.5256382739605135  \\
            3104.0  0.5256617656924296  \\
            3105.0  0.5256851076625694  \\
            3106.0  0.5257083000104  \\
            3107.0  0.5257313428761436  \\
            3108.0  0.5257542364007741  \\
            3109.0  0.5257769807260132  \\
            3110.0  0.5257995759943265  \\
            3111.0  0.5258220223489191  \\
            3112.0  0.5258443199337315  \\
            3113.0  0.5258664688934346  \\
            3114.0  0.525888469373425  \\
            3115.0  0.5259103215198202  \\
            3116.0  0.5259320254794523  \\
            3117.0  0.5259535813998639  \\
            3118.0  0.5259749894293013  \\
            3119.0  0.5259962497167094  \\
            3120.0  0.5260173624117251  \\
            3121.0  0.5260383276646711  \\
            3122.0  0.5260591456265498  \\
            3123.0  0.5260798164490373  \\
            3124.0  0.5261003402844738  \\
            3125.0  0.5261207172858604  \\
            3126.0  0.5261409476068499  \\
            3127.0  0.5261610314017415  \\
            3128.0  0.5261809688254662  \\
            3129.0  0.5262007600335927  \\
            3130.0  0.526220405182306  \\
            3131.0  0.5262399044284076  \\
            3132.0  0.5262592579293056  \\
            3133.0  0.5262784658430055  \\
            3134.0  0.5262975283281034  \\
            3135.0  0.5263164455437767  \\
            3136.0  0.5263352176497764  \\
            3137.0  0.5263538448064179  \\
            3138.0  0.5263723271745727  \\
            3139.0  0.5263906649156598  \\
            3140.0  0.5264088581916361  \\
            3141.0  0.5264269071649884  \\
            3142.0  0.5264448119987241  \\
            3143.0  0.5264625728563614  \\
            3144.0  0.5264801899019215  \\
            3145.0  0.5264976632999181  \\
            3146.0  0.5265149932153486  \\
            3147.0  0.5265321798136854  \\
            3148.0  0.5265492232608653  \\
            3149.0  0.5265661237232812  \\
            3150.0  0.5265828813677716  \\
            3151.0  0.5265994963616125  \\
            3152.0  0.5266159688725066  \\
            3153.0  0.5266322990685732  \\
            3154.0  0.5266484871183423  \\
            3155.0  0.5266645331907392  \\
            3156.0  0.5266804374550812  \\
            3157.0  0.5266962000810621  \\
            3158.0  0.5267118212387472  \\
            3159.0  0.5267273010985617  \\
            3160.0  0.5267426398312814  \\
            3161.0  0.5267578376080233  \\
            3162.0  0.526772894600236  \\
            3163.0  0.5267878109796902  \\
            3164.0  0.5268025869184694  \\
            3165.0  0.5268172225889605  \\
            3166.0  0.5268317181638444  \\
            3167.0  0.5268460738160867  \\
            3168.0  0.5268602897189282  \\
            3169.0  0.5268743660458762  \\
            3170.0  0.5268883029706951  \\
            3171.0  0.5269021006673971  \\
            3172.0  0.5269157593102336  \\
            3173.0  0.5269292790736863  \\
            3174.0  0.5269426601324577  \\
            3175.0  0.5269559026614633  \\
            3176.0  0.5269690068358225  \\
            3177.0  0.5269819728308495  \\
            3178.0  0.5269948008220454  \\
            3179.0  0.5270074909850907  \\
            3180.0  0.5270200434958343  \\
            3181.0  0.5270324585302889  \\
            3182.0  0.5270447362646193  \\
            3183.0  0.5270568768751381  \\
            3184.0  0.5270688805382947  \\
            3185.0  0.5270807474306693  \\
            3186.0  0.5270924777289653  \\
            3187.0  0.527104071610001  \\
            3188.0  0.5271155292507032  \\
            3189.0  0.5271268508280992  \\
            3190.0  0.5271380365193102  \\
            3191.0  0.5271490865015447  \\
            3192.0  0.5271600009520907  \\
            3193.0  0.5271707800483101  \\
            3194.0  0.5271814239676317  \\
            3195.0  0.5271919328875447  \\
            3196.0  0.5272023069855931  \\
            3197.0  0.5272125464393694  \\
            3198.0  0.5272226514265083  \\
            3199.0  0.5272326221246814  \\
            3200.0  0.5272424587115917  \\
            3201.0  0.5272521613649681  \\
            3202.0  0.5272617302625601  \\
            3203.0  0.5272711655821324  \\
            3204.0  0.527280467501461  \\
            3205.0  0.5272896361983268  \\
            3206.0  0.5272986718505128  \\
            3207.0  0.5273075746357986  \\
            3208.0  0.5273163447319564  \\
            3209.0  0.5273249823167473  \\
            3210.0  0.5273334875679163  \\
            3211.0  0.5273418606631899  \\
            3212.0  0.5273501017802719  \\
            3213.0  0.5273582110968398  \\
            3214.0  0.5273661887905422  \\
            3215.0  0.5273740350389953  \\
            3216.0  0.52738175001978  \\
            3217.0  0.5273893339104396  \\
            3218.0  0.5273967868884769  \\
            3219.0  0.527404109131352  \\
            3220.0  0.52741130081648  \\
            3221.0  0.5274183621212293  \\
            3222.0  0.5274252932229194  \\
            3223.0  0.5274320942988195  \\
            3224.0  0.5274387655261471  \\
            3225.0  0.5274453070820662  \\
            3226.0  0.5274517191436865  \\
            3227.0  0.5274580018880627  \\
            3228.0  0.5274641554921928  \\
            3229.0  0.5274701801330184  \\
            3230.0  0.5274760759874239  \\
            3231.0  0.5274818432322357  \\
            3232.0  0.5274874820442226  \\
            3233.0  0.5274929926000957  \\
            3234.0  0.5274983750765087  \\
            3235.0  0.5275036296500576  \\
            3236.0  0.5275087564972821  \\
            3237.0  0.5275137557946645  \\
            3238.0  0.5275186277186332  \\
            3239.0  0.5275233724455614  \\
            3240.0  0.5275279901517689  \\
            3241.0  0.5275324810135231  \\
            3242.0  0.5275368452070411  \\
            3243.0  0.5275410829084903  \\
            3244.0  0.5275451942939905  \\
            3245.0  0.5275491795396154  \\
            3246.0  0.527553038821395  \\
            3247.0  0.5275567723153172  \\
            3248.0  0.52756038019733  \\
            3249.0  0.5275638626433442  \\
            3250.0  0.5275672198292355  \\
            3251.0  0.5275704519308468  \\
            3252.0  0.5275735591239917  \\
            3253.0  0.5275765415844562  \\
            3254.0  0.5275793994880025  \\
            3255.0  0.5275821330103715  \\
            3256.0  0.527584742327286  \\
            3257.0  0.527587227614454  \\
            3258.0  0.527589589047572  \\
            3259.0  0.5275918268023283  \\
            3260.0  0.5275939410544065  \\
            3261.0  0.5275959319794893  \\
            3262.0  0.5275977997532619  \\
            3263.0  0.5275995445514163  \\
            3264.0  0.5276011665496542  \\
            3265.0  0.5276026659236919  \\
            3266.0  0.5276040428492637  \\
            3267.0  0.5276052975021261  \\
            3268.0  0.5276064300580626  \\
            3269.0  0.5276074406928863  \\
            3270.0  0.527608329582446  \\
            3271.0  0.5276090969026289  \\
            3272.0  0.5276097428293667  \\
            3273.0  0.5276102675386384  \\
            3274.0  0.5276106712064755  \\
            3275.0  0.5276109540089671  \\
            3276.0  0.5276111161222631  \\
            3277.0  0.5276111575605247  \\
            3278.0  0.5276110696201802  \\
            3279.0  0.5276108474760276  \\
            3280.0  0.5276104913323557  \\
            3281.0  0.5276100013978732  \\
            3282.0  0.5276093778856806  \\
            3283.0  0.5276086210132396  \\
            3284.0  0.5276077310023398  \\
            3285.0  0.5276067080790635  \\
            3286.0  0.5276055524737481  \\
            3287.0  0.5276042644209458  \\
            3288.0  0.5276028441593822  \\
            3289.0  0.5276012919319113  \\
            3290.0  0.5275996079854693  \\
            3291.0  0.5275977925710263  \\
            3292.0  0.5275958459435353  \\
            3293.0  0.5275937683618795  \\
            3294.0  0.5275915600888187  \\
            3295.0  0.5275892213909315  \\
            3296.0  0.5275867525385577  \\
            3297.0  0.5275841538057381  \\
            3298.0  0.5275814254701526  \\
            3299.0  0.527578567813056  \\
            3300.0  0.5275755811192134  \\
            3301.0  0.5275724656768328  \\
            3302.0  0.5275692217774964  \\
            3303.0  0.5275658497160912  \\
            3304.0  0.5275623497907369  \\
            3305.0  0.5275587223027132  \\
            3306.0  0.5275549675563854  \\
            3307.0  0.5275510858591294  \\
            3308.0  0.5275470775212538  \\
            3309.0  0.5275429428559231  \\
            3310.0  0.5275386821790774  \\
            3311.0  0.5275342958093532  \\
            3312.0  0.5275297840680013  \\
            3313.0  0.5275251472788055  \\
            3314.0  0.5275203857679985  \\
            3315.0  0.5275154998641784  \\
            3316.0  0.5275104898982245  \\
            3317.0  0.5275053562032105  \\
            3318.0  0.5275000991143196  \\
            3319.0  0.5274947189687569  \\
            3320.0  0.5274892161056624  \\
            3321.0  0.527483590866023  \\
            3322.0  0.5274778435925844  \\
            3323.0  0.5274719746297623  \\
            3324.0  0.5274659843235529  \\
            3325.0  0.5274598730214444  \\
            3326.0  0.527453641072327  \\
            3327.0  0.5274472888264031  \\
            3328.0  0.5274408166350981  \\
            3329.0  0.5274342248509698  \\
            3330.0  0.5274275138276191  \\
            3331.0  0.5274206839196002  \\
            3332.0  0.5274137354823305  \\
            3333.0  0.5274066688720016  \\
            3334.0  0.5273994844454899  \\
            3335.0  0.5273921825602677  \\
            3336.0  0.5273847635743141  \\
            3337.0  0.5273772278460274  \\
            3338.0  0.5273695757341369  \\
            3339.0  0.5273618075976159  \\
            3340.0  0.527353923795594  \\
            3341.0  0.5273459246872721  \\
            3342.0  0.5273378106318364  \\
            3343.0  0.5273295819883729  \\
            3344.0  0.5273212391157839  \\
            3345.0  0.5273127823727046  \\
            3346.0  0.5273042121174208  \\
            3347.0  0.5272955287077864  \\
            3348.0  0.5272867325011432  \\
            3349.0  0.5272778238542413  \\
            3350.0  0.5272688031231599  \\
            3351.0  0.5272596706632301  \\
            3352.0  0.5272504268289574  \\
            3353.0  0.5272410719739472  \\
            3354.0  0.5272316064508296  \\
            3355.0  0.5272220306111867  \\
            3356.0  0.5272123448054806  \\
            3357.0  0.5272025493829828  \\
            3358.0  0.527192644691705  \\
            3359.0  0.5271826310783305  \\
            3360.0  0.5271725088881486  \\
            3361.0  0.5271622784649884  \\
            3362.0  0.5271519401511559  \\
            3363.0  0.527141494287371  \\
            3364.0  0.5271309412127075  \\
            3365.0  0.5271202812645331  \\
            3366.0  0.5271095147784522  \\
            3367.0  0.5270986420882495  \\
            3368.0  0.5270876635258357  \\
            3369.0  0.5270765794211941  \\
            3370.0  0.52706539010233  \\
            3371.0  0.527054095895221  \\
            3372.0  0.5270426971237686  \\
            3373.0  0.5270311941097523  \\
            3374.0  0.5270195871727853  \\
            3375.0  0.5270078766302714  \\
            3376.0  0.5269960627973641  \\
            3377.0  0.5269841459869276  \\
            3378.0  0.5269721265094989  \\
            3379.0  0.5269600046732523  \\
            3380.0  0.5269477807839658  \\
            3381.0  0.5269354551449884  \\
            3382.0  0.5269230280572105  \\
            3383.0  0.5269104998190346  \\
            3384.0  0.5268978707263495  \\
            3385.0  0.5268851410725047  \\
            3386.0  0.5268723111482887  \\
            3387.0  0.5268593812419055  \\
            3388.0  0.5268463516389577  \\
            3389.0  0.5268332226224275  \\
            3390.0  0.5268199944726615  \\
            3391.0  0.5268066674673567  \\
            3392.0  0.5267932418815487  \\
            3393.0  0.526779717987601  \\
            3394.0  0.5267660960551969  \\
            3395.0  0.5267523763513324  \\
            3396.0  0.5267385591403121  \\
            3397.0  0.5267246446837455  \\
            3398.0  0.5267106332405457  \\
            3399.0  0.5266965250669303  \\
            3400.0  0.5266823204164228  \\
            3401.0  0.5266680195398574  \\
            3402.0  0.5266536226853837  \\
            3403.0  0.5266391300984754  \\
            3404.0  0.5266245420219374  \\
            3405.0  0.526609858695918  \\
            3406.0  0.5265950803579205  \\
            3407.0  0.5265802072428171  \\
            3408.0  0.526565239582865  \\
            3409.0  0.5265501776077229  \\
            3410.0  0.5265350215444697  \\
            3411.0  0.5265197716176254  \\
            3412.0  0.5265044280491719  \\
            3413.0  0.5264889910585766  \\
            3414.0  0.5264734608628174  \\
            3415.0  0.5264578376764084  \\
            3416.0  0.5264421217114275  \\
            3417.0  0.5264263131775453  \\
            3418.0  0.5264104122820555  \\
            3419.0  0.5263944192299062  \\
            3420.0  0.5263783342237331  \\
            3421.0  0.5263621574638937  \\
            3422.0  0.526345889148502  \\
            3423.0  0.5263295294734653  \\
            3424.0  0.5263130786325236  \\
            3425.0  0.5262965368172856  \\
            3426.0  0.5262799042172709  \\
            3427.0  0.52626318101995  \\
            3428.0  0.5262463674107871  \\
            3429.0  0.5262294635732826  \\
            3430.0  0.5262124696890175  \\
            3431.0  0.5261953859376984  \\
            3432.0  0.5261782124972035  \\
            3433.0  0.5261609495436291  \\
            3434.0  0.5261435972513372  \\
            3435.0  0.5261261557930044  \\
            3436.0  0.5261086253396704  \\
            3437.0  0.5260910060607883  \\
            3438.0  0.5260732981242753  \\
            3439.0  0.5260555016965628  \\
            3440.0  0.5260376169426499  \\
            3441.0  0.5260196440261549  \\
            3442.0  0.526001583109367  \\
            3443.0  0.5259834343533024  \\
            3444.0  0.5259651979177559  \\
            3445.0  0.525946873961356  \\
            3446.0  0.5259284626416194  \\
            3447.0  0.5259099641150062  \\
            3448.0  0.5258913785369752  \\
            3449.0  0.525872706062039  \\
            3450.0  0.5258539468438203  \\
            3451.0  0.5258351010351079  \\
            3452.0  0.5258161687879127  \\
            3453.0  0.5257971502535238  \\
            3454.0  0.525778045582565  \\
            3455.0  0.5257588549250516  \\
            3456.0  0.525739578430446  \\
            3457.0  0.525720216247715  \\
            3458.0  0.525700768525385  \\
            3459.0  0.5256812354115996  \\
            3460.0  0.5256616170541744  \\
            3461.0  0.5256419136006539  \\
            3462.0  0.5256221251983663  \\
            3463.0  0.5256022519944801  \\
            3464.0  0.5255822941360583  \\
            3465.0  0.5255622517701136  \\
            3466.0  0.5255421250436635  \\
            3467.0  0.5255219141037836  \\
            3468.0  0.5255016190976619  \\
            3469.0  0.5254812401726522  \\
            3470.0  0.5254607774763268  \\
            3471.0  0.525440231156529  \\
            3472.0  0.525419601361425  \\
            3473.0  0.5253988882395547  \\
            3474.0  0.5253780919398834  \\
            3475.0  0.5253572126118511  \\
            3476.0  0.5253362504054219  \\
            3477.0  0.5253152054711339  \\
            3478.0  0.5252940779601452  \\
            3479.0  0.525272868024284  \\
            3480.0  0.5252515758160922  \\
            3481.0  0.5252302014888749  \\
            3482.0  0.5252087451967405  \\
            3483.0  0.525187207094651  \\
            3484.0  0.52516558733846  \\
            3485.0  0.5251438860849579  \\
            3486.0  0.5251221034919131  \\
            3487.0  0.5251002397181128  \\
            3488.0  0.5250782949234024  \\
            3489.0  0.5250562692687247  \\
            3490.0  0.5250341629161575  \\
            3491.0  0.5250119760289507  \\
            3492.0  0.5249897087715621  \\
            3493.0  0.5249673613096926  \\
            3494.0  0.5249449338103193  \\
            3495.0  0.5249224264417286  \\
            3496.0  0.5248998393735487  \\
            3497.0  0.5248771727767791  \\
            3498.0  0.5248544268238201  \\
            3499.0  0.5248316016885036  \\
            3500.0  0.5248086975461168  \\
        }
        ;
    %\addlegendentry {y2}
\end{axis}
\end{tikzpicture}


==> fig2_v2.tikz <==
\begin{tikzpicture}[scale=0.55][/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-75.0}, xmax={2575.0}, xtick={{0.0,500.0,1000.0,1500.0,2000.0,2500.0}}, xticklabels={{$0$,$500$,$1000$,$1500$,$2000$,$2500$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.03038226505165465}, ymax={0.20795761469608814}, ytick={{0.0,0.05,0.1,0.15000000000000002,0.2}}, yticklabels={{$0.00$,$0.05$,$0.10$,$0.15$,$0.20$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a8df72b1-48d9-4901-af3c-d6a36924a197}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.1  \\
            1.0  0.10194714858323019  \\
            2.0  0.10388759285226892  \\
            3.0  0.10581984067265467  \\
            4.0  0.10774241453163141  \\
            5.0  0.10965385298359027  \\
            6.0  0.11155271206948274  \\
            7.0  0.11343756670901739  \\
            8.0  0.11530701206454122  \\
            9.0  0.11715966487544073  \\
            10.0  0.11899416476208985  \\
            11.0  0.1208091754982709  \\
            12.0  0.12260338625101794  \\
            13.0  0.12437551278709377  \\
            14.0  0.12612429864501315  \\
            15.0  0.1278485162717577  \\
            16.0  0.12954696812341668  \\
            17.0  0.13121848772879502  \\
            18.0  0.13286194071528817  \\
            19.0  0.13447622579614105  \\
            20.0  0.13606027571853418  \\
            21.0  0.13761305817159147  \\
            22.0  0.13913357665375653  \\
            23.0  0.14062087129887793  \\
            24.0  0.14207401966028377  \\
            25.0  0.14349213745247968  \\
            26.0  0.14487437924968727  \\
            27.0  0.1462199391408596  \\
            28.0  0.14752805134066999  \\
            29.0  0.14879799075594258  \\
            30.0  0.15002907350730857  \\
            31.0  0.15122065740552534  \\
            32.0  0.152372142382262  \\
            33.0  0.15348297087502943  \\
            34.0  0.1545526281660244  \\
            35.0  0.15558064267468308  \\
            36.0  0.15656658620382508  \\
            37.0  0.15751007413926363  \\
            38.0  0.15841076560283932  \\
            39.0  0.15926836355888083  \\
            40.0  0.16008261487412945  \\
            41.0  0.1608533103312561  \\
            42.0  0.16158028459607  \\
            43.0  0.16226341613869327  \\
            44.0  0.16290262710890066  \\
            45.0  0.1634978831659683  \\
            46.0  0.1640491932633904  \\
            47.0  0.16455660938888078  \\
            48.0  0.16502022626012544  \\
            49.0  0.1654401809768442  \\
            50.0  0.1658166526296986  \\
            51.0  0.1661498618667092  \\
            52.0  0.16644007041785577  \\
            53.0  0.16668758057859928  \\
            54.0  0.16689273465309884  \\
            55.0  0.16705591435798692  \\
            56.0  0.16717754018754144  \\
            57.0  0.16725807074121932  \\
            58.0  0.16729800201450193  \\
            59.0  0.16729786665407329  \\
            60.0  0.16725823317838223  \\
            61.0  0.16717970516468764  \\
            62.0  0.16706292040370777  \\
            63.0  0.16690855002304938  \\
            64.0  0.16671729758060702  \\
            65.0  0.1664898981291647  \\
            66.0  0.16622711725345532  \\
            67.0  0.16592975008096322  \\
            68.0  0.16559862026777247  \\
            69.0  0.1652345789608032  \\
            70.0  0.16483850373775633  \\
            71.0  0.16441129752616568  \\
            72.0  0.16395388750291445  \\
            73.0  0.16346722397561456  \\
            74.0  0.16295227924726619  \\
            75.0  0.16241004646555907  \\
            76.0  0.16184153845834162  \\
            77.0  0.1612477865565217  \\
            78.0  0.16062983940597114  \\
            79.0  0.15998876176976928  \\
            80.0  0.1593256333222404  \\
            81.0  0.15864154743618852  \\
            82.0  0.15793760996473605  \\
            83.0  0.15721493801924408  \\
            84.0  0.15647465874454508  \\
            85.0  0.15571790809306144  \\
            86.0  0.1549458295990575  \\
            87.0  0.15415957315443257  \\
            88.0  0.15336029378737978  \\
            89.0  0.15254915044524714  \\
            90.0  0.1517273047829282  \\
            91.0  0.15089591995800655  \\
            92.0  0.15005615943400827  \\
            93.0  0.14920918579294926  \\
            94.0  0.1483561595584274  \\
            95.0  0.14749823803045609  \\
            96.0  0.14663657413319625  \\
            97.0  0.1457723152768125  \\
            98.0  0.1449066022344359  \\
            99.0  0.1440405680354909  \\
            100.0  0.14317533687634268  \\
            101.0  0.1423120230493513  \\
            102.0  0.14145172989133495  \\
            103.0  0.1405955487524127  \\
            104.0  0.13974455798618793  \\
            105.0  0.1388998219621971  \\
            106.0  0.1380623901014533  \\
            107.0  0.13723329593601435  \\
            108.0  0.13641355619333365  \\
            109.0  0.13560416990619656  \\
            110.0  0.13480611754899008  \\
            111.0  0.13402036020101768  \\
            112.0  0.1332478387375056  \\
            113.0  0.13248947304903783  \\
            114.0  0.13174616128985236  \\
            115.0  0.13101877915573998  \\
            116.0  0.1303081791919624  \\
            117.0  0.12961519013171938  \\
            118.0  0.12894061626560452  \\
            119.0  0.12828523684247004  \\
            120.0  0.1276498055020672  \\
            121.0  0.12703504973979515  \\
            122.0  0.12644167040385249  \\
            123.0  0.12587034122505328  \\
            124.0  0.12532170837951118  \\
            125.0  0.12479639008437093  \\
            126.0  0.12429497622672146  \\
            127.0  0.12381802802578733  \\
            128.0  0.12336607772844617  \\
            129.0  0.12293962833807914  \\
            130.0  0.12253915337677859  \\
            131.0  0.12216509668075451  \\
            132.0  0.12181787222893166  \\
            133.0  0.12149786400453577  \\
            134.0  0.12120542588950618  \\
            135.0  0.12094088159151498  \\
            136.0  0.12070452460333048  \\
            137.0  0.12049661819421992  \\
            138.0  0.12031739543311323  \\
            139.0  0.12016705924306156  \\
            140.0  0.12004578248669137  \\
            141.0  0.11995370808215448  \\
            142.0  0.11989094914912576  \\
            143.0  0.11985758918434267  \\
            144.0  0.1198536822661517  \\
            145.0  0.1198792532875051  \\
            146.0  0.1199342982167903  \\
            147.0  0.12001878438590985  \\
            148.0  0.12013265080492266  \\
            149.0  0.12027580850259562  \\
            150.0  0.12044814089215812  \\
            151.0  0.12064950416153768  \\
            152.0  0.12087972768733292  \\
            153.0  0.12113861447175782  \\
            154.0  0.1214259416017707  \\
            155.0  0.12174146072959484  \\
            156.0  0.12208489857380117  \\
            157.0  0.12245595744012883  \\
            158.0  0.12285431576119422  \\
            159.0  0.12327962865423359  \\
            160.0  0.12373152849600595  \\
            161.0  0.12420962551399986  \\
            162.0  0.12471350839300613  \\
            163.0  0.12524274489626194  \\
            164.0  0.1257968825001737  \\
            165.0  0.1263754490417853  \\
            166.0  0.1269779533780732  \\
            167.0  0.12760388605617443  \\
            168.0  0.1282527199936526  \\
            169.0  0.12892391116790455  \\
            170.0  0.12961689931382858  \\
            171.0  0.13033110862886485  \\
            172.0  0.1310659484845299  \\
            173.0  0.13182081414358202  \\
            174.0  0.13259508748195536  \\
            175.0  0.13338813771461158  \\
            176.0  0.1341993221244798  \\
            177.0  0.1350279867936442  \\
            178.0  0.13587346733596933  \\
            179.0  0.13673508963038877  \\
            180.0  0.1376121705540302  \\
            181.0  0.13850401871444057  \\
            182.0  0.1394099351801461  \\
            183.0  0.1403292142088093  \\
            184.0  0.14126114397226985  \\
            185.0  0.14220500727778987  \\
            186.0  0.14316008228471477  \\
            187.0  0.14412564321608531  \\
            188.0  0.14510096106435832  \\
            189.0  0.1460853042907145  \\
            190.0  0.14707793951732928  \\
            191.0  0.1480781322120116  \\
            192.0  0.14908514736465975  \\
            193.0  0.15009825015497363  \\
            194.0  0.15111670661092855  \\
            195.0  0.1521397842574077  \\
            196.0  0.1531667527547189  \\
            197.0  0.1541968845262829  \\
            198.0  0.15522945537522131  \\
            199.0  0.15626374508935653  \\
            200.0  0.15729903803423564  \\
            201.0  0.15833462373379206  \\
            202.0  0.1593697974382698  \\
            203.0  0.1604038606791217  \\
            204.0  0.1614361218104671  \\
            205.0  0.16246589653689164  \\
            206.0  0.16349250842725768  \\
            207.0  0.16451528941427326  \\
            208.0  0.16553358027957119  \\
            209.0  0.1665467311240659  \\
            210.0  0.16755410182338729  \\
            211.0  0.1685550624682068  \\
            212.0  0.16954899378919303  \\
            213.0  0.1705352875666393  \\
            214.0  0.17151334702438736  \\
            215.0  0.17248258720808102  \\
            216.0  0.1734424353475858  \\
            217.0  0.17439233120349218  \\
            218.0  0.1753317273976267  \\
            219.0  0.17626008972751528  \\
            220.0  0.17717689746474483  \\
            221.0  0.17808164363722565  \\
            222.0  0.1789738352952656  \\
            223.0  0.1798529937615816  \\
            224.0  0.18071865486513294  \\
            225.0  0.1815703691588895  \\
            226.0  0.18240770212154886  \\
            227.0  0.1832302343432634  \\
            228.0  0.18403756169544538  \\
            229.0  0.18482929548474428  \\
            230.0  0.1856050625912679  \\
            231.0  0.1863645055911817  \\
            232.0  0.1871072828638013  \\
            233.0  0.1878330686832939  \\
            234.0  0.18854155329515146  \\
            235.0  0.18923244297758388  \\
            236.0  0.18990546008799933  \\
            237.0  0.19056034309474715  \\
            238.0  0.19119684659431693  \\
            239.0  0.19181474131419332  \\
            240.0  0.19241381410154104  \\
            241.0  0.19299386789800757  \\
            242.0  0.19355472170080262  \\
            243.0  0.19409621051031878  \\
            244.0  0.19461818526453883  \\
            245.0  0.19512051276047682  \\
            246.0  0.19560307556291315  \\
            247.0  0.19606577190070024  \\
            248.0  0.19650851555090093  \\
            249.0  0.1969312357110293  \\
            250.0  0.19733387685976098  \\
            251.0  0.1977163986062743  \\
            252.0  0.19807877552864647  \\
            253.0  0.19842099700154442  \\
            254.0  0.19874306701354116  \\
            255.0  0.19904500397437225  \\
            256.0  0.19932684051245037  \\
            257.0  0.1995886232629676  \\
            258.0  0.199830412646906  \\
            259.0  0.2000522826412892  \\
            260.0  0.20025432054102185  \\
            261.0  0.2004366267126323  \\
            262.0  0.20059931434027248  \\
            263.0  0.2007425091643105  \\
            264.0  0.20086634921285762  \\
            265.0  0.2009709845265742  \\
            266.0  0.20105657687709413  \\
            267.0  0.20112329947942048  \\
            268.0  0.20117133669861778  \\
            269.0  0.20120088375117398  \\
            270.0  0.20121214640134072  \\
            271.0  0.20120534065282014  \\
            272.0  0.2011806924361248  \\
            273.0  0.20113843729195363  \\
            274.0  0.2010788200509196  \\
            275.0  0.20100209450996465  \\
            276.0  0.20090852310579024  \\
            277.0  0.20079837658563487  \\
            278.0  0.20067193367573177  \\
            279.0  0.20052948074774557  \\
            280.0  0.20037131148353637  \\
            281.0  0.20019772653854592  \\
            282.0  0.20000903320412233  \\
            283.0  0.19980554506909043  \\
            284.0  0.19958758168086907  \\
            285.0  0.1993554682064294  \\
            286.0  0.19910953509339174  \\
            287.0  0.1988501177315335  \\
            288.0  0.1985775561150308  \\
            289.0  0.19829219450563076  \\
            290.0  0.1979943810971144  \\
            291.0  0.19768446768125475  \\
            292.0  0.19736280931555  \\
            293.0  0.19702976399298225  \\
            294.0  0.1966856923140443  \\
            295.0  0.19633095716128585  \\
            296.0  0.19596592337658836  \\
            297.0  0.19559095744141167  \\
            298.0  0.1952064271602867  \\
            299.0  0.19481270134761236  \\
            300.0  0.19441014951815538  \\
            301.0  0.19399914158132517  \\
            302.0  0.19358004753946328  \\
            303.0  0.19315323719032845  \\
            304.0  0.19271907983395828  \\
            305.0  0.19227794398408013  \\
            306.0  0.19183019708423138  \\
            307.0  0.19137620522875765  \\
            308.0  0.19091633288886178  \\
            309.0  0.19045094264377738  \\
            310.0  0.1899803949173013  \\
            311.0  0.18950504771975038  \\
            312.0  0.18902525639549245  \\
            313.0  0.1885413733761675  \\
            314.0  0.18805374793970997  \\
            315.0  0.18756272597527623  \\
            316.0  0.18706864975418735  \\
            317.0  0.1865718577069349  \\
            318.0  0.18607268420641673  \\
            319.0  0.18557145935741845  \\
            320.0  0.1850685087923882  \\
            321.0  0.18456415347366512  \\
            322.0  0.18405870950213815  \\
            323.0  0.18355248793242201  \\
            324.0  0.18304579459459253  \\
            325.0  0.18253892992252244  \\
            326.0  0.1820321887888555  \\
            327.0  0.181525860346624  \\
            328.0  0.1810202278776142  \\
            329.0  0.18051556864729446  \\
            330.0  0.18001215376671256  \\
            331.0  0.17951024806081367  \\
            332.0  0.1790101099437009  \\
            333.0  0.17851199130052553  \\
            334.0  0.1780161373761009  \\
            335.0  0.177522786670208  \\
            336.0  0.17703217083957473  \\
            337.0  0.17654451460649911  \\
            338.0  0.17606003567409878  \\
            339.0  0.17557894464811613  \\
            340.0  0.17510144496531488  \\
            341.0  0.17462773282831423  \\
            342.0  0.17415799714691688  \\
            343.0  0.173692419485815  \\
            344.0  0.17323117401863886  \\
            345.0  0.17277442748828292  \\
            346.0  0.17232233917344575  \\
            347.0  0.17187506086131288  \\
            348.0  0.17143273682630678  \\
            349.0  0.17099550381484063  \\
            350.0  0.17056349103598123  \\
            351.0  0.17013682015795056  \\
            352.0  0.16971560531035218  \\
            353.0  0.16929995309208068  \\
            354.0  0.1688899625847799  \\
            355.0  0.16848572537177275  \\
            356.0  0.1680873255623627  \\
            357.0  0.16769483982140362  \\
            358.0  0.1673083374040359  \\
            359.0  0.16692788019548593  \\
            360.0  0.16655352275583143  \\
            361.0  0.1661853123695794  \\
            362.0  0.16582328910001298  \\
            363.0  0.1654674858481372  \\
            364.0  0.16511792841613518  \\
            365.0  0.16477463557521185  \\
            366.0  0.16443761913770683  \\
            367.0  0.16410688403335938  \\
            368.0  0.16378242838959572  \\
            369.0  0.16346424361573858  \\
            370.0  0.16315231449098477  \\
            371.0  0.1628466192560531  \\
            372.0  0.16254712970837684  \\
            373.0  0.1622538113006865  \\
            374.0  0.16196662324289995  \\
            375.0  0.1616855186071634  \\
            376.0  0.16141044443592933  \\
            377.0  0.16114134185294093  \\
            378.0  0.1608781461769999  \\
            379.0  0.16062078703839228  \\
            380.0  0.16036918849783083  \\
            381.0  0.16012326916781988  \\
            382.0  0.15988294233628858  \\
            383.0  0.1596481160923668  \\
            384.0  0.15941869345420495  \\
            385.0  0.15919457249868924  \\
            386.0  0.15897564649293883  \\
            387.0  0.15876180402746126  \\
            388.0  0.15855292915084437  \\
            389.0  0.15834890150586411  \\
            390.0  0.15814959646688556  \\
            391.0  0.1579548852784528  \\
            392.0  0.157764635194921  \\
            393.0  0.15757870962105108  \\
            394.0  0.15739696825342495  \\
            395.0  0.1572192672225799  \\
            396.0  0.15704545923574892  \\
            397.0  0.156875393720096  \\
            398.0  0.15670891696633765  \\
            399.0  0.15654587227264521  \\
            400.0  0.15638610008872073  \\
            401.0  0.1562294381599436  \\
            402.0  0.15607572167148936  \\
            403.0  0.15592478339231847  \\
            404.0  0.15577645381893102  \\
            405.0  0.15563056131880498  \\
            406.0  0.15548693227341295  \\
            407.0  0.15534539122073  \\
            408.0  0.1552057609971414  \\
            409.0  0.1550678628786627  \\
            410.0  0.15493151672138683  \\
            411.0  0.15479654110107322  \\
            412.0  0.1546627534518002  \\
            413.0  0.15452997020359371  \\
            414.0  0.15439800691897687  \\
            415.0  0.1542666784283236  \\
            416.0  0.15413579896399104  \\
            417.0  0.15400518229312918  \\
            418.0  0.15387464184910923  \\
            419.0  0.15374399086150436  \\
            420.0  0.15361304248455726  \\
            421.0  0.15348160992407384  \\
            422.0  0.1533495065626821  \\
            423.0  0.1532165460834044  \\
            424.0  0.15308254259147133  \\
            425.0  0.15294731073435874  \\
            426.0  0.1528106658199468  \\
            427.0  0.1526724239328015  \\
            428.0  0.15253240204850205  \\
            429.0  0.1523904181459812  \\
            430.0  0.15224629131783352  \\
            431.0  0.15209984187855236  \\
            432.0  0.15195089147065705  \\
            433.0  0.15179926316867726  \\
            434.0  0.15164478158095104  \\
            435.0  0.1514872729492272  \\
            436.0  0.1513265652460058  \\
            437.0  0.15116248826963974  \\
            438.0  0.15099487373711035  \\
            439.0  0.1508235553745102  \\
            440.0  0.15064836900517686  \\
            441.0  0.1504691526354695  \\
            442.0  0.15028574653816928  \\
            443.0  0.15009799333348559  \\
            444.0  0.1499057380676561  \\
            445.0  0.14970882828912552  \\
            446.0  0.1495071141222955  \\
            447.0  0.14930044833883155  \\
            448.0  0.1490886864265299  \\
            449.0  0.14887168665571793  \\
            450.0  0.1486493101432217  \\
            451.0  0.14842142091384172  \\
            452.0  0.1481878859593952  \\
            453.0  0.14794857529528704  \\
            454.0  0.14770336201462467  \\
            455.0  0.14745212233987992  \\
            456.0  0.14719473567210067  \\
            457.0  0.14693108463768112  \\
            458.0  0.14666105513269584  \\
            459.0  0.1463845363648082  \\
            460.0  0.14610142089276862  \\
            461.0  0.14581160466349502  \\
            462.0  0.14551498704678897  \\
            463.0  0.14521147086764039  \\
            464.0  0.14490096243619915  \\
            465.0  0.14458337157538936  \\
            466.0  0.14425861164619835  \\
            467.0  0.14392659957065645  \\
            468.0  0.1435872558525268  \\
            469.0  0.1432405045957299  \\
            470.0  0.14288627352051111  \\
            471.0  0.14252449397739952  \\
            472.0  0.1421551009589483  \\
            473.0  0.14177803310929854  \\
            474.0  0.14139323273162738  \\
            475.0  0.1410006457934016  \\
            476.0  0.1406002219295916  \\
            477.0  0.14019191444378584  \\
            478.0  0.13977568030726595  \\
            479.0  0.1393514801560664  \\
            480.0  0.13891927828604755  \\
            481.0  0.13847904264601213  \\
            482.0  0.138030744828899  \\
            483.0  0.137574360061072  \\
            484.0  0.13710986718977283  \\
            485.0  0.1366372486686947  \\
            486.0  0.1361564905418261  \\
            487.0  0.13566758242545923  \\
            488.0  0.1351705174885166  \\
            489.0  0.13466529243116115  \\
            490.0  0.1341519074617466  \\
            491.0  0.13363036627213962  \\
            492.0  0.13310067601144976  \\
            493.0  0.1325628472581998  \\
            494.0  0.1320168939909785  \\
            495.0  0.13146283355759797  \\
            496.0  0.13090068664281812  \\
            497.0  0.1303304772346339  \\
            498.0  0.12975223258920046  \\
            499.0  0.12916598319441977  \\
            500.0  0.12857176273221296  \\
            501.0  0.12796960803953172  \\
            502.0  0.12735955906813812  \\
            503.0  0.12674165884319216  \\
            504.0  0.1261159534206816  \\
            505.0  0.12548249184373628  \\
            506.0  0.12484132609785711  \\
            507.0  0.12419251106510266  \\
            508.0  0.12353610447726508  \\
            509.0  0.12287216686809609  \\
            510.0  0.12220076152455994  \\
            511.0  0.12152195443722827  \\
            512.0  0.1208358142497989  \\
            513.0  0.12014241220779576  \\
            514.0  0.11944182210648335  \\
            515.0  0.1187341202380324  \\
            516.0  0.11801938533797476  \\
            517.0  0.11729769853097875  \\
            518.0  0.1165691432759891  \\
            519.0  0.11583380531076992  \\
            520.0  0.11509177259586789  \\
            521.0  0.11434313525797704  \\
            522.0  0.11358798553305288  \\
            523.0  0.11282641770859783  \\
            524.0  0.11205852806580763  \\
            525.0  0.1112844148212073  \\
            526.0  0.11050417806794842  \\
            527.0  0.10971791971678277  \\
            528.0  0.10892574343674738  \\
            529.0  0.1081277545955838  \\
            530.0  0.10732406019996024  \\
            531.0  0.10651476883544342  \\
            532.0  0.10569999060641025  \\
            533.0  0.10487983707569867  \\
            534.0  0.10405442120433622  \\
            535.0  0.10322385729101938  \\
            536.0  0.10238826091169823  \\
            537.0  0.10154774885910234  \\
            538.0  0.1007024390823062  \\
            539.0  0.09985245062635258  \\
            540.0  0.09899790357196672  \\
            541.0  0.09813891897538485  \\
            542.0  0.09727561880833366  \\
            543.0  0.09640812589817012  \\
            544.0  0.0955365638682665  \\
            545.0  0.09466105707853753  \\
            546.0  0.09378173056635872  \\
            547.0  0.09289870998762063  \\
            548.0  0.09201212155819871  \\
            549.0  0.09112209199571587  \\
            550.0  0.09022874846167234  \\
            551.0  0.08933221850396164  \\
            552.0  0.08843262999979509  \\
            553.0  0.08753011109906358  \\
            554.0  0.08662479016814753  \\
            555.0  0.08571679573421874  \\
            556.0  0.08480625643004108  \\
            557.0  0.08389330093926395  \\
            558.0  0.08297805794231625  \\
            559.0  0.08206065606286889  \\
            560.0  0.08114122381477945  \\
            561.0  0.08021988954977027  \\
            562.0  0.079296781405668  \\
            563.0  0.07837202725530054  \\
            564.0  0.0774457546560566  \\
            565.0  0.07651809080012749  \\
            566.0  0.07558916246544607  \\
            567.0  0.07465909596734568  \\
            568.0  0.07372801711093085  \\
            569.0  0.07279605114425126  \\
            570.0  0.07186332271211278  \\
            571.0  0.07092995581086821  \\
            572.0  0.0699960737438065  \\
            573.0  0.06906179907742609  \\
            574.0  0.06812725359854571  \\
            575.0  0.06719255827221754  \\
            576.0  0.0662578332004909  \\
            577.0  0.06532319758203098  \\
            578.0  0.0643887696726032  \\
            579.0  0.06345466674643545  \\
            580.0  0.06252100505846638  \\
            581.0  0.06158789980748697  \\
            582.0  0.06065546510019117  \\
            583.0  0.05972381391614852  \\
            584.0  0.05879305807364561  \\
            585.0  0.057863308196576174  \\
            586.0  0.056934673682115466  \\
            587.0  0.05600726266944622  \\
            588.0  0.05508118200939101  \\
            589.0  0.05415653723500339  \\
            590.0  0.05323343253311781  \\
            591.0  0.05231197071686103  \\
            592.0  0.051392253199131904  \\
            593.0  0.05047437996704595  \\
            594.0  0.04955844955736177  \\
            595.0  0.048644559032864625  \\
            596.0  0.04773280395975658  \\
            597.0  0.04682327838597522  \\
            598.0  0.04591607482053535  \\
            599.0  0.04501128421387185  \\
            600.0  0.04410899593905706  \\
            601.0  0.04320929777410584  \\
            602.0  0.04231227588520543  \\
            603.0  0.04141801481093012  \\
            604.0  0.040526597447429744  \\
            605.0  0.03963810503458906  \\
            606.0  0.038752617143153575  \\
            607.0  0.03787021166282249  \\
            608.0  0.036990964791300464  \\
            609.0  0.03611495102430591  \\
            610.0  0.035242243146525416  \\
            611.0  0.03437291222357045  \\
            612.0  0.03350702759466412  \\
            613.0  0.03264465686670445  \\
            614.0  0.031785865908710936  \\
            615.0  0.03093071884758384  \\
            616.0  0.030079278064642206  \\
            617.0  0.029231604193064704  \\
            618.0  0.028387819719611664  \\
            619.0  0.02754866430204065  \\
            620.0  0.02671454520637884  \\
            621.0  0.025885724238477785  \\
            622.0  0.025062458725388228  \\
            623.0  0.024245001337146146  \\
            624.0  0.023433599913950852  \\
            625.0  0.022628497298888304  \\
            626.0  0.021829931176303895  \\
            627.0  0.021038133915967247  \\
            628.0  0.020253332423129895  \\
            629.0  0.01947574799460359  \\
            630.0  0.018705596180914007  \\
            631.0  0.017943086654667418  \\
            632.0  0.017188423085182147  \\
            633.0  0.01644180301946871  \\
            634.0  0.015703417769620365  \\
            635.0  0.014973452306674951  \\
            636.0  0.014252085160995031  \\
            637.0  0.013539488329188156  \\
            638.0  0.012835827187671888  \\
            639.0  0.012141260412777844  \\
            640.0  0.011455939907546016  \\
            641.0  0.010780010735141572  \\
            642.0  0.010113611058887723  \\
            643.0  0.009456872088999535  \\
            644.0  0.00880991803584828  \\
            645.0  0.00817286606988852  \\
            646.0  0.007545826288126153  \\
            647.0  0.006928901687116448  \\
            648.0  0.00632218814246201  \\
            649.0  0.005725774394725793  \\
            650.0  0.005139742041738494  \\
            651.0  0.004564165537213456  \\
            652.0  0.003999112195604677  \\
            653.0  0.003444642203142889  \\
            654.0  0.0029008086349196806  \\
            655.0  0.0023676574780439816  \\
            656.0  0.0018452276606124411  \\
            657.0  0.0013335510865485761  \\
            658.0  0.0008326526761195038  \\
            659.0  0.0003425504120483057  \\
            660.0  -0.00013674460888940185  \\
            661.0  -0.0006052281189141313  \\
            662.0  -0.0010629026170298518  \\
            663.0  -0.0015097773017226854  \\
            664.0  -0.001945867998647103  \\
            665.0  -0.0023711970834661145  \\
            666.0  -0.0027857933999675573  \\
            667.0  -0.0031896921735984386  \\
            668.0  -0.003582934920551638  \\
            669.0  -0.003965569352556757  \\
            670.0  -0.004337649277507471  \\
            671.0  -0.0046992344960924415  \\
            672.0  -0.0050503906945526915  \\
            673.0  -0.005391189333734534  \\
            674.0  -0.0057217075345812295  \\
            675.0  -0.006042027960216665  \\
            676.0  -0.00635223869477923  \\
            677.0  -0.006652433119132092  \\
            678.0  -0.006942709783671348  \\
            679.0  -0.007223172278287872  \\
            680.0  -0.007493929099724642  \\
            681.0  -0.007755093516435597  \\
            682.0  -0.00800678343111413  \\
            683.0  -0.008249121241041907  \\
            684.0  -0.008482233696410747  \\
            685.0  -0.00870625175676916  \\
            686.0  -0.008921310445739732  \\
            687.0  -0.009127548704167817  \\
            688.0  -0.009325109241834634  \\
            689.0  -0.009514138387891738  \\
            690.0  -0.009694785940158202  \\
            691.0  -0.009867205013423842  \\
            692.0  -0.010031551886900102  \\
            693.0  -0.010187985850960982  \\
            694.0  -0.010336669053303868  \\
            695.0  -0.010477766344674306  \\
            696.0  -0.010611445124286727  \\
            697.0  -0.010737875185066244  \\
            698.0  -0.010857228558846542  \\
            699.0  -0.010969679361647854  \\
            700.0  -0.011075403639159397  \\
            701.0  -0.011174579212547317  \\
            702.0  -0.01126738552470833  \\
            703.0  -0.01135400348708493  \\
            704.0  -0.01143461532715119  \\
            705.0  -0.011509404436690567  \\
            706.0  -0.011578555220964952  \\
            707.0  -0.011642252948882922  \\
            708.0  -0.01170068360427124  \\
            709.0  -0.011754033738349191  \\
            710.0  -0.011802490323502703  \\
            711.0  -0.011846240608452387  \\
            712.0  -0.011885471974909117  \\
            713.0  -0.01192037179580193  \\
            714.0  -0.011951127295168576  \\
            715.0  -0.011977925409791007  \\
            716.0  -0.012000952652653704  \\
            717.0  -0.012020394978305409  \\
            718.0  -0.012036437650197691  \\
            719.0  -0.01204926511007303  \\
            720.0  -0.012059060849472045  \\
            721.0  -0.012066007283425571  \\
            722.0  -0.012070285626396907  \\
            723.0  -0.012072075770533479  \\
            724.0  -0.012071556166289962  \\
            725.0  -0.012068903705474514  \\
            726.0  -0.012064293606775404  \\
            727.0  -0.012057899303816337  \\
            728.0  -0.012049892335789715  \\
            729.0  -0.012040442240713357  \\
            730.0  -0.012029716451353999  \\
            731.0  -0.012017880193858473  \\
            732.0  -0.012005096389130311  \\
            733.0  -0.011991525556988  \\
            734.0  -0.011977325723137835  \\
            735.0  -0.011962652328995273  \\
            736.0  -0.011947658144378516  \\
            737.0  -0.011932493183105845  \\
            738.0  -0.011917304621518361  \\
            739.0  -0.011902236719950714  \\
            740.0  -0.01188743074716999  \\
            741.0  -0.011873024907800407  \\
            742.0  -0.011859154272749327  \\
            743.0  -0.011845950712647928  \\
            744.0  -0.011833542834318311  \\
            745.0  -0.011822055920274872  \\
            746.0  -0.011811611871271534  \\
            747.0  -0.011802329151893644  \\
            748.0  -0.011794322739203833  \\
            749.0  -0.011787704074440117  \\
            750.0  -0.011782581017766608  \\
            751.0  -0.011779057806074432  \\
            752.0  -0.011777235013828914  \\
            753.0  -0.01177720951695643  \\
            754.0  -0.01177907445976386  \\
            755.0  -0.011782919224879944  \\
            756.0  -0.011788829406208269  \\
            757.0  -0.011796886784878117  \\
            758.0  -0.011807169308178794  \\
            759.0  -0.011819751071460407  \\
            760.0  -0.011834702302983141  \\
            761.0  -0.011852089351695724  \\
            762.0  -0.011871974677921077  \\
            763.0  -0.011894416846926284  \\
            764.0  -0.011919470525352596  \\
            765.0  -0.01194718648047878  \\
            766.0  -0.011977611582291013  \\
            767.0  -0.01201078880833105  \\
            768.0  -0.012046757251286233  \\
            769.0  -0.01208555212930075  \\
            770.0  -0.012127204798962385  \\
            771.0  -0.012171742770937844  \\
            772.0  -0.01221918972821753  \\
            773.0  -0.012269565546932523  \\
            774.0  -0.012322886319705535  \\
            775.0  -0.01237916438149431  \\
            776.0  -0.012438408337888753  \\
            777.0  -0.01250062309581327  \\
            778.0  -0.012565809896601644  \\
            779.0  -0.012633966351380876  \\
            780.0  -0.01270508647874188  \\
            781.0  -0.01277916074462726  \\
            782.0  -0.012856176104401037  \\
            783.0  -0.012936116047046437  \\
            784.0  -0.013018960641441608  \\
            785.0  -0.01310468658466176  \\
            786.0  -0.013193267252255378  \\
            787.0  -0.013284672750440499  \\
            788.0  -0.013378869970169741  \\
            789.0  -0.013475822642997692  \\
            790.0  -0.013575491398716798  \\
            791.0  -0.013677833824679481  \\
            792.0  -0.013782804526765894  \\
            793.0  -0.013890355191932834  \\
            794.0  -0.014000434652285981  \\
            795.0  -0.014112988950615291  \\
            796.0  -0.014227961407334094  \\
            797.0  -0.0143452926887596  \\
            798.0  -0.014464920876677122  \\
            799.0  -0.014586781539124922  \\
            800.0  -0.01471080780232516  \\
            801.0  -0.014836930423729858  \\
            802.0  -0.014965077866082078  \\
            803.0  -0.015095176372453434  \\
            804.0  -0.015227150042186385  \\
            805.0  -0.015360920907678401  \\
            806.0  -0.015496409011944871  \\
            807.0  -0.015633532486896952  \\
            808.0  -0.015772207632269164  \\
            809.0  -0.015912348995135325  \\
            810.0  -0.0160538694499555  \\
            811.0  -0.016196680279055808  \\
            812.0  -0.01634069125354502  \\
            813.0  -0.016485810714531614  \\
            814.0  -0.016631945654624374  \\
            815.0  -0.016779001799638132  \\
            816.0  -0.016926883690444264  \\
            817.0  -0.01707549476490322  \\
            818.0  -0.017224737439819515  \\
            819.0  -0.01737451319285645  \\
            820.0  -0.017524722644348588  \\
            821.0  -0.01767526563895884  \\
            822.0  -0.01782604132710734  \\
            823.0  -0.017976948246132825  \\
            824.0  -0.018127884401108952  \\
            825.0  -0.018278747345271237  \\
            826.0  -0.018429434259993657  \\
            827.0  -0.018579842034260042  \\
            828.0  -0.018729867343575467  \\
            829.0  -0.018879406728263666  \\
            830.0  -0.01902835667109905  \\
            831.0  -0.019176613674226194  \\
            832.0  -0.019324074335291423  \\
            833.0  -0.019470635422788245  \\
            834.0  -0.019616193950507392  \\
            835.0  -0.019760647251088805  \\
            836.0  -0.019903893048609622  \\
            837.0  -0.020045829530168518  \\
            838.0  -0.02018635541642227  \\
            839.0  -0.020325370031031863  \\
            840.0  -0.02046277336897746  \\
            841.0  -0.020598466163702152  \\
            842.0  -0.02073234995304901  \\
            843.0  -0.020864327143945267  \\
            844.0  -0.020994301075825252  \\
            845.0  -0.021122176082696054  \\
            846.0  -0.02124785755390812  \\
            847.0  -0.021371251993507055  \\
            848.0  -0.02149226707819202  \\
            849.0  -0.021610811713834648  \\
            850.0  -0.021726796090533886  \\
            851.0  -0.021840131736181666  \\
            852.0  -0.02195073156851453  \\
            853.0  -0.022058509945631095  \\
            854.0  -0.022163382714953037  \\
            855.0  -0.022265267260611767  \\
            856.0  -0.02236408254923654  \\
            857.0  -0.02245974917414727  \\
            858.0  -0.022552189397909303  \\
            859.0  -0.022641327193249076  \\
            860.0  -0.02272708828234122  \\
            861.0  -0.02280940017441584  \\
            862.0  -0.022888192201707798  \\
            863.0  -0.022963395553729376  \\
            864.0  -0.023034943309862183  \\
            865.0  -0.023102770470264156  \\
            866.0  -0.023166813985087818  \\
            867.0  -0.02322701278200937  \\
            868.0  -0.023283307792071314  \\
            869.0  -0.0233356419738289  \\
            870.0  -0.023383960335819843  \\
            871.0  -0.02342820995734578  \\
            872.0  -0.023468340007579858  \\
            873.0  -0.023504301763003364  \\
            874.0  -0.02353604862318023  \\
            875.0  -0.023563536124877986  \\
            876.0  -0.02358672195454552  \\
            877.0  -0.023605565959159035  \\
            878.0  -0.02362003015544886  \\
            879.0  -0.023630078737520047  \\
            880.0  -0.02363567808288276  \\
            881.0  -0.023636796756907212  \\
            882.0  -0.023633405515719807  \\
            883.0  -0.023625477307559654  \\
            884.0  -0.0236129872726121  \\
            885.0  -0.023595912741341273  \\
            886.0  -0.02357423323134051  \\
            887.0  -0.023547930442722763  \\
            888.0  -0.02351698825207334  \\
            889.0  -0.023481392704987714  \\
            890.0  -0.02344113200721849  \\
            891.0  -0.023396196514456107  \\
            892.0  -0.02334657872076787  \\
            893.0  -0.023292273245723652  \\
            894.0  -0.02323327682022621  \\
            895.0  -0.023169588271094506  \\
            896.0  -0.023101208504393525  \\
            897.0  -0.023028140487573217  \\
            898.0  -0.022950389230424084  \\
            899.0  -0.022867961764885623  \\
            900.0  -0.022780867123736052  \\
            901.0  -0.022689116318193564  \\
            902.0  -0.02259272231445878  \\
            903.0  -0.022491700009229437  \\
            904.0  -0.022386066204216872  \\
            905.0  -0.022275839579703055  \\
            906.0  -0.022161040667143257  \\
            907.0  -0.02204169182090116  \\
            908.0  -0.021917817189071914  \\
            909.0  -0.02178944268349377  \\
            910.0  -0.021656595948940753  \\
            911.0  -0.02151930633154143  \\
            912.0  -0.021377604846453815  \\
            913.0  -0.02123152414482865  \\
            914.0  -0.021081098480092778  \\
            915.0  -0.020926363673584813  \\
            916.0  -0.02076735707957493  \\
            917.0  -0.020604117549702254  \\
            918.0  -0.02043668539684996  \\
            919.0  -0.02026510235853059  \\
            920.0  -0.02008941155973422  \\
            921.0  -0.019909657475359614  \\
            922.0  -0.019725885892200878  \\
            923.0  -0.019538143870541484  \\
            924.0  -0.01934647970538283  \\
            925.0  -0.01915094288733929  \\
            926.0  -0.01895158406322727  \\
            927.0  -0.01874845499637921  \\
            928.0  -0.01854160852671872  \\
            929.0  -0.018331098530602424  \\
            930.0  -0.018116979880499297  \\
            931.0  -0.017899308404499208  \\
            932.0  -0.0176781408456787  \\
            933.0  -0.01745353482138634  \\
            934.0  -0.017225548782440595  \\
            935.0  -0.016994241972281846  \\
            936.0  -0.016759674386103374  \\
            937.0  -0.016521906729986154  \\
            938.0  -0.01628100038006571  \\
            939.0  -0.016037017341753754  \\
            940.0  -0.01579002020903801  \\
            941.0  -0.015540072123890622  \\
            942.0  -0.015287236735800916  \\
            943.0  -0.015031578161480475  \\
            944.0  -0.014773160944701165  \\
            945.0  -0.0145120500163733  \\
            946.0  -0.014248310654823466  \\
            947.0  -0.013982008446317425  \\
            948.0  -0.013713209245845473  \\
            949.0  -0.013441979138191  \\
            950.0  -0.01316838439930234  \\
            951.0  -0.012892491457987813  \\
            952.0  -0.01261436685794684  \\
            953.0  -0.012334077220173448  \\
            954.0  -0.012051689205723987  \\
            955.0  -0.011767269478890612  \\
            956.0  -0.011480884670779963  \\
            957.0  -0.011192601343326974  \\
            958.0  -0.010902485953750544  \\
            959.0  -0.01061060481947039  \\
            960.0  -0.010317024083498976  \\
            961.0  -0.010021809680323991  \\
            962.0  -0.00972502730229401  \\
            963.0  -0.009426742366521666  \\
            964.0  -0.009127019982316808  \\
            965.0  -0.008825924919164622  \\
            966.0  -0.008523521575252657  \\
            967.0  -0.008219873946562598  \\
            968.0  -0.007915045596562201  \\
            969.0  -0.007609099626443346  \\
            970.0  -0.007302098645992079  \\
            971.0  -0.006994104745050744  \\
            972.0  -0.00668517946559842  \\
            973.0  -0.006375383774455335  \\
            974.0  -0.006064778036620387  \\
            975.0  -0.005753421989247182  \\
            976.0  -0.005441374716270438  \\
            977.0  -0.0051286946236825635  \\
            978.0  -0.004815439415468588  \\
            979.0  -0.004501666070222784  \\
            980.0  -0.004187430818396804  \\
            981.0  -0.0038727891202918648  \\
            982.0  -0.003557795644650929  \\
            983.0  -0.0032425042479971057  \\
            984.0  -0.0029269679546325596  \\
            985.0  -0.0026112389373352876  \\
            986.0  -0.0022953684987496413  \\
            987.0  -0.0019794070534734365  \\
            988.0  -0.00166340411084364  \\
            989.0  -0.0013474082584225971  \\
            990.0  -0.0010314671461867549  \\
            991.0  -0.0007156274714147336  \\
            992.0  -0.0003999349642821032  \\
            993.0  -8.443437415331378e-5  \\
            994.0  0.00023083054341104664  \\
            995.0  0.0005458170389777972  \\
            996.0  0.0008604833807946827  \\
            997.0  0.0011747888657388933  \\
            998.0  0.0014886938294916205  \\
            999.0  0.0018021596560494832  \\
            1000.0  0.0021151487865367254  \\
            1001.0  0.0024276247273264107  \\
            1002.0  0.0027395520574745244  \\
            1003.0  0.0030508964354681  \\
            1004.0  0.003361624605295037  \\
            1005.0  0.003671704401831035  \\
            1006.0  0.003981104755566744  \\
            1007.0  0.004289795696658386  \\
            1008.0  0.004597748358296131  \\
            1009.0  0.004904934979459787  \\
            1010.0  0.005211328906978539  \\
            1011.0  0.0055169045969682175  \\
            1012.0  0.005821637615615834  \\
            1013.0  0.006125504639333874  \\
            1014.0  0.006428483454284831  \\
            1015.0  0.006730552955283943  \\
            1016.0  0.007031693144086665  \\
            1017.0  0.007331885127068671  \\
            1018.0  0.007631111112305453  \\
            1019.0  0.00792935440605488  \\
            1020.0  0.008226599408669644  \\
            1021.0  0.008522831609905534  \\
            1022.0  0.008818037583688484  \\
            1023.0  0.009112204982304563  \\
            1024.0  0.00940532253004667  \\
            1025.0  0.00969738001631238  \\
            1026.0  0.009988368288171273  \\
            1027.0  0.010278279242406783  \\
            1028.0  0.010567105817042857  \\
            1029.0  0.010854841982364007  \\
            1030.0  0.011141482731440968  \\
            1031.0  0.011427024070167179  \\
            1032.0  0.011711463006824435  \\
            1033.0  0.011994797541173986  \\
            1034.0  0.01227702665309795  \\
            1035.0  0.01255815029080641  \\
            1036.0  0.012838169358563401  \\
            1037.0  0.01311708570406124  \\
            1038.0  0.013394902105320603  \\
            1039.0  0.013671622257214543  \\
            1040.0  0.013947250757595942  \\
            1041.0  0.014221793093044343  \\
            1042.0  0.014495255624243777  \\
            1043.0  0.014767645571002144  \\
            1044.0  0.015038970996923688  \\
            1045.0  0.015309240793744322  \\
            1046.0  0.015578464665349696  \\
            1047.0  0.01584665311147199  \\
            1048.0  0.016113817411095493  \\
            1049.0  0.016379969605550087  \\
            1050.0  0.016645122481369228  \\
            1051.0  0.016909289552842453  \\
            1052.0  0.017172485044332567  \\
            1053.0  0.017434723872347065  \\
            1054.0  0.017696021627379186  \\
            1055.0  0.017956394555530265  \\
            1056.0  0.01821585953992587  \\
            1057.0  0.01847443408193652  \\
            1058.0  0.018732136282215144  \\
            1059.0  0.018988984821565174  \\
            1060.0  0.01924499894164132  \\
            1061.0  0.019500198425527922  \\
            1062.0  0.019754603578134418  \\
            1063.0  0.020008235206514347  \\
            1064.0  0.020261114600050596  \\
            1065.0  0.02051326351053787  \\
            1066.0  0.020764704132181705  \\
            1067.0  0.021015459081518188  \\
            1068.0  0.021265551377267825  \\
            1069.0  0.02151500442013479  \\
            1070.0  0.021763841972563425  \\
            1071.0  0.02201208813846331  \\
            1072.0  0.022259767342907147  \\
            1073.0  0.02250690431183715  \\
            1074.0  0.022753524051746653  \\
            1075.0  0.02299965182940345  \\
            1076.0  0.023245313151556368  \\
            1077.0  0.02349053374473098  \\
            1078.0  0.023735339535022198  \\
            1079.0  0.023979756627964307  \\
            1080.0  0.02422381128846257  \\
            1081.0  0.02446752992080074  \\
            1082.0  0.024710939048735184  \\
            1083.0  0.024954065295685557  \\
            1084.0  0.025196935365030013  \\
            1085.0  0.025439576020518512  \\
            1086.0  0.025682014066814217  \\
            1087.0  0.02592427633015816  \\
            1088.0  0.026166389639200677  \\
            1089.0  0.026408380805950586  \\
            1090.0  0.02665027660693517  \\
            1091.0  0.026892103764487876  \\
            1092.0  0.027133888928239966  \\
            1093.0  0.027375658656793873  \\
            1094.0  0.027617439399594566  \\
            1095.0  0.02785925747900595  \\
            1096.0  0.028101139072600666  \\
            1097.0  0.02834311019567111  \\
            1098.0  0.028585196683968035  \\
            1099.0  0.028827424176678763  \\
            1100.0  0.029069818099643485  \\
            1101.0  0.029312403648822226  \\
            1102.0  0.02955520577403211  \\
            1103.0  0.029798249162925124  \\
            1104.0  0.030041558225252542  \\
            1105.0  0.03028515707741055  \\
            1106.0  0.030529069527253573  \\
            1107.0  0.030773319059205835  \\
            1108.0  0.031017928819664996  \\
            1109.0  0.03126292160270564  \\
            1110.0  0.031508319836087886  \\
            1111.0  0.0317541455675761  \\
            1112.0  0.03200042045157253  \\
            1113.0  0.03224716573607222  \\
            1114.0  0.03249440224993808  \\
            1115.0  0.03274215039050674  \\
            1116.0  0.03299043011153151  \\
            1117.0  0.03323926091144537  \\
            1118.0  0.03348866182198172  \\
            1119.0  0.03373865139713806  \\
            1120.0  0.03398924770245643  \\
            1121.0  0.034240468304697264  \\
            1122.0  0.03449233026183083  \\
            1123.0  0.0347448501133969  \\
            1124.0  0.03499804387121856  \\
            1125.0  0.03525192701047463  \\
            1126.0  0.035506514461132524  \\
            1127.0  0.035761820599743796  \\
            1128.0  0.036017859241601204  \\
            1129.0  0.036274643633265685  \\
            1130.0  0.03653218644545192  \\
            1131.0  0.036790499766286275  \\
            1132.0  0.03704959509493457  \\
            1133.0  0.037309483335590615  \\
            1134.0  0.03757017479182501  \\
            1135.0  0.03783167916133497  \\
            1136.0  0.03809400553102582  \\
            1137.0  0.038357162372478264  \\
            1138.0  0.03862115753777939  \\
            1139.0  0.038885998255720235  \\
            1140.0  0.0391516911283589  \\
            1141.0  0.03941824212794777  \\
            1142.0  0.03968565659422497  \\
            1143.0  0.039953939232066416  \\
            1144.0  0.04022309410949792  \\
            1145.0  0.040493124656067726  \\
            1146.0  0.04076403366157472  \\
            1147.0  0.04103582327514364  \\
            1148.0  0.0413084950046689  \\
            1149.0  0.04158204971658987  \\
            1150.0  0.04185648763602385  \\
            1151.0  0.042131808347239605  \\
            1152.0  0.042408010794472525  \\
            1153.0  0.04268509328307777  \\
            1154.0  0.042963053481018434  \\
            1155.0  0.04324188842068523  \\
            1156.0  0.04352159450104254  \\
            1157.0  0.04380216749010167  \\
            1158.0  0.04408360252771374  \\
            1159.0  0.04436589412867527  \\
            1160.0  0.044649036186146185  \\
            1161.0  0.04493302197539993  \\
            1162.0  0.04521784415782084  \\
            1163.0  0.045503494785270396  \\
            1164.0  0.045789965304699615  \\
            1165.0  0.046077246563071  \\
            1166.0  0.046365328812562986  \\
            1167.0  0.046654201716055686  \\
            1168.0  0.046943854352891556  \\
            1169.0  0.04723427522490891  \\
            1170.0  0.04752545226273838  \\
            1171.0  0.04781737283236392  \\
            1172.0  0.04811002374193565  \\
            1173.0  0.04840339124883314  \\
            1174.0  0.04869746106696743  \\
            1175.0  0.04899221837435496  \\
            1176.0  0.04928764782085567  \\
            1177.0  0.049583733536217485  \\
            1178.0  0.04988045913829019  \\
            1179.0  0.050177807741474956  \\
            1180.0  0.05047576196538102  \\
            1181.0  0.050774303943686636  \\
            1182.0  0.05107341533319847  \\
            1183.0  0.051373077323104296  \\
            1184.0  0.05167327064440975  \\
            1185.0  0.05197397557955756  \\
            1186.0  0.05227517197222212  \\
            1187.0  0.05257683923726573  \\
            1188.0  0.05287895637087484  \\
            1189.0  0.0531815019608092  \\
            1190.0  0.053484454196863096  \\
            1191.0  0.053787790881417705  \\
            1192.0  0.054091489440153184  \\
            1193.0  0.05439552693288722  \\
            1194.0  0.05469988006453831  \\
            1195.0  0.05500452519620622  \\
            1196.0  0.055309438356365696  \\
            1197.0  0.055614595252164764  \\
            1198.0  0.055919971280819644  \\
            1199.0  0.05622554154111091  \\
            1200.0  0.05653128084495215  \\
            1201.0  0.05683716372906072  \\
            1202.0  0.05714316446667583  \\
            1203.0  0.05744925707935477  \\
            1204.0  0.05775541534885231  \\
            1205.0  0.0580616128290225  \\
            1206.0  0.0583678228577868  \\
            1207.0  0.05867401856914752  \\
            1208.0  0.05898017290522218  \\
            1209.0  0.059286258628331104  \\
            1210.0  0.05959224833309223  \\
            1211.0  0.05989811445854225  \\
            1212.0  0.06020382930026705  \\
            1213.0  0.060509365022542956  \\
            1214.0  0.06081469367048176  \\
            1215.0  0.061119705353655025  \\
            1216.0  0.06142425139159882  \\
            1217.0  0.06172825953883065  \\
            1218.0  0.06203165789362588  \\
            1219.0  0.06233437487622975  \\
            1220.0  0.06263633927657943  \\
            1221.0  0.0629374803014985  \\
            1222.0  0.06323772762133317  \\
            1223.0  0.06353701141599825  \\
            1224.0  0.06383526242040315  \\
            1225.0  0.06413241196922678  \\
            1226.0  0.06442839204101376  \\
            1227.0  0.06472313530156276  \\
            1228.0  0.06501657514657597  \\
            1229.0  0.06530864574355004  \\
            1230.0  0.0655992820728734  \\
            1231.0  0.06588841996811046  \\
            1232.0  0.06617599615544471  \\
            1233.0  0.0664619482922589  \\
            1234.0  0.06674621500482428  \\
            1235.0  0.06702873592508408  \\
            1236.0  0.06730945172650163  \\
            1237.0  0.0675883041589578  \\
            1238.0  0.06786523608267474  \\
            1239.0  0.06814019150114484  \\
            1240.0  0.06841311559305607  \\
            1241.0  0.06868395474318277  \\
            1242.0  0.06895265657223419  \\
            1243.0  0.06921916996564743  \\
            1244.0  0.0694834451012924  \\
            1245.0  0.06974543347610507  \\
            1246.0  0.07000508793160536  \\
            1247.0  0.07026236267830607  \\
            1248.0  0.07051721331899942  \\
            1249.0  0.07076959687089598  \\
            1250.0  0.0710194717866354  \\
            1251.0  0.07126679797413031  \\
            1252.0  0.07151153681525442  \\
            1253.0  0.07175365118336174  \\
            1254.0  0.07199310545963143  \\
            1255.0  0.07222986554823961  \\
            1256.0  0.07246389889033364  \\
            1257.0  0.07269517447684236  \\
            1258.0  0.07292366286008181  \\
            1259.0  0.07314933616417936  \\
            1260.0  0.07337216809430752  \\
            1261.0  0.07359213394472813  \\
            1262.0  0.07380921060565046  \\
            1263.0  0.07402337656890776  \\
            1264.0  0.07423461193243933  \\
            1265.0  0.0744428984036145  \\
            1266.0  0.07464821930136804  \\
            1267.0  0.07485055955717516  \\
            1268.0  0.07504990571486511  \\
            1269.0  0.0752462459292817  \\
            1270.0  0.07543956996379851  \\
            1271.0  0.07562986918669888  \\
            1272.0  0.07581713656643298  \\
            1273.0  0.07600136666574576  \\
            1274.0  0.07618255563472366  \\
            1275.0  0.07636070120272945  \\
            1276.0  0.0765358026692667  \\
            1277.0  0.07670786089377642  \\
            1278.0  0.07687687828438282  \\
            1279.0  0.07704285878560305  \\
            1280.0  0.0772058078650333  \\
            1281.0  0.07736573249903786  \\
            1282.0  0.07752264115743271  \\
            1283.0  0.07767654378722438  \\
            1284.0  0.07782745179537587  \\
            1285.0  0.07797537803064801  \\
            1286.0  0.07812033676452546  \\
            1287.0  0.0782623436712478  \\
            1288.0  0.07840141580696859  \\
            1289.0  0.0785375715880575  \\
            1290.0  0.07867083076858017  \\
            1291.0  0.07880121441695045  \\
            1292.0  0.07892874489181828  \\
            1293.0  0.07905344581717562  \\
            1294.0  0.07917534205672819  \\
            1295.0  0.07929445968754828  \\
            1296.0  0.07941082597303376  \\
            1297.0  0.07952446933519781  \\
            1298.0  0.07963541932631261  \\
            1299.0  0.07974370659993704  \\
            1300.0  0.07984936288134409  \\
            1301.0  0.07995242093738192  \\
            1302.0  0.08005291454579538  \\
            1303.0  0.0801508784640243  \\
            1304.0  0.08024634839751417  \\
            1305.0  0.08033936096756152  \\
            1306.0  0.08042995367872119  \\
            1307.0  0.080518164885803  \\
            1308.0  0.08060403376048306  \\
            1309.0  0.08068760025755825  \\
            1310.0  0.08076890508086985  \\
            1311.0  0.08084798964892952  \\
            1312.0  0.08092489606025022  \\
            1313.0  0.08099966705845728  \\
            1314.0  0.08107234599715364  \\
            1315.0  0.0811429768046007  \\
            1316.0  0.08121160394822981  \\
            1317.0  0.08127827239901286  \\
            1318.0  0.08134302759571968  \\
            1319.0  0.08140591540908798  \\
            1320.0  0.08146698210593471  \\
            1321.0  0.08152627431323115  \\
            1322.0  0.08158383898217356  \\
            1323.0  0.0816397233522723  \\
            1324.0  0.0816939749154853  \\
            1325.0  0.08174664138042322  \\
            1326.0  0.08179777063665103  \\
            1327.0  0.08184741071911145  \\
            1328.0  0.08189560977269554  \\
            1329.0  0.081942416016985  \\
            1330.0  0.08198787771119034  \\
            1331.0  0.08203204311931052  \\
            1332.0  0.0820749604755349  \\
            1333.0  0.08211667794991427  \\
            1334.0  0.08215724361432292  \\
            1335.0  0.08219670540873292  \\
            1336.0  0.08223511110782498  \\
            1337.0  0.08227250828795665  \\
            1338.0  0.08230894429450976  \\
            1339.0  0.08234446620963813  \\
            1340.0  0.08237912082043607  \\
            1341.0  0.08241295458754742  \\
            1342.0  0.08244601361423562  \\
            1343.0  0.08247834361593438  \\
            1344.0  0.08250998989029232  \\
            1345.0  0.08254099728774095  \\
            1346.0  0.08257141018259187  \\
            1347.0  0.0826012724446868  \\
            1348.0  0.08263062741161553  \\
            1349.0  0.0826595178615174  \\
            1350.0  0.08268798598648237  \\
            1351.0  0.0827160733665663  \\
            1352.0  0.08274382094443516  \\
            1353.0  0.08277126900065135  \\
            1354.0  0.08279845712961541  \\
            1355.0  0.08282542421617667  \\
            1356.0  0.08285220841292308  \\
            1357.0  0.08287884711816235  \\
            1358.0  0.08290537695460917  \\
            1359.0  0.0829318337487794  \\
            1360.0  0.08295825251111073  \\
            1361.0  0.08298466741681312  \\
            1362.0  0.08301111178745886  \\
            1363.0  0.08303761807332019  \\
            1364.0  0.08306421783646156  \\
            1365.0  0.0830909417345931  \\
            1366.0  0.08311781950569078  \\
            1367.0  0.08314487995338928  \\
            1368.0  0.08317215093315126  \\
            1369.0  0.08319965933921938  \\
            1370.0  0.08322743109234944  \\
            1371.0  0.0832554911283361  \\
            1372.0  0.08328386338732395  \\
            1373.0  0.08331257080391195  \\
            1374.0  0.08334163529804997  \\
            1375.0  0.0833710777667282  \\
            1376.0  0.08340091807645936  \\
            1377.0  0.08343117505655312  \\
            1378.0  0.08346186649318156  \\
            1379.0  0.08349300912423242  \\
            1380.0  0.08352461863495096  \\
            1381.0  0.08355670965436289  \\
            1382.0  0.08358929575247878  \\
            1383.0  0.08362238943827474  \\
            1384.0  0.08365600215844286  \\
            1385.0  0.08369014429690899  \\
            1386.0  0.08372482517511026  \\
            1387.0  0.08376005305302729  \\
            1388.0  0.08379583513096354  \\
            1389.0  0.08383217755206536  \\
            1390.0  0.08386908540557408  \\
            1391.0  0.08390656273080362  \\
            1392.0  0.0839446125218323  \\
            1393.0  0.08398323673290481  \\
            1394.0  0.08402243628452599  \\
            1395.0  0.08406221107024682  \\
            1396.0  0.08410255996412647  \\
            1397.0  0.08414348082885859  \\
            1398.0  0.08418497052455425  \\
            1399.0  0.08422702491816794  \\
            1400.0  0.08426963889355507  \\
            1401.0  0.0843128063621488  \\
            1402.0  0.08435652027424335  \\
            1403.0  0.08440077263087135  \\
            1404.0  0.08444555449626076  \\
            1405.0  0.0844908560108595  \\
            1406.0  0.08453666640491231  \\
            1407.0  0.0845829740125754  \\
            1408.0  0.08462976628655804  \\
            1409.0  0.08467702981327062  \\
            1410.0  0.08472475032846881  \\
            1411.0  0.08477291273337689  \\
            1412.0  0.08482150111127493  \\
            1413.0  0.08487049874453426  \\
            1414.0  0.08491988813208576  \\
            1415.0  0.08496965100730426  \\
            1416.0  0.08501976835629395  \\
            1417.0  0.08507022043655856  \\
            1418.0  0.08512098679603834  \\
            1419.0  0.08517204629249654  \\
            1420.0  0.08522337711324632  \\
            1421.0  0.0852749567951898  \\
            1422.0  0.08532676224516075  \\
            1423.0  0.0853787697605515  \\
            1424.0  0.08543095505020688  \\
            1425.0  0.08548329325556875  \\
            1426.0  0.08553575897205377  \\
            1427.0  0.08558832627064736  \\
            1428.0  0.08564096871969769  \\
            1429.0  0.08569365940689182  \\
            1430.0  0.08574637096139759  \\
            1431.0  0.08579907557615102  \\
            1432.0  0.08585174503028165  \\
            1433.0  0.08590435071164662  \\
            1434.0  0.08595686363946561  \\
            1435.0  0.0860092544870367  \\
            1436.0  0.0860614936045169  \\
            1437.0  0.08611355104175124  \\
            1438.0  0.0861653965711334  \\
            1439.0  0.08621699971048256  \\
            1440.0  0.08626832974591994  \\
            1441.0  0.08631935575472709  \\
            1442.0  0.08637004662817975  \\
            1443.0  0.08642037109431877  \\
            1444.0  0.08647029774067601  \\
            1445.0  0.08651979503690947  \\
            1446.0  0.08656883135734982  \\
            1447.0  0.08661737500343787  \\
            1448.0  0.08666539422603976  \\
            1449.0  0.08671285724762454  \\
            1450.0  0.08675973228429058  \\
            1451.0  0.08680598756762667  \\
            1452.0  0.0868515913663942  \\
            1453.0  0.08689651200801732  \\
            1454.0  0.08694071789986682  \\
            1455.0  0.08698417755032965  \\
            1456.0  0.08702685958963688  \\
            1457.0  0.08706873279046318  \\
            1458.0  0.08710976608825965  \\
            1459.0  0.08714992860132405  \\
            1460.0  0.08718918965059183  \\
            1461.0  0.087227518779138  \\
            1462.0  0.08726488577137774  \\
            1463.0  0.08730126067195668  \\
            1464.0  0.08733661380431948  \\
            1465.0  0.08737091578894757  \\
            1466.0  0.08740413756125658  \\
            1467.0  0.08743625038914327  \\
            1468.0  0.08746722589017378  \\
            1469.0  0.08749703604840949  \\
            1470.0  0.08752565323084295  \\
            1471.0  0.08755305020347048  \\
            1472.0  0.08757920014695854  \\
            1473.0  0.08760407667191818  \\
            1474.0  0.08762765383377388  \\
            1475.0  0.08764990614722058  \\
            1476.0  0.08767080860026319  \\
            1477.0  0.08769033666783266  \\
            1478.0  0.08770846632497308  \\
            1479.0  0.08772517405959497  \\
            1480.0  0.08774043688478991  \\
            1481.0  0.08775423235070204  \\
            1482.0  0.08776653855595333  \\
            1483.0  0.08777733415861455  \\
            1484.0  0.0877865983867263  \\
            1485.0  0.08779431104836039  \\
            1486.0  0.0878004525412214  \\
            1487.0  0.08780500386178636  \\
            1488.0  0.08780794661397984  \\
            1489.0  0.08780926301738341  \\
            1490.0  0.0878089359149774  \\
            1491.0  0.08780694878041455  \\
            1492.0  0.08780328572482471  \\
            1493.0  0.08779793150315025  \\
            1494.0  0.08779087152001215  \\
            1495.0  0.08778209183510711  \\
            1496.0  0.0877715791681363  \\
            1497.0  0.08775932090326591  \\
            1498.0  0.08774530509312439  \\
            1499.0  0.0877295204623301  \\
            1500.0  0.08771195641056068  \\
            1501.0  0.08769260301515955  \\
            1502.0  0.0876714510332848  \\
            1503.0  0.08764849190360241  \\
            1504.0  0.08762371774752714  \\
            1505.0  0.0875971213700141  \\
            1506.0  0.08756869625990468  \\
            1507.0  0.0875384365898308  \\
            1508.0  0.08750633721568149  \\
            1509.0  0.0874723936756353  \\
            1510.0  0.0874366021887652  \\
            1511.0  0.08739895965321934  \\
            1512.0  0.08735946364398081  \\
            1513.0  0.0873181124102166  \\
            1514.0  0.08727490487221709  \\
            1515.0  0.08722984061793336  \\
            1516.0  0.08718291989911822  \\
            1517.0  0.08713414362707715  \\
            1518.0  0.08708351336803523  \\
            1519.0  0.08703103133812728  \\
            1520.0  0.08697670039801693  \\
            1521.0  0.08692052404715292  \\
            1522.0  0.08686250641766753  \\
            1523.0  0.08680265226792787  \\
            1524.0  0.08674096697574529  \\
            1525.0  0.08667745653124771  \\
            1526.0  0.08661212752942948  \\
            1527.0  0.08654498716238096  \\
            1528.0  0.08647604321120785  \\
            1529.0  0.08640530403764841  \\
            1530.0  0.0863327785753967  \\
            1531.0  0.08625847632114045  \\
            1532.0  0.08618240732532137  \\
            1533.0  0.08610458218262794  \\
            1534.0  0.08602501202222734  \\
            1535.0  0.08594370849774771  \\
            1536.0  0.08586068377701636  \\
            1537.0  0.08577595053156592  \\
            1538.0  0.0856895219259211  \\
            1539.0  0.08560141160665878  \\
            1540.0  0.08551163369127379  \\
            1541.0  0.08542020275684215  \\
            1542.0  0.08532713382849805  \\
            1543.0  0.08523244236773261  \\
            1544.0  0.08513614426052325  \\
            1545.0  0.08503825580530389  \\
            1546.0  0.08493879370078476  \\
            1547.0  0.08483777503363067  \\
            1548.0  0.08473521726600731  \\
            1549.0  0.08463113822300418  \\
            1550.0  0.0845255560799518  \\
            1551.0  0.08441848934962315  \\
            1552.0  0.08430995686934795  \\
            1553.0  0.08419997778804159  \\
            1554.0  0.08408857155315629  \\
            1555.0  0.08397575789756584  \\
            1556.0  0.08386155682639264  \\
            1557.0  0.08374598860378614  \\
            1558.0  0.08362907373966157  \\
            1559.0  0.08351083297640809  \\
            1560.0  0.08339128727557527  \\
            1561.0  0.08327045780454757  \\
            1562.0  0.08314836592320918  \\
            1563.0  0.08302503317062696  \\
            1564.0  0.08290048125172109  \\
            1565.0  0.08277473202399782  \\
            1566.0  0.08264780748426427  \\
            1567.0  0.08251972975541735  \\
            1568.0  0.08239052107326447  \\
            1569.0  0.08226020377340112  \\
            1570.0  0.082128800278151  \\
            1571.0  0.08199633308357665  \\
            1572.0  0.08186282474656839  \\
            1573.0  0.08172829787201816  \\
            1574.0  0.08159277510008897  \\
            1575.0  0.08145627909357964  \\
            1576.0  0.08131883252540538  \\
            1577.0  0.0811804580661818  \\
            1578.0  0.08104117837194351  \\
            1579.0  0.08090101607198798  \\
            1580.0  0.08075999375684116  \\
            1581.0  0.08061813396638341  \\
            1582.0  0.08047545917811351  \\
            1583.0  0.08033199179556884  \\
            1584.0  0.08018775413690554  \\
            1585.0  0.08004276842364498  \\
            1586.0  0.07989705676959177  \\
            1587.0  0.07975064116992957  \\
            1588.0  0.07960354349049831  \\
            1589.0  0.07945578545726249  \\
            1590.0  0.07930738864596648  \\
            1591.0  0.07915837447199306  \\
            1592.0  0.07900876418042717  \\
            1593.0  0.07885857883630146  \\
            1594.0  0.07870783931510855  \\
            1595.0  0.0785565662934605  \\
            1596.0  0.07840478024001635  \\
            1597.0  0.07825250140661386  \\
            1598.0  0.07809974981963108  \\
            1599.0  0.0779465452715781  \\
            1600.0  0.07779290731292202  \\
            1601.0  0.07763885524414871  \\
            1602.0  0.07748440810806415  \\
            1603.0  0.07732958468233697  \\
            1604.0  0.07717440347228675  \\
            1605.0  0.07701888270391838  \\
            1606.0  0.07686304031720541  \\
            1607.0  0.07670689395962808  \\
            1608.0  0.07655046097995385  \\
            1609.0  0.07639375842229269  \\
            1610.0  0.07623680302038185  \\
            1611.0  0.07607961119214951  \\
            1612.0  0.07592219903452721  \\
            1613.0  0.07576458231852337  \\
            1614.0  0.07560677648455683  \\
            1615.0  0.07544879663805104  \\
            1616.0  0.07529065754528952  \\
            1617.0  0.07513237362953237  \\
            1618.0  0.07497395896739319  \\
            1619.0  0.07481542728548145  \\
            1620.0  0.07465679195729596  \\
            1621.0  0.07449806600039313  \\
            1622.0  0.07433926207380612  \\
            1623.0  0.07418039247571012  \\
            1624.0  0.07402146914139175  \\
            1625.0  0.07386250364141227  \\
            1626.0  0.07370350718007523  \\
            1627.0  0.0735444905941291  \\
            1628.0  0.07338546435172617  \\
            1629.0  0.07322643855163291  \\
            1630.0  0.07306742292269028  \\
            1631.0  0.07290842682352132  \\
            1632.0  0.07274945924248415  \\
            1633.0  0.0725905287978701  \\
            1634.0  0.07243164373833945  \\
            1635.0  0.07227281194360022  \\
            1636.0  0.07211404092531819  \\
            1637.0  0.07195533782825556  \\
            1638.0  0.07179670943167177  \\
            1639.0  0.07163816215089501  \\
            1640.0  0.07147970203916756  \\
            1641.0  0.07132133478969027  \\
            1642.0  0.07116306573788864  \\
            1643.0  0.07100489986389329  \\
            1644.0  0.07084684179523118  \\
            1645.0  0.070688895809724  \\
            1646.0  0.07053106583858988  \\
            1647.0  0.07037335546974477  \\
            1648.0  0.0702157679512994  \\
            1649.0  0.07005830619525157  \\
            1650.0  0.06990097278135075  \\
            1651.0  0.06974376996118066  \\
            1652.0  0.06958669966237277  \\
            1653.0  0.06942976349303828  \\
            1654.0  0.06927296274634626  \\
            1655.0  0.06911629840527574  \\
            1656.0  0.06895977114752838  \\
            1657.0  0.06880338135059832  \\
            1658.0  0.06864712909699433  \\
            1659.0  0.06849101417960975  \\
            1660.0  0.06833503610723574  \\
            1661.0  0.06817919411021356  \\
            1662.0  0.06802348714621667  \\
            1663.0  0.06786791390616614  \\
            1664.0  0.06771247282027425  \\
            1665.0  0.06755716206418103  \\
            1666.0  0.06740197956525498  \\
            1667.0  0.06724692300894429  \\
            1668.0  0.06709198984527373  \\
            1669.0  0.06693717729542378  \\
            1670.0  0.06678248235840673  \\
            1671.0  0.06662790181783153  \\
            1672.0  0.06647343224875243  \\
            1673.0  0.06631907002459683  \\
            1674.0  0.06616481132416561  \\
            1675.0  0.06601065213870416  \\
            1676.0  0.06585658827903522  \\
            1677.0  0.06570261538275185  \\
            1678.0  0.06554872892145826  \\
            1679.0  0.06539492420806975  \\
            1680.0  0.06524119640415679  \\
            1681.0  0.06508754052730334  \\
            1682.0  0.06493395145852962  \\
            1683.0  0.06478042394972726  \\
            1684.0  0.06462695263112125  \\
            1685.0  0.0644735320187511  \\
            1686.0  0.06432015652196528  \\
            1687.0  0.06416682045092574  \\
            1688.0  0.06401351802411534  \\
            1689.0  0.06386024337584642  \\
            1690.0  0.06370699056376226  \\
            1691.0  0.06355375357633514  \\
            1692.0  0.06340052634033211  \\
            1693.0  0.06324730272830072  \\
            1694.0  0.06309407656595903  \\
            1695.0  0.06294084163966603  \\
            1696.0  0.06278759170374516  \\
            1697.0  0.0626343204878482  \\
            1698.0  0.06248102170424909  \\
            1699.0  0.062327689055097515  \\
            1700.0  0.06217431623962315  \\
            1701.0  0.062020896961286556  \\
            1702.0  0.061867424934872656  \\
            1703.0  0.06171389389352292  \\
            1704.0  0.06156029759570136  \\
            1705.0  0.06140662983209478  \\
            1706.0  0.06125288443243718  \\
            1707.0  0.061099055272253976  \\
            1708.0  0.060945136279541755  \\
            1709.0  0.060791121441342764  \\
            1710.0  0.06063700481024956  \\
            1711.0  0.06048278051081211  \\
            1712.0  0.06032844274585273  \\
            1713.0  0.060173985802684724  \\
            1714.0  0.06001940405923117  \\
            1715.0  0.05986469199004131  \\
            1716.0  0.059709844172201  \\
            1717.0  0.05955485529113511  \\
            1718.0  0.05939972014629798  \\
            1719.0  0.05924443365675194  \\
            1720.0  0.05908899086662585  \\
            1721.0  0.058933386950461464  \\
            1722.0  0.058777617218430944  \\
            1723.0  0.05862167712143501  \\
            1724.0  0.058465562256075986  \\
            1725.0  0.05830926836950568  \\
            1726.0  0.05815279136413302  \\
            1727.0  0.05799612730221232  \\
            1728.0  0.057839272410291874  \\
            1729.0  0.057682223083528765  \\
            1730.0  0.057524975889867054  \\
            1731.0  0.05736752757407767  \\
            1732.0  0.057209875061658665  \\
            1733.0  0.05705201546259453  \\
            1734.0  0.05689394607497267  \\
            1735.0  0.056735664388458236  \\
            1736.0  0.056577168087622975  \\
            1737.0  0.05641845505512515  \\
            1738.0  0.056259523374758307  \\
            1739.0  0.0561003713343268  \\
            1740.0  0.05594099742839176  \\
            1741.0  0.055781400360889494  \\
            1742.0  0.05562157904754117  \\
            1743.0  0.05546153261817132  \\
            1744.0  0.05530126041885012  \\
            1745.0  0.05514076201389094  \\
            1746.0  0.05498003718769808  \\
            1747.0  0.05481908594646454  \\
            1748.0  0.05465790851971998  \\
            1749.0  0.05449650536172919  \\
            1750.0  0.05433487715274045  \\
            1751.0  0.05417302480008536  \\
            1752.0  0.05401094943913039  \\
            1753.0  0.0538486524340766  \\
            1754.0  0.053686135378619354  \\
            1755.0  0.0535234000964494  \\
            1756.0  0.05336044864162456  \\
            1757.0  0.05319728329877231  \\
            1758.0  0.05303390658316905  \\
            1759.0  0.05287032124066519  \\
            1760.0  0.0527065302474695  \\
            1761.0  0.05254253680979175  \\
            1762.0  0.052378344363345035  \\
            1763.0  0.05221395657270872  \\
            1764.0  0.05204937733055351  \\
            1765.0  0.051884610756730086  \\
            1766.0  0.05171966119722313  \\
            1767.0  0.05155453322296851  \\
            1768.0  0.05138923162854752  \\
            1769.0  0.05122376143073774  \\
            1770.0  0.051058127866941534  \\
            1771.0  0.050892336393502054  \\
            1772.0  0.05072639268386189  \\
            1773.0  0.05056030262662828  \\
            1774.0  0.05039407232350377  \\
            1775.0  0.05022770808710022  \\
            1776.0  0.05006121643863568  \\
            1777.0  0.04989460410551623  \\
            1778.0  0.04972787801880511  \\
            1779.0  0.04956104531058124  \\
            1780.0  0.04939411331118947  \\
            1781.0  0.049227089546385126  \\
            1782.0  0.04905998173437277  \\
            1783.0  0.04889279778274329  \\
            1784.0  0.048725545785330164  \\
            1785.0  0.048558234018915715  \\
            1786.0  0.048390870939930025  \\
            1787.0  0.04822346518096998  \\
            1788.0  0.048056025547285997  \\
            1789.0  0.047888561013161884  \\
            1790.0  0.04772108071821437  \\
            1791.0  0.04755359396361149  \\
            1792.0  0.047386110208212665  \\
            1793.0  0.04721863906463345  \\
            1794.0  0.047051190295237126  \\
            1795.0  0.0468837738080563  \\
            1796.0  0.04671639965264625  \\
            1797.0  0.04654907801587644  \\
            1798.0  0.046381819217656925  \\
            1799.0  0.046214633706609276  \\
            1800.0  0.046047532055670706  \\
            1801.0  0.04588052495767123  \\
            1802.0  0.04571362322082464  \\
            1803.0  0.045546837764199474  \\
            1804.0  0.045380179613133516  \\
            1805.0  0.04521365989460857  \\
            1806.0  0.04504728983258801  \\
            1807.0  0.04488108074331455  \\
            1808.0  0.04471504403057788  \\
            1809.0  0.04454919118095137  \\
            1810.0  0.044383533759000095  \\
            1811.0  0.04421808342384069  \\
            1812.0  0.04405287766962855  \\
            1813.0  0.04388795916611427  \\
            1814.0  0.04372335163953571  \\
            1815.0  0.043559078771912105  \\
            1816.0  0.04339516419015443  \\
            1817.0  0.04323163145212152  \\
            1818.0  0.04306850403279732  \\
            1819.0  0.04290580531060267  \\
            1820.0  0.042743558553850355  \\
            1821.0  0.04258178690734797  \\
            1822.0  0.04242051337916314  \\
            1823.0  0.042259760827553734  \\
            1824.0  0.04209955194807294  \\
            1825.0  0.04193990926086303  \\
            1826.0  0.04178085509813261  \\
            1827.0  0.041622411591838014  \\
            1828.0  0.041464600661569526  \\
            1829.0  0.0413074440026498  \\
            1830.0  0.04115096307445321  \\
            1831.0  0.0409951790889539  \\
            1832.0  0.04084011299950205  \\
            1833.0  0.04068578548984713  \\
            1834.0  0.04053221696340142  \\
            1835.0  0.04037942753275894  \\
            1836.0  0.04022743700946563  \\
            1837.0  0.040076264894067286  \\
            1838.0  0.03992593036640491  \\
            1839.0  0.039776452276199664  \\
            1840.0  0.039627849133908724  \\
            1841.0  0.039480139101862766  \\
            1842.0  0.03933333998569753  \\
            1843.0  0.039187469226064614  \\
            1844.0  0.039042543890646014  \\
            1845.0  0.03889858066646311  \\
            1846.0  0.03875559585248749  \\
            1847.0  0.03861360535255633  \\
            1848.0  0.03847262466859237  \\
            1849.0  0.038332668894143274  \\
            1850.0  0.03819375270821845  \\
            1851.0  0.03805589036945221  \\
            1852.0  0.03791909571057793  \\
            1853.0  0.03778338213322099  \\
            1854.0  0.03764876260301086  \\
            1855.0  0.037515249645012794  \\
            1856.0  0.03738285533948113  \\
            1857.0  0.037251591317935345  \\
            1858.0  0.03712146875955809  \\
            1859.0  0.03699249838791194  \\
            1860.0  0.036864690467983685  \\
            1861.0  0.03673805480354777  \\
            1862.0  0.036612600734851654  \\
            1863.0  0.03648833713662206  \\
            1864.0  0.036365272416390974  \\
            1865.0  0.03624341451313928  \\
            1866.0  0.036122770896259634  \\
            1867.0  0.036003348564832796  \\
            1868.0  0.03588515404721826  \\
            1869.0  0.03576819340095628  \\
            1870.0  0.03565247221297972  \\
            1871.0  0.035537995600132176  \\
            1872.0  0.03542476820999039  \\
            1873.0  0.03531279422198798  \\
            1874.0  0.03520207734883688  \\
            1875.0  0.035092620838245374  \\
            1876.0  0.034984427474925035  \\
            1877.0  0.034877499582884774  \\
            1878.0  0.034771839028019114  \\
            1879.0  0.03466744722095893  \\
            1880.0  0.03456432512021304  \\
            1881.0  0.03446247323557511  \\
            1882.0  0.034361891631798785  \\
            1883.0  0.034262579932535675  \\
            1884.0  0.03416453732453095  \\
            1885.0  0.034067762562072244  \\
            1886.0  0.03397225397168486  \\
            1887.0  0.033878009457074844  \\
            1888.0  0.03378502650429931  \\
            1889.0  0.033693302187183125  \\
            1890.0  0.03360283317294765  \\
            1891.0  0.03351361572806979  \\
            1892.0  0.033425645724352686  \\
            1893.0  0.03333891864520595  \\
            1894.0  0.033253429592129256  \\
            1895.0  0.03316917329139317  \\
            1896.0  0.03308614410091046  \\
            1897.0  0.03300433601729303  \\
            1898.0  0.032923742683087225  \\
            1899.0  0.03284435739417725  \\
            1900.0  0.032766173107368096  \\
            1901.0  0.032689182448105356  \\
            1902.0  0.03261337771836688  \\
            1903.0  0.03253875090469181  \\
            1904.0  0.0324652936863507  \\
            1905.0  0.03239299744364817  \\
            1906.0  0.032321853266351744  \\
            1907.0  0.03225185196223965  \\
            1908.0  0.03218298406576105  \\
            1909.0  0.03211523984680212  \\
            1910.0  0.03204860931955084  \\
            1911.0  0.031983082251452  \\
            1912.0  0.03191864817225508  \\
            1913.0  0.03185529638312673  \\
            1914.0  0.03179301596584724  \\
            1915.0  0.031731795792066066  \\
            1916.0  0.03167162453261632  \\
            1917.0  0.031612490666880426  \\
            1918.0  0.03155438249220022  \\
            1919.0  0.03149728813332435  \\
            1920.0  0.03144119555188754  \\
            1921.0  0.03138609255591319  \\
            1922.0  0.03133196680933312  \\
            1923.0  0.0312788058415234  \\
            1924.0  0.031226597056835427  \\
            1925.0  0.03117532774413464  \\
            1926.0  0.031124985086325573  \\
            1927.0  0.031075556169863964  \\
            1928.0  0.031027027994247967  \\
            1929.0  0.030979387481482205  \\
            1930.0  0.03093262148550867  \\
            1931.0  0.0308867168015982  \\
            1932.0  0.03084166017569685  \\
            1933.0  0.030797438313721143  \\
            1934.0  0.030754037890797097  \\
            1935.0  0.030711445560433866  \\
            1936.0  0.030669647963633723  \\
            1937.0  0.030628631737923982  \\
            1938.0  0.030588383526311266  \\
            1939.0  0.03054888998615158  \\
            1940.0  0.030510137797929944  \\
            1941.0  0.0304721136739453  \\
            1942.0  0.030434804366895364  \\
            1943.0  0.030398196678356606  \\
            1944.0  0.03036227746715447  \\
            1945.0  0.030327033657619316  \\
            1946.0  0.030292452247723544  \\
            1947.0  0.030258520317094507  \\
            1948.0  0.030225225034901448  \\
            1949.0  0.03019255366760949  \\
            1950.0  0.030160493586596757  \\
            1951.0  0.030129032275633093  \\
            1952.0  0.030098157338214526  \\
            1953.0  0.030067856504750017  \\
            1954.0  0.03003811763959747  \\
            1955.0  0.03000892874794539  \\
            1956.0  0.029980277982536746  \\
            1957.0  0.02995215365023192  \\
            1958.0  0.029924544218407633  \\
            1959.0  0.029897438321189115  \\
            1960.0  0.029870824765512574  \\
            1961.0  0.0298446925370158  \\
            1962.0  0.029819030805753908  \\
            1963.0  0.029793828931737792  \\
            1964.0  0.029769076470295322  \\
            1965.0  0.029744763177244206  \\
            1966.0  0.029720879013894346  \\
            1967.0  0.029697414151851585  \\
            1968.0  0.029674358977643325  \\
            1969.0  0.02965170409715278  \\
            1970.0  0.02962944033986419  \\
            1971.0  0.029607558762917076  \\
            1972.0  0.029586050654968422  \\
            1973.0  0.029564907539861962  \\
            1974.0  0.029544121180103567  \\
            1975.0  0.02952368358014215  \\
            1976.0  0.029503586989455516  \\
            1977.0  0.029483823905440965  \\
            1978.0  0.029464387076108937  \\
            1979.0  0.02944526950258238  \\
            1980.0  0.02942646444139837  \\
            1981.0  0.029407965406614917  \\
            1982.0  0.029389766171721496  \\
            1983.0  0.02937186077135425  \\
            1984.0  0.029354243502816367  \\
            1985.0  0.02933690892740403  \\
            1986.0  0.02931985187153873  \\
            1987.0  0.029303067427706712  \\
            1988.0  0.029286550955206693  \\
            1989.0  0.029270298080706893  \\
            1990.0  0.029254304698612073  \\
            1991.0  0.029238566971243468  \\
            1992.0  0.02922308132882944  \\
            1993.0  0.029207844469314362  \\
            1994.0  0.02919285335798097  \\
            1995.0  0.029178105226891404  \\
            1996.0  0.029163597574149082  \\
            1997.0  0.029149328162981773  \\
            1998.0  0.029135295020648787  \\
            1999.0  0.029121496437174255  \\
            2000.0  0.029107930963908707  \\
            2001.0  0.029094597411921524  \\
            2002.0  0.029081494850226475  \\
            2003.0  0.029068622603842863  \\
            2004.0  0.029055980251695174  \\
            2005.0  0.02904356762435322  \\
            2006.0  0.029031384801616756  \\
            2007.0  0.02901943210994714  \\
            2008.0  0.029007710119745945  \\
            2009.0  0.02899621964249005  \\
            2010.0  0.028984961727719638  \\
            2011.0  0.028973937659886075  \\
            2012.0  0.028963148955061756  \\
            2013.0  0.028952597357515233  \\
            2014.0  0.02894228483615518  \\
            2015.0  0.028932213580846383  \\
            2016.0  0.02892238599860157  \\
            2017.0  0.028912804709652063  \\
            2018.0  0.028903472543401285  \\
            2019.0  0.02889439253426477  \\
            2020.0  0.028885567917399477  \\
            2021.0  0.028877002124327728  \\
            2022.0  0.028868698778458296  \\
            2023.0  0.028860661690507917  \\
            2024.0  0.028852894853828883  \\
            2025.0  0.02884540243964509  \\
            2026.0  0.028838188792200858  \\
            2027.0  0.028831258423826386  \\
            2028.0  0.0288246160099239  \\
            2029.0  0.028818266383878244  \\
            2030.0  0.02881221453189618  \\
            2031.0  0.028806465587777948  \\
            2032.0  0.02880102482762543  \\
            2033.0  0.028795897664490717  \\
            2034.0  0.02879108964296943  \\
            2035.0  0.02878660643374162  \\
            2036.0  0.028782453828067066  \\
            2037.0  0.028778637732234835  \\
            2038.0  0.028775164161974905  \\
            2039.0  0.028772039236833906  \\
            2040.0  0.02876926917451919  \\
            2041.0  0.02876686028521558  \\
            2042.0  0.028764818965878444  \\
            2043.0  0.02876315169450732  \\
            2044.0  0.02876186502440379  \\
            2045.0  0.028760965578417775  \\
            2046.0  0.028760460043185658  \\
            2047.0  0.028760355163364667  \\
            2048.0  0.028760657735866633  \\
            2049.0  0.02876137460409589  \\
            2050.0  0.028762512652194164  \\
            2051.0  0.028764078799296697  \\
            2052.0  0.028766079993803095  \\
            2053.0  0.02876852320766656  \\
            2054.0  0.028771415430705334  \\
            2055.0  0.02877476366493942  \\
            2056.0  0.02877857491895659  \\
            2057.0  0.028782856202310865  \\
            2058.0  0.028787614519957032  \\
            2059.0  0.028792856866724607  \\
            2060.0  0.028798590221834376  \\
            2061.0  0.02880482154346089  \\
            2062.0  0.028811557763343966  \\
            2063.0  0.028818805781452198  \\
            2064.0  0.02882657246070252  \\
            2065.0  0.02883486462173747  \\
            2066.0  0.02884368903776393  \\
            2067.0  0.028853052429456297  \\
            2068.0  0.028862961459926367  \\
            2069.0  0.02887342272976315  \\
            2070.0  0.028884442772145122  \\
            2071.0  0.028896028048027402  \\
            2072.0  0.02890818494140672  \\
            2073.0  0.02892091975466645  \\
            2074.0  0.028934238704004148  \\
            2075.0  0.02894814791494397  \\
            2076.0  0.028962653417936093  \\
            2077.0  0.02897776114404533  \\
            2078.0  0.028993476920731218  \\
            2079.0  0.029009806467721583  \\
            2080.0  0.02902675539298004  \\
            2081.0  0.0290443291887749  \\
            2082.0  0.029062533227840186  \\
            2083.0  0.029081372759644245  \\
            2084.0  0.029100852906756288  \\
            2085.0  0.029120978661318422  \\
            2086.0  0.029141754881622677  \\
            2087.0  0.029163186288794704  \\
            2088.0  0.02918527746358555  \\
            2089.0  0.029208032843272648  \\
            2090.0  0.029231456718671237  \\
            2091.0  0.02925555323125716  \\
            2092.0  0.029280326370402215  \\
            2093.0  0.029305779970722368  \\
            2094.0  0.029331917709541015  \\
            2095.0  0.029358743104465096  \\
            2096.0  0.029386259511079933  \\
            2097.0  0.02941447012075795  \\
            2098.0  0.029443377958581603  \\
            2099.0  0.029472985881390336  \\
            2100.0  0.029503296575937955  \\
            2101.0  0.02953431255717076  \\
            2102.0  0.029566036166622945  \\
            2103.0  0.029598469570929778  \\
            2104.0  0.029631614760458683  \\
            2105.0  0.029665473548058187  \\
            2106.0  0.029700047567924652  \\
            2107.0  0.02973533827458625  \\
            2108.0  0.02977134694200447  \\
            2109.0  0.02980807466279215  \\
            2110.0  0.029845522347548916  \\
            2111.0  0.029883690724310623  \\
            2112.0  0.029922580338116633  \\
            2113.0  0.02996219155068914  \\
            2114.0  0.030002524540230002  \\
            2115.0  0.03004357930132761  \\
            2116.0  0.030085355644977926  \\
            2117.0  0.03012785319871667  \\
            2118.0  0.03017107140686224  \\
            2119.0  0.03021500953086812  \\
            2120.0  0.03025966664978382  \\
            2121.0  0.03030504166082313  \\
            2122.0  0.030351133280038568  \\
            2123.0  0.030397940043100622  \\
            2124.0  0.03044546030618113  \\
            2125.0  0.03049369224693782  \\
            2126.0  0.03054263386559973  \\
            2127.0  0.030592282986154976  \\
            2128.0  0.030642637257630723  \\
            2129.0  0.03069369415547217  \\
            2130.0  0.030745450983019756  \\
            2131.0  0.03079790487307312  \\
            2132.0  0.030851052789549686  \\
            2133.0  0.030904891529232044  \\
            2134.0  0.03095941772360305  \\
            2135.0  0.031014627840766633  \\
            2136.0  0.031070518187452663  \\
            2137.0  0.0311270849111036  \\
            2138.0  0.031184324002041706  \\
            2139.0  0.03124223129571385  \\
            2140.0  0.0313008024750129  \\
            2141.0  0.031360033072672905  \\
            2142.0  0.03141991847373558  \\
            2143.0  0.031480453918093  \\
            2144.0  0.031541634503078696  \\
            2145.0  0.03160345518615422  \\
            2146.0  0.03166591078763431  \\
            2147.0  0.03172899599348406  \\
            2148.0  0.03179270535817334  \\
            2149.0  0.0318570333075881  \\
            2150.0  0.03192197414199618  \\
            2151.0  0.031987522039065436  \\
            2152.0  0.03205367105693186  \\
            2153.0  0.03212041513731605  \\
            2154.0  0.03218774810868435  \\
            2155.0  0.03225566368945338  \\
            2156.0  0.03232415549123652  \\
            2157.0  0.032393217022127  \\
            2158.0  0.03246284169002206  \\
            2159.0  0.0325330228059684  \\
            2160.0  0.03260375358755914  \\
            2161.0  0.032675027162342926  \\
            2162.0  0.0327468365712677  \\
            2163.0  0.03281917477214786  \\
            2164.0  0.03289203464315359  \\
            2165.0  0.032965408986320686  \\
            2166.0  0.033039290531077396  \\
            2167.0  0.03311367193778782  \\
            2168.0  0.033188545801307166  \\
            2169.0  0.0332639046545492  \\
            2170.0  0.033339740972062534  \\
            2171.0  0.033416047173610235  \\
            2172.0  0.033492815627759506  \\
            2173.0  0.03357003865546879  \\
            2174.0  0.033647708533673555  \\
            2175.0  0.033725817498876154  \\
            2176.0  0.03380435775072476  \\
            2177.0  0.033883321455588755  \\
            2178.0  0.03396270075012478  \\
            2179.0  0.034042487744831984  \\
            2180.0  0.03412267452759456  \\
            2181.0  0.03420325316720908  \\
            2182.0  0.034284215716895265  \\
            2183.0  0.03436555421778772  \\
            2184.0  0.034447260702406196  \\
            2185.0  0.03452932719810497  \\
            2186.0  0.0346117457304948  \\
            2187.0  0.034694508326841615  \\
            2188.0  0.034777607019433755  \\
            2189.0  0.03486103384892013  \\
            2190.0  0.034944780867618305  \\
            2191.0  0.035028840142786455  \\
            2192.0  0.035113203759861086  \\
            2193.0  0.03519786382565744  \\
            2194.0  0.03528281247153166  \\
            2195.0  0.03536804185650247  \\
            2196.0  0.035453544170331266  \\
            2197.0  0.03553931163655881  \\
            2198.0  0.035625336515497  \\
            2199.0  0.03571161110717537  \\
            2200.0  0.03579812775423751  \\
            2201.0  0.035884878844793404  \\
            2202.0  0.035971856815214705  \\
            2203.0  0.03605905415288484  \\
            2204.0  0.036146463398894796  \\
            2205.0  0.036234077150683885  \\
            2206.0  0.03632188806461702  \\
            2207.0  0.03640988885852781  \\
            2208.0  0.0364980723141828  \\
            2209.0  0.036586431279697136  \\
            2210.0  0.03667495867188955  \\
            2211.0  0.03676364747857698  \\
            2212.0  0.036852490760808286  \\
            2213.0  0.036941481655036065  \\
            2214.0  0.03703061337522543  \\
            2215.0  0.03711987921489986  \\
            2216.0  0.037209272549122215  \\
            2217.0  0.03729878683641125  \\
            2218.0  0.037388415620593016  \\
            2219.0  0.037478152532584276  \\
            2220.0  0.037567991292114765  \\
            2221.0  0.03765792570937279  \\
            2222.0  0.03774794968659467  \\
            2223.0  0.03783805721957699  \\
            2224.0  0.03792824239912516  \\
            2225.0  0.03801849941243124  \\
            2226.0  0.03810882254438646  \\
            2227.0  0.0381992061788202  \\
            2228.0  0.038289644799671965  \\
            2229.0  0.03838013299209351  \\
            2230.0  0.038470665443481544  \\
            2231.0  0.038561236944440566  \\
            2232.0  0.03865184238967624  \\
            2233.0  0.038742476778818966  \\
            2234.0  0.03883313521717791  \\
            2235.0  0.03892381291642647  \\
            2236.0  0.039014505195216195  \\
            2237.0  0.039105207479725144  \\
            2238.0  0.03919591530413181  \\
            2239.0  0.039286624311027765  \\
            2240.0  0.03937733025175823  \\
            2241.0  0.03946802898668753  \\
            2242.0  0.03955871648541293  \\
            2243.0  0.039649388826897246  \\
            2244.0  0.03974004219954083  \\
            2245.0  0.0398306729011862  \\
            2246.0  0.039921277339056906  \\
            2247.0  0.04001185202963126  \\
            2248.0  0.040102393598451476  \\
            2249.0  0.04019289877986888  \\
            2250.0  0.04028336441672592  \\
            2251.0  0.040373787459975254  \\
            2252.0  0.0404641649682376  \\
            2253.0  0.040554494107297695  \\
            2254.0  0.04064477214953948  \\
            2255.0  0.040734996473326054  \\
            2256.0  0.040825164562310716  \\
            2257.0  0.040915274004709346  \\
            2258.0  0.04100532249248341  \\
            2259.0  0.04109530782050784  \\
            2260.0  0.041185227885651994  \\
            2261.0  0.04127508068582014  \\
            2262.0  0.04136486431893655  \\
            2263.0  0.041454576981878544  \\
            2264.0  0.041544216969358554  \\
            2265.0  0.041633782672756456  \\
            2266.0  0.04172327257890292  \\
            2267.0  0.04181268526881528  \\
            2268.0  0.04190201941638662  \\
            2269.0  0.04199127378702969  \\
            2270.0  0.04208044723627747  \\
            2271.0  0.04216953870833571  \\
            2272.0  0.04225854723460612  \\
            2273.0  0.042347471932153324  \\
            2274.0  0.04243631200213859  \\
            2275.0  0.04252506672822403  \\
            2276.0  0.042613735474927125  \\
            2277.0  0.04270231768594662  \\
            2278.0  0.04279081288245257  \\
            2279.0  0.04287922066134355  \\
            2280.0  0.042967540693472146  \\
            2281.0  0.04305577272184016  \\
            2282.0  0.04314391655976487  \\
            2283.0  0.04323197208901741  \\
            2284.0  0.04331993925793548  \\
            2285.0  0.04340781807951004  \\
            2286.0  0.043495608629448256  \\
            2287.0  0.04358331104421735  \\
            2288.0  0.04367092551906295  \\
            2289.0  0.04375845230600624  \\
            2290.0  0.04384589171184105  \\
            2291.0  0.04393324409607708  \\
            2292.0  0.04402050986891036  \\
            2293.0  0.04410768948915013  \\
            2294.0  0.04419478346214442  \\
            2295.0  0.04428179233769221  \\
            2296.0  0.04436871670794586  \\
            2297.0  0.04445555720530449  \\
            2298.0  0.04454231450030062  \\
            2299.0  0.044628989299480414  \\
            2300.0  0.04471558234327907  \\
            2301.0  0.044802094403894634  \\
            2302.0  0.044888526283156524  \\
            2303.0  0.04497487881039824  \\
            2304.0  0.04506115284032391  \\
            2305.0  0.0451473492508859  \\
            2306.0  0.045233468941155736  \\
            2307.0  0.04531951282920721  \\
            2308.0  0.045405481850002344  \\
            2309.0  0.04549137695328384  \\
            2310.0  0.04557719910147683  \\
            2311.0  0.04566294926759995  \\
            2312.0  0.04574862843318681  \\
            2313.0  0.04583423758621972  \\
            2314.0  0.0459197777190762  \\
            2315.0  0.046005249826490034  \\
            2316.0  0.046090654903527706  \\
            2317.0  0.046175993943581226  \\
            2318.0  0.04626126793637935  \\
            2319.0  0.04634647786601551  \\
            2320.0  0.04643162470899742  \\
            2321.0  0.046516709432320544  \\
            2322.0  0.04660173299155115  \\
            2323.0  0.04668669632895399  \\
            2324.0  0.04677160037161846  \\
            2325.0  0.04685644602962941  \\
            2326.0  0.04694123419425646  \\
            2327.0  0.047025965736168615  \\
            2328.0  0.047110641503678954  \\
            2329.0  0.047195262321017416  \\
            2330.0  0.04727982898663275  \\
            2331.0  0.047364342271524945  \\
            2332.0  0.04744880291760877  \\
            2333.0  0.04753321163610923  \\
            2334.0  0.04761756910598979  \\
            2335.0  0.04770187597241371  \\
            2336.0  0.047786132845239894  \\
            2337.0  0.04787034029755351  \\
            2338.0  0.0479544988642318  \\
            2339.0  0.04803860904054469  \\
            2340.0  0.04812267128079827  \\
            2341.0  0.048206685997005824  \\
            2342.0  0.04829065355760337  \\
            2343.0  0.04837457428620338  \\
            2344.0  0.048458448460386765  \\
            2345.0  0.04854227631053235  \\
            2346.0  0.048626058018688384  \\
            2347.0  0.048709793717483726  \\
            2348.0  0.04879348348907984  \\
            2349.0  0.04887712736416389  \\
            2350.0  0.048960725320983195  \\
            2351.0  0.049044277284421685  \\
            2352.0  0.049127783125118424  \\
            2353.0  0.04921124265862825  \\
            2354.0  0.04929465564462524  \\
            2355.0  0.04937802178614917  \\
            2356.0  0.04946134072889533  \\
            2357.0  0.049544612060544314  \\
            2358.0  0.04962783531014147  \\
            2359.0  0.04971100994751509  \\
            2360.0  0.049794135382735645  \\
            2361.0  0.049877210965627104  \\
            2362.0  0.04996023598531385  \\
            2363.0  0.050043209669814924  \\
            2364.0  0.05012613118568099  \\
            2365.0  0.05020899963767504  \\
            2366.0  0.05029181406849639  \\
            2367.0  0.050374573458548205  \\
            2368.0  0.050457276725748276  \\
            2369.0  0.05053992272538254  \\
            2370.0  0.05062251025000232  \\
            2371.0  0.05070503802936359  \\
            2372.0  0.05078750473040868  \\
            2373.0  0.05086990895729088  \\
            2374.0  0.05095224925144144  \\
            2375.0  0.05103452409167572  \\
            2376.0  0.051116731894345055  \\
            2377.0  0.051198871013528394  \\
            2378.0  0.05128093974125484  \\
            2379.0  0.05136293630778742  \\
            2380.0  0.0514448588819274  \\
            2381.0  0.051526705571367105  \\
            2382.0  0.05160847442308012  \\
            2383.0  0.0516901634237502  \\
            2384.0  0.051771770500238165  \\
            2385.0  0.05185329352008669  \\
            2386.0  0.05193473029206207  \\
            2387.0  0.05201607856673252  \\
            2388.0  0.05209733603708302  \\
            2389.0  0.052178500339163846  \\
            2390.0  0.0522595690527787  \\
            2391.0  0.05234053970219992  \\
            2392.0  0.052421409756921264  \\
            2393.0  0.05250217663245101  \\
            2394.0  0.052582837691117025  \\
            2395.0  0.05266339024292874  \\
            2396.0  0.052743831546451944  \\
            2397.0  0.05282415880972115  \\
            2398.0  0.05290436919118041  \\
            2399.0  0.05298445980065294  \\
            2400.0  0.05306442770033971  \\
            2401.0  0.05314426990584226  \\
            2402.0  0.05322398287956385  \\
            2403.0  0.05330355389422569  \\
            2404.0  0.05338297364822387  \\
            2405.0  0.053462235703505646  \\
            2406.0  0.053541333607502385  \\
            2407.0  0.05362026089663045  \\
            2408.0  0.05369901109978318  \\
            2409.0  0.05377757774181221  \\
            2410.0  0.05385595434699454  \\
            2411.0  0.053934134442485335  \\
            2412.0  0.05401211156175154  \\
            2413.0  0.05408987924798676  \\
            2414.0  0.05416743105750419  \\
            2415.0  0.05424476056310346  \\
            2416.0  0.054321861357413875  \\
            2417.0  0.054398727056209115  \\
            2418.0  0.05447535130168781  \\
            2419.0  0.05455172776572782  \\
            2420.0  0.05462785015310215  \\
            2421.0  0.05470371220465966  \\
            2422.0  0.05477930770046844  \\
            2423.0  0.05485463046291878  \\
            2424.0  0.05492967435978461  \\
            2425.0  0.055004433307242334  \\
            2426.0  0.0550789012728417  \\
            2427.0  0.055153072278434113  \\
            2428.0  0.05522694040304904  \\
            2429.0  0.05530049978572193  \\
            2430.0  0.05537374462826917  \\
            2431.0  0.05544666919801428  \\
            2432.0  0.05551926783044947  \\
            2433.0  0.05559153493185413  \\
            2434.0  0.05566346498184637  \\
            2435.0  0.05573505253587958  \\
            2436.0  0.05580629222767823  \\
            2437.0  0.05587717877161185  \\
            2438.0  0.055947706965008184  \\
            2439.0  0.05601787169040092  \\
            2440.0  0.05608766791771381  \\
            2441.0  0.05615709070637863  \\
            2442.0  0.056226135207385966  \\
            2443.0  0.056294796665271284  \\
            2444.0  0.056363070420025446  \\
            2445.0  0.05643095190894496  \\
            2446.0  0.05649843666840531  \\
            2447.0  0.056565520335566  \\
            2448.0  0.056632198650003254  \\
            2449.0  0.05669846745527169  \\
            2450.0  0.05676432270039153  \\
            2451.0  0.05682976044126425  \\
            2452.0  0.056894776842010955  \\
            2453.0  0.05695936817624241  \\
            2454.0  0.05702353082824909  \\
            2455.0  0.05708726129411876  \\
            2456.0  0.05715055618277841  \\
            2457.0  0.057213412216960795  \\
            2458.0  0.05727582623409566  \\
            2459.0  0.057337795187124785  \\
            2460.0  0.05739931614524181  \\
            2461.0  0.05746038629455639  \\
            2462.0  0.05752100293868111  \\
            2463.0  0.057581163499246045  \\
            2464.0  0.057640865516334266  \\
            2465.0  0.05770010664884436  \\
            2466.0  0.057758884674777085  \\
            2467.0  0.0578171974914474  \\
            2468.0  0.05787504311562212  \\
            2469.0  0.05793241968358353  \\
            2470.0  0.0579893254511193  \\
            2471.0  0.058045758793439754  \\
            2472.0  0.058101718205020914  \\
            2473.0  0.058157202299378465  \\
            2474.0  0.058212209808767124  \\
            2475.0  0.05826673958381134  \\
            2476.0  0.058320790593065  \\
            2477.0  0.05837436192250206  \\
            2478.0  0.05842745277493855  \\
            2479.0  0.05848006246938685  \\
            2480.0  0.058532190440343086  \\
            2481.0  0.05858383623700854  \\
            2482.0  0.058634999522446316  \\
            2483.0  0.05868568007267255  \\
            2484.0  0.05873587777568722  \\
            2485.0  0.05878559263044201  \\
            2486.0  0.05883482474574144  \\
            2487.0  0.05888357433909666  \\
            2488.0  0.058931841735508375  \\
            2489.0  0.05897962736619881  \\
            2490.0  0.05902693176728548  \\
            2491.0  0.05907375557840027  \\
            2492.0  0.05912009954125462  \\
            2493.0  0.05916596449815226  \\
            2494.0  0.05921135139045089  \\
            2495.0  0.05925626125697386  \\
            2496.0  0.05930069523237309  \\
            2497.0  0.059344654545446796  \\
            2498.0  0.05938814051740791  \\
            2499.0  0.05943115456011262  \\
            2500.0  0.059473698174242084  \\
        }
        ;
    %\addlegendentry {y1}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={60fe2090-e0cb-45f4-9f78-190f5d9ea62c}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.1  \\
            1.0  0.10029956395291285  \\
            2.0  0.10059811220271689  \\
            3.0  0.10089543072905724  \\
            4.0  0.1011913075262793  \\
            5.0  0.10148553279750532  \\
            6.0  0.10177789914550177  \\
            7.0  0.1020682017601702  \\
            8.0  0.10235623860250007  \\
            9.0  0.10264181058482506  \\
            10.0  0.10292472174723048  \\
            11.0  0.10320477942996271  \\
            12.0  0.10348179444169714  \\
            13.0  0.10375558122352621  \\
            14.0  0.10402595800853195  \\
            15.0  0.10429274697681701  \\
            16.0  0.1045557744058691  \\
            17.0  0.10481487081613679  \\
            18.0  0.10506987111171222  \\
            19.0  0.10532061471600401  \\
            20.0  0.1055669457023025  \\
            21.0  0.10580871291913961  \\
            22.0  0.10604577011035249  \\
            23.0  0.10627797602976412  \\
            24.0  0.1065051945504021  \\
            25.0  0.10672729476817736  \\
            26.0  0.10694415109996244  \\
            27.0  0.10715564337599652  \\
            28.0  0.10736165692656527  \\
            29.0  0.10756208266290868  \\
            30.0  0.10775681715229105  \\
            31.0  0.10794576268722837  \\
            32.0  0.10812882734880289  \\
            33.0  0.10830592506405876  \\
            34.0  0.10847697565744908  \\
            35.0  0.10864190489632039  \\
            36.0  0.10880064453041424  \\
            37.0  0.1089531323254011  \\
            38.0  0.1090993120904237  \\
            39.0  0.10923913369967164  \\
            40.0  0.10937255310799386  \\
            41.0  0.10949953236056764  \\
            42.0  0.10962003959664468  \\
            43.0  0.1097340490474094  \\
            44.0  0.10984154102797576  \\
            45.0  0.10994250192356793  \\
            46.0  0.11003692416992732  \\
            47.0  0.1101248062279971  \\
            48.0  0.11020615255293911  \\
            49.0  0.11028097355754447  \\
            50.0  0.11034928557010328  \\
            51.0  0.11041111078680409  \\
            52.0  0.11046647721873877  \\
            53.0  0.11051541863359324  \\
            54.0  0.11055797449210895  \\
            55.0  0.11059418987940602  \\
            56.0  0.11062411543125883  \\
            57.0  0.11064780725542733  \\
            58.0  0.11066532684814363  \\
            59.0  0.11067674100586142  \\
            60.0  0.11068212173237996  \\
            61.0  0.11068154614145716  \\
            62.0  0.11067509635503006  \\
            63.0  0.11066285939716611  \\
            64.0  0.11064492708386997  \\
            65.0  0.1106213959088753  \\
            66.0  0.11059236692555499  \\
            67.0  0.11055794562508396  \\
            68.0  0.11051824181099394  \\
            69.0  0.11047336947026153  \\
            70.0  0.11042344664107302  \\
            71.0  0.1103685952774122  \\
            72.0  0.1103089411106231  \\
            73.0  0.11024461350809149  \\
            74.0  0.11017574532920676  \\
            75.0  0.11010247277875328  \\
            76.0  0.11002493525788959  \\
            77.0  0.10994327521287448  \\
            78.0  0.10985763798169697  \\
            79.0  0.10976817163877521  \\
            80.0  0.10967502683788131  \\
            81.0  0.10957835665345776  \\
            82.0  0.10947831642048887  \\
            83.0  0.10937506357309017  \\
            84.0  0.10926875748198057  \\
            85.0  0.10915955929100274  \\
            86.0  0.10904763175285553  \\
            87.0  0.10893313906420214  \\
            88.0  0.10881624670032132  \\
            89.0  0.10869712124946675  \\
            90.0  0.10857593024708681  \\
            91.0  0.10845284201008444  \\
            92.0  0.1083280254712662  \\
            93.0  0.10820165001414614  \\
            94.0  0.10807388530826302  \\
            95.0  0.1079449011451704  \\
            96.0  0.10781486727525129  \\
            97.0  0.10768395324552467  \\
            98.0  0.10755232823857643  \\
            99.0  0.10742016091278811  \\
            100.0  0.10728761924399763  \\
            101.0  0.10715487036874466  \\
            102.0  0.10702208042924438  \\
            103.0  0.1068894144202313  \\
            104.0  0.10675703603781178  \\
            105.0  0.10662510753046191  \\
            106.0  0.10649378955231079  \\
            107.0  0.10636324101882362  \\
            108.0  0.10623361896503174  \\
            109.0  0.10610507840642044  \\
            110.0  0.1059777722026006  \\
            111.0  0.10585185092388019  \\
            112.0  0.10572746272085158  \\
            113.0  0.10560475319709928  \\
            114.0  0.10548386528514576  \\
            115.0  0.10536493912572212  \\
            116.0  0.10524811195047654  \\
            117.0  0.10513351796820784  \\
            118.0  0.10502128825471659  \\
            119.0  0.10491155064635893  \\
            120.0  0.10480442963738751  \\
            121.0  0.10470004628115538  \\
            122.0  0.10459851809525841  \\
            123.0  0.10449995897068284  \\
            124.0  0.10440447908502086  \\
            125.0  0.10431218481983037  \\
            126.0  0.10422317868216274  \\
            127.0  0.10413755923034403  \\
            128.0  0.10405542100403475  \\
            129.0  0.10397685445861725  \\
            130.0  0.10390194590394743  \\
            131.0  0.10383077744750421  \\
            132.0  0.10376342694196213  \\
            133.0  0.10369996793721538  \\
            134.0  0.10364046963686525  \\
            135.0  0.1035849968591925  \\
            136.0  0.1035336100026197  \\
            137.0  0.10348636501566925  \\
            138.0  0.10344331337141863  \\
            139.0  0.10340450204644783  \\
            140.0  0.10336997350427098  \\
            141.0  0.10333976568323912  \\
            142.0  0.10331391198889553  \\
            143.0  0.10329244129076455  \\
            144.0  0.10327537792354263  \\
            145.0  0.10326274169266847  \\
            146.0  0.10325454788423041  \\
            147.0  0.10325080727917707  \\
            148.0  0.10325152617178637  \\
            149.0  0.10325670639234676  \\
            150.0  0.1032663453339999  \\
            151.0  0.10328043598368997  \\
            152.0  0.10329896695716168  \\
            153.0  0.10332192253794475  \\
            154.0  0.10334928272025895  \\
            155.0  0.10338102325577256  \\
            156.0  0.1034171157041392  \\
            157.0  0.103457527487239  \\
            158.0  0.1035022219470457  \\
            159.0  0.10355115840703628  \\
            160.0  0.10360429223706026  \\
            161.0  0.10366157492157842  \\
            162.0  0.10372295413118429  \\
            163.0  0.10378837379731277  \\
            164.0  0.103857774190036  \\
            165.0  0.10393109199886395  \\
            166.0  0.10400826041642976  \\
            167.0  0.10408920922497172  \\
            168.0  0.10417386488550229  \\
            169.0  0.10426215062955914  \\
            170.0  0.10435398655342938  \\
            171.0  0.10444928971474003  \\
            172.0  0.10454797423130177  \\
            173.0  0.10464995138208981  \\
            174.0  0.10475512971026091  \\
            175.0  0.104863415128076  \\
            176.0  0.10497471102362335  \\
            177.0  0.10508891836922268  \\
            178.0  0.10520593583139205  \\
            179.0  0.10532565988226134  \\
            180.0  0.1054479849123116  \\
            181.0  0.10557280334432635  \\
            182.0  0.10570000574842706  \\
            183.0  0.10582948095808598  \\
            184.0  0.10596111618698503  \\
            185.0  0.10609479714661015  \\
            186.0  0.10623040816445871  \\
            187.0  0.10636783230274285  \\
            188.0  0.10650695147747004  \\
            189.0  0.10664764657778564  \\
            190.0  0.10678979758545434  \\
            191.0  0.10693328369438163  \\
            192.0  0.10707798343002933  \\
            193.0  0.10722377476865118  \\
            194.0  0.10737053525620113  \\
            195.0  0.10751814212682237  \\
            196.0  0.10766647242080092  \\
            197.0  0.10781540310187554  \\
            198.0  0.10796481117379504  \\
            199.0  0.10811457379602227  \\
            200.0  0.10826456839847672  \\
            201.0  0.10841467279521301  \\
            202.0  0.1085647652969324  \\
            203.0  0.10871472482224784  \\
            204.0  0.1088644310075749  \\
            205.0  0.1090137643155795  \\
            206.0  0.10916260614207975  \\
            207.0  0.10931083892131396  \\
            208.0  0.10945834622948733  \\
            209.0  0.10960501288651048  \\
            210.0  0.10975072505585304  \\
            211.0  0.10989537034242128  \\
            212.0  0.11003883788839113  \\
            213.0  0.11018101846692027  \\
            214.0  0.11032180457366061  \\
            215.0  0.11046109051600808  \\
            216.0  0.11059877250001877  \\
            217.0  0.11073474871492828  \\
            218.0  0.11086891941520996  \\
            219.0  0.11100118700011999  \\
            220.0  0.11113145609066176  \\
            221.0  0.11125963360393465  \\
            222.0  0.1113856288247848  \\
            223.0  0.11150935347475813  \\
            224.0  0.11163072177826289  \\
            225.0  0.11174965052593107  \\
            226.0  0.11186605913512968  \\
            227.0  0.11197986970758697  \\
            228.0  0.11209100708410137  \\
            229.0  0.11219939889630448  \\
            230.0  0.11230497561544979  \\
            231.0  0.11240767059820807  \\
            232.0  0.11250742012944562  \\
            233.0  0.11260416346195617  \\
            234.0  0.11269784285316499  \\
            235.0  0.11278840359875436  \\
            236.0  0.11287579406322694  \\
            237.0  0.1129599657073928  \\
            238.0  0.11304087311277873  \\
            239.0  0.113118474002959  \\
            240.0  0.11319272926181106  \\
            241.0  0.11326360294870436  \\
            242.0  0.11333106231062338  \\
            243.0  0.11339507779124915  \\
            244.0  0.1134556230369984  \\
            245.0  0.11351267490004906  \\
            246.0  0.11356621343836584  \\
            247.0  0.11361622191274957  \\
            248.0  0.11366268678093497  \\
            249.0  0.11370559768876445  \\
            250.0  0.11374494745846672  \\
            251.0  0.11378073207407544  \\
            252.0  0.11381295066401723  \\
            253.0  0.11384160548091396  \\
            254.0  0.11386670187862992  \\
            255.0  0.11388824828661334  \\
            256.0  0.11390625618157098  \\
            257.0  0.11392074005652417  \\
            258.0  0.11393171738729392  \\
            259.0  0.11393920859646497  \\
            260.0  0.11394323701488139  \\
            261.0  0.1139438288407271  \\
            262.0  0.11394101309624802  \\
            263.0  0.11393482158217244  \\
            264.0  0.11392528882988996  \\
            265.0  0.11391245205144881  \\
            266.0  0.11389635108743545  \\
            267.0  0.11387702835279914  \\
            268.0  0.11385452878068776  \\
            269.0  0.11382889976436122  \\
            270.0  0.1138001910972512  \\
            271.0  0.11376845491123566  \\
            272.0  0.11373374561319906  \\
            273.0  0.11369611981994848  \\
            274.0  0.113655636291564  \\
            275.0  0.11361235586324432  \\
            276.0  0.11356634137573623  \\
            277.0  0.11351765760441329  \\
            278.0  0.11346637118708269  \\
            279.0  0.11341255055059654  \\
            280.0  0.11335626583634421  \\
            281.0  0.11329758882470248  \\
            282.0  0.11323659285852224  \\
            283.0  0.1131733527657282  \\
            284.0  0.11310794478111245  \\
            285.0  0.1130404464673956  \\
            286.0  0.11297093663563973  \\
            287.0  0.1128994952650873  \\
            288.0  0.11282620342250595  \\
            289.0  0.11275114318111752  \\
            290.0  0.11267439753918917  \\
            291.0  0.11259605033836477  \\
            292.0  0.1125161861818125  \\
            293.0  0.11243489035226721  \\
            294.0  0.11235224873004643  \\
            295.0  0.11226834771110687  \\
            296.0  0.112183274125229  \\
            297.0  0.11209711515439563  \\
            298.0  0.1120099582514414  \\
            299.0  0.11192189105904611  \\
            300.0  0.111833001329144  \\
            301.0  0.11174337684282036  \\
            302.0  0.11165310533076395  \\
            303.0  0.1115622743943478  \\
            304.0  0.11147097142740586  \\
            305.0  0.11137928353876522  \\
            306.0  0.11128729747561171  \\
            307.0  0.11119509954774402  \\
            308.0  0.11110277555278247  \\
            309.0  0.11101041070239398  \\
            310.0  0.11091808954959377  \\
            311.0  0.11082589591718246  \\
            312.0  0.11073391282737388  \\
            313.0  0.11064222243267165  \\
            314.0  0.11055090594805127  \\
            315.0  0.11046004358448953  \\
            316.0  0.11036971448390545  \\
            317.0  0.11027999665555314  \\
            318.0  0.11019096691391622  \\
            319.0  0.11010270081814952  \\
            320.0  0.11001527261311154  \\
            321.0  0.10992875517203049  \\
            322.0  0.10984321994084148  \\
            323.0  0.10975873688423779  \\
            324.0  0.10967537443346519  \\
            325.0  0.10959319943589564  \\
            326.0  0.10951227710643224  \\
            327.0  0.10943267098073084  \\
            328.0  0.10935444287031697  \\
            329.0  0.10927765281959266  \\
            330.0  0.10920235906476844  \\
            331.0  0.10912861799474209  \\
            332.0  0.10905648411394457  \\
            333.0  0.10898601000717163  \\
            334.0  0.10891724630641716  \\
            335.0  0.10885024165972323  \\
            336.0  0.10878504270205969  \\
            337.0  0.10872169402823838  \\
            338.0  0.10866023816789021  \\
            339.0  0.10860071556247748  \\
            340.0  0.10854316454437991  \\
            341.0  0.10848762131803752  \\
            342.0  0.10843411994315702  \\
            343.0  0.10838269231998009  \\
            344.0  0.10833336817661066  \\
            345.0  0.10828617505839444  \\
            346.0  0.1082411383193479  \\
            347.0  0.10819828111562255  \\
            348.0  0.108157624400997  \\
            349.0  0.10811918692438859  \\
            350.0  0.10808298522935984  \\
            351.0  0.10804903365561522  \\
            352.0  0.10801734434246367  \\
            353.0  0.10798792723423091  \\
            354.0  0.10796079008759903  \\
            355.0  0.10793593848085216  \\
            356.0  0.10791337582500378  \\
            357.0  0.10789310337677951  \\
            358.0  0.10787512025343063  \\
            359.0  0.10785942344934402  \\
            360.0  0.10784600785442983  \\
            361.0  0.10783486627424181  \\
            362.0  0.10782598945180838  \\
            363.0  0.1078193660911357  \\
            364.0  0.1078149828823487  \\
            365.0  0.10781282452843388  \\
            366.0  0.10781287377354606  \\
            367.0  0.10781511143284081  \\
            368.0  0.10781951642379305  \\
            369.0  0.10782606579896085  \\
            370.0  0.10783473478015242  \\
            371.0  0.10784549679395543  \\
            372.0  0.10785832350858303  \\
            373.0  0.10787318487199393  \\
            374.0  0.10789004915124115  \\
            375.0  0.10790888297300351  \\
            376.0  0.10792965136525368  \\
            377.0  0.10795231780001582  \\
            378.0  0.10797684423716514  \\
            379.0  0.10800319116922175  \\
            380.0  0.10803131766708896  \\
            381.0  0.10806118142668826  \\
            382.0  0.10809273881644273  \\
            383.0  0.10812594492555565  \\
            384.0  0.1081607536130379  \\
            385.0  0.10819711755743236  \\
            386.0  0.10823498830718516  \\
            387.0  0.10827431633161348  \\
            388.0  0.10831505107241894  \\
            389.0  0.1083571409956969  \\
            390.0  0.10840053364439162  \\
            391.0  0.10844517569114162  \\
            392.0  0.10849101299147489  \\
            393.0  0.1085379906372934  \\
            394.0  0.1085860530106031  \\
            395.0  0.10863514383743757  \\
            396.0  0.10868520624192615  \\
            397.0  0.10873618280045726  \\
            398.0  0.10878801559588806  \\
            399.0  0.10884064627175238  \\
            400.0  0.10889401608641809  \\
            401.0  0.1089480659671511  \\
            402.0  0.10900273656402457  \\
            403.0  0.10905796830365216  \\
            404.0  0.10911370144267334  \\
            405.0  0.10916987612096209  \\
            406.0  0.10922643241450887  \\
            407.0  0.1092833103879329  \\
            408.0  0.10934045014658132  \\
            409.0  0.10939779188817322  \\
            410.0  0.10945527595394833  \\
            411.0  0.10951284287927665  \\
            412.0  0.10957043344369488  \\
            413.0  0.1096279887203202  \\
            414.0  0.1096854501246191  \\
            415.0  0.10974275946247859  \\
            416.0  0.1097998589775533  \\
            417.0  0.10985669139785022  \\
            418.0  0.109913199981517  \\
            419.0  0.1099693285618008  \\
            420.0  0.11002502159114635  \\
            421.0  0.11008022418440118  \\
            422.0  0.11013488216109651  \\
            423.0  0.11018894208678569  \\
            424.0  0.11024235131338556  \\
            425.0  0.1102950580185341  \\
            426.0  0.11034701124390103  \\
            427.0  0.11039816093244915  \\
            428.0  0.1104484579646163  \\
            429.0  0.11049785419339608  \\
            430.0  0.11054630247829683  \\
            431.0  0.11059375671815902  \\
            432.0  0.11064017188281265  \\
            433.0  0.11068550404355726  \\
            434.0  0.11072971040244907  \\
            435.0  0.11077274932037776  \\
            436.0  0.11081458034392214  \\
            437.0  0.11085516423097043  \\
            438.0  0.11089446297509369  \\
            439.0  0.11093243982866266  \\
            440.0  0.11096905932469876  \\
            441.0  0.1110042872974514  \\
            442.0  0.11103809090169443  \\
            443.0  0.11107043863073655  \\
            444.0  0.11110130033314156  \\
            445.0  0.11113064722815402  \\
            446.0  0.1111584519198317  \\
            447.0  0.1111846884098777  \\
            448.0  0.11120933210917694  \\
            449.0  0.11123235984804032  \\
            450.0  0.1112537498851521  \\
            451.0  0.11127348191522968  \\
            452.0  0.11129153707539824  \\
            453.0  0.111307897950286  \\
            454.0  0.11132254857584675  \\
            455.0  0.11133547444191744  \\
            456.0  0.11134666249351954  \\
            457.0  0.11135610113091406  \\
            458.0  0.11136378020842011  \\
            459.0  0.1113696910320112  \\
            460.0  0.11137382635569507  \\
            461.0  0.11137618037670197  \\
            462.0  0.1113767487294842  \\
            463.0  0.11137552847854922  \\
            464.0  0.11137251811014008  \\
            465.0  0.11136771752278068  \\
            466.0  0.1113611280167032  \\
            467.0  0.111352752282177  \\
            468.0  0.11134259438675759  \\
            469.0  0.11133065976147627  \\
            470.0  0.11131695518599102  \\
            471.0  0.11130148877272139  \\
            472.0  0.1112842699499859  \\
            473.0  0.11126530944416989  \\
            474.0  0.11124461926094366  \\
            475.0  0.1112222126655558  \\
            476.0  0.11119810416222711  \\
            477.0  0.11117230947266935  \\
            478.0  0.111144845513755  \\
            479.0  0.11111573037436434  \\
            480.0  0.11108498329143533  \\
            481.0  0.11105262462524465  \\
            482.0  0.111018675833949  \\
            483.0  0.11098315944740797  \\
            484.0  0.11094609904032535  \\
            485.0  0.1109075192047313  \\
            486.0  0.11086744552183672  \\
            487.0  0.11082590453328796  \\
            488.0  0.11078292371185204  \\
            489.0  0.11073853143156145  \\
            490.0  0.11069275693734822  \\
            491.0  0.11064563031419793  \\
            492.0  0.11059718245585169  \\
            493.0  0.11054744503309001  \\
            494.0  0.11049645046162429  \\
            495.0  0.11044423186962986  \\
            496.0  0.11039082306494914  \\
            497.0  0.11033625850199563  \\
            498.0  0.11028057324838886  \\
            499.0  0.11022380295135123  \\
            500.0  0.11016598380389636  \\
            501.0  0.11010715251083938  \\
            502.0  0.11004734625465908  \\
            503.0  0.10998660266123995  \\
            504.0  0.10992495976552953  \\
            505.0  0.10986245597713314  \\
            506.0  0.10979913004587859  \\
            507.0  0.10973502102738239  \\
            508.0  0.10967016824864234  \\
            509.0  0.1096046112736864  \\
            510.0  0.1095383898693064  \\
            511.0  0.10947154397090442  \\
            512.0  0.1094041136484787  \\
            513.0  0.10933613907277694  \\
            514.0  0.10926766048164245  \\
            515.0  0.10919871814658429  \\
            516.0  0.1091293523395846  \\
            517.0  0.10905960330019057  \\
            518.0  0.10898951120289085  \\
            519.0  0.10891911612482058  \\
            520.0  0.10884845801380898  \\
            521.0  0.10877757665679604  \\
            522.0  0.10870651164864131  \\
            523.0  0.10863530236134714  \\
            524.0  0.1085639879137182  \\
            525.0  0.1084926071414785  \\
            526.0  0.10842119856786683  \\
            527.0  0.10834980037473148  \\
            528.0  0.10827845037414308  \\
            529.0  0.10820718598054473  \\
            530.0  0.10813604418345694  \\
            531.0  0.1080650615207579  \\
            532.0  0.10799427405255314  \\
            533.0  0.10792371733565227  \\
            534.0  0.10785342639866861  \\
            535.0  0.10778343571775728  \\
            536.0  0.10771377919300514  \\
            537.0  0.10764449012548777  \\
            538.0  0.10757560119500541  \\
            539.0  0.10750714443850941  \\
            540.0  0.10743915122923321  \\
            541.0  0.10737165225653982  \\
            542.0  0.1073046775064932  \\
            543.0  0.1072382562431589  \\
            544.0  0.10717241699065629  \\
            545.0  0.10710718751595776  \\
            546.0  0.10704259481244824  \\
            547.0  0.10697866508425068  \\
            548.0  0.10691542373132415  \\
            549.0  0.10685289533533947  \\
            550.0  0.10679110364633676  \\
            551.0  0.10673007157017123  \\
            552.0  0.10666982115674326  \\
            553.0  0.10661037358903223  \\
            554.0  0.10655174917291219  \\
            555.0  0.1064939673277706  \\
            556.0  0.10643704657792238  \\
            557.0  0.10638100454481983  \\
            558.0  0.10632585794005846  \\
            559.0  0.10627162255917721  \\
            560.0  0.1062183132762514  \\
            561.0  0.10616594403927546  \\
            562.0  0.10611452786633223  \\
            563.0  0.1060640768425449  \\
            564.0  0.10601460211780733  \\
            565.0  0.10596611390528747  \\
            566.0  0.10591862148070073  \\
            567.0  0.105872133182339  \\
            568.0  0.10582665641186012  \\
            569.0  0.1057821976358215  \\
            570.0  0.10573876238795374  \\
            571.0  0.1056963552721649  \\
            572.0  0.1056549799662668  \\
            573.0  0.10561463922641358  \\
            574.0  0.10557533489224298  \\
            575.0  0.10553706789270903  \\
            576.0  0.10549983825259644  \\
            577.0  0.10546364509970337  \\
            578.0  0.10542848667268584  \\
            579.0  0.10539436032954164  \\
            580.0  0.1053612625567327  \\
            581.0  0.10532918897892467  \\
            582.0  0.10529813436933391  \\
            583.0  0.10526809266066679  \\
            584.0  0.10523905695663788  \\
            585.0  0.10521101954405192  \\
            586.0  0.10518397190543545  \\
            587.0  0.10515790473220205  \\
            588.0  0.10513280793833664  \\
            589.0  0.10510867067458414  \\
            590.0  0.10508548134312137  \\
            591.0  0.10506322761270519  \\
            592.0  0.10504189643427107  \\
            593.0  0.10502147405697154  \\
            594.0  0.10500194604463514  \\
            595.0  0.10498329729262987  \\
            596.0  0.10496551204511326  \\
            597.0  0.1049485739126523  \\
            598.0  0.10493246589019524  \\
            599.0  0.10491717037537898  \\
            600.0  0.10490266918715205  \\
            601.0  0.10488894358469888  \\
            602.0  0.1048759742866429  \\
            603.0  0.10486374149051596  \\
            604.0  0.10485222489247148  \\
            605.0  0.10484140370722632  \\
            606.0  0.10483125668821232  \\
            607.0  0.10482176214791968  \\
            608.0  0.10481289797841448  \\
            609.0  0.10480464167201198  \\
            610.0  0.10479697034208865  \\
            611.0  0.10478986074401431  \\
            612.0  0.10478328929618776  \\
            613.0  0.10477723210115628  \\
            614.0  0.10477166496680515  \\
            615.0  0.10476656342759501  \\
            616.0  0.10476190276583386  \\
            617.0  0.10475765803296473  \\
            618.0  0.10475380407085226  \\
            619.0  0.10475031553305171  \\
            620.0  0.10474716690604335  \\
            621.0  0.10474433253041623  \\
            622.0  0.10474178662198483  \\
            623.0  0.1047395032928228  \\
            624.0  0.1047374565721979  \\
            625.0  0.10473562042739258  \\
            626.0  0.10473396878439438  \\
            627.0  0.10473247554844241  \\
            628.0  0.10473111462441369  \\
            629.0  0.1047298599370355  \\
            630.0  0.10472868545090952  \\
            631.0  0.10472756519033381  \\
            632.0  0.1047264732589086  \\
            633.0  0.10472538385891268  \\
            634.0  0.10472427131043759  \\
            635.0  0.1047231100702665  \\
            636.0  0.10472187475048614  \\
            637.0  0.10472054013681842  \\
            638.0  0.10471908120666115  \\
            639.0  0.10471747314682578  \\
            640.0  0.10471569137096161  \\
            641.0  0.10471371153665536  \\
            642.0  0.10471150956219587  \\
            643.0  0.10470906164299434  \\
            644.0  0.10470634426764998  \\
            645.0  0.10470333423365207  \\
            646.0  0.10470000866270951  \\
            647.0  0.10469634501569924  \\
            648.0  0.10469232110722591  \\
            649.0  0.10468791511978473  \\
            650.0  0.1046831056175203  \\
            651.0  0.10467787155957362  \\
            652.0  0.1046721923130127  \\
            653.0  0.10466604766533827  \\
            654.0  0.10465941783656041  \\
            655.0  0.10465228349084  \\
            656.0  0.10464462574769035  \\
            657.0  0.10463642619273425  \\
            658.0  0.1046276668880122  \\
            659.0  0.10461833038183765  \\
            660.0  0.10460839971819628  \\
            661.0  0.10459785844568596  \\
            662.0  0.1045866906259949  \\
            663.0  0.10457488084191593  \\
            664.0  0.10456241420489457  \\
            665.0  0.10454927636210913  \\
            666.0  0.10453545350308206  \\
            667.0  0.10452093236582233  \\
            668.0  0.10450570024249654  \\
            669.0  0.10448974498463144  \\
            670.0  0.10447305500784568  \\
            671.0  0.10445561929611281  \\
            672.0  0.10443742740555616  \\
            673.0  0.10441846946777678  \\
            674.0  0.10439873619271667  \\
            675.0  0.10437821887105878  \\
            676.0  0.10435690937616647  \\
            677.0  0.10433480016556512  \\
            678.0  0.10431188428196937  \\
            679.0  0.10428815535385709  \\
            680.0  0.10426360759559898  \\
            681.0  0.10423823580713992  \\
            682.0  0.10421203537324426  \\
            683.0  0.10418500226230461  \\
            684.0  0.10415713302472045  \\
            685.0  0.10412842479085219  \\
            686.0  0.10409887526855519  \\
            687.0  0.1040684827403001  \\
            688.0  0.10403724605988521  \\
            689.0  0.10400516464874679  \\
            690.0  0.10397223849187416  \\
            691.0  0.1039384681333365  \\
            692.0  0.10390385467142624  \\
            693.0  0.10386839975343083  \\
            694.0  0.10383210557003367  \\
            695.0  0.10379497484935782  \\
            696.0  0.10375701085065658  \\
            697.0  0.10371821735766036  \\
            698.0  0.10367859867158723  \\
            699.0  0.10363815960382616  \\
            700.0  0.1035969054683012  \\
            701.0  0.10355484207352457  \\
            702.0  0.10351197571434871  \\
            703.0  0.10346831316342477  \\
            704.0  0.10342386166237913  \\
            705.0  0.10337862891270867  \\
            706.0  0.10333262306642584  \\
            707.0  0.10328585271642837  \\
            708.0  0.10323832688663738  \\
            709.0  0.10319005502189278  \\
            710.0  0.10314104697762266  \\
            711.0  0.10309131300929533  \\
            712.0  0.10304086376166428  \\
            713.0  0.10298971025781552  \\
            714.0  0.10293786388802761  \\
            715.0  0.10288533639845468  \\
            716.0  0.10283213987964027  \\
            717.0  0.10277828675487463  \\
            718.0  0.10272378976840892  \\
            719.0  0.10266866197352438  \\
            720.0  0.1026129167204805  \\
            721.0  0.10255656764434451  \\
            722.0  0.10249962865271436  \\
            723.0  0.10244211391334472  \\
            724.0  0.1023840378416866  \\
            725.0  0.1023254150883505  \\
            726.0  0.10226626052650285  \\
            727.0  0.10220658923920656  \\
            728.0  0.10214641650671344  \\
            729.0  0.10208575779372289  \\
            730.0  0.10202462873660817  \\
            731.0  0.10196304513063088  \\
            732.0  0.10190102291714641  \\
            733.0  0.10183857817080907  \\
            734.0  0.1017757270867893  \\
            735.0  0.10171248596801363  \\
            736.0  0.10164887121243256  \\
            737.0  0.10158489930032813  \\
            738.0  0.10152058678166952  \\
            739.0  0.10145595026352563  \\
            740.0  0.10139100639754382  \\
            741.0  0.10132577186750288  \\
            742.0  0.10126026337694874  \\
            743.0  0.10119449763692248  \\
            744.0  0.10112849135378621  \\
            745.0  0.10106226121715212  \\
            746.0  0.10099582388794856  \\
            747.0  0.10092919598657465  \\
            748.0  0.10086239408121428  \\
            749.0  0.10079543467627654  \\
            750.0  0.10072833420098361  \\
            751.0  0.10066110899811109  \\
            752.0  0.10059377531288806  \\
            753.0  0.10052634928206308  \\
            754.0  0.10045884692314397  \\
            755.0  0.10039128412381475  \\
            756.0  0.10032367663154053  \\
            757.0  0.10025604004335986  \\
            758.0  0.100188389795878  \\
            759.0  0.1001207411554596  \\
            760.0  0.10005310920862853  \\
            761.0  0.09998550885268931  \\
            762.0  0.09991795478655091  \\
            763.0  0.09985046150178697  \\
            764.0  0.09978304327391699  \\
            765.0  0.09971571415391986  \\
            766.0  0.09964848795998323  \\
            767.0  0.09958137826949227  \\
            768.0  0.09951439841126164  \\
            769.0  0.09944756145801409  \\
            770.0  0.09938088021910897  \\
            771.0  0.09931436723352383  \\
            772.0  0.09924803476308941  \\
            773.0  0.09918189478598916  \\
            774.0  0.0991159589905095  \\
            775.0  0.09905023876906575  \\
            776.0  0.09898474521248082  \\
            777.0  0.09891948910453735  \\
            778.0  0.09885448091679679  \\
            779.0  0.09878973080368761  \\
            780.0  0.09872524859786405  \\
            781.0  0.0986610438058367  \\
            782.0  0.09859712560387537  \\
            783.0  0.09853350283418458  \\
            784.0  0.09847018400135223  \\
            785.0  0.09840717726907185  \\
            786.0  0.09834449045713718  \\
            787.0  0.09828213103870787  \\
            788.0  0.09822010613785664  \\
            789.0  0.09815842252737123  \\
            790.0  0.09809708662684351  \\
            791.0  0.09803610450101935  \\
            792.0  0.09797548185841937  \\
            793.0  0.09791522405022633  \\
            794.0  0.09785533606943816  \\
            795.0  0.09779582255028416  \\
            796.0  0.09773668776790326  \\
            797.0  0.0976779356382814  \\
            798.0  0.09761956971844608  \\
            799.0  0.0975615932069166  \\
            800.0  0.0975040089444042  \\
            801.0  0.09744681941476208  \\
            802.0  0.09739002674618773  \\
            803.0  0.09733363271265628  \\
            804.0  0.09727763873560508  \\
            805.0  0.09722204588584962  \\
            806.0  0.09716685488573387  \\
            807.0  0.09711206611150983  \\
            808.0  0.09705767959594291  \\
            809.0  0.09700369503113909  \\
            810.0  0.09695011177158973  \\
            811.0  0.0968969288374301  \\
            812.0  0.09684414491790734  \\
            813.0  0.09679175837505308  \\
            814.0  0.09673976724755685  \\
            815.0  0.09668816925483477  \\
            816.0  0.09663696180129205  \\
            817.0  0.09658614198076725  \\
            818.0  0.09653570658116241  \\
            819.0  0.09648565208924802  \\
            820.0  0.09643597469563991  \\
            821.0  0.09638667029994269  \\
            822.0  0.0963377345160548  \\
            823.0  0.09628916267762952  \\
            824.0  0.09624094984368685  \\
            825.0  0.09619309080437109  \\
            826.0  0.09614558008684848  \\
            827.0  0.09609841196133909  \\
            828.0  0.09605158044727957  \\
            829.0  0.09600507931960629  \\
            830.0  0.09595890211516109  \\
            831.0  0.09591304213920483  \\
            832.0  0.0958674924720413  \\
            833.0  0.09582224597574064  \\
            834.0  0.09577729530095881  \\
            835.0  0.09573263289384704  \\
            836.0  0.09568825100304526  \\
            837.0  0.09564414168675421  \\
            838.0  0.09560029681988018  \\
            839.0  0.09555670810124672  \\
            840.0  0.09551336706086855  \\
            841.0  0.09547026506728148  \\
            842.0  0.09542739333491762  \\
            843.0  0.09538474293153676  \\
            844.0  0.095342304785681  \\
            845.0  0.09530006969417568  \\
            846.0  0.09525802832965125  \\
            847.0  0.09521617124808932  \\
            848.0  0.09517448889638527  \\
            849.0  0.095132971619922  \\
            850.0  0.09509160967014967  \\
            851.0  0.09505039321216577  \\
            852.0  0.09500931233229046  \\
            853.0  0.0949683570456319  \\
            854.0  0.09492751730363644  \\
            855.0  0.09488678300161808  \\
            856.0  0.09484614398626208  \\
            857.0  0.09480559006310221  \\
            858.0  0.09476511100395404  \\
            859.0  0.09472469655431684  \\
            860.0  0.09468433644072576  \\
            861.0  0.09464402037805525  \\
            862.0  0.09460373807676847  \\
            863.0  0.09456347925010763  \\
            864.0  0.09452323362122085  \\
            865.0  0.0944829909302215  \\
            866.0  0.09444274094117536  \\
            867.0  0.09440247344901173  \\
            868.0  0.09436217828635429  \\
            869.0  0.09432184533026698  \\
            870.0  0.09428146450891318  \\
            871.0  0.0942410258081212  \\
            872.0  0.09420051927785676  \\
            873.0  0.09415993503859091  \\
            874.0  0.09411926328757078  \\
            875.0  0.09407849430498114  \\
            876.0  0.09403761845999709  \\
            877.0  0.09399662621672415  \\
            878.0  0.0939555081400225  \\
            879.0  0.09391425490121233  \\
            880.0  0.09387285728365775  \\
            881.0  0.0938313061882264  \\
            882.0  0.09378959263862198  \\
            883.0  0.09374770778658686  \\
            884.0  0.09370564291697427  \\
            885.0  0.09366338945268633  \\
            886.0  0.09362093895946975  \\
            887.0  0.09357828315058574  \\
            888.0  0.09353541389132536  \\
            889.0  0.09349232320339232  \\
            890.0  0.09344900326913809  \\
            891.0  0.09340544643565221  \\
            892.0  0.09336164521870573  \\
            893.0  0.09331759230654608  \\
            894.0  0.09327328056354235  \\
            895.0  0.09322870303367978  \\
            896.0  0.09318385294390238  \\
            897.0  0.09313872370730297  \\
            898.0  0.09309330892615951  \\
            899.0  0.09304760239481874  \\
            900.0  0.09300159810242017  \\
            901.0  0.09295529023547316  \\
            902.0  0.09290867318027035  \\
            903.0  0.0928617415251506  \\
            904.0  0.09281449006260116  \\
            905.0  0.09276691379120884  \\
            906.0  0.09271900791745238  \\
            907.0  0.09267076785733973  \\
            908.0  0.09262218923788973  \\
            909.0  0.09257326789845907  \\
            910.0  0.09252399989191432  \\
            911.0  0.09247438148565033  \\
            912.0  0.09242440916245503  \\
            913.0  0.0923740796212221  \\
            914.0  0.0923233897775118  \\
            915.0  0.0922723367639606  \\
            916.0  0.09222091793054467  \\
            917.0  0.09216913084468586  \\
            918.0  0.09211697329122659  \\
            919.0  0.09206444327224048  \\
            920.0  0.09201153900671195  \\
            921.0  0.09195825893006757  \\
            922.0  0.0919046016935672  \\
            923.0  0.09185056616355547  \\
            924.0  0.09179615142057541  \\
            925.0  0.09174135675834624  \\
            926.0  0.09168618168260712  \\
            927.0  0.09163062590982854  \\
            928.0  0.09157468936579406  \\
            929.0  0.09151837218405413  \\
            930.0  0.09146167470425293  \\
            931.0  0.09140459747033453  \\
            932.0  0.09134714122862443  \\
            933.0  0.09128930692579147  \\
            934.0  0.09123109570670651  \\
            935.0  0.09117250891216261  \\
            936.0  0.09111354807650592  \\
            937.0  0.09105421492514779  \\
            938.0  0.09099451137197268  \\
            939.0  0.09093443951664226  \\
            940.0  0.0908740016417992  \\
            941.0  0.09081320021017271  \\
            942.0  0.09075203786158921  \\
            943.0  0.09069051740989054  \\
            944.0  0.09062864183976219  \\
            945.0  0.09056641430347627  \\
            946.0  0.09050383811755021  \\
            947.0  0.0904409167593242  \\
            948.0  0.09037765386346022  \\
            949.0  0.09031405321837369  \\
            950.0  0.09025011876258077  \\
            951.0  0.09018585458098838  \\
            952.0  0.09012126490111388  \\
            953.0  0.09005635408924331  \\
            954.0  0.08999112664653047  \\
            955.0  0.08992558720504003  \\
            956.0  0.08985974052373771  \\
            957.0  0.08979359148443035  \\
            958.0  0.08972714508766033  \\
            959.0  0.08966040644855564  \\
            960.0  0.08959338079263754  \\
            961.0  0.08952607345159946  \\
            962.0  0.08945848985903511  \\
            963.0  0.08939063554615406  \\
            964.0  0.08932251613746442  \\
            965.0  0.08925413734641732  \\
            966.0  0.08918550497104755  \\
            967.0  0.08911662488958669  \\
            968.0  0.08904750305606243  \\
            969.0  0.08897814549588533  \\
            970.0  0.08890855830142622  \\
            971.0  0.08883874762758728  \\
            972.0  0.08876871968736974  \\
            973.0  0.08869848074744092  \\
            974.0  0.08862803712370429  \\
            975.0  0.08855739517687324  \\
            976.0  0.08848656130805597  \\
            977.0  0.0884155419543493  \\
            978.0  0.0883443435844444  \\
            979.0  0.08827297269425444  \\
            980.0  0.08820143580256105  \\
            981.0  0.08812973944667422  \\
            982.0  0.08805789017812772  \\
            983.0  0.08798589455839687  \\
            984.0  0.08791375915464653  \\
            985.0  0.087841490535512  \\
            986.0  0.08776909526691477  \\
            987.0  0.0876965799079154  \\
            988.0  0.08762395100660683  \\
            989.0  0.08755121509604911  \\
            990.0  0.08747837869024958  \\
            991.0  0.08740544828018815  \\
            992.0  0.08733243032989325  \\
            993.0  0.08725933127256745  \\
            994.0  0.0871861575067668  \\
            995.0  0.08711291539263231  \\
            996.0  0.08703961124818635  \\
            997.0  0.08696625134568171  \\
            998.0  0.08689284190800949  \\
            999.0  0.0868193891051762  \\
            1000.0  0.08674589905084168  \\
            1001.0  0.08667237779892362  \\
            1002.0  0.08659883134027004  \\
            1003.0  0.08652526559940116  \\
            1004.0  0.08645168643132209  \\
            1005.0  0.08637809961840788  \\
            1006.0  0.08630451086736257  \\
            1007.0  0.08623092580625298  \\
            1008.0  0.08615734998161907  \\
            1009.0  0.0860837888556612  \\
            1010.0  0.0860102478035086  \\
            1011.0  0.08593673211055917  \\
            1012.0  0.0858632469699229  \\
            1013.0  0.08578979747990637  \\
            1014.0  0.08571638864162567  \\
            1015.0  0.08564302535667176  \\
            1016.0  0.08556971242487178  \\
            1017.0  0.08549645454213373  \\
            1018.0  0.08542325629837658  \\
            1019.0  0.08535012217554669  \\
            1020.0  0.08527705654572115  \\
            1021.0  0.08520406366929832  \\
            1022.0  0.08513114769327602  \\
            1023.0  0.08505831264961797  \\
            1024.0  0.0849855624537084  \\
            1025.0  0.08491290090289438  \\
            1026.0  0.08484033167511888  \\
            1027.0  0.08476785832764008  \\
            1028.0  0.08469548429584067  \\
            1029.0  0.08462321289213036  \\
            1030.0  0.08455104730492644  \\
            1031.0  0.08447899059773376  \\
            1032.0  0.08440704570830794  \\
            1033.0  0.08433521544790797  \\
            1034.0  0.08426350250063655  \\
            1035.0  0.08419190942286835  \\
            1036.0  0.08412043864276517  \\
            1037.0  0.08404909245987799  \\
            1038.0  0.0839778730448355  \\
            1039.0  0.08390678243911771  \\
            1040.0  0.08383582255491581  \\
            1041.0  0.08376499517507303  \\
            1042.0  0.08369430195311811  \\
            1043.0  0.08362374441337006  \\
            1044.0  0.08355332395112595  \\
            1045.0  0.08348304183295233  \\
            1046.0  0.08341289919702047  \\
            1047.0  0.08334289705354984  \\
            1048.0  0.08327303628531865  \\
            1049.0  0.08320331764825362  \\
            1050.0  0.08313374177209654  \\
            1051.0  0.08306430916114606  \\
            1052.0  0.08299502019507374  \\
            1053.0  0.08292587512981318  \\
            1054.0  0.08285687409852105  \\
            1055.0  0.08278801711260877  \\
            1056.0  0.08271930406284331  \\
            1057.0  0.0826507347205174  \\
            1058.0  0.08258230873868108  \\
            1059.0  0.08251402565344898  \\
            1060.0  0.08244588488536274  \\
            1061.0  0.08237788574081577  \\
            1062.0  0.08231002741354482  \\
            1063.0  0.08224230898617713  \\
            1064.0  0.08217472943183647  \\
            1065.0  0.08210728761580584  \\
            1066.0  0.08203998229724503  \\
            1067.0  0.0819728121309615  \\
            1068.0  0.08190577566923317  \\
            1069.0  0.08183887136368108  \\
            1070.0  0.08177209756719142  \\
            1071.0  0.0817054525358819  \\
            1072.0  0.08163893443111914  \\
            1073.0  0.08157254132157282  \\
            1074.0  0.08150627118531246  \\
            1075.0  0.08144012191195171  \\
            1076.0  0.0813740913048251  \\
            1077.0  0.0813081770831982  \\
            1078.0  0.08124237688452043  \\
            1079.0  0.08117668826670683  \\
            1080.0  0.08111110871045207  \\
            1081.0  0.08104563562157464  \\
            1082.0  0.08098026633338865  \\
            1083.0  0.08091499810910223  \\
            1084.0  0.08084982814424024  \\
            1085.0  0.08078475356909004  \\
            1086.0  0.08071977145116806  \\
            1087.0  0.08065487879770541  \\
            1088.0  0.08059007255815334  \\
            1089.0  0.08052534962669887  \\
            1090.0  0.0804607068448012  \\
            1091.0  0.0803961410037394  \\
            1092.0  0.08033164884716373  \\
            1093.0  0.08026722707366471  \\
            1094.0  0.08020287233934494  \\
            1095.0  0.08013858126039736  \\
            1096.0  0.08007435041568742  \\
            1097.0  0.08001017634933762  \\
            1098.0  0.07994605557331234  \\
            1099.0  0.0798819845700019  \\
            1100.0  0.07981795979480351  \\
            1101.0  0.07975397767869834  \\
            1102.0  0.07969003463082233  \\
            1103.0  0.07962612704103107  \\
            1104.0  0.07956225128245129  \\
            1105.0  0.07949840371403163  \\
            1106.0  0.0794345806830637  \\
            1107.0  0.07937077852771371  \\
            1108.0  0.07930699357951612  \\
            1109.0  0.07924322216586521  \\
            1110.0  0.07917946061248363  \\
            1111.0  0.07911570524587244  \\
            1112.0  0.07905195239574075  \\
            1113.0  0.07898819839741322  \\
            1114.0  0.07892443959421447  \\
            1115.0  0.07886067233982856  \\
            1116.0  0.07879689300063304  \\
            1117.0  0.07873309795800586  \\
            1118.0  0.07866928361060382  \\
            1119.0  0.07860544637661082  \\
            1120.0  0.07854158269595729  \\
            1121.0  0.07847768903250668  \\
            1122.0  0.07841376187621146  \\
            1123.0  0.07834979774522745  \\
            1124.0  0.07828579318800416  \\
            1125.0  0.07822174478533173  \\
            1126.0  0.0781576491523534  \\
            1127.0  0.07809350294053981  \\
            1128.0  0.07802930283962468  \\
            1129.0  0.07796504557950085  \\
            1130.0  0.07790072793207575  \\
            1131.0  0.07783634671308555  \\
            1132.0  0.07777189878386752  \\
            1133.0  0.07770738105308905  \\
            1134.0  0.07764279047843421  \\
            1135.0  0.07757812406824496  \\
            1136.0  0.07751337888311705  \\
            1137.0  0.07744855203745596  \\
            1138.0  0.07738364070097509  \\
            1139.0  0.07731864210015904  \\
            1140.0  0.07725355351967972  \\
            1141.0  0.07718837230375157  \\
            1142.0  0.07712309585745397  \\
            1143.0  0.07705772164799773  \\
            1144.0  0.07699224720594441  \\
            1145.0  0.07692667012637666  \\
            1146.0  0.07686098807001897  \\
            1147.0  0.07679519876430886  \\
            1148.0  0.07672930000441824  \\
            1149.0  0.07666328965422448  \\
            1150.0  0.07659716564723121  \\
            1151.0  0.07653092598743869  \\
            1152.0  0.0764645687501643  \\
            1153.0  0.07639809208281093  \\
            1154.0  0.07633149420558599  \\
            1155.0  0.07626477341217044  \\
            1156.0  0.07619792807033639  \\
            1157.0  0.07613095662250954  \\
            1158.0  0.07606385758629076  \\
            1159.0  0.0759966295549228  \\
            1160.0  0.07592927119769936  \\
            1161.0  0.07586178126033594  \\
            1162.0  0.075794158565284  \\
            1163.0  0.07572640201199715  \\
            1164.0  0.07565851057714768  \\
            1165.0  0.07559048331479415  \\
            1166.0  0.07552231935650007  \\
            1167.0  0.0754540179114043  \\
            1168.0  0.07538557826624294  \\
            1169.0  0.07531699978532425  \\
            1170.0  0.0752482819104558  \\
            1171.0  0.07517942416082465  \\
            1172.0  0.07511042613283092  \\
            1173.0  0.07504128749987768  \\
            1174.0  0.07497200801211032  \\
            1175.0  0.07490258749612191  \\
            1176.0  0.07483302585459735  \\
            1177.0  0.07476332306593031  \\
            1178.0  0.07469347918378813  \\
            1179.0  0.07462349433663684  \\
            1180.0  0.07455336872722415  \\
            1181.0  0.07448310263202124  \\
            1182.0  0.07441269640062438  \\
            1183.0  0.07434215045511655  \\
            1184.0  0.07427146528939048  \\
            1185.0  0.07420064146843315  \\
            1186.0  0.07412967962757275  \\
            1187.0  0.07405858047168974  \\
            1188.0  0.07398734477439031  \\
            1189.0  0.07391597337714725  \\
            1190.0  0.07384446718840286  \\
            1191.0  0.07377282718264642  \\
            1192.0  0.07370105439944369  \\
            1193.0  0.073629149942452  \\
            1194.0  0.0735571149783981  \\
            1195.0  0.07348495073601774  \\
            1196.0  0.07341265850497815  \\
            1197.0  0.07334023963476645  \\
            1198.0  0.07326769553355172  \\
            1199.0  0.07319502766702092  \\
            1200.0  0.07312223755718912  \\
            1201.0  0.07304932678118563  \\
            1202.0  0.07297629697001645  \\
            1203.0  0.07290314980730395  \\
            1204.0  0.0728298870280054  \\
            1205.0  0.07275651041711073  \\
            1206.0  0.07268302180831987  \\
            1207.0  0.07260942308270246  \\
            1208.0  0.07253571616733898  \\
            1209.0  0.072461903033946  \\
            1210.0  0.07238798569748325  \\
            1211.0  0.0723139662147522  \\
            1212.0  0.0722398466829705  \\
            1213.0  0.07216562923834283  \\
            1214.0  0.0720913160546156  \\
            1215.0  0.07201690934162157  \\
            1216.0  0.0719424113438143  \\
            1217.0  0.07186782433879388  \\
            1218.0  0.07179315063582448  \\
            1219.0  0.07171839257434504  \\
            1220.0  0.07164355252247365  \\
            1221.0  0.0715686328755072  \\
            1222.0  0.07149363605441614  \\
            1223.0  0.07141856450433728  \\
            1224.0  0.07134342069306256  \\
            1225.0  0.07126820710952786  \\
            1226.0  0.07119292626230157  \\
            1227.0  0.0711175806780716  \\
            1228.0  0.07104217290013498  \\
            1229.0  0.07096670548689137  \\
            1230.0  0.07089118101034113  \\
            1231.0  0.07081560205457715  \\
            1232.0  0.07073997121429484  \\
            1233.0  0.07066429109330076  \\
            1234.0  0.07058856430302941  \\
            1235.0  0.07051279346106738  \\
            1236.0  0.07043698118968589  \\
            1237.0  0.07036113011438229  \\
            1238.0  0.07028524286243179  \\
            1239.0  0.0702093220614498  \\
            1240.0  0.07013337033796581  \\
            1241.0  0.07005739031600917  \\
            1242.0  0.06998138461570867  \\
            1243.0  0.06990535585190567  \\
            1244.0  0.06982930663278014  \\
            1245.0  0.06975323955849316  \\
            1246.0  0.06967715721984943  \\
            1247.0  0.06960106219696292  \\
            1248.0  0.06952495705796058  \\
            1249.0  0.06944884435768399  \\
            1250.0  0.0693727266364105  \\
            1251.0  0.06929660641863053  \\
            1252.0  0.0692204862117787  \\
            1253.0  0.06914436850504094  \\
            1254.0  0.06906825576815842  \\
            1255.0  0.06899215045025699  \\
            1256.0  0.06891605497869852  \\
            1257.0  0.06883997175795459  \\
            1258.0  0.06876390316850303  \\
            1259.0  0.06868785156574782  \\
            1260.0  0.06861181927896295  \\
            1261.0  0.06853580861026004  \\
            1262.0  0.0684598218335809  \\
            1263.0  0.06838386119371587  \\
            1264.0  0.06830792890534618  \\
            1265.0  0.06823202715211121  \\
            1266.0  0.06815615808570757  \\
            1267.0  0.06808032382500415  \\
            1268.0  0.0680045264551991  \\
            1269.0  0.06792876802698587  \\
            1270.0  0.06785305055576082  \\
            1271.0  0.06777737602085204  \\
            1272.0  0.0677017463647772  \\
            1273.0  0.06762616349252938  \\
            1274.0  0.06755062927089107  \\
            1275.0  0.06747514552777659  \\
            1276.0  0.06739971405160299  \\
            1277.0  0.0673243365906897  \\
            1278.0  0.06724901485268725  \\
            1279.0  0.06717375050403337  \\
            1280.0  0.067098545169441  \\
            1281.0  0.0670234004314129  \\
            1282.0  0.0669483178297851  \\
            1283.0  0.06687329886130093  \\
            1284.0  0.06679834497921736  \\
            1285.0  0.06672345759292597  \\
            1286.0  0.0666486380676292  \\
            1287.0  0.06657388772402054  \\
            1288.0  0.06649920783800367  \\
            1289.0  0.06642459964044331  \\
            1290.0  0.06635006431694102  \\
            1291.0  0.06627560300764083  \\
            1292.0  0.06620121680706345  \\
            1293.0  0.0661269067639689  \\
            1294.0  0.06605267388124766  \\
            1295.0  0.06597851911583971  \\
            1296.0  0.0659044433786818  \\
            1297.0  0.06583044753468234  \\
            1298.0  0.06575653240272428  \\
            1299.0  0.06568269875569419  \\
            1300.0  0.06560894732054032  \\
            1301.0  0.06553527877835581  \\
            1302.0  0.06546169376448864  \\
            1303.0  0.06538819286867713  \\
            1304.0  0.0653147766352188  \\
            1305.0  0.06524144556315008  \\
            1306.0  0.06516820010646518  \\
            1307.0  0.06509504067435348  \\
            1308.0  0.06502196763146295  \\
            1309.0  0.06494898129818778  \\
            1310.0  0.06487608195098003  \\
            1311.0  0.06480326982268478  \\
            1312.0  0.06473054510289834  \\
            1313.0  0.06465790793834963  \\
            1314.0  0.06458535843330299  \\
            1315.0  0.06451289664998382  \\
            1316.0  0.06444052260902555  \\
            1317.0  0.06436823628993828  \\
            1318.0  0.06429603763159386  \\
            1319.0  0.06422392653274117  \\
            1320.0  0.064151902852526  \\
            1321.0  0.06407996641104255  \\
            1322.0  0.06400811698990605  \\
            1323.0  0.06393635433282506  \\
            1324.0  0.06386467814621138  \\
            1325.0  0.06379308809979761  \\
            1326.0  0.06372158382727323  \\
            1327.0  0.06365016492693706  \\
            1328.0  0.06357883096236512  \\
            1329.0  0.06350758146309407  \\
            1330.0  0.0634364159253187  \\
            1331.0  0.06336533381260426  \\
            1332.0  0.06329433455661156  \\
            1333.0  0.06322341755783557  \\
            1334.0  0.06315258218635701  \\
            1335.0  0.06308182778260413  \\
            1336.0  0.06301115365812865  \\
            1337.0  0.06294055909639015  \\
            1338.0  0.06287004335354904  \\
            1339.0  0.06279960565927907  \\
            1340.0  0.06272924521757343  \\
            1341.0  0.06265896120757242  \\
            1342.0  0.06258875278439349  \\
            1343.0  0.06251861907996999  \\
            1344.0  0.06244855920389665  \\
            1345.0  0.062378572244281824  \\
            1346.0  0.062308657268605225  \\
            1347.0  0.062238813324581095  \\
            1348.0  0.06216903944102631  \\
            1349.0  0.062099334628732065  \\
            1350.0  0.06202969788134019  \\
            1351.0  0.06196012817622135  \\
            1352.0  0.061890624475357536  \\
            1353.0  0.061821185726224144  \\
            1354.0  0.06175181086267537  \\
            1355.0  0.0616824988058339  \\
            1356.0  0.061613248464965714  \\
            1357.0  0.061544058738384255  \\
            1358.0  0.06147492851431986  \\
            1359.0  0.0614058566718122  \\
            1360.0  0.06133684208159135  \\
            1361.0  0.06126788360695856  \\
            1362.0  0.06119898010466432  \\
            1363.0  0.06113013042578324  \\
            1364.0  0.06106133341658539  \\
            1365.0  0.060992587919403304  \\
            1366.0  0.0609238927734947  \\
            1367.0  0.06085524681589986  \\
            1368.0  0.06078664888229374  \\
            1369.0  0.06071809780783127  \\
            1370.0  0.06064959242798843  \\
            1371.0  0.06058113157939382  \\
            1372.0  0.06051271410065303  \\
            1373.0  0.06044433883316992  \\
            1374.0  0.06037600462195111  \\
            1375.0  0.06030771031641323  \\
            1376.0  0.060239454771168835  \\
            1377.0  0.06017123684681265  \\
            1378.0  0.060103055410693676  \\
            1379.0  0.06003490933767811  \\
            1380.0  0.05996679751090181  \\
            1381.0  0.05989871882251197  \\
            1382.0  0.05983067217439763  \\
            1383.0  0.05976265647890852  \\
            1384.0  0.05969467065956228  \\
            1385.0  0.05962671365173955  \\
            1386.0  0.05955878440336589  \\
            1387.0  0.05949088187558266  \\
            1388.0  0.05942300504340177  \\
            1389.0  0.059355152896351626  \\
            1390.0  0.059287324439106316  \\
            1391.0  0.059219518692097226  \\
            1392.0  0.05915173469212345  \\
            1393.0  0.059083971492931764  \\
            1394.0  0.05901622816579305  \\
            1395.0  0.058948503800059074  \\
            1396.0  0.0588807975037066  \\
            1397.0  0.05881310840386495  \\
            1398.0  0.05874543564732859  \\
            1399.0  0.05867777840105428  \\
            1400.0  0.05861013585264234  \\
            1401.0  0.05854250721080224  \\
            1402.0  0.05847489170580192  \\
            1403.0  0.05840728858990122  \\
            1404.0  0.05833969713776871  \\
            1405.0  0.05827211664688246  \\
            1406.0  0.058204546437914305  \\
            1407.0  0.0581369858550963  \\
            1408.0  0.058069434266573516  \\
            1409.0  0.058001891064737285  \\
            1410.0  0.057934355666540586  \\
            1411.0  0.05786682751380214  \\
            1412.0  0.057799306073491305  \\
            1413.0  0.057731790837982265  \\
            1414.0  0.057664281325322926  \\
            1415.0  0.057596777079454826  \\
            1416.0  0.05752927767043101  \\
            1417.0  0.0574617826946169  \\
            1418.0  0.057394291774871396  \\
            1419.0  0.05732680456071197  \\
            1420.0  0.05725932072846292  \\
            1421.0  0.05719183998138672  \\
            1422.0  0.05712436204979866  \\
            1423.0  0.05705688669116494  \\
            1424.0  0.05698941369018365  \\
            1425.0  0.056921942858849946  \\
            1426.0  0.05685447403650418  \\
            1427.0  0.05678700708986376  \\
            1428.0  0.056719541913039864  \\
            1429.0  0.056652078427535064  \\
            1430.0  0.056584616582229796  \\
            1431.0  0.05651715635334843  \\
            1432.0  0.05644969774441336  \\
            1433.0  0.05638224078616899  \\
            1434.0  0.05631478553653402  \\
            1435.0  0.05624733208047253  \\
            1436.0  0.056179880529903733  \\
            1437.0  0.056112431023574  \\
            1438.0  0.056044983726918296  \\
            1439.0  0.055977538831907016  \\
            1440.0  0.05591009655687858  \\
            1441.0  0.055842657146357964  \\
            1442.0  0.055775220870861314  \\
            1443.0  0.05570778802668712  \\
            1444.0  0.055640358935693565  \\
            1445.0  0.05557293394506301  \\
            1446.0  0.055505513427053677  \\
            1447.0  0.055438097778738024  \\
            1448.0  0.05537068742172937  \\
            1449.0  0.05530328280189659  \\
            1450.0  0.05523588438906585  \\
            1451.0  0.05516849267670737  \\
            1452.0  0.05510110818162273  \\
            1453.0  0.0550337314436083  \\
            1454.0  0.05496636302510959  \\
            1455.0  0.05489900351087221  \\
            1456.0  0.054831653507576496  \\
            1457.0  0.05476431364346408  \\
            1458.0  0.05469698456795448  \\
            1459.0  0.05462966695125234  \\
            1460.0  0.05456236148394553  \\
            1461.0  0.05449506887659458  \\
            1462.0  0.054427789859313375  \\
            1463.0  0.05436052518134185  \\
            1464.0  0.05429327561061091  \\
            1465.0  0.054226041933299204  \\
            1466.0  0.054158824953383866  \\
            1467.0  0.054091625492181813  \\
            1468.0  0.05402444438789002  \\
            1469.0  0.0539572824951083  \\
            1470.0  0.0538901406843733  \\
            1471.0  0.05382301984166703  \\
            1472.0  0.05375592086793704  \\
            1473.0  0.053688844678601855  \\
            1474.0  0.05362179220305325  \\
            1475.0  0.05355476438415675  \\
            1476.0  0.05348776217774601  \\
            1477.0  0.05342078655211395  \\
            1478.0  0.05335383848750054  \\
            1479.0  0.05328691897557725  \\
            1480.0  0.053220029018929006  \\
            1481.0  0.053153169630533424  \\
            1482.0  0.05308634183323814  \\
            1483.0  0.05301954665923588  \\
            1484.0  0.05295278514953884  \\
            1485.0  0.05288605835345095  \\
            1486.0  0.05281936732803953  \\
            1487.0  0.05275271313760663  \\
            1488.0  0.05268609685316046  \\
            1489.0  0.05261951955188413  \\
            1490.0  0.05255298231660966  \\
            1491.0  0.052486486235290675  \\
            1492.0  0.05242003240046635  \\
            1493.0  0.052353621908750834  \\
            1494.0  0.052287255860294576  \\
            1495.0  0.052220935358268473  \\
            1496.0  0.05215466150834195  \\
            1497.0  0.05208843541816463  \\
            1498.0  0.05202225819685074  \\
            1499.0  0.05195613095446635  \\
            1500.0  0.05189005480151983  \\
            1501.0  0.051824030848455764  \\
            1502.0  0.05175806020515258  \\
            1503.0  0.051692143980424  \\
            1504.0  0.05162628328152511  \\
            1505.0  0.051560479213662504  \\
            1506.0  0.051494732879508835  \\
            1507.0  0.051429045378724385  \\
            1508.0  0.05136341780747921  \\
            1509.0  0.05129785125798718  \\
            1510.0  0.05123234681804064  \\
            1511.0  0.05116690557054942  \\
            1512.0  0.05110152859309487  \\
            1513.0  0.05103621695748013  \\
            1514.0  0.05097097172929313  \\
            1515.0  0.050905793967471205  \\
            1516.0  0.05084068472388004  \\
            1517.0  0.050775645042891525  \\
            1518.0  0.050710675960974304  \\
            1519.0  0.0506457785062898  \\
            1520.0  0.05058095369829604  \\
            1521.0  0.05051620254735935  \\
            1522.0  0.050451526054374016  \\
            1523.0  0.05038692521038993  \\
            1524.0  0.050322400996248504  \\
            1525.0  0.050257954382227174  \\
            1526.0  0.05019358632769207  \\
            1527.0  0.050129297780759835  \\
            1528.0  0.050065089677967314  \\
            1529.0  0.0500009629439513  \\
            1530.0  0.049936918491137454  \\
            1531.0  0.04987295721943508  \\
            1532.0  0.04980908001594568  \\
            1533.0  0.04974528775468138  \\
            1534.0  0.04968158129628381  \\
            1535.0  0.04961796148776124  \\
            1536.0  0.04955442916223978  \\
            1537.0  0.049490985138706964  \\
            1538.0  0.049427630221781316  \\
            1539.0  0.04936436520148456  \\
            1540.0  0.04930119085302475  \\
            1541.0  0.04923810793658952  \\
            1542.0  0.049175117197149  \\
            1543.0  0.04911221936426887  \\
            1544.0  0.049049415151933166  \\
            1545.0  0.04898670525837735  \\
            1546.0  0.04892409036593093  \\
            1547.0  0.04886157114087085  \\
            1548.0  0.04879914823328417  \\
            1549.0  0.04873682227694075  \\
            1550.0  0.04867459388917722  \\
            1551.0  0.04861246367078849  \\
            1552.0  0.048550432205933004  \\
            1553.0  0.04848850006204189  \\
            1554.0  0.04842666778974547  \\
            1555.0  0.04836493592281093  \\
            1556.0  0.04830330497806939  \\
            1557.0  0.0482417754553839  \\
            1558.0  0.04818034783760494  \\
            1559.0  0.04811902259054365  \\
            1560.0  0.048057800162953454  \\
            1561.0  0.0479966809865214  \\
            1562.0  0.047935665475869076  \\
            1563.0  0.04787475402856285  \\
            1564.0  0.047813947025133585  \\
            1565.0  0.04775324482910567  \\
            1566.0  0.047692647787035136  \\
            1567.0  0.047632156228556856  \\
            1568.0  0.04757177046644124  \\
            1569.0  0.04751149079665881  \\
            1570.0  0.04745131749845496  \\
            1571.0  0.04739125083443224  \\
            1572.0  0.04733129105064134  \\
            1573.0  0.04727143837668401  \\
            1574.0  0.0472116930258141  \\
            1575.0  0.047152055195057524  \\
            1576.0  0.047092525065346835  \\
            1577.0  0.047033102801635494  \\
            1578.0  0.046973788553049574  \\
            1579.0  0.04691458245303297  \\
            1580.0  0.046855484619502855  \\
            1581.0  0.046796495155012566  \\
            1582.0  0.046737614146921645  \\
            1583.0  0.04667884166757301  \\
            1584.0  0.04662017777447708  \\
            1585.0  0.04656162251050263  \\
            1586.0  0.04650317590407419  \\
            1587.0  0.04644483796937622  \\
            1588.0  0.04638660870656271  \\
            1589.0  0.046328488101974596  \\
            1590.0  0.04627047612836129  \\
            1591.0  0.046212572745107795  \\
            1592.0  0.04615477789847146  \\
            1593.0  0.04609709152181859  \\
            1594.0  0.04603951353586829  \\
            1595.0  0.04598204384894104  \\
            1596.0  0.04592468235722148  \\
            1597.0  0.04586742894500518  \\
            1598.0  0.04581028348496952  \\
            1599.0  0.04575324583844001  \\
            1600.0  0.04569631585566218  \\
            1601.0  0.0456394933760778  \\
            1602.0  0.04558277822860456  \\
            1603.0  0.04552617023191961  \\
            1604.0  0.04546966919474628  \\
            1605.0  0.045413274916144115  \\
            1606.0  0.04535698718580205  \\
            1607.0  0.04530080578433385  \\
            1608.0  0.04524473048357763  \\
            1609.0  0.045188761046895565  \\
            1610.0  0.04513289722947784  \\
            1611.0  0.04507713877864943  \\
            1612.0  0.04502148543417366  \\
            1613.0  0.044965936928565  \\
            1614.0  0.04491049298739769  \\
            1615.0  0.04485515332961611  \\
            1616.0  0.04479991766785415  \\
            1617.0  0.04474478570873998  \\
            1618.0  0.04468975715321654  \\
            1619.0  0.044634831696855365  \\
            1620.0  0.044580009030172216  \\
            1621.0  0.04452528883894301  \\
            1622.0  0.04447067080451966  \\
            1623.0  0.04441615460414597  \\
            1624.0  0.04436173991127291  \\
            1625.0  0.04430742639587369  \\
            1626.0  0.04425321372475804  \\
            1627.0  0.04419910156188547  \\
            1628.0  0.04414508956867792  \\
            1629.0  0.044091177404330606  \\
            1630.0  0.04403736472612253  \\
            1631.0  0.043983651189724006  \\
            1632.0  0.043930036449504405  \\
            1633.0  0.04387652015883461  \\
            1634.0  0.04382310197039486  \\
            1635.0  0.04376978153646954  \\
            1636.0  0.04371655850924898  \\
            1637.0  0.04366343254112436  \\
            1638.0  0.043610403284981336  \\
            1639.0  0.043557470394490275  \\
            1640.0  0.043504633524393925  \\
            1641.0  0.04345189233079196  \\
            1642.0  0.0433992464714224  \\
            1643.0  0.04334669560593966  \\
            1644.0  0.043294239396189205  \\
            1645.0  0.04324187750647853  \\
            1646.0  0.04318960960384453  \\
            1647.0  0.04313743535831684  \\
            1648.0  0.04308535444317748  \\
            1649.0  0.04303336653521623  \\
            1650.0  0.0429814713149819  \\
            1651.0  0.04292966846702911  \\
            1652.0  0.04287795768016076  \\
            1653.0  0.04282633864766708  \\
            1654.0  0.04277481106755769  \\
            1655.0  0.04272337464279195  \\
            1656.0  0.042672029081499085  \\
            1657.0  0.04262077409720492  \\
            1658.0  0.04256960940903641  \\
            1659.0  0.042518534741937765  \\
            1660.0  0.04246754982687063  \\
            1661.0  0.04241665440101413  \\
            1662.0  0.04236584820795781  \\
            1663.0  0.042315130997889555  \\
            1664.0  0.042264502527778094  \\
            1665.0  0.04221396256155005  \\
            1666.0  0.0421635108702613  \\
            1667.0  0.0421131472322629  \\
            1668.0  0.04206287143336119  \\
            1669.0  0.04201268326697222  \\
            1670.0  0.04196258253427045  \\
            1671.0  0.0419125690443315  \\
            1672.0  0.04186264261426958  \\
            1673.0  0.04181280306936766  \\
            1674.0  0.04176305024320446  \\
            1675.0  0.041713383977771794  \\
            1676.0  0.04166380412358965  \\
            1677.0  0.04161431053981144  \\
            1678.0  0.04156490309432895  \\
            1679.0  0.04151558166386191  \\
            1680.0  0.041466346134055816  \\
            1681.0  0.04141719639955673  \\
            1682.0  0.04136813236409323  \\
            1683.0  0.04131915394054675  \\
            1684.0  0.04127026105101671  \\
            1685.0  0.04122145362687981  \\
            1686.0  0.041172731608843285  \\
            1687.0  0.04112409494699206  \\
            1688.0  0.04107554360083007  \\
            1689.0  0.041027077539315567  \\
            1690.0  0.040978696740890316  \\
            1691.0  0.04093040119350335  \\
            1692.0  0.04088219089462871  \\
            1693.0  0.04083406585127575  \\
            1694.0  0.04078602607999784  \\
            1695.0  0.04073807160688961  \\
            1696.0  0.0406902024675833  \\
            1697.0  0.040642418707236234  \\
            1698.0  0.04059472038051528  \\
            1699.0  0.04054710755157235  \\
            1700.0  0.04049958029402153  \\
            1701.0  0.04045213869089699  \\
            1702.0  0.040404782834621504  \\
            1703.0  0.04035751282695917  \\
            1704.0  0.04031032877896625  \\
            1705.0  0.04026323081093644  \\
            1706.0  0.040216219052340865  \\
            1707.0  0.04016929364176295  \\
            1708.0  0.040122454726829314  \\
            1709.0  0.04007570246413339  \\
            1710.0  0.040029037019156395  \\
            1711.0  0.03998245856618233  \\
            1712.0  0.039935967288209535  \\
            1713.0  0.03988956337685533  \\
            1714.0  0.03984324703225892  \\
            1715.0  0.03979702400343118  \\
            1716.0  0.039750913065820244  \\
            1717.0  0.039704920323316274  \\
            1718.0  0.0396590508811195  \\
            1719.0  0.039613309807961836  \\
            1720.0  0.03956770213291971  \\
            1721.0  0.03952223284227426  \\
            1722.0  0.039476906876422434  \\
            1723.0  0.03943172912683849  \\
            1724.0  0.03938670443308968  \\
            1725.0  0.03934183757990673  \\
            1726.0  0.03929713329431075  \\
            1727.0  0.03925259624279859  \\
            1728.0  0.03920823102858772  \\
            1729.0  0.03916404218892233  \\
            1730.0  0.0391200341924422  \\
            1731.0  0.03907621143661474  \\
            1732.0  0.03903257824523394  \\
            1733.0  0.03898913886598376  \\
            1734.0  0.03894589746807062  \\
            1735.0  0.03890285813992458  \\
            1736.0  0.03886002488696976  \\
            1737.0  0.03881740162946666  \\
            1738.0  0.0387749922004258  \\
            1739.0  0.038732800343593915  \\
            1740.0  0.038690829711515856  \\
            1741.0  0.038649083863668034  \\
            1742.0  0.03860756626466954  \\
            1743.0  0.03856628028256844  \\
            1744.0  0.038525229187204676  \\
            1745.0  0.03848441614864947  \\
            1746.0  0.038443844235725624  \\
            1747.0  0.038403516414601054  \\
            1748.0  0.03836343554746505  \\
            1749.0  0.03832360439128181  \\
            1750.0  0.03828402559662357  \\
            1751.0  0.03824470170658335  \\
            1752.0  0.038205635155767116  \\
            1753.0  0.038166828269365405  \\
            1754.0  0.03812828326230792  \\
            1755.0  0.03809000223849253  \\
            1756.0  0.038051987190099015  \\
            1757.0  0.038014239996980545  \\
            1758.0  0.03797676242613512  \\
            1759.0  0.037939556131256665  \\
            1760.0  0.03790262265236538  \\
            1761.0  0.0378659634155153  \\
            1762.0  0.03782957973258569  \\
            1763.0  0.03779347280114288  \\
            1764.0  0.03775764370438608  \\
            1765.0  0.03772209341116748  \\
            1766.0  0.03768682277608991  \\
            1767.0  0.03765183253968021  \\
            1768.0  0.037617123328638175  \\
            1769.0  0.0375826956561599  \\
            1770.0  0.03754854992233553  \\
            1771.0  0.03751468641461966  \\
            1772.0  0.03748110530837471  \\
            1773.0  0.03744780666748433  \\
            1774.0  0.03741479044504036  \\
            1775.0  0.037382056484095295  \\
            1776.0  0.037349604518486325  \\
            1777.0  0.03731743417372581  \\
            1778.0  0.037285544967958384  \\
            1779.0  0.037253936312983287  \\
            1780.0  0.03722260751534105  \\
            1781.0  0.03719155777746247  \\
            1782.0  0.03716078619888071  \\
            1783.0  0.0371302917775022  \\
            1784.0  0.03710007341093834  \\
            1785.0  0.03707012989789445  \\
            1786.0  0.03704045993961436  \\
            1787.0  0.03701106214138172  \\
            1788.0  0.03698193501407407  \\
            1789.0  0.03695307697576956  \\
            1790.0  0.03692448635340446  \\
            1791.0  0.036896161384480076  \\
            1792.0  0.03686810021881741  \\
            1793.0  0.036840300920358504  \\
            1794.0  0.03681276146901222  \\
            1795.0  0.03678547976254372  \\
            1796.0  0.036758453618504494  \\
            1797.0  0.036731680776204194  \\
            1798.0  0.036705158898719406  \\
            1799.0  0.0366788855749399  \\
            1800.0  0.036652858321649925  \\
            1801.0  0.036627074585642946  \\
            1802.0  0.036601531745868346  \\
            1803.0  0.036576227115608165  \\
            1804.0  0.03655115794468239  \\
            1805.0  0.03652632142168112  \\
            1806.0  0.03650171467622125  \\
            1807.0  0.03647733478122778  \\
            1808.0  0.03645317875523534  \\
            1809.0  0.03642924356471126  \\
            1810.0  0.036405526126394964  \\
            1811.0  0.03638202330965574  \\
            1812.0  0.0363587319388644  \\
            1813.0  0.03633564879577837  \\
            1814.0  0.03631277062193829  \\
            1815.0  0.036290094121074125  \\
            1816.0  0.03626761596151966  \\
            1817.0  0.036245332778632934  \\
            1818.0  0.036223241177222046  \\
            1819.0  0.0362013377339729  \\
            1820.0  0.03617961899988021  \\
            1821.0  0.036158081502675264  \\
            1822.0  0.036136721749256175  \\
            1823.0  0.03611553622810932  \\
            1824.0  0.036094521411730106  \\
            1825.0  0.03607367375903476  \\
            1826.0  0.036052989717764376  \\
            1827.0  0.03603246572687917  \\
            1828.0  0.0360120982189413  \\
            1829.0  0.03599188362248484  \\
            1830.0  0.035971818364371196  \\
            1831.0  0.03595189887212879  \\
            1832.0  0.03593212157627542  \\
            1833.0  0.03591248291262156  \\
            1834.0  0.03589297932455408  \\
            1835.0  0.03587360726529769  \\
            1836.0  0.03585436320015386  \\
            1837.0  0.035835243608715726  \\
            1838.0  0.035816244987056337  \\
            1839.0  0.03579736384989125  \\
            1840.0  0.035778596732712324  \\
            1841.0  0.03575994019389233  \\
            1842.0  0.03574139081675896  \\
            1843.0  0.03572294521163715  \\
            1844.0  0.03570460001785839  \\
            1845.0  0.03568635190573618  \\
            1846.0  0.03566819757850636  \\
            1847.0  0.035650133774231145  \\
            1848.0  0.03563215726766664  \\
            1849.0  0.03561426487209145  \\
            1850.0  0.03559645344109591  \\
            1851.0  0.035578719870333037  \\
            1852.0  0.03556106109922793  \\
            1853.0  0.03554347411264305  \\
            1854.0  0.035525955942504364  \\
            1855.0  0.03550850366938232  \\
            1856.0  0.03549111442402917  \\
            1857.0  0.03547378538887145  \\
            1858.0  0.03545651379945698  \\
            1859.0  0.03543929694585572  \\
            1860.0  0.0354221321740139  \\
            1861.0  0.035405016887060874  \\
            1862.0  0.035387948546568244  \\
            1863.0  0.03537092467376027  \\
            1864.0  0.035353942850676175  \\
            1865.0  0.03533700072128257  \\
            1866.0  0.035320095992536646  \\
            1867.0  0.035303226435398766  \\
            1868.0  0.03528638988579649  \\
            1869.0  0.03526958424553542  \\
            1870.0  0.03525280748316131  \\
            1871.0  0.035236057634770446  \\
            1872.0  0.03521933280476874  \\
            1873.0  0.03520263116657966  \\
            1874.0  0.035185950963300475  \\
            1875.0  0.035169290508307305  \\
            1876.0  0.03515264818580823  \\
            1877.0  0.035136022451345325  \\
            1878.0  0.03511941183224478  \\
            1879.0  0.035102814928015556  \\
            1880.0  0.03508623041069738  \\
            1881.0  0.03506965702515651  \\
            1882.0  0.03505309358933046  \\
            1883.0  0.03503653899442445  \\
            1884.0  0.035019992205052704  \\
            1885.0  0.035003452259333365  \\
            1886.0  0.03498691826893157  \\
            1887.0  0.0349703894190533  \\
            1888.0  0.03495386496838967  \\
            1889.0  0.0349373442490125  \\
            1890.0  0.03492082666622119  \\
            1891.0  0.03490431169834167  \\
            1892.0  0.03488779889647759  \\
            1893.0  0.034871287884214716  \\
            1894.0  0.03485477835727842  \\
            1895.0  0.0348382700831456  \\
            1896.0  0.03482176290061074  \\
            1897.0  0.03480525671930788  \\
            1898.0  0.03478875151918683  \\
            1899.0  0.03477224734994953  \\
            1900.0  0.03475574433043878  \\
            1901.0  0.034739242647988666  \\
            1902.0  0.034722742557732195  \\
            1903.0  0.03470624438186856  \\
            1904.0  0.03468974850889075  \\
            1905.0  0.034673255392773966  \\
            1906.0  0.034656765552126205  \\
            1907.0  0.034640279569301324  \\
            1908.0  0.03462379808947581  \\
            1909.0  0.0346073218196899  \\
            1910.0  0.03459085152785415  \\
            1911.0  0.034574388041722165  \\
            1912.0  0.03455793224783062  \\
            1913.0  0.03454148509040736  \\
            1914.0  0.03452504757024775  \\
            1915.0  0.03450862074356441  \\
            1916.0  0.03449220572080273  \\
            1917.0  0.03447580366543279  \\
            1918.0  0.03445941579271262  \\
            1919.0  0.03444304336842571  \\
            1920.0  0.034426687707593724  \\
            1921.0  0.03441035017316539  \\
            1922.0  0.03439403217468256  \\
            1923.0  0.03437773516692464  \\
            1924.0  0.03436146064853238  \\
            1925.0  0.034345210160611796  \\
            1926.0  0.03432898528532013  \\
            1927.0  0.03431278764443377  \\
            1928.0  0.03429661889789995  \\
            1929.0  0.03428048074237393  \\
            1930.0  0.03426437490974044  \\
            1931.0  0.0342483031656243  \\
            1932.0  0.03423226730788652  \\
            1933.0  0.034216269165111446  \\
            1934.0  0.03420031059508323  \\
            1935.0  0.034184393483253764  \\
            1936.0  0.034168519741202996  \\
            1937.0  0.03415269130509264  \\
            1938.0  0.034136910134114504  \\
            1939.0  0.03412117820893444  \\
            1940.0  0.034105497530133005  \\
            1941.0  0.0340898701166437  \\
            1942.0  0.034074298004190616  \\
            1943.0  0.03405878324372438  \\
            1944.0  0.03404332789986201  \\
            1945.0  0.03402793404932455  \\
            1946.0  0.03401260377938228  \\
            1947.0  0.03399733918630013  \\
            1948.0  0.03398214237379018  \\
            1949.0  0.0339670154514696  \\
            1950.0  0.033951960533325706  \\
            1951.0  0.033936979736188866  \\
            1952.0  0.033922075178214335  \\
            1953.0  0.03390724897737412  \\
            1954.0  0.0338925032499595  \\
            1955.0  0.033877840109095475  \\
            1956.0  0.03386326166326783  \\
            1957.0  0.03384877001486368  \\
            1958.0  0.03383436725872646  \\
            1959.0  0.033820055480726266  \\
            1960.0  0.03380583675634644  \\
            1961.0  0.03379171314928681  \\
            1962.0  0.03377768671008325  \\
            1963.0  0.03376375947475144  \\
            1964.0  0.033749933463441774  \\
            1965.0  0.0337362106791205  \\
            1966.0  0.033722593106269245  \\
            1967.0  0.033709082709606625  \\
            1968.0  0.033695681432831914  \\
            1969.0  0.03368239119739172  \\
            1970.0  0.0336692139012701  \\
            1971.0  0.03365615141780297  \\
            1972.0  0.03364320559451738  \\
            1973.0  0.03363037825199617  \\
            1974.0  0.033617671182768614  \\
            1975.0  0.0336050861502276  \\
            1976.0  0.0335926248875739  \\
            1977.0  0.0335802890967881  \\
            1978.0  0.03356808044762992  \\
            1979.0  0.03355600057666734  \\
            1980.0  0.03354405108633286  \\
            1981.0  0.03353223354401176  \\
            1982.0  0.03352054948115659  \\
            1983.0  0.03350900039243596  \\
            1984.0  0.03349758773490993  \\
            1985.0  0.033486312927238616  \\
            1986.0  0.03347517734892106  \\
            1987.0  0.03346418233956566  \\
            1988.0  0.033453329198192196  \\
            1989.0  0.03344261918256575  \\
            1990.0  0.03343205350856271  \\
            1991.0  0.03342163334956908  \\
            1992.0  0.033411359835911175  \\
            1993.0  0.03340123405431899  \\
            1994.0  0.03339125704742225  \\
            1995.0  0.033381429813278976  \\
            1996.0  0.0333717533049374  \\
            1997.0  0.03336222843003055  \\
            1998.0  0.033352856050403265  \\
            1999.0  0.03334363698177359  \\
            2000.0  0.033334571993425384  \\
            2001.0  0.03332566180793496  \\
            2002.0  0.03331690710093014  \\
            2003.0  0.03330830850088211  \\
            2004.0  0.03329986658893001  \\
            2005.0  0.03329158189873795  \\
            2006.0  0.033283454916384465  \\
            2007.0  0.03327548608028416  \\
            2008.0  0.033267675781141384  \\
            2009.0  0.03326002436193573  \\
            2010.0  0.03325253211793909  \\
            2011.0  0.03324519929676423  \\
            2012.0  0.033238026098444104  \\
            2013.0  0.0332310126755424  \\
            2014.0  0.03322415913329451  \\
            2015.0  0.033217465529778036  \\
            2016.0  0.03321093187611428  \\
            2017.0  0.033204558136698606  \\
            2018.0  0.03319834422945945  \\
            2019.0  0.03319229002614699  \\
            2020.0  0.03318639535264964  \\
            2021.0  0.0331806599893385  \\
            2022.0  0.033175083671439426  \\
            2023.0  0.03316966608943202  \\
            2024.0  0.03316440688947524  \\
            2025.0  0.03315930567385904  \\
            2026.0  0.033154362001481655  \\
            2027.0  0.03314957538835195  \\
            2028.0  0.03314494530811632  \\
            2029.0  0.03314047119260971  \\
            2030.0  0.03313615243243006  \\
            2031.0  0.03313198837753572  \\
            2032.0  0.03312797833786527  \\
            2033.0  0.03312412158397921  \\
            2034.0  0.033120417347722336  \\
            2035.0  0.033116864822907675  \\
            2036.0  0.033113463166019715  \\
            2037.0  0.03311021149693719  \\
            2038.0  0.03310710889967476  \\
            2039.0  0.03310415442314276  \\
            2040.0  0.03310134708192456  \\
            2041.0  0.03309868585707069  \\
            2042.0  0.03309616969690924  \\
            2043.0  0.03309379751787173  \\
            2044.0  0.03309156820533402  \\
            2045.0  0.033089480614471256  \\
            2046.0  0.033087533571126676  \\
            2047.0  0.03308572587269306  \\
            2048.0  0.03308405628900665  \\
            2049.0  0.033082523563252406  \\
            2050.0  0.03308112641287982  \\
            2051.0  0.03307986353052972  \\
            2052.0  0.033078733584969724  \\
            2053.0  0.03307773522203904  \\
            2054.0  0.03307686706560105  \\
            2055.0  0.033076127718503476  \\
            2056.0  0.03307551576354521  \\
            2057.0  0.03307502976444924  \\
            2058.0  0.033074668266840884  \\
            2059.0  0.03307442979923078  \\
            2060.0  0.03307431287400171  \\
            2061.0  0.03307431598839892  \\
            2062.0  0.033074437625522916  \\
            2063.0  0.033074676255324335  \\
            2064.0  0.03307503033560007  \\
            2065.0  0.03307549831299008  \\
            2066.0  0.0330760786239741  \\
            2067.0  0.033076769695867723  \\
            2068.0  0.033077569947816916  \\
            2069.0  0.03307847779179097  \\
            2070.0  0.033079491633572586  \\
            2071.0  0.03308060987374467  \\
            2072.0  0.033081830908673344  \\
            2073.0  0.03308315313148643  \\
            2074.0  0.03308457493304699  \\
            2075.0  0.03308609470292094  \\
            2076.0  0.03308771083033859  \\
            2077.0  0.033089421705149086  \\
            2078.0  0.03309122571876755  \\
            2079.0  0.03309312126511411  \\
            2080.0  0.03309510674154444  \\
            2081.0  0.03309718054977115  \\
            2082.0  0.03309934109677545  \\
            2083.0  0.033101586795708966  \\
            2084.0  0.03310391606678435  \\
            2085.0  0.03310632733815518  \\
            2086.0  0.03310881904678352  \\
            2087.0  0.03311138963929605  \\
            2088.0  0.033114037572827194  \\
            2089.0  0.03311676131584908  \\
            2090.0  0.033119559348988005  \\
            2091.0  0.03312243016582698  \\
            2092.0  0.03312537227369389  \\
            2093.0  0.03312838419443479  \\
            2094.0  0.03313146446517209  \\
            2095.0  0.033134611639046976  \\
            2096.0  0.03313782428594597  \\
            2097.0  0.03314110099321114  \\
            2098.0  0.033144440366333655  \\
            2099.0  0.033147841029630344  \\
            2100.0  0.03315130162690305  \\
            2101.0  0.03315482082208028  \\
            2102.0  0.03315839729984115  \\
            2103.0  0.0331620297662208  \\
            2104.0  0.03316571694919808  \\
            2105.0  0.033169457599263305  \\
            2106.0  0.033173250489968  \\
            2107.0  0.03317709441845604  \\
            2108.0  0.03318098820597436  \\
            2109.0  0.03318493069836466  \\
            2110.0  0.033188920766535346  \\
            2111.0  0.03319295730691378  \\
            2112.0  0.03319703924187828  \\
            2113.0  0.03320116552017017  \\
            2114.0  0.03320533511728554  \\
            2115.0  0.03320954703584657  \\
            2116.0  0.03321380030595246  \\
            2117.0  0.033218093985509935  \\
            2118.0  0.03322242716054295  \\
            2119.0  0.03322679894548199  \\
            2120.0  0.033231208483432764  \\
            2121.0  0.03323565494642378  \\
            2122.0  0.03324013753563358  \\
            2123.0  0.03324465548159786  \\
            2124.0  0.03324920804439391  \\
            2125.0  0.03325379451380714  \\
            2126.0  0.03325841420947511  \\
            2127.0  0.033263066481011655  \\
            2128.0  0.033267750708110604  \\
            2129.0  0.03327246630062896  \\
            2130.0  0.033277212698649986  \\
            2131.0  0.033281989372526015  \\
            2132.0  0.03328679582290125  \\
            2133.0  0.0332916315807147  \\
            2134.0  0.03329649620718333  \\
            2135.0  0.03330138929376568  \\
            2136.0  0.033306310462105915  \\
            2137.0  0.033311259363958914  \\
            2138.0  0.03331623568109591  \\
            2139.0  0.03332123912519169  \\
            2140.0  0.03332626943769309  \\
            2141.0  0.03333132638966862  \\
            2142.0  0.0333364097816407  \\
            2143.0  0.03334151944339928  \\
            2144.0  0.03334665523379833  \\
            2145.0  0.03335181704053454  \\
            2146.0  0.033357004779909084  \\
            2147.0  0.033362218396572524  \\
            2148.0  0.03336745786325314  \\
            2149.0  0.033372723180469036  \\
            2150.0  0.033378014376224216  \\
            2151.0  0.03338333150568926  \\
            2152.0  0.033388674650866375  \\
            2153.0  0.033394043920239855  \\
            2154.0  0.033399439448411616  \\
            2155.0  0.03340486139572257  \\
            2156.0  0.03341030994786026  \\
            2157.0  0.03341578531545243  \\
            2158.0  0.03342128773364795  \\
            2159.0  0.033426817461684716  \\
            2160.0  0.03343237478244495  \\
            2161.0  0.03343796000199843  \\
            2162.0  0.0334435734491345  \\
            2163.0  0.03344921547488222  \\
            2164.0  0.03345488645201998  \\
            2165.0  0.03346058677457453  \\
            2166.0  0.03346631685730986  \\
            2167.0  0.033472077135206446  \\
            2168.0  0.03347786806293128  \\
            2169.0  0.03348369011429896  \\
            2170.0  0.033489543781724446  \\
            2171.0  0.033495429575667784  \\
            2172.0  0.03350134802407121  \\
            2173.0  0.033507299671789066  \\
            2174.0  0.03351328508001104  \\
            2175.0  0.03351930482567893  \\
            2176.0  0.033525359500897745  \\
            2177.0  0.03353144971234093  \\
            2178.0  0.03353757608065116  \\
            2179.0  0.03354373923983618  \\
            2180.0  0.03354993983666031  \\
            2181.0  0.03355617853003238  \\
            2182.0  0.033562455990390386  \\
            2183.0  0.033568772899083166  \\
            2184.0  0.03357512994774958  \\
            2185.0  0.03358152783769558  \\
            2186.0  0.03358796727926964  \\
            2187.0  0.03359444899123707  \\
            2188.0  0.03360097370015343  \\
            2189.0  0.03360754213973757  \\
            2190.0  0.03361415505024482  \\
            2191.0  0.0336208131778403  \\
            2192.0  0.033627517273973354  \\
            2193.0  0.03363426809475305  \\
            2194.0  0.03364106640032509  \\
            2195.0  0.033647912954251215  \\
            2196.0  0.03365480852289072  \\
            2197.0  0.03366175387478464  \\
            2198.0  0.033668749780043215  \\
            2199.0  0.03367579700973728  \\
            2200.0  0.03368289633529274  \\
            2201.0  0.033690048527890024  \\
            2202.0  0.033697254357867815  \\
            2203.0  0.03370451459413186  \\
            2204.0  0.033711830003569  \\
            2205.0  0.03371920135046692  \\
            2206.0  0.033726629395939914  \\
            2207.0  0.033734114897360945  \\
            2208.0  0.033741658607800366  \\
            2209.0  0.033749261275471634  \\
            2210.0  0.033756923643184215  \\
            2211.0  0.033764646447804046  \\
            2212.0  0.03377243041972199  \\
            2213.0  0.033780276282330185  \\
            2214.0  0.0337881847515068  \\
            2215.0  0.033796156535109645  \\
            2216.0  0.03380419233247918  \\
            2217.0  0.033812292833949535  \\
            2218.0  0.03382045872037016  \\
            2219.0  0.033828690662636676  \\
            2220.0  0.03383698932123149  \\
            2221.0  0.033845355345774805  \\
            2222.0  0.03385378937458592  \\
            2223.0  0.03386229203425507  \\
            2224.0  0.03387086393922606  \\
            2225.0  0.03387950569138977  \\
            2226.0  0.033888217879688876  \\
            2227.0  0.03389700107973385  \\
            2228.0  0.03390585585343048  \\
            2229.0  0.033914782748618845  \\
            2230.0  0.03392378229872428  \\
            2231.0  0.03393285502242014  \\
            2232.0  0.033942001423302434  \\
            2233.0  0.03395122198957689  \\
            2234.0  0.03396051719375819  \\
            2235.0  0.033969887492381355  \\
            2236.0  0.03397933332572566  \\
            2237.0  0.03398885511755219  \\
            2238.0  0.03399845327485122  \\
            2239.0  0.03400812818760583  \\
            2240.0  0.03401788022856562  \\
            2241.0  0.03402770975303432  \\
            2242.0  0.03403761709867004  \\
            2243.0  0.03404760258529833  \\
            2244.0  0.034057666514738266  \\
            2245.0  0.03406780917064133  \\
            2246.0  0.034078030818343236  \\
            2247.0  0.03408833170472874  \\
            2248.0  0.03409871205810915  \\
            2249.0  0.034109172088112996  \\
            2250.0  0.0341197119855893  \\
            2251.0  0.03413033192252387  \\
            2252.0  0.034141032051968306  \\
            2253.0  0.03415181250798153  \\
            2254.0  0.03416267340558478  \\
            2255.0  0.03417361484072782  \\
            2256.0  0.034184636890269425  \\
            2257.0  0.03419573961196791  \\
            2258.0  0.03420692304448728  \\
            2259.0  0.03421818720741279  \\
            2260.0  0.03422953210128005  \\
            2261.0  0.03424095770761583  \\
            2262.0  0.034252463988990955  \\
            2263.0  0.0342640508890849  \\
            2264.0  0.03427571833276211  \\
            2265.0  0.0342874662261599  \\
            2266.0  0.03429929445678771  \\
            2267.0  0.034311202893637704  \\
            2268.0  0.03432319138730641  \\
            2269.0  0.03433525977012721  \\
            2270.0  0.034347407856313926  \\
            2271.0  0.03435963544211459  \\
            2272.0  0.034371942305976025  \\
            2273.0  0.03438432820871825  \\
            2274.0  0.03439679289371911  \\
            2275.0  0.034409336087110214  \\
            2276.0  0.03442195749797809  \\
            2277.0  0.034434656818581086  \\
            2278.0  0.0344474337245706  \\
            2279.0  0.03446028787522333  \\
            2280.0  0.03447321891368217  \\
            2281.0  0.03448622646720551  \\
            2282.0  0.034499310147425036  \\
            2283.0  0.03451246955061162  \\
            2284.0  0.03452570425794922  \\
            2285.0  0.03453901383581629  \\
            2286.0  0.03455239783607481  \\
            2287.0  0.03456585579636635  \\
            2288.0  0.03457938724041527  \\
            2289.0  0.03459299167833858  \\
            2290.0  0.03460666860696209  \\
            2291.0  0.034620417510143366  \\
            2292.0  0.034634237859099706  \\
            2293.0  0.03464812911274242  \\
            2294.0  0.03466209071801718  \\
            2295.0  0.03467612211024726  \\
            2296.0  0.034690222713485194  \\
            2297.0  0.03470439194086613  \\
            2298.0  0.03471862919496699  \\
            2299.0  0.034732933868169405  \\
            2300.0  0.03474730534302674  \\
            2301.0  0.034761742992634556  \\
            2302.0  0.034776246181004576  \\
            2303.0  0.0347908142634417  \\
            2304.0  0.03480544658692382  \\
            2305.0  0.03482014249048411  \\
            2306.0  0.034834901305596  \\
            2307.0  0.03484972235655974  \\
            2308.0  0.03486460496089086  \\
            2309.0  0.03487954842971076  \\
            2310.0  0.03489455206813737  \\
            2311.0  0.03490961517567795  \\
            2312.0  0.03492473704662291  \\
            2313.0  0.03493991697043667  \\
            2314.0  0.03495515423215487  \\
            2315.0  0.034970448112776296  \\
            2316.0  0.03498579788965686  \\
            2317.0  0.03500120283690252  \\
            2318.0  0.035016662225761656  \\
            2319.0  0.035032175325016304  \\
            2320.0  0.03504774140137227  \\
            2321.0  0.03506335971984761  \\
            2322.0  0.03507902954415949  \\
            2323.0  0.035094750137109096  \\
            2324.0  0.03511052076096415  \\
            2325.0  0.035126340677839415  \\
            2326.0  0.035142209150074266  \\
            2327.0  0.03515812544060728  \\
            2328.0  0.035174088813348284  \\
            2329.0  0.035190098533547085  \\
            2330.0  0.03520615386815727  \\
            2331.0  0.03522225408619901  \\
            2332.0  0.035238398459115756  \\
            2333.0  0.035254586261126326  \\
            2334.0  0.035270816769576004  \\
            2335.0  0.03528708926527977  \\
            2336.0  0.03530340303286239  \\
            2337.0  0.03531975736109341  \\
            2338.0  0.03533615154321718  \\
            2339.0  0.035352584877277625  \\
            2340.0  0.035369056666437707  \\
            2341.0  0.03538556621929331  \\
            2342.0  0.03540211285018151  \\
            2343.0  0.03541869587948292  \\
            2344.0  0.03543531463391815  \\
            2345.0  0.03545196844683812  \\
            2346.0  0.03546865665850813  \\
            2347.0  0.03548537861638519  \\
            2348.0  0.03550213367538956  \\
            2349.0  0.03551892119816981  \\
            2350.0  0.0355357405553587  \\
            2351.0  0.035552591125825636  \\
            2352.0  0.03556947229692174  \\
            2353.0  0.03558638346471191  \\
            2354.0  0.03560332403420971  \\
            2355.0  0.035620293419597084  \\
            2356.0  0.03563729104443976  \\
            2357.0  0.03565431634189491  \\
            2358.0  0.03567136875491113  \\
            2359.0  0.03568844773642098  \\
            2360.0  0.035705552749525665  \\
            2361.0  0.03572268326767236  \\
            2362.0  0.035739838774823326  \\
            2363.0  0.03575701876561765  \\
            2364.0  0.035774222745524775  \\
            2365.0  0.03579145023099043  \\
            2366.0  0.03580870074957434  \\
            2367.0  0.03582597384008035  \\
            2368.0  0.035843269052677935  \\
            2369.0  0.03586058594901714  \\
            2370.0  0.03587792410233318  \\
            2371.0  0.03589528309754565  \\
            2372.0  0.0359126625313473  \\
            2373.0  0.035930062012287364  \\
            2374.0  0.03594748116084323  \\
            2375.0  0.03596491960948978  \\
            2376.0  0.035982377002753814  \\
            2377.0  0.03599985299726625  \\
            2378.0  0.036017347261803556  \\
            2379.0  0.03603485947732204  \\
            2380.0  0.03605238933698425  \\
            2381.0  0.036069936546177496  \\
            2382.0  0.036087500822524675  \\
            2383.0  0.03610508189588741  \\
            2384.0  0.036122679508361455  \\
            2385.0  0.03614029341426463  \\
            2386.0  0.036157923380117106  \\
            2387.0  0.03617556918461425  \\
            2388.0  0.03619323061859233  \\
            2389.0  0.03621090748498641  \\
            2390.0  0.036228599598781414  \\
            2391.0  0.03624630678695626  \\
            2392.0  0.03626402888841985  \\
            2393.0  0.03628176575394205  \\
            2394.0  0.03629951724607612  \\
            2395.0  0.036317283239073544  \\
            2396.0  0.036335063618795974  \\
            2397.0  0.036352858282616626  \\
            2398.0  0.036370667139317255  \\
            2399.0  0.036388490108978364  \\
            2400.0  0.03640632712286316  \\
            2401.0  0.036424178123295466  \\
            2402.0  0.03644204306353163  \\
            2403.0  0.03645992190762661  \\
            2404.0  0.03647781463029436  \\
            2405.0  0.036495721216762575  \\
            2406.0  0.036513641662622075  \\
            2407.0  0.03653157597367081  \\
            2408.0  0.03654952416575266  \\
            2409.0  0.03656748626459114  \\
            2410.0  0.03658546230561879  \\
            2411.0  0.03660345233380054  \\
            2412.0  0.036621456403453566  \\
            2413.0  0.03663947457806306  \\
            2414.0  0.03665750693009277  \\
            2415.0  0.03667555354078806  \\
            2416.0  0.036693614499985656  \\
            2417.0  0.03671168990590639  \\
            2418.0  0.03672977986495262  \\
            2419.0  0.03674788449149939  \\
            2420.0  0.036766003907682615  \\
            2421.0  0.03678413824318396  \\
            2422.0  0.03680228763501266  \\
            2423.0  0.03682045222728445  \\
            2424.0  0.036838632170997775  \\
            2425.0  0.03685682762380736  \\
            2426.0  0.03687503874979546  \\
            2427.0  0.036893265719240766  \\
            2428.0  0.03691150870838524  \\
            2429.0  0.03692976789919904  \\
            2430.0  0.03694804347914352  \\
            2431.0  0.03696633564093299  \\
            2432.0  0.03698464458229465  \\
            2433.0  0.03700297050572669  \\
            2434.0  0.037021313618257695  \\
            2435.0  0.037039674131200184  \\
            2436.0  0.0370580522599122  \\
            2437.0  0.037076448223543765  \\
            2438.0  0.037094862244800034  \\
            2439.0  0.03711329454969133  \\
            2440.0  0.03713174536728829  \\
            2441.0  0.03715021492947608  \\
            2442.0  0.037168703470708706  \\
            2443.0  0.03718721122776353  \\
            2444.0  0.03720573843949638  \\
            2445.0  0.0372242853465971  \\
            2446.0  0.03724285219134597  \\
            2447.0  0.03726143921737092  \\
            2448.0  0.03728004666940585  \\
            2449.0  0.037298674793050116  \\
            2450.0  0.03731732383452921  \\
            2451.0  0.037335994040457135  \\
            2452.0  0.03735468565760014  \\
            2453.0  0.03737339893264198  \\
            2454.0  0.037392134111951754  \\
            2455.0  0.037410891441352824  \\
            2456.0  0.037429671165894324  \\
            2457.0  0.03744847352962666  \\
            2458.0  0.037467298775374386  \\
            2459.0  0.03748614714451701  \\
            2460.0  0.03750501887677044  \\
            2461.0  0.03752391420997007  \\
            2462.0  0.03754283337985793  \\
            2463.0  0.03756177661987251  \\
            2464.0  0.037580744160941586  \\
            2465.0  0.03759973623127829  \\
            2466.0  0.0376187530561803  \\
            2467.0  0.0376377948578327  \\
            2468.0  0.037656861855114035  \\
            2469.0  0.03767595426340607  \\
            2470.0  0.03769507229440734  \\
            2471.0  0.037714216155950234  \\
            2472.0  0.03773338605182206  \\
            2473.0  0.03775258218159004  \\
            2474.0  0.03777180474043007  \\
            2475.0  0.03779105391895994  \\
            2476.0  0.03781032990307675  \\
            2477.0  0.03782963287379722  \\
            2478.0  0.03784896300710457  \\
            2479.0  0.03786832047379942  \\
            2480.0  0.03788770543935106  \\
            2481.0  0.03790711806375946  \\
            2482.0  0.037926558501417865  \\
            2483.0  0.03794602690098061  \\
            2484.0  0.03796552340523595  \\
            2485.0  0.03798504815098352  \\
            2486.0  0.038004601268916395  \\
            2487.0  0.03802418288350795  \\
            2488.0  0.03804379311290357  \\
            2489.0  0.03806343206881708  \\
            2490.0  0.038083099856432115  \\
            2491.0  0.03810279657430829  \\
            2492.0  0.03812252231429246  \\
            2493.0  0.038142277161434444  \\
            2494.0  0.03816206119390835  \\
            2495.0  0.038181874482938166  \\
            2496.0  0.03820171709272896  \\
            2497.0  0.03822158908040244  \\
            2498.0  0.0382414904959379  \\
            2499.0  0.038261421382117404  \\
            2500.0  0.038281381774478596  \\
        }
        ;
    %\addlegendentry {y2}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-51.8mm}, width={145.4mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-75.0}, xmax={2575.0}, xtick={{0.0,500.0,1000.0,1500.0,2000.0,2500.0}}, xticklabels={{$0$,$500$,$1000$,$1500$,$2000$,$2500$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.26578838976271}, ymax={1.0213848041816687}, ytick={{0.4,0.6000000000000001,0.8,1.0}}, yticklabels={{$0.4$,$0.6$,$0.8$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d637cb02-ceec-48cb-99f4-994bc16cf1fe}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            1.0  0.9999740021059822  \\
            2.0  0.9998960336665689  \\
            3.0  0.9997661702704151  \\
            4.0  0.9995845375521957  \\
            5.0  0.9993513108061859  \\
            6.0  0.9990667145175497  \\
            7.0  0.998731021812762  \\
            8.0  0.9983445538308032  \\
            9.0  0.997907679016997  \\
            10.0  0.9974208123415332  \\
            11.0  0.9968844144449415  \\
            12.0  0.9962989907129739  \\
            13.0  0.9956650902834656  \\
            14.0  0.9949833049879921  \\
            15.0  0.9942542682312485  \\
            16.0  0.9934786538111742  \\
            17.0  0.9926571746830647  \\
            18.0  0.9917905816709294  \\
            19.0  0.9908796621295528  \\
            20.0  0.989925238560645  \\
            21.0  0.9889281671867421  \\
            22.0  0.9878893364863995  \\
            23.0  0.9868096656943319  \\
            24.0  0.9856901032702635  \\
            25.0  0.9845316253400191  \\
            26.0  0.9833352341127342  \\
            27.0  0.9821019562777547  \\
            28.0  0.9808328413849084  \\
            29.0  0.9795289602118518  \\
            30.0  0.9781914031219051  \\
            31.0  0.976821278416073  \\
            32.0  0.9754197106825849  \\
            33.0  0.9739878391473609  \\
            34.0  0.9725268160286722  \\
            35.0  0.9710378048991941  \\
            36.0  0.9695219790585117  \\
            37.0  0.9679805199190147  \\
            38.0  0.9664146154080842  \\
            39.0  0.9648254583892305  \\
            40.0  0.9632142451048071  \\
            41.0  0.9615821736426925  \\
            42.0  0.9599304424293688  \\
            43.0  0.9582602487514011  \\
            44.0  0.9565727873075011  \\
            45.0  0.9548692487929671  \\
            46.0  0.9531508185182612  \\
            47.0  0.9514186750633117  \\
            48.0  0.949673988969042  \\
            49.0  0.9479179214672798  \\
            50.0  0.9461516232503911  \\
            51.0  0.9443762332815332  \\
            52.0  0.942592877646452  \\
            53.0  0.940802668447559  \\
            54.0  0.9390067027409315  \\
            55.0  0.9372060615166856  \\
            56.0  0.9354018087231077  \\
            57.0  0.9335949903348081  \\
            58.0  0.9317866334650107  \\
            59.0  0.9299777455220093  \\
            60.0  0.9281693134097485  \\
            61.0  0.9263623027722384  \\
            62.0  0.9245576572818178  \\
            63.0  0.9227562979704856  \\
            64.0  0.9209591226042901  \\
            65.0  0.9191670051000207  \\
            66.0  0.917380794983702  \\
            67.0  0.915601316890258  \\
            68.0  0.9138293701036511  \\
            69.0  0.9120657281367099  \\
            70.0  0.9103111383499148  \\
            71.0  0.9085663216082622  \\
            72.0  0.9068319719753576  \\
            73.0  0.905108756443817  \\
            74.0  0.9033973147011254  \\
            75.0  0.9016982589297965  \\
            76.0  0.9000121736412918  \\
            77.0  0.8983396155421495  \\
            78.0  0.8966811134318625  \\
            79.0  0.8950371681312237  \\
            80.0  0.8934082524402556  \\
            81.0  0.8917948111247112  \\
            82.0  0.890197260930152  \\
            83.0  0.8886159906228245  \\
            84.0  0.8870513610559737  \\
            85.0  0.8855037052611208  \\
            86.0  0.8839733285630836  \\
            87.0  0.8824605087179538  \\
            88.0  0.8809654960731128  \\
            89.0  0.879488513748454  \\
            90.0  0.8780297578380066  \\
            91.0  0.8765893976310444  \\
            92.0  0.8751675758520484  \\
            93.0  0.8737644089186674  \\
            94.0  0.8723799872169927  \\
            95.0  0.8710143753934482  \\
            96.0  0.8696676126625921  \\
            97.0  0.8683397131303262  \\
            98.0  0.8670306661316461  \\
            99.0  0.8657404365826531  \\
            100.0  0.8644689653460514  \\
            101.0  0.8632161696097074  \\
            102.0  0.8619819432777469  \\
            103.0  0.8607661573737097  \\
            104.0  0.8595686604553309  \\
            105.0  0.8583892790405323  \\
            106.0  0.8572278180441545  \\
            107.0  0.8560840612251525  \\
            108.0  0.8549577716438193  \\
            109.0  0.8538486921287232  \\
            110.0  0.8527565457530348  \\
            111.0  0.85168103631994  \\
            112.0  0.8506218488568027  \\
            113.0  0.8495786501179322  \\
            114.0  0.8485510890954568  \\
            115.0  0.847538797538281  \\
            116.0  0.8465413904787317  \\
            117.0  0.8455584667666983  \\
            118.0  0.8445896096110163  \\
            119.0  0.8436343871278686  \\
            120.0  0.8426923528959671  \\
            121.0  0.8417630465182724  \\
            122.0  0.8408459941900234  \\
            123.0  0.8399407092728471  \\
            124.0  0.8390466928746946  \\
            125.0  0.83816343443536  \\
            126.0  0.8372904123173294  \\
            127.0  0.8364270944016988  \\
            128.0  0.835572938688884  \\
            129.0  0.8347273939038228  \\
            130.0  0.8338899001054624  \\
            131.0  0.8330598893000585  \\
            132.0  0.8322367860581438  \\
            133.0  0.8314200081347196  \\
            134.0  0.8306089670923599  \\
            135.0  0.8298030689268616  \\
            136.0  0.8290017146950537  \\
            137.0  0.8282043011443296  \\
            138.0  0.8274102213436577  \\
            139.0  0.8266188653153249  \\
            140.0  0.8258296206672938  \\
            141.0  0.8250418732255071  \\
            142.0  0.8242550076657256  \\
            143.0  0.8234684081443889  \\
            144.0  0.8226814589279827  \\
            145.0  0.8218935450204158  \\
            146.0  0.8211040527877698  \\
            147.0  0.8203123705799922  \\
            148.0  0.8195178893488486  \\
            149.0  0.8187200032616043  \\
            150.0  0.8179181103098206  \\
            151.0  0.8171116129126645  \\
            152.0  0.8162999185140972  \\
            153.0  0.8154824401733501  \\
            154.0  0.8146585971479989  \\
            155.0  0.8138278154690627  \\
            156.0  0.8129895285074329  \\
            157.0  0.8121431775310142  \\
            158.0  0.8112882122519236  \\
            159.0  0.810424091363101  \\
            160.0  0.8095502830636995  \\
            161.0  0.8086662655725795  \\
            162.0  0.8077715276293734  \\
            163.0  0.8068655689823321  \\
            164.0  0.8059479008625072  \\
            165.0  0.8050180464435632  \\
            166.0  0.8040755412866633  \\
            167.0  0.80311993376985  \\
            168.0  0.8021507855013615  \\
            169.0  0.8011676717163546  \\
            170.0  0.8001701816564938  \\
            171.0  0.7991579189319311  \\
            172.0  0.798130501865196  \\
            173.0  0.7970875638165457  \\
            174.0  0.7960287534903578  \\
            175.0  0.7949537352221748  \\
            176.0  0.7938621892460248  \\
            177.0  0.7927538119417087  \\
            178.0  0.7916283160617468  \\
            179.0  0.7904854309376862  \\
            180.0  0.7893249026655929  \\
            181.0  0.7881464942704884  \\
            182.0  0.786949985849586  \\
            183.0  0.7857351746942008  \\
            184.0  0.784501875390244  \\
            185.0  0.7832499198972175  \\
            186.0  0.7819791576058431  \\
            187.0  0.7806894553740809  \\
            188.0  0.7793806975418712  \\
            189.0  0.7780527859245601  \\
            190.0  0.7767056397851746  \\
            191.0  0.7753391957857388  \\
            192.0  0.7739534079178283  \\
            193.0  0.7725482474126313  \\
            194.0  0.771123702630772  \\
            195.0  0.7696797789323463  \\
            196.0  0.7682164985272454  \\
            197.0  0.7667339003065008  \\
            198.0  0.7652320396548395  \\
            199.0  0.763710988244992  \\
            200.0  0.7621708338142191  \\
            201.0  0.7606116799235799  \\
            202.0  0.7590336457004928  \\
            203.0  0.7574368655650924  \\
            204.0  0.755821488941084  \\
            205.0  0.7541876799516045  \\
            206.0  0.7525356171007819  \\
            207.0  0.7508654929416292  \\
            208.0  0.7491775137309454  \\
            209.0  0.7474718990719148  \\
            210.0  0.7457488815450944  \\
            211.0  0.7440087063284818  \\
            212.0  0.7422516308075435  \\
            213.0  0.7404779241755818  \\
            214.0  0.7386878670255926  \\
            215.0  0.7368817509340803  \\
            216.0  0.7350598780376724  \\
            217.0  0.7332225606032673  \\
            218.0  0.7313701205924593  \\
            219.0  0.7295028892209809  \\
            220.0  0.7276212065139176  \\
            221.0  0.7257254208573727  \\
            222.0  0.7238158885474535  \\
            223.0  0.7218929733370408  \\
            224.0  0.7199570459813279  \\
            225.0  0.7180084837826396  \\
            226.0  0.7160476701352809  \\
            227.0  0.7140749940710702  \\
            228.0  0.7120908498062153  \\
            229.0  0.7100956362901449  \\
            230.0  0.7080897567569572  \\
            231.0  0.7060736182800543  \\
            232.0  0.7040476313305039  \\
            233.0  0.7020122093397791  \\
            234.0  0.6999677682673372  \\
            235.0  0.6979147261735809  \\
            236.0  0.6958535027986926  \\
            237.0  0.6937845191478174  \\
            238.0  0.6917081970830276  \\
            239.0  0.6896249589224807  \\
            240.0  0.6875352270472745  \\
            241.0  0.6854394235161887  \\
            242.0  0.6833379696887967  \\
            243.0  0.6812312858572788  \\
            244.0  0.6791197908871739  \\
            245.0  0.6770039018673829  \\
            246.0  0.6748840337696848  \\
            247.0  0.6727605991179574  \\
            248.0  0.6706340076673649  \\
            249.0  0.6685046660937297  \\
            250.0  0.6663729776929938  \\
            251.0  0.6642393420913436  \\
            252.0  0.6621041549657246  \\
            253.0  0.6599678077750436  \\
            254.0  0.6578306875020762  \\
            255.0  0.6556931764061386  \\
            256.0  0.6535556517865704  \\
            257.0  0.6514184857570167  \\
            258.0  0.6492820450305234  \\
            259.0  0.6471466907155053  \\
            260.0  0.6450127781223157  \\
            261.0  0.6428806565806623  \\
            262.0  0.6407506692675936  \\
            263.0  0.6386231530460488  \\
            264.0  0.6364984383138572  \\
            265.0  0.6343768488630835  \\
            266.0  0.6322587017496044  \\
            267.0  0.6301443071727127  \\
            268.0  0.6280339683647496  \\
            269.0  0.6259279814904727  \\
            270.0  0.6238266355559756  \\
            271.0  0.6217302123271504  \\
            272.0  0.6196389862573486  \\
            273.0  0.6175532244241181  \\
            274.0  0.6154731864748083  \\
            275.0  0.613399124580842  \\
            276.0  0.611331283400448  \\
            277.0  0.6092699000495605  \\
            278.0  0.6072152040809853  \\
            279.0  0.6051674174710018  \\
            280.0  0.6031267546138467  \\
            281.0  0.6010934223234219  \\
            282.0  0.5990676198421507  \\
            283.0  0.597049538856729  \\
            284.0  0.5950393635205475  \\
            285.0  0.5930372704825297  \\
            286.0  0.5910434289221963  \\
            287.0  0.5890580005906646  \\
            288.0  0.5870811398575195  \\
            289.0  0.5851129937629607  \\
            290.0  0.5831537020754631  \\
            291.0  0.5812033973543985  \\
            292.0  0.5792622050175148  \\
            293.0  0.5773302434130435  \\
            294.0  0.5754076238961936  \\
            295.0  0.5734944509098885  \\
            296.0  0.5715908220693974  \\
            297.0  0.5696968282507223  \\
            298.0  0.5678125536828823  \\
            299.0  0.5659380760429731  \\
            300.0  0.5640734665549072  \\
            301.0  0.5622187900909139  \\
            302.0  0.5603741052758714  \\
            303.0  0.558539464594242  \\
            304.0  0.5567149144994463  \\
            305.0  0.5549004955254916  \\
            306.0  0.5530962424006621  \\
            307.0  0.5513021841631298  \\
            308.0  0.5495183442784236  \\
            309.0  0.5477447407582953  \\
            310.0  0.5459813862812136  \\
            311.0  0.5442282883140779  \\
            312.0  0.5424854492351008  \\
            313.0  0.5407528664577088  \\
            314.0  0.539030532555325  \\
            315.0  0.5373184353868982  \\
            316.0  0.5356165582230983  \\
            317.0  0.5339248798728955  \\
            318.0  0.5322433748106973  \\
            319.0  0.5305720133036896  \\
            320.0  0.5289107615392358  \\
            321.0  0.5272595817524955  \\
            322.0  0.5256184323539188  \\
            323.0  0.523987268056616  \\
            324.0  0.5223660400034938  \\
            325.0  0.5207546958940709  \\
            326.0  0.5191531801108923  \\
            327.0  0.5175614338453871  \\
            328.0  0.5159793952233487  \\
            329.0  0.5144069994293075  \\
            330.0  0.5128441788309875  \\
            331.0  0.5112908631020158  \\
            332.0  0.5097469793444603  \\
            333.0  0.508212452210168  \\
            334.0  0.5066872040211607  \\
            335.0  0.5051711548889841  \\
            336.0  0.5036642228329546  \\
            337.0  0.5021663238972419  \\
            338.0  0.5006773722667717  \\
            339.0  0.49919728038178995  \\
            340.0  0.49772595905127226  \\
            341.0  0.49626331756479997  \\
            342.0  0.49480926380317947  \\
            343.0  0.4933637043475718  \\
            344.0  0.4919265445871605  \\
            345.0  0.4904976888253089  \\
            346.0  0.48907704038417554  \\
            347.0  0.4876645017077504  \\
            348.0  0.4862599744632681  \\
            349.0  0.4848633596410112  \\
            350.0  0.48347455765242464  \\
            351.0  0.4820934684265627  \\
            352.0  0.4807199915047421  \\
            353.0  0.47935402613354267  \\
            354.0  0.47799547135599113  \\
            355.0  0.47664422610096685  \\
            356.0  0.4753001892708022  \\
            357.0  0.47396325982705434  \\
            358.0  0.47263333687442627  \\
            359.0  0.47131031974283666  \\
            360.0  0.4699941080676481  \\
            361.0  0.4686846018679108  \\
            362.0  0.46738170162281  \\
            363.0  0.46608530834614237  \\
            364.0  0.46479532365888476  \\
            365.0  0.46351164985982835  \\
            366.0  0.46223418999427135  \\
            367.0  0.46096284792076997  \\
            368.0  0.4596975283759082  \\
            369.0  0.4584381370371614  \\
            370.0  0.4571845805837345  \\
            371.0  0.45593676675546346  \\
            372.0  0.4546946044097847  \\
            373.0  0.45345800357663923  \\
            374.0  0.45222687551149715  \\
            375.0  0.45100113274637027  \\
            376.0  0.44978068913886615  \\
            377.0  0.44856545991927277  \\
            378.0  0.44735536173568735  \\
            379.0  0.4461503126972031  \\
            380.0  0.4449502324150844  \\
            381.0  0.44375504204209043  \\
            382.0  0.4425646643098178  \\
            383.0  0.4413790235640705  \\
            384.0  0.4401980457983895  \\
            385.0  0.4390216586856331  \\
            386.0  0.43784979160767085  \\
            387.0  0.4366823756831919  \\
            388.0  0.4355193437936485  \\
            389.0  0.43436063060734303  \\
            390.0  0.43320617260165617  \\
            391.0  0.43205590808351163  \\
            392.0  0.4309097772079339  \\
            393.0  0.4297677219949247  \\
            394.0  0.4286296863444943  \\
            395.0  0.42749561604997843  \\
            396.0  0.42636545880961674  \\
            397.0  0.42523916423642655  \\
            398.0  0.4241166838663869  \\
            399.0  0.42299797116497195  \\
            400.0  0.4218829815320355  \\
            401.0  0.420771672305081  \\
            402.0  0.41966400276095756  \\
            403.0  0.418559934116015  \\
            404.0  0.417459429524655  \\
            405.0  0.41636245407645345  \\
            406.0  0.4152689747917696  \\
            407.0  0.41417896061591514  \\
            408.0  0.4130923824119069  \\
            409.0  0.4120092129518312  \\
            410.0  0.4109294269068587  \\
            411.0  0.4098530008359256  \\
            412.0  0.4087799131731382  \\
            413.0  0.4077101442138771  \\
            414.0  0.4066436760998049  \\
            415.0  0.4055804928024736  \\
            416.0  0.40452058010595815  \\
            417.0  0.4034639255882859  \\
            418.0  0.4024105186017949  \\
            419.0  0.4013603502524404  \\
            420.0  0.400313413378085  \\
            421.0  0.3992697025258111  \\
            422.0  0.3982292139282785  \\
            423.0  0.3971919454792123  \\
            424.0  0.39615789670792306  \\
            425.0  0.39512706875317605  \\
            426.0  0.39409946433603554  \\
            427.0  0.39307508773211924  \\
            428.0  0.3920539447430588  \\
            429.0  0.3910360426672857  \\
            430.0  0.390021390270167  \\
            431.0  0.389009997753526  \\
            432.0  0.3880018767245875  \\
            433.0  0.38699704016439546  \\
            434.0  0.38599550239567515  \\
            435.0  0.38499727905032344  \\
            436.0  0.3840023870363365  \\
            437.0  0.38301084450450806  \\
            438.0  0.3820226708145776  \\
            439.0  0.38103788650119574  \\
            440.0  0.38005651323953654  \\
            441.0  0.37907857381066207  \\
            442.0  0.37810409206666373  \\
            443.0  0.3771330928956096  \\
            444.0  0.37616560218633893  \\
            445.0  0.3752016467931238  \\
            446.0  0.3742412545002454  \\
            447.0  0.37328445398648824  \\
            448.0  0.37233127478963945  \\
            449.0  0.37138174727091877  \\
            450.0  0.37043590257955  \\
            451.0  0.3694937726172381  \\
            452.0  0.3685553900028515  \\
            453.0  0.3676207880371628  \\
            454.0  0.36669000066773666  \\
            455.0  0.36576306245398144  \\
            456.0  0.36484000853239074  \\
            457.0  0.36392087458199923  \\
            458.0  0.3630056967900738  \\
            459.0  0.36209451181806274  \\
            460.0  0.36118735676785124  \\
            461.0  0.36028426914826955  \\
            462.0  0.3593852868420086  \\
            463.0  0.35849044807278424  \\
            464.0  0.3575997913729426  \\
            465.0  0.3567133555514154  \\
            466.0  0.3558311796620823  \\
            467.0  0.3549533029725514  \\
            468.0  0.3540797649333721  \\
            469.0  0.3532106051477065  \\
            470.0  0.3523458633414396  \\
            471.0  0.3514855793338095  \\
            472.0  0.35062979300848396  \\
            473.0  0.34977854428514327  \\
            474.0  0.34893187309166523  \\
            475.0  0.34808981933667243  \\
            476.0  0.3472524228827563  \\
            477.0  0.34641972352018197  \\
            478.0  0.34559176094115696  \\
            479.0  0.3447685747146602  \\
            480.0  0.34395020426183726  \\
            481.0  0.3431366888319683  \\
            482.0  0.3423280674790198  \\
            483.0  0.3415243790387606  \\
            484.0  0.3407256621065171  \\
            485.0  0.3399319550154261  \\
            486.0  0.339143295815407  \\
            487.0  0.3383597222526088  \\
            488.0  0.33758127174953617  \\
            489.0  0.33680798138574314  \\
            490.0  0.33603988787913247  \\
            491.0  0.3352770275678547  \\
            492.0  0.33451943639280673  \\
            493.0  0.333767149880726  \\
            494.0  0.3330202031278883  \\
            495.0  0.332278630784386  \\
            496.0  0.3315424670390241  \\
            497.0  0.3308117456047695  \\
            498.0  0.3300864997048031  \\
            499.0  0.32936676205917015  \\
            500.0  0.3286525648719773  \\
            501.0  0.3279439398191778  \\
            502.0  0.32724091803691996  \\
            503.0  0.326543530110458  \\
            504.0  0.3258518060636155  \\
            505.0  0.3251657753488026  \\
            506.0  0.324485466837571  \\
            507.0  0.3238109088117076  \\
            508.0  0.3231421289548506  \\
            509.0  0.32247915434465724  \\
            510.0  0.3218220114454257  \\
            511.0  0.3211707261012844  \\
            512.0  0.32052532352984575  \\
            513.0  0.31988582831635987  \\
            514.0  0.3192522644083485  \\
            515.0  0.3186246551107123  \\
            516.0  0.318003023081304  \\
            517.0  0.31738739032695384  \\
            518.0  0.3167777781999459  \\
            519.0  0.3161742073949386  \\
            520.0  0.31557669794630416  \\
            521.0  0.3149852692258264  \\
            522.0  0.3143999399410289  \\
            523.0  0.31382072813358314  \\
            524.0  0.31324765117835723  \\
            525.0  0.31268072578274625  \\
            526.0  0.3121199679863924  \\
            527.0  0.3115653931612689  \\
            528.0  0.31101701601211956  \\
            529.0  0.31047485057723717  \\
            530.0  0.30993891022959563  \\
            531.0  0.30940920767826785  \\
            532.0  0.308885754970228  \\
            533.0  0.3083685634923713  \\
            534.0  0.3078576439739424  \\
            535.0  0.30735300648913944  \\
            536.0  0.306854660460081  \\
            537.0  0.30636261466001  \\
            538.0  0.30587687721676754  \\
            539.0  0.30539745561651926  \\
            540.0  0.3049243567077289  \\
            541.0  0.30445758670536616  \\
            542.0  0.3039971511953467  \\
            543.0  0.3035430551391826  \\
            544.0  0.30309530287886977  \\
            545.0  0.3026538981419326  \\
            546.0  0.30221884404672766  \\
            547.0  0.30179014310787183  \\
            548.0  0.30136779724189416  \\
            549.0  0.3009518077730434  \\
            550.0  0.3005421754392633  \\
            551.0  0.30013890039832675  \\
            552.0  0.2997419822341199  \\
            553.0  0.2993514199630725  \\
            554.0  0.2989672120407209  \\
            555.0  0.2985893563684071  \\
            556.0  0.2982178503001015  \\
            557.0  0.29785269064932696  \\
            558.0  0.29749387369622343  \\
            559.0  0.2971413951947075  \\
            560.0  0.2967952503797024  \\
            561.0  0.29645543397450264  \\
            562.0  0.2961219401982048  \\
            563.0  0.29579476277322475  \\
            564.0  0.29547389493289206  \\
            565.0  0.295159329429116  \\
            566.0  0.2948510585401188  \\
            567.0  0.2945490740782313  \\
            568.0  0.2942533673977401  \\
            569.0  0.29396392940280486  \\
            570.0  0.2936807505553817  \\
            571.0  0.29340382088326106  \\
            572.0  0.2931331299880712  \\
            573.0  0.29286866705335646  \\
            574.0  0.29261042085268285  \\
            575.0  0.29235837975776563  \\
            576.0  0.29211253174662266  \\
            577.0  0.29187286441174826  \\
            578.0  0.29163936496830306  \\
            579.0  0.2914120202623183  \\
            580.0  0.2911908167789103  \\
            581.0  0.2909757406504998  \\
            582.0  0.2907667776650392  \\
            583.0  0.29056391327424097  \\
            584.0  0.290367132601792  \\
            585.0  0.2901764204515933  \\
            586.0  0.28999176131595494  \\
            587.0  0.289813139383811  \\
            588.0  0.2896405385489091  \\
            589.0  0.28947394241798957  \\
            590.0  0.2893133343189476  \\
            591.0  0.2891586973089769  \\
            592.0  0.2890100141826933  \\
            593.0  0.2888672674802345  \\
            594.0  0.28873043949533816  \\
            595.0  0.28859951228338915  \\
            596.0  0.2884744676694452  \\
            597.0  0.288355287256223  \\
            598.0  0.2882419524320651  \\
            599.0  0.2881344443788654  \\
            600.0  0.28803274407995955  \\
            601.0  0.28793683232798445  \\
            602.0  0.2878466897326968  \\
            603.0  0.2877622967287535  \\
            604.0  0.28768363358345206  \\
            605.0  0.2876106804044294  \\
            606.0  0.28754341714731735  \\
            607.0  0.2874818236233549  \\
            608.0  0.28742587950695503  \\
            609.0  0.2873755643432246  \\
            610.0  0.2873308575554376  \\
            611.0  0.2872917384524624  \\
            612.0  0.28725818623612703  \\
            613.0  0.2872301800085588  \\
            614.0  0.28720769877944347  \\
            615.0  0.2871907214732512  \\
            616.0  0.2871792269364023  \\
            617.0  0.2871731939443787  \\
            618.0  0.2871732157416119  \\
            619.0  0.287185194667786  \\
            620.0  0.28721056635127656  \\
            621.0  0.2872492683987846  \\
            622.0  0.2873012335486702  \\
            623.0  0.28736638974750506  \\
            624.0  0.2874446602304885  \\
            625.0  0.28753596360560774  \\
            626.0  0.2876402139414213  \\
            627.0  0.2877573208583389  \\
            628.0  0.2878871896232705  \\
            629.0  0.288029721247507  \\
            630.0  0.2881848125877055  \\
            631.0  0.2883523564498323  \\
            632.0  0.288532241695928  \\
            633.0  0.2887243533535499  \\
            634.0  0.28892857272774713  \\
            635.0  0.2891447775154219  \\
            636.0  0.28937284192192697  \\
            637.0  0.28961263677975874  \\
            638.0  0.28986402966917  \\
            639.0  0.2901268850405948  \\
            640.0  0.29040106433868934  \\
            641.0  0.2906864261278628  \\
            642.0  0.29098282621915006  \\
            643.0  0.2912901177982368  \\
            644.0  0.29160815155455305  \\
            645.0  0.2919367758112173  \\
            646.0  0.29227583665572276  \\
            647.0  0.2926251780712079  \\
            648.0  0.2929846420681537  \\
            649.0  0.29335406881638637  \\
            650.0  0.29373329677721716  \\
            651.0  0.29412216283559417  \\
            652.0  0.294520502432123  \\
            653.0  0.2949281496948119  \\
            654.0  0.2953449375704403  \\
            655.0  0.29577069795534106  \\
            656.0  0.29620526182558515  \\
            657.0  0.29664845936633244  \\
            658.0  0.2971001201002899  \\
            659.0  0.2975600730151388  \\
            660.0  0.29802814668981403  \\
            661.0  0.29850416941953173  \\
            662.0  0.29898796933943317  \\
            663.0  0.2994793745467831  \\
            664.0  0.2999782132215704  \\
            665.0  0.3004843137454477  \\
            666.0  0.3009975048189015  \\
            667.0  0.30151761557656903  \\
            668.0  0.3020444757006062  \\
            669.0  0.3025779155320379  \\
            670.0  0.30311776617998826  \\
            671.0  0.3036638596287581  \\
            672.0  0.3042160288426281  \\
            673.0  0.3047741078683582  \\
            674.0  0.30533793193530395  \\
            675.0  0.3059073375530967  \\
            676.0  0.3064821626068377  \\
            677.0  0.3070622464497145  \\
            678.0  0.3076474299930958  \\
            679.0  0.30823755579391415  \\
            680.0  0.30883246813942594  \\
            681.0  0.30943201312924334  \\
            682.0  0.31003603875462854  \\
            683.0  0.3106443949750165  \\
            684.0  0.3112569337917448  \\
            685.0  0.31187350931896746  \\
            686.0  0.31249397785172156  \\
            687.0  0.31311819793117185  \\
            688.0  0.31374603040696836  \\
            689.0  0.314377338496748  \\
            690.0  0.3150119878427593  \\
            691.0  0.31564984656561096  \\
            692.0  0.31629078531514304  \\
            693.0  0.3169346773184354  \\
            694.0  0.3175813984249411  \\
            695.0  0.31823082714874995  \\
            696.0  0.31888284470804984  \\
            697.0  0.3195373350617144  \\
            698.0  0.3201941849430963  \\
            699.0  0.3208532838910219  \\
            700.0  0.3215145242780104  \\
            701.0  0.32217780133573976  \\
            702.0  0.32284301317779357  \\
            703.0  0.3235100608197023  \\
            704.0  0.324178848196313  \\
            705.0  0.32484928217650594  \\
            706.0  0.3255212725753486  \\
            707.0  0.3261947321636243  \\
            708.0  0.3268695766748486  \\
            709.0  0.32754572480977845  \\
            710.0  0.3282230982384579  \\
            711.0  0.3289016215998362  \\
            712.0  0.3295812224990134  \\
            713.0  0.33026183150213273  \\
            714.0  0.33094338212895275  \\
            715.0  0.33162581084322373  \\
            716.0  0.3323090570407916  \\
            717.0  0.33299306303556425  \\
            718.0  0.3336777740433521  \\
            719.0  0.3343631381636354  \\
            720.0  0.33504910635930685  \\
            721.0  0.33573563243442783  \\
            722.0  0.3364226730100789  \\
            723.0  0.33711018749829413  \\
            724.0  0.33779813807418313  \\
            725.0  0.3384864896462887  \\
            726.0  0.3391752098251818  \\
            727.0  0.3398642688903935  \\
            728.0  0.3405536397557123  \\
            729.0  0.34124329793290287  \\
            730.0  0.3419332214938965  \\
            731.0  0.34262339103150063  \\
            732.0  0.3433137896186935  \\
            733.0  0.34400440276651745  \\
            734.0  0.34469521838070005  \\
            735.0  0.3453862267169249  \\
            736.0  0.3460774203349645  \\
            737.0  0.3467687940515864  \\
            738.0  0.3474603448923628  \\
            739.0  0.3481520720424089  \\
            740.0  0.3488439767961025  \\
            741.0  0.3495360625058411  \\
            742.0  0.35022833452988017  \\
            743.0  0.35092080017930816  \\
            744.0  0.35161346866418924  \\
            745.0  0.3523063510390101  \\
            746.0  0.3529994601472711  \\
            747.0  0.35369281056557594  \\
            748.0  0.3543864185469894  \\
            749.0  0.35508030196387125  \\
            750.0  0.35577448025018305  \\
            751.0  0.35646897434332353  \\
            752.0  0.35716380662553954  \\
            753.0  0.3578590008649686  \\
            754.0  0.3585545821563275  \\
            755.0  0.3592505768613632  \\
            756.0  0.3599470125490327  \\
            757.0  0.36064391793547756  \\
            758.0  0.36134132282392034  \\
            759.0  0.3620392580443977  \\
            760.0  0.3627377553934688  \\
            761.0  0.36343684757390843  \\
            762.0  0.36413656813443446  \\
            763.0  0.364836951409514  \\
            764.0  0.3655380324592889  \\
            765.0  0.36623984700965895  \\
            766.0  0.36694243139257154  \\
            767.0  0.3676458224866046  \\
            768.0  0.3683500576577019  \\
            769.0  0.3690551747004129  \\
            770.0  0.3697612117793699  \\
            771.0  0.37046820737122127  \\
            772.0  0.37117620020700137  \\
            773.0  0.37188522921497996  \\
            774.0  0.3725953334640372  \\
            775.0  0.37330655210758157  \\
            776.0  0.3740189243280903  \\
            777.0  0.37473248928221303  \\
            778.0  0.3754472860466425  \\
            779.0  0.3761633535645428  \\
            780.0  0.37688073059284205  \\
            781.0  0.377599455650196  \\
            782.0  0.37831956696577856  \\
            783.0  0.37904110242889033  \\
            784.0  0.37976409953942064  \\
            785.0  0.3804885953591905  \\
            786.0  0.38121462646420995  \\
            787.0  0.38194222889786805  \\
            788.0  0.3826714381251074  \\
            789.0  0.383402288987532  \\
            790.0  0.3841348156596236  \\
            791.0  0.3848690516059174  \\
            792.0  0.3856050295392761  \\
            793.0  0.3863427813802425  \\
            794.0  0.3870823382174976  \\
            795.0  0.387823730269446  \\
            796.0  0.38856698684694674  \\
            797.0  0.3893121363171997  \\
            798.0  0.39005920606882943  \\
            799.0  0.3908082224781682  \\
            800.0  0.39155921087668544  \\
            801.0  0.3923121955197612  \\
            802.0  0.3930671995565984  \\
            803.0  0.39382424500142843  \\
            804.0  0.39458335270597183  \\
            805.0  0.3953445423331691  \\
            806.0  0.3961078323321937  \\
            807.0  0.39687323991475376  \\
            808.0  0.3976407810326803  \\
            809.0  0.3984104703568208  \\
            810.0  0.3991823212572804  \\
            811.0  0.39995634578482364  \\
            812.0  0.4007325546538032  \\
            813.0  0.4015109572262255  \\
            814.0  0.40229156149719986  \\
            815.0  0.40307437408168384  \\
            816.0  0.40385940020253647  \\
            817.0  0.4046466436798722  \\
            818.0  0.40543610692172066  \\
            819.0  0.40622779091597727  \\
            820.0  0.4070216952236304  \\
            821.0  0.40781781797329536  \\
            822.0  0.40861615585697764  \\
            823.0  0.4094167041271479  \\
            824.0  0.41021945659502784  \\
            825.0  0.4110244056301327  \\
            826.0  0.4118315421610379  \\
            827.0  0.41264085567735775  \\
            828.0  0.4134523342329238  \\
            829.0  0.4142659644501433  \\
            830.0  0.41508173152552635  \\
            831.0  0.41589961923639207  \\
            832.0  0.4167196099486001  \\
            833.0  0.4175416846255676  \\
            834.0  0.4183658228382217  \\
            835.0  0.4191920027761068  \\
            836.0  0.42002020125952055  \\
            837.0  0.42085039375268113  \\
            838.0  0.4216825543779029  \\
            839.0  0.42251665593075294  \\
            840.0  0.4233526698961692  \\
            841.0  0.42419056646551073  \\
            842.0  0.42503031455452817  \\
            843.0  0.4258718818221805  \\
            844.0  0.4267152346904287  \\
            845.0  0.4275603383646079  \\
            846.0  0.4284071568549299  \\
            847.0  0.42925565299851687  \\
            848.0  0.4301057884822826  \\
            849.0  0.4309575238665182  \\
            850.0  0.4318108186091696  \\
            851.0  0.43266563109077893  \\
            852.0  0.4335219186400551  \\
            853.0  0.4343796375600561  \\
            854.0  0.4352387431549429  \\
            855.0  0.43609918975728545  \\
            856.0  0.4369609307558362  \\
            857.0  0.4378239186239034  \\
            858.0  0.43868810494807803  \\
            859.0  0.4395534404573425  \\
            860.0  0.440419875052767  \\
            861.0  0.4412873578373852  \\
            862.0  0.44215583714649054  \\
            863.0  0.44302526057822367  \\
            864.0  0.44389557502443755  \\
            865.0  0.4447667267018136  \\
            866.0  0.44563866118318607  \\
            867.0  0.4465113234290616  \\
            868.0  0.4473846578193345  \\
            869.0  0.44825860818504565  \\
            870.0  0.4491331178403439  \\
            871.0  0.45000812961447306  \\
            872.0  0.4508835858838148  \\
            873.0  0.45175942860395835  \\
            874.0  0.4526355993417658  \\
            875.0  0.4535120393074053  \\
            876.0  0.4543886893863294  \\
            877.0  0.4552654901711714  \\
            878.0  0.45614238199353707  \\
            879.0  0.45701930495565873  \\
            880.0  0.45789619896191064  \\
            881.0  0.4587730037501255  \\
            882.0  0.45964965892274817  \\
            883.0  0.46052610397767785  \\
            884.0  0.46140227833900704  \\
            885.0  0.4622781213873728  \\
            886.0  0.46315357249007755  \\
            887.0  0.46402857103089573  \\
            888.0  0.46490305643955493  \\
            889.0  0.46577696822087644  \\
            890.0  0.46665024598355204  \\
            891.0  0.4675228294685466  \\
            892.0  0.4683946585771083  \\
            893.0  0.469265673398334  \\
            894.0  0.4701358142364379  \\
            895.0  0.47100502163731284  \\
            896.0  0.4718732364149675  \\
            897.0  0.4727403996772552  \\
            898.0  0.47360645285121816  \\
            899.0  0.47447133770792377  \\
            900.0  0.4753349963867973  \\
            901.0  0.4761973714194399  \\
            902.0  0.47705840575292263  \\
            903.0  0.4779180427725468  \\
            904.0  0.47877622632407074  \\
            905.0  0.47963290073532794  \\
            906.0  0.4804880108374582  \\
            907.0  0.48134150198527803  \\
            908.0  0.48219332007739707  \\
            909.0  0.483043411575549  \\
            910.0  0.4838917235234172  \\
            911.0  0.484738203564862  \\
            912.0  0.4855827999615571  \\
            913.0  0.486425461610032  \\
            914.0  0.48726613805811864  \\
            915.0  0.4881047795207992  \\
            916.0  0.4889413368954504  \\
            917.0  0.48977576177648957  \\
            918.0  0.4906080064694493  \\
            919.0  0.4914380240043185  \\
            920.0  0.4922657681485044  \\
            921.0  0.49309119341899765  \\
            922.0  0.4939142550940244  \\
            923.0  0.49473490922408453  \\
            924.0  0.495553112642394  \\
            925.0  0.4963688229747305  \\
            926.0  0.4971819986486933  \\
            927.0  0.4979925989023778  \\
            928.0  0.49880058379243736  \\
            929.0  0.49960591420164585  \\
            930.0  0.5004085518457659  \\
            931.0  0.5012084592799275  \\
            932.0  0.5020055999044591  \\
            933.0  0.5027999379700923  \\
            934.0  0.5035914385826534  \\
            935.0  0.5043800677072008  \\
            936.0  0.5051657921716174  \\
            937.0  0.5059485796696734  \\
            938.0  0.5067283987635549  \\
            939.0  0.5075052188858736  \\
            940.0  0.5082790103411742  \\
            941.0  0.5090497443069188  \\
            942.0  0.5098173928339923  \\
            943.0  0.5105819288466557  \\
            944.0  0.5113433261421438  \\
            945.0  0.5121015593896641  \\
            946.0  0.5128566041289888  \\
            947.0  0.5136084367685809  \\
            948.0  0.51435703458327  \\
            949.0  0.51510237571149  \\
            950.0  0.5158444391520848  \\
            951.0  0.5165832047606913  \\
            952.0  0.5173186532457252  \\
            953.0  0.5180507661639273  \\
            954.0  0.5187795259155565  \\
            955.0  0.5195049157391752  \\
            956.0  0.5202269197060674  \\
            957.0  0.5209455227142851  \\
            958.0  0.5216607104823437  \\
            959.0  0.5223724695425679  \\
            960.0  0.523080787234101  \\
            961.0  0.5237856516955861  \\
            962.0  0.5244870518575292  \\
            963.0  0.5251849774343539  \\
            964.0  0.5258794189161566  \\
            965.0  0.5265703675601658  \\
            966.0  0.5272578153819353  \\
            967.0  0.5279417551462678  \\
            968.0  0.5286221803578269  \\
            969.0  0.5292990852515863  \\
            970.0  0.5299724647829612  \\
            971.0  0.5306423146177393  \\
            972.0  0.5313086311217804  \\
            973.0  0.5319714113505033  \\
            974.0  0.5326306530381641  \\
            975.0  0.5332863545869428  \\
            976.0  0.533938515055834  \\
            977.0  0.5345871341493676  \\
            978.0  0.535232212206163  \\
            979.0  0.535873750187288  \\
            980.0  0.5365117496645493  \\
            981.0  0.5371462128084963  \\
            982.0  0.5377771423764636  \\
            983.0  0.5384045417003478  \\
            984.0  0.5390284146743328  \\
            985.0  0.5396487657424885  \\
            986.0  0.5402655998862685  \\
            987.0  0.5408789226119146  \\
            988.0  0.5414887399377757  \\
            989.0  0.5420950583815483  \\
            990.0  0.542697884947445  \\
            991.0  0.5432972271133069  \\
            992.0  0.543893092817652  \\
            993.0  0.5444854904466887  \\
            994.0  0.5450744288212638  \\
            995.0  0.5456599171838408  \\
            996.0  0.5462419651853224  \\
            997.0  0.5468205828720311  \\
            998.0  0.5473957806725362  \\
            999.0  0.5479675693845381  \\
            1000.0  0.5485359601617419  \\
            1001.0  0.5491009645007415  \\
            1002.0  0.549662594227918  \\
            1003.0  0.5502208614863582  \\
            1004.0  0.5507757787228049  \\
            1005.0  0.5513273586746308  \\
            1006.0  0.5518756143568742  \\
            1007.0  0.5524205590493072  \\
            1008.0  0.5529622062835206  \\
            1009.0  0.5535005698301463  \\
            1010.0  0.5540356636860724  \\
            1011.0  0.5545675020617604  \\
            1012.0  0.5550960993686248  \\
            1013.0  0.5556214702064965  \\
            1014.0  0.55614362935117  \\
            1015.0  0.5566625917420399  \\
            1016.0  0.5571783724698316  \\
            1017.0  0.5576909867644331  \\
            1018.0  0.5582004499828296  \\
            1019.0  0.5587067775971409  \\
            1020.0  0.5592099851827977  \\
            1021.0  0.559710088406788  \\
            1022.0  0.560207103016074  \\
            1023.0  0.5607010448261067  \\
            1024.0  0.5611919297094836  \\
            1025.0  0.5616797735847316  \\
            1026.0  0.5621645924052341  \\
            1027.0  0.5626464021482971  \\
            1028.0  0.5631252188043625  \\
            1029.0  0.5636010583663681  \\
            1030.0  0.564073936819263  \\
            1031.0  0.5645438701296738  \\
            1032.0  0.5650108742357391  \\
            1033.0  0.5654749650370915  \\
            1034.0  0.5659361583850149  \\
            1035.0  0.5663944700727876  \\
            1036.0  0.5668499158261217  \\
            1037.0  0.567302511293892  \\
            1038.0  0.5677522720389436  \\
            1039.0  0.5681992135291198  \\
            1040.0  0.5686433511284632  \\
            1041.0  0.5690847000885988  \\
            1042.0  0.5695232755403032  \\
            1043.0  0.5699590924852598  \\
            1044.0  0.5703921657880026  \\
            1045.0  0.5708225101680474  \\
            1046.0  0.5712501401922273  \\
            1047.0  0.571675070267206  \\
            1048.0  0.5720973146322027  \\
            1049.0  0.5725168873518773  \\
            1050.0  0.5729338023094792  \\
            1051.0  0.5733480732001333  \\
            1052.0  0.5737597135243547  \\
            1053.0  0.5741687365817597  \\
            1054.0  0.574575155464978  \\
            1055.0  0.5749789830537679  \\
            1056.0  0.5753802320093353  \\
            1057.0  0.5757789147688557  \\
            1058.0  0.5761750435402001  \\
            1059.0  0.5765686302968689  \\
            1060.0  0.5769596867731177  \\
            1061.0  0.577348224459328  \\
            1062.0  0.5777342545975083  \\
            1063.0  0.5781177881770767  \\
            1064.0  0.5784988359308124  \\
            1065.0  0.5788774083310099  \\
            1066.0  0.5792535155858464  \\
            1067.0  0.5796271676359495  \\
            1068.0  0.579998374151169  \\
            1069.0  0.5803671445275504  \\
            1070.0  0.5807334878845118  \\
            1071.0  0.5810974130622214  \\
            1072.0  0.5814589286191661  \\
            1073.0  0.5818180428299462  \\
            1074.0  0.5821747636832284  \\
            1075.0  0.5825290988799389  \\
            1076.0  0.5828810558315938  \\
            1077.0  0.583230641658903  \\
            1078.0  0.5835778631904982  \\
            1079.0  0.5839227269618829  \\
            1080.0  0.5842652392145674  \\
            1081.0  0.5846054058953916  \\
            1082.0  0.5849432326560327  \\
            1083.0  0.5852787248527002  \\
            1084.0  0.5856118875460091  \\
            1085.0  0.5859427255010378  \\
            1086.0  0.5862712431875672  \\
            1087.0  0.5865974447804808  \\
            1088.0  0.5869213341603693  \\
            1089.0  0.5872429149142566  \\
            1090.0  0.5875621903365651  \\
            1091.0  0.587879163430184  \\
            1092.0  0.5881938369077382  \\
            1093.0  0.5885062131930082  \\
            1094.0  0.5888162944225127  \\
            1095.0  0.5891240824472468  \\
            1096.0  0.5894295788345756  \\
            1097.0  0.5897327848702798  \\
            1098.0  0.590033701560749  \\
            1099.0  0.5903323296353252  \\
            1100.0  0.5906286695487841  \\
            1101.0  0.5909227214839564  \\
            1102.0  0.5912144853545032  \\
            1103.0  0.5915039608077957  \\
            1104.0  0.5917911472279499  \\
            1105.0  0.5920760437389905  \\
            1106.0  0.5923586492081249  \\
            1107.0  0.5926389622491505  \\
            1108.0  0.5929169812259779  \\
            1109.0  0.593192704256271  \\
            1110.0  0.5934661292151994  \\
            1111.0  0.5937372537393001  \\
            1112.0  0.5940060752304459  \\
            1113.0  0.5942725908599185  \\
            1114.0  0.5945367975725765  \\
            1115.0  0.594798692091124  \\
            1116.0  0.5950582709204773  \\
            1117.0  0.5953155303522031  \\
            1118.0  0.5955704664690659  \\
            1119.0  0.5958230751496522  \\
            1120.0  0.5960733520730522  \\
            1121.0  0.5963212927236572  \\
            1122.0  0.5965668923959984  \\
            1123.0  0.5968101461996692  \\
            1124.0  0.597051049064312  \\
            1125.0  0.5972895957446667  \\
            1126.0  0.5975257808256813  \\
            1127.0  0.597759598727677  \\
            1128.0  0.5979910437115666  \\
            1129.0  0.5982201098841263  \\
            1130.0  0.5984467912033078  \\
            1131.0  0.5986710814835986  \\
            1132.0  0.598892974401426  \\
            1133.0  0.5991124635005891  \\
            1134.0  0.59932954219772  \\
            1135.0  0.599544203787803  \\
            1136.0  0.5997564414496901  \\
            1137.0  0.5999662482516556  \\
            1138.0  0.6001736171569702  \\
            1139.0  0.6003785410294924  \\
            1140.0  0.6005810126392748  \\
            1141.0  0.6007810246681825  \\
            1142.0  0.6009785697155213  \\
            1143.0  0.6011736403036707  \\
            1144.0  0.6013662288837205  \\
            1145.0  0.6015563278411096  \\
            1146.0  0.6017439295012597  \\
            1147.0  0.6019290261352015  \\
            1148.0  0.602111609965203  \\
            1149.0  0.6022916731703728  \\
            1150.0  0.6024692078922604  \\
            1151.0  0.602644206240436  \\
            1152.0  0.6028166602980524  \\
            1153.0  0.6029865621273854  \\
            1154.0  0.603153903775351  \\
            1155.0  0.6033186772789954  \\
            1156.0  0.6034808746709558  \\
            1157.0  0.6036404879848924  \\
            1158.0  0.6037975092608856  \\
            1159.0  0.6039519305507954  \\
            1160.0  0.6041037439235836  \\
            1161.0  0.6042529414706075  \\
            1162.0  0.6043995153108426  \\
            1163.0  0.6045434575960952  \\
            1164.0  0.6046847605161453  \\
            1165.0  0.6048234163038494  \\
            1166.0  0.6049594172401919  \\
            1167.0  0.6050927556592843  \\
            1168.0  0.60522342395331  \\
            1169.0  0.6053514145774133  \\
            1170.0  0.6054767200545306  \\
            1171.0  0.6055993329801632  \\
            1172.0  0.6057192460270875  \\
            1173.0  0.6058364519500035  \\
            1174.0  0.6059509435901158  \\
            1175.0  0.6060627138796644  \\
            1176.0  0.6061717558463576  \\
            1177.0  0.6062780626177704  \\
            1178.0  0.6063816274256502  \\
            1179.0  0.606482443610161  \\
            1180.0  0.6065805046240528  \\
            1181.0  0.6066758040367574  \\
            1182.0  0.6067683355384097  \\
            1183.0  0.6068580929437932  \\
            1184.0  0.6069450701962082  \\
            1185.0  0.6070292613712626  \\
            1186.0  0.6071106606805831  \\
            1187.0  0.6071892624754468  \\
            1188.0  0.6072650612503351  \\
            1189.0  0.6073380516463958  \\
            1190.0  0.6074082284548384  \\
            1191.0  0.6074755866202339  \\
            1192.0  0.6075401212437359  \\
            1193.0  0.607601827586216  \\
            1194.0  0.6076607010713151  \\
            1195.0  0.6077167372884084  \\
            1196.0  0.6077699319954841  \\
            1197.0  0.6078202811219363  \\
            1198.0  0.6078677807712695  \\
            1199.0  0.607912427223717  \\
            1200.0  0.6079542169387703  \\
            1201.0  0.6079931465576228  \\
            1202.0  0.608029212905519  \\
            1203.0  0.6080624129940229  \\
            1204.0  0.6080927440231918  \\
            1205.0  0.6081202033836635  \\
            1206.0  0.6081447886586528  \\
            1207.0  0.6081664976258602  \\
            1208.0  0.6081853282592894  \\
            1209.0  0.6082012787309773  \\
            1210.0  0.6082143474126325  \\
            1211.0  0.6082245328771863  \\
            1212.0  0.6082318339002524  \\
            1213.0  0.6082362494614995  \\
            1214.0  0.6082377787459323  \\
            1215.0  0.6082356703068739  \\
            1216.0  0.6082290803324591  \\
            1217.0  0.6082180090754938  \\
            1218.0  0.6082024586644482  \\
            1219.0  0.6081824323985748  \\
            1220.0  0.6081579347441248  \\
            1221.0  0.6081289713297231  \\
            1222.0  0.6080955489409101  \\
            1223.0  0.608057675513859  \\
            1224.0  0.6080153601282771  \\
            1225.0  0.6079686129995021  \\
            1226.0  0.6079174454698052  \\
            1227.0  0.6078618699989096  \\
            1228.0  0.6078019001537399  \\
            1229.0  0.6077375505974129  \\
            1230.0  0.6076688370774836  \\
            1231.0  0.6075957764134621  \\
            1232.0  0.6075183864836131  \\
            1233.0  0.6074366862110565  \\
            1234.0  0.6073506955491819  \\
            1235.0  0.6072604354663943  \\
            1236.0  0.6071659279302098  \\
            1237.0  0.6070671958907147  \\
            1238.0  0.6069642632634078  \\
            1239.0  0.606857154911447  \\
            1240.0  0.6067458966273113  \\
            1241.0  0.6066305151139046  \\
            1242.0  0.6065110379651181  \\
            1243.0  0.6063874936458664  \\
            1244.0  0.6062599114716299  \\
            1245.0  0.6061283215875055  \\
            1246.0  0.6059927549468032  \\
            1247.0  0.6058532432892008  \\
            1248.0  0.6057098191184764  \\
            1249.0  0.6055625156798514  \\
            1250.0  0.6054113669369457  \\
            1251.0  0.6052564075483882  \\
            1252.0  0.605097672844089  \\
            1253.0  0.6049351988012037  \\
            1254.0  0.6047690220198081  \\
            1255.0  0.6045991796983017  \\
            1256.0  0.6044257096085794  \\
            1257.0  0.604248650070964  \\
            1258.0  0.6040680399289502  \\
            1259.0  0.6038839185237671  \\
            1260.0  0.6036963256687838  \\
            1261.0  0.6035053016237828  \\
            1262.0  0.6033108870691196  \\
            1263.0  0.6031131230797905  \\
            1264.0  0.6029120510994417  \\
            1265.0  0.6027077129143156  \\
            1266.0  0.602500150627184  \\
            1267.0  0.6022894066312725  \\
            1268.0  0.6020755235842017  \\
            1269.0  0.6018585443819655  \\
            1270.0  0.6016385121329688  \\
            1271.0  0.6014154701321421  \\
            1272.0  0.6011894618351498  \\
            1273.0  0.6009605308327348  \\
            1274.0  0.6007287208251709  \\
            1275.0  0.6004940755968963  \\
            1276.0  0.6002566389913113  \\
            1277.0  0.6000164548857723  \\
            1278.0  0.5997735671667963  \\
            1279.0  0.5995280197054947  \\
            1280.0  0.5992798563332565  \\
            1281.0  0.5990291208176832  \\
            1282.0  0.5987758568388323  \\
            1283.0  0.5985201079657161  \\
            1284.0  0.5982619176331445  \\
            1285.0  0.5980013291188812  \\
            1286.0  0.5977383855211431  \\
            1287.0  0.5974731297364578  \\
            1288.0  0.597205604437886  \\
            1289.0  0.5969358520536355  \\
            1290.0  0.596663914746054  \\
            1291.0  0.5963898343910636  \\
            1292.0  0.5961136525579738  \\
            1293.0  0.5958354104897572  \\
            1294.0  0.5955551490837572  \\
            1295.0  0.5952729088728501  \\
            1296.0  0.5949887300070712  \\
            1297.0  0.5947026522357135  \\
            1298.0  0.5944147148899122  \\
            1299.0  0.5941249568657098  \\
            1300.0  0.5938334166076341  \\
            1301.0  0.5935401320927789  \\
            1302.0  0.5932451408153843  \\
            1303.0  0.5929484797719559  \\
            1304.0  0.5926501854469007  \\
            1305.0  0.5923502937986972  \\
            1306.0  0.5920488402466011  \\
            1307.0  0.5917458596578943  \\
            1308.0  0.5914413863356796  \\
            1309.0  0.5911354540072253  \\
            1310.0  0.5908280958128613  \\
            1311.0  0.5905193442954167  \\
            1312.0  0.5902092313902747  \\
            1313.0  0.5898977884158899  \\
            1314.0  0.5895850460649492  \\
            1315.0  0.5892710343960588  \\
            1316.0  0.5889557828260005  \\
            1317.0  0.5886393201225514  \\
            1318.0  0.5883216743978639  \\
            1319.0  0.5880028731024106  \\
            1320.0  0.5876829430194839  \\
            1321.0  0.5873619102602626  \\
            1322.0  0.5870398002594327  \\
            1323.0  0.5867166377713527  \\
            1324.0  0.5863924468667859  \\
            1325.0  0.586067250930171  \\
            1326.0  0.5857410726574415  \\
            1327.0  0.5854139340543855  \\
            1328.0  0.5850858564355408  \\
            1329.0  0.5847568604236246  \\
            1330.0  0.5844269659494893  \\
            1331.0  0.5840961922525959  \\
            1332.0  0.5837645578820126  \\
            1333.0  0.5834320806979216  \\
            1334.0  0.583098777873617  \\
            1335.0  0.5827646658980182  \\
            1336.0  0.582429760578664  \\
            1337.0  0.5820940770451926  \\
            1338.0  0.5817576297532977  \\
            1339.0  0.5814204324891524  \\
            1340.0  0.5810824983742948  \\
            1341.0  0.5807438398709663  \\
            1342.0  0.5804044687878928  \\
            1343.0  0.5800643962864881  \\
            1344.0  0.5797236328875278  \\
            1345.0  0.5793821884781847  \\
            1346.0  0.5790400723194996  \\
            1347.0  0.5786972930542552  \\
            1348.0  0.5783538587152293  \\
            1349.0  0.5780097767338294  \\
            1350.0  0.5776650539490968  \\
            1351.0  0.5773196966170695  \\
            1352.0  0.5769737104204918  \\
            1353.0  0.5766271004788642  \\
            1354.0  0.5762798713588214  \\
            1355.0  0.5759320270848179  \\
            1356.0  0.5755835711501305  \\
            1357.0  0.5752345065281638  \\
            1358.0  0.5748848356839946  \\
            1359.0  0.5745345605862503  \\
            1360.0  0.5741836827192035  \\
            1361.0  0.5738322030951337  \\
            1362.0  0.5734801222669241  \\
            1363.0  0.5731274403408847  \\
            1364.0  0.5727741569897908  \\
            1365.0  0.5724202714661235  \\
            1366.0  0.5720657826155053  \\
            1367.0  0.5717106888903101  \\
            1368.0  0.5713549883634508  \\
            1369.0  0.5709986787423009  \\
            1370.0  0.5706417573828134  \\
            1371.0  0.5702842213036964  \\
            1372.0  0.5699260672007738  \\
            1373.0  0.5695672914614277  \\
            1374.0  0.5692078901791437  \\
            1375.0  0.5688478591681432  \\
            1376.0  0.5684871939780892  \\
            1377.0  0.5681258899088586  \\
            1378.0  0.5677639420253575  \\
            1379.0  0.5674013451723954  \\
            1380.0  0.5670380939895582  \\
            1381.0  0.5666741829261323  \\
            1382.0  0.5663096062560158  \\
            1383.0  0.565944358092619  \\
            1384.0  0.5655784324037693  \\
            1385.0  0.5652118230265735  \\
            1386.0  0.5648445236822489  \\
            1387.0  0.5644765279909044  \\
            1388.0  0.5641078294862636  \\
            1389.0  0.5637384216303176  \\
            1390.0  0.563368297827901  \\
            1391.0  0.5629974514411711  \\
            1392.0  0.5626258758040017  \\
            1393.0  0.5622535642362374  \\
            1394.0  0.5618805100578796  \\
            1395.0  0.5615067066030951  \\
            1396.0  0.561132147234099  \\
            1397.0  0.5607568253549065  \\
            1398.0  0.5603807344249144  \\
            1399.0  0.5600038679723207  \\
            1400.0  0.5596262196073698  \\
            1401.0  0.5592477830354162  \\
            1402.0  0.5588685520697992  \\
            1403.0  0.5584885206445137  \\
            1404.0  0.5581076828266831  \\
            1405.0  0.5577260328288103  \\
            1406.0  0.5573435650208125  \\
            1407.0  0.5569602739418323  \\
            1408.0  0.5565761543117966  \\
            1409.0  0.556191201042753  \\
            1410.0  0.5558054092499474  \\
            1411.0  0.5554187742626503  \\
            1412.0  0.5550312916347218  \\
            1413.0  0.554642957154911  \\
            1414.0  0.5542537668568831  \\
            1415.0  0.5538637170289716  \\
            1416.0  0.5534728042236482  \\
            1417.0  0.5530810252666994  \\
            1418.0  0.5526883772661233  \\
            1419.0  0.5522948576207392  \\
            1420.0  0.5519004640284608  \\
            1421.0  0.5515051944943092  \\
            1422.0  0.5511090473380975  \\
            1423.0  0.5507120212018118  \\
            1424.0  0.5503141150566805  \\
            1425.0  0.5499153282099265  \\
            1426.0  0.5495156603112061  \\
            1427.0  0.549115111358727  \\
            1428.0  0.5487136817050434  \\
            1429.0  0.5483113720625316  \\
            1430.0  0.5479081835085372  \\
            1431.0  0.5475041174902191  \\
            1432.0  0.5470991758290242  \\
            1433.0  0.5466933607248785  \\
            1434.0  0.5462866747600315  \\
            1435.0  0.5458791209025778  \\
            1436.0  0.5454707025096542  \\
            1437.0  0.5450614233303087  \\
            1438.0  0.5446512875080473  \\
            1439.0  0.5442402995830544  \\
            1440.0  0.5438284644940908  \\
            1441.0  0.5434157875800852  \\
            1442.0  0.5430022745813474  \\
            1443.0  0.542587931640583  \\
            1444.0  0.5421727653034525  \\
            1445.0  0.5417567825189141  \\
            1446.0  0.5413399906392206  \\
            1447.0  0.5409223974196121  \\
            1448.0  0.5405040110177071  \\
            1449.0  0.54008483999259  \\
            1450.0  0.539664893303602  \\
            1451.0  0.5392441803088364  \\
            1452.0  0.5388227107633458  \\
            1453.0  0.5384004948170601  \\
            1454.0  0.5379775430124301  \\
            1455.0  0.5375538662817552  \\
            1456.0  0.5371294759443369  \\
            1457.0  0.5367043837032256  \\
            1458.0  0.536278601641811  \\
            1459.0  0.5358521422201101  \\
            1460.0  0.535425018270809  \\
            1461.0  0.5349972429950568  \\
            1462.0  0.5345688299580164  \\
            1463.0  0.5341397930841788  \\
            1464.0  0.5337101466524452  \\
            1465.0  0.5332799052909862  \\
            1466.0  0.5328490839718758  \\
            1467.0  0.5324176980055232  \\
            1468.0  0.5319857630348919  \\
            1469.0  0.5315532950294622  \\
            1470.0  0.5311203102791737  \\
            1471.0  0.5306868253879331  \\
            1472.0  0.5302528572671296  \\
            1473.0  0.5298184231288975  \\
            1474.0  0.5293835404792249  \\
            1475.0  0.5289482271108985  \\
            1476.0  0.5285125010962953  \\
            1477.0  0.5280763807800235  \\
            1478.0  0.5276398847714265  \\
            1479.0  0.5272030319369454  \\
            1480.0  0.5267658413923592  \\
            1481.0  0.5263283324949082  \\
            1482.0  0.5258905248352702  \\
            1483.0  0.5254524382295095  \\
            1484.0  0.5250140927108295  \\
            1485.0  0.5245755085212863  \\
            1486.0  0.5241367061034115  \\
            1487.0  0.5236977060917477  \\
            1488.0  0.5232585293043132  \\
            1489.0  0.5228191967340016  \\
            1490.0  0.5223797295399221  \\
            1491.0  0.5219401490386877  \\
            1492.0  0.5215004766956619  \\
            1493.0  0.5210607341161537  \\
            1494.0  0.5206209430366051  \\
            1495.0  0.5201811253157175  \\
            1496.0  0.5197413029256062  \\
            1497.0  0.5193014979428767  \\
            1498.0  0.5188617325397904  \\
            1499.0  0.5184220289753183  \\
            1500.0  0.5179824095862863  \\
            1501.0  0.5175428967784974  \\
            1502.0  0.517103513017878  \\
            1503.0  0.5166642808216498  \\
            1504.0  0.5162252227495313  \\
            1505.0  0.5157863613949761  \\
            1506.0  0.5153477193764524  \\
            1507.0  0.5149093193287679  \\
            1508.0  0.51447118389446  \\
            1509.0  0.5140333357152119  \\
            1510.0  0.513595797423384  \\
            1511.0  0.5131585916335654  \\
            1512.0  0.5127217409342184  \\
            1513.0  0.5122852678794066  \\
            1514.0  0.5118491949805993  \\
            1515.0  0.5114135446985646  \\
            1516.0  0.5109783394353561  \\
            1517.0  0.5105436015263962  \\
            1518.0  0.5101093532326593  \\
            1519.0  0.5096756167329632  \\
            1520.0  0.5092424141163663  \\
            1521.0  0.5088097673746816  \\
            1522.0  0.5083776983950985  \\
            1523.0  0.5079462289529415  \\
            1524.0  0.5075153807045432  \\
            1525.0  0.5070851751802352  \\
            1526.0  0.5066556337774873  \\
            1527.0  0.5062267777541706  \\
            1528.0  0.5057986282219578  \\
            1529.0  0.5053712061398645  \\
            1530.0  0.5049445323079317  \\
            1531.0  0.5045186273610532  \\
            1532.0  0.5040935117629485  \\
            1533.0  0.5036692058002878  \\
            1534.0  0.503245729576964  \\
            1535.0  0.5028231030085256  \\
            1536.0  0.502401345816751  \\
            1537.0  0.5019804775243932  \\
            1538.0  0.5015605174500892  \\
            1539.0  0.5011414847033963  \\
            1540.0  0.5007233981800265  \\
            1541.0  0.5003062765572249  \\
            1542.0  0.49989013828931494  \\
            1543.0  0.49947500160340924  \\
            1544.0  0.49906088449528374  \\
            1545.0  0.4986478047254198  \\
            1546.0  0.49823577981521383  \\
            1547.0  0.49782482704335085  \\
            1548.0  0.49741496344234487  \\
            1549.0  0.49700620579524407  \\
            1550.0  0.49659857063253343  \\
            1551.0  0.4961920742291528  \\
            1552.0  0.4957867326017193  \\
            1553.0  0.49538256150591087  \\
            1554.0  0.4949795764340125  \\
            1555.0  0.4945777926126307  \\
            1556.0  0.4941772250005741  \\
            1557.0  0.4937778882868999  \\
            1558.0  0.4933797968891245  \\
            1559.0  0.4929829649515984  \\
            1560.0  0.4925874063440438  \\
            1561.0  0.4921931346602588  \\
            1562.0  0.49180016321696157  \\
            1563.0  0.49140850505284445  \\
            1564.0  0.49101817292769406  \\
            1565.0  0.49062917932181077  \\
            1566.0  0.4902415364354208  \\
            1567.0  0.4898552561883615  \\
            1568.0  0.48947035021987045  \\
            1569.0  0.48908682988853347  \\
            1570.0  0.4887047062723815  \\
            1571.0  0.48832399016913464  \\
            1572.0  0.4879446920965921  \\
            1573.0  0.4875668222931627  \\
            1574.0  0.48719039071854375  \\
            1575.0  0.48681540705452375  \\
            1576.0  0.486441880705946  \\
            1577.0  0.4860698208017732  \\
            1578.0  0.48569923619632277  \\
            1579.0  0.4853301354706182  \\
            1580.0  0.48496252693383807  \\
            1581.0  0.48459641862493613  \\
            1582.0  0.48423181831435946  \\
            1583.0  0.48386873350589177  \\
            1584.0  0.4835071714386148  \\
            1585.0  0.4831471390889854  \\
            1586.0  0.4827886431730239  \\
            1587.0  0.48243169014861476  \\
            1588.0  0.4820762862179103  \\
            1589.0  0.48172243732984815  \\
            1590.0  0.48137014918275517  \\
            1591.0  0.48101942722706603  \\
            1592.0  0.48067027666814294  \\
            1593.0  0.4803227024691284  \\
            1594.0  0.4799767093540213  \\
            1595.0  0.47963230181068073  \\
            1596.0  0.4792894840940276  \\
            1597.0  0.4789482602292848  \\
            1598.0  0.4786086340153032  \\
            1599.0  0.47827060902796437  \\
            1600.0  0.4779341886236563  \\
            1601.0  0.47759937594281865  \\
            1602.0  0.47726617391355786  \\
            1603.0  0.4769345852553225  \\
            1604.0  0.47660461248264446  \\
            1605.0  0.47627625790893585  \\
            1606.0  0.47594952365034093  \\
            1607.0  0.47562441162964997  \\
            1608.0  0.4753009235802383  \\
            1609.0  0.4749790610500949  \\
            1610.0  0.4746588254058425  \\
            1611.0  0.4743402178368397  \\
            1612.0  0.47402323935930357  \\
            1613.0  0.47370789082047  \\
            1614.0  0.47339417290278707  \\
            1615.0  0.47308208612813746  \\
            1616.0  0.47277163086208773  \\
            1617.0  0.47246280731816137  \\
            1618.0  0.4721556155621307  \\
            1619.0  0.47185005551633546  \\
            1620.0  0.47154612696399734  \\
            1621.0  0.4712438295535748  \\
            1622.0  0.47094316280311166  \\
            1623.0  0.4706441261045645  \\
            1624.0  0.4703467187282268  \\
            1625.0  0.47005093982703083  \\
            1626.0  0.46975678844094243  \\
            1627.0  0.46946426350131504  \\
            1628.0  0.4691733638352439  \\
            1629.0  0.4688840881699121  \\
            1630.0  0.4685964351369266  \\
            1631.0  0.46831040327663964  \\
            1632.0  0.46802599104245507  \\
            1633.0  0.46774319680511933  \\
            1634.0  0.46746201885698596  \\
            1635.0  0.467182455416266  \\
            1636.0  0.4669045046312446  \\
            1637.0  0.46662816458446293  \\
            1638.0  0.4663534332969265  \\
            1639.0  0.46608030873218304  \\
            1640.0  0.465808788800453  \\
            1641.0  0.46553887136268696  \\
            1642.0  0.46527055423459174  \\
            1643.0  0.465003835190617  \\
            1644.0  0.4647387119679006  \\
            1645.0  0.4644751822701705  \\
            1646.0  0.4642132437716008  \\
            1647.0  0.4639528941206215  \\
            1648.0  0.4636941309436792  \\
            1649.0  0.46343695184895284  \\
            1650.0  0.46318135442999203  \\
            1651.0  0.4629273362693599  \\
            1652.0  0.462674894942138  \\
            1653.0  0.4624240280194498  \\
            1654.0  0.4621747330718832  \\
            1655.0  0.4619270076728672  \\
            1656.0  0.4616808494019852  \\
            1657.0  0.461436255848227  \\
            1658.0  0.4611932246131763  \\
            1659.0  0.4609517533141338  \\
            1660.0  0.46071183958717443  \\
            1661.0  0.46047348109013886  \\
            1662.0  0.46023667550555114  \\
            1663.0  0.4600014205434744  \\
            1664.0  0.4597677139443033  \\
            1665.0  0.4595355534814457  \\
            1666.0  0.4593049369640092  \\
            1667.0  0.4590758622393263  \\
            1668.0  0.4588483271954694  \\
            1669.0  0.45862232976366646  \\
            1670.0  0.4583978679206461  \\
            1671.0  0.4581749396909073  \\
            1672.0  0.4579535431489137  \\
            1673.0  0.45773367642121104  \\
            1674.0  0.45751533768846697  \\
            1675.0  0.45729852518743586  \\
            1676.0  0.4570832372128435  \\
            1677.0  0.456869472119196  \\
            1678.0  0.456657228322502  \\
            1679.0  0.45644650430193306  \\
            1680.0  0.45623729860140394  \\
            1681.0  0.45602960983104185  \\
            1682.0  0.4558234366686195  \\
            1683.0  0.4556187778608869  \\
            1684.0  0.45541563222482845  \\
            1685.0  0.4552139986488417  \\
            1686.0  0.45501387609383737  \\
            1687.0  0.4548152635942612  \\
            1688.0  0.4546181602590363  \\
            1689.0  0.4544225652724293  \\
            1690.0  0.45422847789483634  \\
            1691.0  0.4540358974634992  \\
            1692.0  0.45384482339312243  \\
            1693.0  0.4536552551764622  \\
            1694.0  0.4534671923847484  \\
            1695.0  0.4532806346681673  \\
            1696.0  0.4530955817561247  \\
            1697.0  0.4529120334575312  \\
            1698.0  0.45272998966097733  \\
            1699.0  0.4525494503348408  \\
            1700.0  0.45237041552732105  \\
            1701.0  0.4521928853664022  \\
            1702.0  0.4520168600597445  \\
            1703.0  0.4518423398945056  \\
            1704.0  0.45166932523709064  \\
            1705.0  0.4514978165328375  \\
            1706.0  0.45132781430563057  \\
            1707.0  0.45115931915744284  \\
            1708.0  0.45099233176783005  \\
            1709.0  0.45082685289333446  \\
            1710.0  0.4506628833668445  \\
            1711.0  0.4505004240968818  \\
            1712.0  0.4503394760668288  \\
            1713.0  0.4501800403340952  \\
            1714.0  0.45002211802922415  \\
            1715.0  0.44986571035494  \\
            1716.0  0.4497108185851381  \\
            1717.0  0.4495574440638188  \\
            1718.0  0.4494055882039649  \\
            1719.0  0.44925525248636733  \\
            1720.0  0.44910643845839376  \\
            1721.0  0.44895914773271245  \\
            1722.0  0.4488133819859577  \\
            1723.0  0.4486691429573508  \\
            1724.0  0.44852643244727364  \\
            1725.0  0.4483852523157969  \\
            1726.0  0.44824560448115536  \\
            1727.0  0.44810749091818863  \\
            1728.0  0.44797091365673475  \\
            1729.0  0.44783587477998327  \\
            1730.0  0.44770237642278893  \\
            1731.0  0.4475704207699466  \\
            1732.0  0.44744001005442907  \\
            1733.0  0.4473111465555899  \\
            1734.0  0.44718383259733063  \\
            1735.0  0.44705807054623725  \\
            1736.0  0.4469338628096835  \\
            1737.0  0.4468112118339011  \\
            1738.0  0.44669012010203407  \\
            1739.0  0.4465705901321441  \\
            1740.0  0.44645262447520506  \\
            1741.0  0.4463362257130892  \\
            1742.0  0.44622139645648323  \\
            1743.0  0.4461081393428285  \\
            1744.0  0.44599645703421936  \\
            1745.0  0.44588635221528766  \\
            1746.0  0.44577782759106893  \\
            1747.0  0.445670885884853  \\
            1748.0  0.44556552983602016  \\
            1749.0  0.4454617621978639  \\
            1750.0  0.44535958573540174  \\
            1751.0  0.44525900322317596  \\
            1752.0  0.4451600174430457  \\
            1753.0  0.44506263118196826  \\
            1754.0  0.4449668472297805  \\
            1755.0  0.44487266837696715  \\
            1756.0  0.4447800974124348  \\
            1757.0  0.44468913712127184  \\
            1758.0  0.44459979028251795  \\
            1759.0  0.44451205966692864  \\
            1760.0  0.4444259480347424  \\
            1761.0  0.4443414581334502  \\
            1762.0  0.44425859269557  \\
            1763.0  0.4441773544364252  \\
            1764.0  0.444097746051931  \\
            1765.0  0.4440197702163874  \\
            1766.0  0.4439434295802822  \\
            1767.0  0.44386872676810163  \\
            1768.0  0.44379566437615764  \\
            1769.0  0.4437242449704202  \\
            1770.0  0.4436544710843672  \\
            1771.0  0.4435863452168544  \\
            1772.0  0.4435198698299879  \\
            1773.0  0.4434550473470253  \\
            1774.0  0.44339188015028946  \\
            1775.0  0.4433303705791023  \\
            1776.0  0.4432705209277382  \\
            1777.0  0.44321233344339867  \\
            1778.0  0.44315581032420837  \\
            1779.0  0.4431009537172346  \\
            1780.0  0.44304776571653026  \\
            1781.0  0.44299624836120144  \\
            1782.0  0.44294640363350046  \\
            1783.0  0.4428982334569446  \\
            1784.0  0.4428517396944688  \\
            1785.0  0.4428069241465875  \\
            1786.0  0.44276378854961584  \\
            1787.0  0.44272233457389  \\
            1788.0  0.44268256382203686  \\
            1789.0  0.4426444778272685  \\
            1790.0  0.4426080780517095  \\
            1791.0  0.44257336588475615  \\
            1792.0  0.4425403426414701  \\
            1793.0  0.4425090095610049  \\
            1794.0  0.4424793678050677  \\
            1795.0  0.44245141845641556  \\
            1796.0  0.44242516251738767  \\
            1797.0  0.44240060090847433  \\
            1798.0  0.44237773446692125  \\
            1799.0  0.4423565639453735  \\
            1800.0  0.44233709001055294  \\
            1801.0  0.44231931324198037  \\
            1802.0  0.4423032341307296  \\
            1803.0  0.4422888530782248  \\
            1804.0  0.4422761703950758  \\
            1805.0  0.4422651862999531  \\
            1806.0  0.4422559009185038  \\
            1807.0  0.44224831428230693  \\
            1808.0  0.4422424263278702  \\
            1809.0  0.4422382368956676  \\
            1810.0  0.44223574572921825  \\
            1811.0  0.4422349526874048  \\
            1812.0  0.44223609312828494  \\
            1813.0  0.4422393736197298  \\
            1814.0  0.44224479305790676  \\
            1815.0  0.44225234997728513  \\
            1816.0  0.44226204258260965  \\
            1817.0  0.4422738687493543  \\
            1818.0  0.44228782602437194  \\
            1819.0  0.44230391162673854  \\
            1820.0  0.4423221224487902  \\
            1821.0  0.44234245505735165  \\
            1822.0  0.44236490569515313  \\
            1823.0  0.4423894702824354  \\
            1824.0  0.4424161444187391  \\
            1825.0  0.44244492338487623  \\
            1826.0  0.44247580214508314  \\
            1827.0  0.4425087753493502  \\
            1828.0  0.44254383733592645  \\
            1829.0  0.442580982133997  \\
            1830.0  0.4426202034665294  \\
            1831.0  0.4426614947532858  \\
            1832.0  0.4427048491139995  \\
            1833.0  0.44275025937171014  \\
            1834.0  0.44279771805625623  \\
            1835.0  0.44284721740792066  \\
            1836.0  0.4428987493812273  \\
            1837.0  0.44295230564887916  \\
            1838.0  0.44300787760584587  \\
            1839.0  0.4430654563735841  \\
            1840.0  0.44312503280439536  \\
            1841.0  0.4431865974859151  \\
            1842.0  0.4432501407457255  \\
            1843.0  0.4433156526560962  \\
            1844.0  0.4433831230388394  \\
            1845.0  0.44345254147028174  \\
            1846.0  0.4435238972863458  \\
            1847.0  0.44359717958773753  \\
            1848.0  0.44367237724523745  \\
            1849.0  0.4437494789050834  \\
            1850.0  0.4438284729944546  \\
            1851.0  0.44390934772703733  \\
            1852.0  0.4439920911086778  \\
            1853.0  0.4440766909431136  \\
            1854.0  0.4441631348377801  \\
            1855.0  0.44425141020968784  \\
            1856.0  0.4443415042913655  \\
            1857.0  0.44443340413686305  \\
            1858.0  0.4445270966278117  \\
            1859.0  0.4446225684795391  \\
            1860.0  0.44471980624722734  \\
            1861.0  0.4448187963321165  \\
            1862.0  0.4449195249877459  \\
            1863.0  0.44502197832622864  \\
            1864.0  0.4451261423245556  \\
            1865.0  0.4452320028309246  \\
            1866.0  0.4453395455710877  \\
            1867.0  0.4454487561547162  \\
            1868.0  0.44555962008177424  \\
            1869.0  0.4456721227489023  \\
            1870.0  0.44578624945579953  \\
            1871.0  0.4459019854116059  \\
            1872.0  0.4460193157412767  \\
            1873.0  0.4461382254919467  \\
            1874.0  0.4462586996392799  \\
            1875.0  0.44638072309379734  \\
            1876.0  0.4465042807071852  \\
            1877.0  0.44662935727857533  \\
            1878.0  0.4467559375607839  \\
            1879.0  0.4468840062665333  \\
            1880.0  0.44701354807461813  \\
            1881.0  0.44714454763603545  \\
            1882.0  0.4472769895800661  \\
            1883.0  0.4474108585203054  \\
            1884.0  0.44754613906063945  \\
            1885.0  0.4476828158011631  \\
            1886.0  0.4478208733440383  \\
            1887.0  0.4479602962992807  \\
            1888.0  0.4481010692904923  \\
            1889.0  0.4482431769605011  \\
            1890.0  0.44838660397694896  \\
            1891.0  0.44853133503778536  \\
            1892.0  0.44867735487668725  \\
            1893.0  0.44882464826839374  \\
            1894.0  0.44897320003395413  \\
            1895.0  0.44912299504588665  \\
            1896.0  0.449274018233246  \\
            1897.0  0.4494262545865949  \\
            1898.0  0.44957968916287955  \\
            1899.0  0.4497343070902127  \\
            1900.0  0.4498900935725281  \\
            1901.0  0.4500470338941754  \\
            1902.0  0.4502051134243711  \\
            1903.0  0.4503643176215587  \\
            1904.0  0.4505246320376557  \\
            1905.0  0.4506860423221893  \\
            1906.0  0.45084853422631843  \\
            1907.0  0.45101209360674144  \\
            1908.0  0.45117670642948715  \\
            1909.0  0.4513423587735884  \\
            1910.0  0.4515090368346354  \\
            1911.0  0.45167672692821464  \\
            1912.0  0.4518454154932067  \\
            1913.0  0.45201508909499527  \\
            1914.0  0.45218573442852233  \\
            1915.0  0.45235733832123365  \\
            1916.0  0.45252988773589564  \\
            1917.0  0.4527033697732882  \\
            1918.0  0.45287777167476984  \\
            1919.0  0.4530530808247178  \\
            1920.0  0.45322928475283936  \\
            1921.0  0.45340637113635784  \\
            1922.0  0.4535843278020743  \\
            1923.0  0.4537631427282865  \\
            1924.0  0.4539428040466065  \\
            1925.0  0.4541233000436274  \\
            1926.0  0.4543046191624747  \\
            1927.0  0.4544867500042281  \\
            1928.0  0.4546696813292165  \\
            1929.0  0.4548534020581873  \\
            1930.0  0.4550379012733506  \\
            1931.0  0.4552231682192976  \\
            1932.0  0.45540919230379584  \\
            1933.0  0.45559596309845973  \\
            1934.0  0.45578347033929695  \\
            1935.0  0.45597170392714315  \\
            1936.0  0.45616065392795896  \\
            1937.0  0.4563503105730175  \\
            1938.0  0.45654066425897905  \\
            1939.0  0.45673170554783604  \\
            1940.0  0.4569234251667495  \\
            1941.0  0.4571158140077686  \\
            1942.0  0.4573088631274377  \\
            1943.0  0.45750256374629117  \\
            1944.0  0.4576969072482384  \\
            1945.0  0.4578918851798395  \\
            1946.0  0.45808748924947357  \\
            1947.0  0.45828371132640666  \\
            1948.0  0.4584805434397466  \\
            1949.0  0.45867797777730307  \\
            1950.0  0.4588760066843471  \\
            1951.0  0.45907462266227395  \\
            1952.0  0.4592738183671652  \\
            1953.0  0.4594735866082607  \\
            1954.0  0.45967392034633797  \\
            1955.0  0.4598748126920013  \\
            1956.0  0.4600762569038838  \\
            1957.0  0.4602782463867637  \\
            1958.0  0.4604807746895973  \\
            1959.0  0.46068383550347186  \\
            1960.0  0.46088742265947913  \\
            1961.0  0.4610915301265116  \\
            1962.0  0.46129615200898666  \\
            1963.0  0.46150128254449996  \\
            1964.0  0.4617069161013946  \\
            1965.0  0.46191304717631493  \\
            1966.0  0.4621196703915985  \\
            1967.0  0.46232678049271686  \\
            1968.0  0.4625343723455818  \\
            1969.0  0.4627424409338231  \\
            1970.0  0.46295098135600704  \\
            1971.0  0.4631599888228034  \\
            1972.0  0.4633694586541026  \\
            1973.0  0.46357938627608725  \\
            1974.0  0.46378976721825743  \\
            1975.0  0.4640005971104172  \\
            1976.0  0.4642118716796194  \\
            1977.0  0.46442358674707285  \\
            1978.0  0.4646357382250258  \\
            1979.0  0.46484832211359717  \\
            1980.0  0.46506133449760334  \\
            1981.0  0.4652747715433412  \\
            1982.0  0.46548862949535497  \\
            1983.0  0.4657029046731802  \\
            1984.0  0.46591759346806927  \\
            1985.0  0.4661326923397008  \\
            1986.0  0.4663481978128758  \\
            1987.0  0.46656410647420204  \\
            1988.0  0.46678041496877126  \\
            1989.0  0.46699711999682725  \\
            1990.0  0.4672142183104364  \\
            1991.0  0.46743170671014383  \\
            1992.0  0.4676495820416583  \\
            1993.0  0.46786784119250013  \\
            1994.0  0.4680864810886856  \\
            1995.0  0.4683054986914187  \\
            1996.0  0.4685248909937769  \\
            1997.0  0.46874465501742146  \\
            1998.0  0.4689647878093195  \\
            1999.0  0.4691852864384841  \\
            2000.0  0.4694061479927333  \\
            2001.0  0.4696273695754716  \\
            2002.0  0.46984894830249385  \\
            2003.0  0.4700708812988162  \\
            2004.0  0.47029316569553403  \\
            2005.0  0.4705157986267128  \\
            2006.0  0.4707387772263064  \\
            2007.0  0.47096209862509875  \\
            2008.0  0.4711857599477227  \\
            2009.0  0.471409758309659  \\
            2010.0  0.47163409081431507  \\
            2011.0  0.47185875455013065  \\
            2012.0  0.472083746587728  \\
            2013.0  0.4723090639771061  \\
            2014.0  0.47253470374488193  \\
            2015.0  0.4727606628915791  \\
            2016.0  0.4729869383889645  \\
            2017.0  0.47321352717743775  \\
            2018.0  0.473440426163473  \\
            2019.0  0.4736676322171079  \\
            2020.0  0.47389514216950257  \\
            2021.0  0.4741229528105357  \\
            2022.0  0.4743510608864617  \\
            2023.0  0.4745794630976501  \\
            2024.0  0.4748081560963529  \\
            2025.0  0.4750371364845495  \\
            2026.0  0.4752664008118505  \\
            2027.0  0.4754959455734642  \\
            2028.0  0.47572576720822624  \\
            2029.0  0.4759558620966957  \\
            2030.0  0.47618622655931364  \\
            2031.0  0.4764168568546322  \\
            2032.0  0.4766477491776056  \\
            2033.0  0.47687889965795577  \\
            2034.0  0.47711030435859125  \\
            2035.0  0.47734195927412976  \\
            2036.0  0.4775738603294292  \\
            2037.0  0.47780600337825957  \\
            2038.0  0.4780383842019938  \\
            2039.0  0.4782709985083901  \\
            2040.0  0.47850384193044104  \\
            2041.0  0.47873691002529445  \\
            2042.0  0.47897019827324555  \\
            2043.0  0.47920370207679996  \\
            2044.0  0.47943741675980955  \\
            2045.0  0.47967133756667846  \\
            2046.0  0.47990545966164394  \\
            2047.0  0.48013977812812014  \\
            2048.0  0.4803742879681336  \\
            2049.0  0.48060898410179126  \\
            2050.0  0.48084386136688323  \\
            2051.0  0.48107891451847185  \\
            2052.0  0.4813141382286352  \\
            2053.0  0.4815495270862258  \\
            2054.0  0.4817850755967203  \\
            2055.0  0.48202077818213523  \\
            2056.0  0.4822566291810118  \\
            2057.0  0.48249262284846944  \\
            2058.0  0.48272875335632703  \\
            2059.0  0.48296501479329196  \\
            2060.0  0.483201401165215  \\
            2061.0  0.4834379063954118  \\
            2062.0  0.4836745243250574  \\
            2063.0  0.4839112487136179  \\
            2064.0  0.48414807323939507  \\
            2065.0  0.484384991500078  \\
            2066.0  0.48462199701339953  \\
            2067.0  0.4848590832178343  \\
            2068.0  0.4850962434733604  \\
            2069.0  0.48533347106228153  \\
            2070.0  0.48557075919010734  \\
            2071.0  0.48580810098649047  \\
            2072.0  0.4860454895062206  \\
            2073.0  0.48628291773027343  \\
            2074.0  0.4865203785669132  \\
            2075.0  0.4867578648528498  \\
            2076.0  0.48699536935444504  \\
            2077.0  0.48723288476897025  \\
            2078.0  0.4874704037259189  \\
            2079.0  0.4877079187883604  \\
            2080.0  0.48794542245432565  \\
            2081.0  0.4881829071582989  \\
            2082.0  0.4884203652726558  \\
            2083.0  0.48865778910923974  \\
            2084.0  0.48889517092092166  \\
            2085.0  0.4891325029032209  \\
            2086.0  0.48936977719596175  \\
            2087.0  0.4896069858849671  \\
            2088.0  0.48984412100378905  \\
            2089.0  0.49008117453547356  \\
            2090.0  0.49031813841435906  \\
            2091.0  0.49055500452790585  \\
            2092.0  0.4907917647185584  \\
            2093.0  0.4910284107856318  \\
            2094.0  0.4912649344872367  \\
            2095.0  0.49150132754220766  \\
            2096.0  0.4917375816320914  \\
            2097.0  0.4919736884031313  \\
            2098.0  0.49220963946825785  \\
            2099.0  0.4924454264091594  \\
            2100.0  0.49268104077831193  \\
            2101.0  0.49291647410105405  \\
            2102.0  0.49315171787767276  \\
            2103.0  0.4933867635855039  \\
            2104.0  0.49362160268104516  \\
            2105.0  0.4938562266020813  \\
            2106.0  0.4940906267698195  \\
            2107.0  0.49432479459103235  \\
            2108.0  0.49455872146020935  \\
            2109.0  0.49479239876171305  \\
            2110.0  0.49502581787194566  \\
            2111.0  0.4952589701615047  \\
            2112.0  0.49549184699735643  \\
            2113.0  0.4957244397449962  \\
            2114.0  0.49595673977062144  \\
            2115.0  0.4961887384432893  \\
            2116.0  0.4964204271370775  \\
            2117.0  0.4966517972332384  \\
            2118.0  0.49688284012234696  \\
            2119.0  0.49711354720644113  \\
            2120.0  0.49734390990115296  \\
            2121.0  0.4975739196378298  \\
            2122.0  0.497803567865644  \\
            2123.0  0.49803284605368936  \\
            2124.0  0.4982617456930672  \\
            2125.0  0.49849025829895105  \\
            2126.0  0.4987183754126367  \\
            2127.0  0.4989460886035901  \\
            2128.0  0.499173389471447  \\
            2129.0  0.4994002696480131  \\
            2130.0  0.4996267207992522  \\
            2131.0  0.49985273462723034  \\
            2132.0  0.5000783028720506  \\
            2133.0  0.5003034173137614  \\
            2134.0  0.500528069774241  \\
            2135.0  0.5007522521190554  \\
            2136.0  0.5009759562592904  \\
            2137.0  0.5011991741533556  \\
            2138.0  0.5014218978087615  \\
            2139.0  0.5016441192838659  \\
            2140.0  0.5018658306895921  \\
            2141.0  0.5020870241911143  \\
            2142.0  0.5023076920095108  \\
            2143.0  0.5025278264234087  \\
            2144.0  0.5027474197705193  \\
            2145.0  0.5029664644492569  \\
            2146.0  0.503184952920227  \\
            2147.0  0.5034028777077207  \\
            2148.0  0.5036202314011665  \\
            2149.0  0.5038370066565465  \\
            2150.0  0.5040531961977751  \\
            2151.0  0.5042687928180414  \\
            2152.0  0.5044837893811129  \\
            2153.0  0.5046981788226037  \\
            2154.0  0.5049119541512007  \\
            2155.0  0.5051251084498519  \\
            2156.0  0.5053376348769189  \\
            2157.0  0.505549526667283  \\
            2158.0  0.5057607771334266  \\
            2159.0  0.5059713796664359  \\
            2160.0  0.5061813277370227  \\
            2161.0  0.5063906148964542  \\
            2162.0  0.5065992347774643  \\
            2163.0  0.5068071810951205  \\
            2164.0  0.5070144476476484  \\
            2165.0  0.5072210283172156  \\
            2166.0  0.5074269170706728  \\
            2167.0  0.5076321079602555  \\
            2168.0  0.5078365951242406  \\
            2169.0  0.5080403727875648  \\
            2170.0  0.508243435262401  \\
            2171.0  0.5084457769486844  \\
            2172.0  0.5086473923346138  \\
            2173.0  0.5088482759970977  \\
            2174.0  0.509048422602157  \\
            2175.0  0.5092478269053016  \\
            2176.0  0.5094464837518501  \\
            2177.0  0.5096443880772162  \\
            2178.0  0.5098415349071524  \\
            2179.0  0.5100379193579526  \\
            2180.0  0.510233536636615  \\
            2181.0  0.5104283820409643  \\
            2182.0  0.5106224509597342  \\
            2183.0  0.5108157388726106  \\
            2184.0  0.5110082413502327  \\
            2185.0  0.5111999540541616  \\
            2186.0  0.5113908727368013  \\
            2187.0  0.5115809932412909  \\
            2188.0  0.5117703115013508  \\
            2189.0  0.5119588235410936  \\
            2190.0  0.5121465254748054  \\
            2191.0  0.5123334135066787  \\
            2192.0  0.5125194839305174  \\
            2193.0  0.5127047331294027  \\
            2194.0  0.5128891575753258  \\
            2195.0  0.5130727538287844  \\
            2196.0  0.513255518538346  \\
            2197.0  0.5134374484401774  \\
            2198.0  0.5136185403575412  \\
            2199.0  0.5137987912002617  \\
            2200.0  0.513978197964153  \\
            2201.0  0.5141567577304275  \\
            2202.0  0.5143344676650576  \\
            2203.0  0.5145113250181226  \\
            2204.0  0.5146873271231216  \\
            2205.0  0.5148624713962558  \\
            2206.0  0.5150367553356672  \\
            2207.0  0.5152101765206921  \\
            2208.0  0.515382732611046  \\
            2209.0  0.5155544213460012  \\
            2210.0  0.5157252405435374  \\
            2211.0  0.5158951880994666  \\
            2212.0  0.5160642619865331  \\
            2213.0  0.5162324602534931  \\
            2214.0  0.5163997810241691  \\
            2215.0  0.5165662224964844  \\
            2216.0  0.5167317829414765  \\
            2217.0  0.516896460702289  \\
            2218.0  0.5170602541931467  \\
            2219.0  0.5172231618983072  \\
            2220.0  0.5173851823710051  \\
            2221.0  0.5175463142323603  \\
            2222.0  0.5177065561702932  \\
            2223.0  0.5178659069384042  \\
            2224.0  0.5180243653548501  \\
            2225.0  0.5181819303012016  \\
            2226.0  0.5183386007212916  \\
            2227.0  0.5184943756200456  \\
            2228.0  0.5186492540623041  \\
            2229.0  0.5188032351716324  \\
            2230.0  0.5189563181291217  \\
            2231.0  0.5191085021721789  \\
            2232.0  0.5192597865933095  \\
            2233.0  0.5194101707388913  \\
            2234.0  0.5195596540079415  \\
            2235.0  0.5197082358508788  \\
            2236.0  0.5198559157682765  \\
            2237.0  0.5200026933096159  \\
            2238.0  0.5201485680720271  \\
            2239.0  0.5202935396990386  \\
            2240.0  0.5204376078793175  \\
            2241.0  0.520580772345398  \\
            2242.0  0.5207230328724324  \\
            2243.0  0.5208643892769205  \\
            2244.0  0.521004841415449  \\
            2245.0  0.5211443891834305  \\
            2246.0  0.5212830325138433  \\
            2247.0  0.5214207713759746  \\
            2248.0  0.5215576057741665  \\
            2249.0  0.5216935357465663  \\
            2250.0  0.5218285613638807  \\
            2251.0  0.5219626827281358  \\
            2252.0  0.5220958999714435  \\
            2253.0  0.5222282132547724  \\
            2254.0  0.522359622766727  \\
            2255.0  0.5224901287223397  \\
            2256.0  0.5226197313618565  \\
            2257.0  0.5227484309495604  \\
            2258.0  0.5228762277725564  \\
            2259.0  0.5230031221396265  \\
            2260.0  0.523129114380049  \\
            2261.0  0.5232542048424496  \\
            2262.0  0.5233783938936599  \\
            2263.0  0.5235016819175898  \\
            2264.0  0.523624069314112  \\
            2265.0  0.5237455564979598  \\
            2266.0  0.5238661438976411  \\
            2267.0  0.5239858319543641  \\
            2268.0  0.5241046211209804  \\
            2269.0  0.5242225118609429  \\
            2270.0  0.5243395046472804  \\
            2271.0  0.5244555999615835  \\
            2272.0  0.5245707982930224  \\
            2273.0  0.5246851001373626  \\
            2274.0  0.5247985059960056  \\
            2275.0  0.5249110163750603  \\
            2276.0  0.5250226317844139  \\
            2277.0  0.5251333527368334  \\
            2278.0  0.5252431797470825  \\
            2279.0  0.5253521133310589  \\
            2280.0  0.525460154004952  \\
            2281.0  0.52556730228442  \\
            2282.0  0.5256735586837881  \\
            2283.0  0.5257789237152678  \\
            2284.0  0.525883397888197  \\
            2285.0  0.5259869817083017  \\
            2286.0  0.5260896756769774  \\
            2287.0  0.5261914802905981  \\
            2288.0  0.5262923960398407  \\
            2289.0  0.5263924234090296  \\
            2290.0  0.5264915628755266  \\
            2291.0  0.5265898149090977  \\
            2292.0  0.5266871799713546  \\
            2293.0  0.5267836585151836  \\
            2294.0  0.5268792509842115  \\
            2295.0  0.5269739578122916  \\
            2296.0  0.5270677794230142  \\
            2297.0  0.527160716229239  \\
            2298.0  0.5272527686326527  \\
            2299.0  0.5273439370233481  \\
            2300.0  0.5274342217794282  \\
            2301.0  0.527523623266634  \\
            2302.0  0.5276121418379935  \\
            2303.0  0.5276997778334993  \\
            2304.0  0.5277865315798015  \\
            2305.0  0.5278724033899354  \\
            2306.0  0.5279573935630603  \\
            2307.0  0.5280415023842321  \\
            2308.0  0.5281247301241937  \\
            2309.0  0.52820707703919  \\
            2310.0  0.528288543370806  \\
            2311.0  0.5283691293458288  \\
            2312.0  0.5284488351761313  \\
            2313.0  0.5285276610585798  \\
            2314.0  0.5286056071749637  \\
            2315.0  0.5286826736919484  \\
            2316.0  0.5287588607610495  \\
            2317.0  0.5288341685186303  \\
            2318.0  0.5289085970859213  \\
            2319.0  0.5289821465690602  \\
            2320.0  0.529054817059154  \\
            2321.0  0.5291266086323674  \\
            2322.0  0.5291975213500186  \\
            2323.0  0.5292675552587178  \\
            2324.0  0.5293367103905017  \\
            2325.0  0.5294049867630072  \\
            2326.0  0.5294723843796585  \\
            2327.0  0.5295389032298724  \\
            2328.0  0.529604543289285  \\
            2329.0  0.5296693045199979  \\
            2330.0  0.5297331868708431  \\
            2331.0  0.5297961902776656  \\
            2332.0  0.5298583146636257  \\
            2333.0  0.529919559939518  \\
            2334.0  0.5299799260041093  \\
            2335.0  0.530039412744492  \\
            2336.0  0.5300980200364561  \\
            2337.0  0.5301557477448766  \\
            2338.0  0.5302125957241179  \\
            2339.0  0.5302685638184521  \\
            2340.0  0.5303236518624974  \\
            2341.0  0.5303778596816648  \\
            2342.0  0.5304311870926233  \\
            2343.0  0.5304836339037798  \\
            2344.0  0.5305351999157722  \\
            2345.0  0.5305858849219742  \\
            2346.0  0.5306356887090146  \\
            2347.0  0.5306846110573088  \\
            2348.0  0.5307326517416026  \\
            2349.0  0.5307798105315273  \\
            2350.0  0.5308260871921663  \\
            2351.0  0.5308714814846321  \\
            2352.0  0.5309159931666544  \\
            2353.0  0.5309596219931768  \\
            2354.0  0.5310023677169649  \\
            2355.0  0.5310442300892212  \\
            2356.0  0.5310852088602109  \\
            2357.0  0.5311253037798929  \\
            2358.0  0.5311645145985617  \\
            2359.0  0.531202841067495  \\
            2360.0  0.531240282939606  \\
            2361.0  0.5312768399701061  \\
            2362.0  0.5313125119171701  \\
            2363.0  0.5313472985426086  \\
            2364.0  0.5313811996125443  \\
            2365.0  0.5314142148980929  \\
            2366.0  0.5314463441760492  \\
            2367.0  0.5314775872295745  \\
            2368.0  0.5315079438488897  \\
            2369.0  0.5315374138319683  \\
            2370.0  0.5315659969852343  \\
            2371.0  0.5315936931242599  \\
            2372.0  0.5316205020744647  \\
            2373.0  0.531646423671817  \\
            2374.0  0.5316714577635346  \\
            2375.0  0.5316956042087848  \\
            2376.0  0.5317188628793859  \\
            2377.0  0.5317412336605064  \\
            2378.0  0.5317627164513614  \\
            2379.0  0.5317833111659118  \\
            2380.0  0.5318030177335566  \\
            2381.0  0.5318218360998249  \\
            2382.0  0.5318397662270646  \\
            2383.0  0.5318568080951277  \\
            2384.0  0.5318729617020508  \\
            2385.0  0.5318882270647333  \\
            2386.0  0.531902604219609  \\
            2387.0  0.5319160932233141  \\
            2388.0  0.5319286941533488  \\
            2389.0  0.5319404071087334  \\
            2390.0  0.5319512322106594  \\
            2391.0  0.5319611696031323  \\
            2392.0  0.5319702194536078  \\
            2393.0  0.531978381953623  \\
            2394.0  0.5319856573194164  \\
            2395.0  0.531992045792543  \\
            2396.0  0.5319975476404802  \\
            2397.0  0.532002163157224  \\
            2398.0  0.5320058926638782  \\
            2399.0  0.5320087365092326  \\
            2400.0  0.5320106950703334  \\
            2401.0  0.5320117687530421  \\
            2402.0  0.5320119530457385  \\
            2403.0  0.5320111632682966  \\
            2404.0  0.5320093691904186  \\
            2405.0  0.532006571505674  \\
            2406.0  0.532002770996242  \\
            2407.0  0.5319979685331659  \\
            2408.0  0.5319921650765602  \\
            2409.0  0.5319853616757719  \\
            2410.0  0.531977559469495  \\
            2411.0  0.5319687596858391  \\
            2412.0  0.5319589636423521  \\
            2413.0  0.531948172745996  \\
            2414.0  0.5319363884930783  \\
            2415.0  0.5319236124691378  \\
            2416.0  0.5319098463487838  \\
            2417.0  0.5318950918954929  \\
            2418.0  0.5318793509613592  \\
            2419.0  0.5318626254868019  \\
            2420.0  0.5318449175002274  \\
            2421.0  0.5318262291176512  \\
            2422.0  0.5318065625422727  \\
            2423.0  0.5317859200640117  \\
            2424.0  0.5317643040590005  \\
            2425.0  0.5317417169890355  \\
            2426.0  0.5317181614009885  \\
            2427.0  0.5316936399261765  \\
            2428.0  0.5316681552796932  \\
            2429.0  0.5316417102597014  \\
            2430.0  0.5316143077466859  \\
            2431.0  0.5315859507026697  \\
            2432.0  0.5315566421703944  \\
            2433.0  0.5315263852724617  \\
            2434.0  0.531495183210441  \\
            2435.0  0.531463039263943  \\
            2436.0  0.5314299567896574  \\
            2437.0  0.5313959392203593  \\
            2438.0  0.5313609900638817  \\
            2439.0  0.5313251129020575  \\
            2440.0  0.5312883113896306  \\
            2441.0  0.5312505892531366  \\
            2442.0  0.5312119502897558  \\
            2443.0  0.5311723983661354  \\
            2444.0  0.5311319374171898  \\
            2445.0  0.531090571444868  \\
            2446.0  0.5310483045169008  \\
            2447.0  0.5310051407655211  \\
            2448.0  0.5309610843861617  \\
            2449.0  0.5309161396361307  \\
            2450.0  0.5308703108332643  \\
            2451.0  0.5308236023545602  \\
            2452.0  0.530776018634792  \\
            2453.0  0.5307275641651026  \\
            2454.0  0.5306782434915824  \\
            2455.0  0.5306280612138303  \\
            2456.0  0.5305770219834982  \\
            2457.0  0.5305251305028222  \\
            2458.0  0.5304723915231402  \\
            2459.0  0.5304188098433952  \\
            2460.0  0.5303643903086299  \\
            2461.0  0.5303091378084683  \\
            2462.0  0.5302530572755899  \\
            2463.0  0.5301961536841933  \\
            2464.0  0.530138432048454  \\
            2465.0  0.5300798974209755  \\
            2466.0  0.5300205548912346  \\
            2467.0  0.529960409584022  \\
            2468.0  0.5298994666578807  \\
            2469.0  0.5298377313035406  \\
            2470.0  0.5297752087423528  \\
            2471.0  0.5297119042247223  \\
            2472.0  0.5296478230285432  \\
            2473.0  0.5295829704576324  \\
            2474.0  0.5295173518401693  \\
            2475.0  0.5294509725271364  \\
            2476.0  0.5293838378907646  \\
            2477.0  0.5293159533229855  \\
            2478.0  0.529247324233888  \\
            2479.0  0.5291779560501827  \\
            2480.0  0.5291078542136752  \\
            2481.0  0.5290370241797472  \\
            2482.0  0.5289654714158476  \\
            2483.0  0.5288932013999964  \\
            2484.0  0.5288202196192962  \\
            2485.0  0.5287465315684567  \\
            2486.0  0.5286721427483421  \\
            2487.0  0.5285970586645141  \\
            2488.0  0.5285212848258066  \\
            2489.0  0.5284448267429072  \\
            2490.0  0.5283676899269576  \\
            2491.0  0.5282898798881713  \\
            2492.0  0.5282114021344678  \\
            2493.0  0.5281322621701269  \\
            2494.0  0.5280524654944607  \\
            2495.0  0.527972017600507  \\
            2496.0  0.5278909239737429  \\
            2497.0  0.5278091900908165  \\
            2498.0  0.5277268214183072  \\
            2499.0  0.5276438234115003  \\
            2500.0  0.5275602015131926  \\
        }
        ;
    %\addlegendentry {y1}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={ab1efd26-c903-4b52-a3fc-e0320a385ae6}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            1.0  0.9999960002506734  \\
            2.0  0.9999840040067403  \\
            3.0  0.9999640202622905  \\
            4.0  0.9999360639653991  \\
            5.0  0.9999001559754174  \\
            6.0  0.9998563230141453  \\
            7.0  0.9998045976109737  \\
            8.0  0.9997450180420917  \\
            9.0  0.9996776282638623  \\
            10.0  0.9996024778404772  \\
            11.0  0.9995196218660067  \\
            12.0  0.99942912088097  \\
            13.0  0.9993310407835554  \\
            14.0  0.9992254527356267  \\
            15.0  0.9991124330636596  \\
            16.0  0.9989920631547541  \\
            17.0  0.9988644293478791  \\
            18.0  0.9987296228205046  \\
            19.0  0.9985877394707874  \\
            20.0  0.9984388797954773  \\
            21.0  0.9982831487637156  \\
            22.0  0.9981206556869018  \\
            23.0  0.9979515140848073  \\
            24.0  0.9977758415481202  \\
            25.0  0.9975937595976069  \\
            26.0  0.9974053935400741  \\
            27.0  0.9972108723213282  \\
            28.0  0.9970103283763199  \\
            29.0  0.9968038974766646  \\
            30.0  0.9965917185757521  \\
            31.0  0.9963739336516069  \\
            32.0  0.996150687547733  \\
            33.0  0.9959221278121172  \\
            34.0  0.995688404534596  \\
            35.0  0.9954496701827776  \\
            36.0  0.9952060794367323  \\
            37.0  0.9949577890226142  \\
            38.0  0.9947049575454446  \\
            39.0  0.9944477453212264  \\
            40.0  0.9941863142085906  \\
            41.0  0.9939208274401592  \\
            42.0  0.9936514494538229  \\
            43.0  0.9933783457240982  \\
            44.0  0.9931016825937696  \\
            45.0  0.9928216271059808  \\
            46.0  0.9925383468369576  \\
            47.0  0.9922520097295358  \\
            48.0  0.9919627839276607  \\
            49.0  0.9916708376120349  \\
            50.0  0.99137633883706  \\
            51.0  0.9910794553692495  \\
            52.0  0.9907803545272572  \\
            53.0  0.9904792030236749  \\
            54.0  0.9901761668087476  \\
            55.0  0.9898714109161448  \\
            56.0  0.9895650993109332  \\
            57.0  0.9892573947398817  \\
            58.0  0.9889484585842142  \\
            59.0  0.9886384507149616  \\
            60.0  0.9883275293510099  \\
            61.0  0.98801585091997  \\
            62.0  0.9877035699219788  \\
            63.0  0.9873908387965259  \\
            64.0  0.9870778077924399  \\
            65.0  0.9867646248410764  \\
            66.0  0.9864514354328522  \\
            67.0  0.9861383824971812  \\
            68.0  0.9858256062859019  \\
            69.0  0.9855132442602755  \\
            70.0  0.9852014309816226  \\
            71.0  0.984890298005669  \\
            72.0  0.9845799737806686  \\
            73.0  0.9842705835493432  \\
            74.0  0.9839622492547169  \\
            75.0  0.9836550894498793  \\
            76.0  0.9833492192117256  \\
            77.0  0.9830447500587155  \\
            78.0  0.9827417898726832  \\
            79.0  0.9824404428247421  \\
            80.0  0.9821408093052906  \\
            81.0  0.9818429858581648  \\
            82.0  0.9815470651189447  \\
            83.0  0.9812531357574339  \\
            84.0  0.980961282424322  \\
            85.0  0.9806715857020432  \\
            86.0  0.9803841220598284  \\
            87.0  0.9800989638129541  \\
            88.0  0.9798161790861901  \\
            89.0  0.9795358317814389  \\
            90.0  0.9792579815495382  \\
            91.0  0.978982683766247  \\
            92.0  0.9787099895123718  \\
            93.0  0.9784399455580254  \\
            94.0  0.9781725943509927  \\
            95.0  0.9779079740091813  \\
            96.0  0.9776461183171176  \\
            97.0  0.9773870567264835  \\
            98.0  0.9771308143606172  \\
            99.0  0.9768774120229851  \\
            100.0  0.9766268662095574  \\
            101.0  0.9763791891250562  \\
            102.0  0.9761343887030276  \\
            103.0  0.9758924686296951  \\
            104.0  0.9756534283715385  \\
            105.0  0.97541726320655  \\
            106.0  0.975183964259124  \\
            107.0  0.9749535185384944  \\
            108.0  0.9747259089806964  \\
            109.0  0.9745011144939688  \\
            110.0  0.9742791100075423  \\
            111.0  0.9740598665237468  \\
            112.0  0.9738433511733735  \\
            113.0  0.9736295272742161  \\
            114.0  0.9734183543927366  \\
            115.0  0.9732097884087562  \\
            116.0  0.9730037815831242  \\
            117.0  0.972800282628273  \\
            118.0  0.9725992367815854  \\
            119.0  0.9724005858814943  \\
            120.0  0.9722042684462338  \\
            121.0  0.9720102197551577  \\
            122.0  0.9718183719325436  \\
            123.0  0.9716286540337934  \\
            124.0  0.9714409921339369  \\
            125.0  0.9712553094183801  \\
            126.0  0.9710715262757496  \\
            127.0  0.970889560392803  \\
            128.0  0.9707093268512752  \\
            129.0  0.9705307382265765  \\
            130.0  0.970353704688248  \\
            131.0  0.9701781341020768  \\
            132.0  0.9700039321337692  \\
            133.0  0.9698310023540955  \\
            134.0  0.9696592463453853  \\
            135.0  0.9694885638092959  \\
            136.0  0.9693188526757356  \\
            137.0  0.9691500092128466  \\
            138.0  0.968981928137942  \\
            139.0  0.9688145027292956  \\
            140.0  0.9686476249386758  \\
            141.0  0.9684811855045236  \\
            142.0  0.9683150740656611  \\
            143.0  0.9681491792754413  \\
            144.0  0.9679833889162034  \\
            145.0  0.9678175900139697  \\
            146.0  0.9676516689532292  \\
            147.0  0.9674855115917415  \\
            148.0  0.9673190033752325  \\
            149.0  0.9671520294518822  \\
            150.0  0.9669844747864976  \\
            151.0  0.9668162242742641  \\
            152.0  0.9666471628539735  \\
            153.0  0.966477175620612  \\
            154.0  0.9663061479372308  \\
            155.0  0.9661339655459539  \\
            156.0  0.9659605146780618  \\
            157.0  0.965785682163024  \\
            158.0  0.9656093555363879  \\
            159.0  0.9654314231464246  \\
            160.0  0.9652517742594287  \\
            161.0  0.9650702991635834  \\
            162.0  0.9648868892712834  \\
            163.0  0.9647014372198324  \\
            164.0  0.9645138369704271  \\
            165.0  0.9643239839053074  \\
            166.0  0.9641317749230256  \\
            167.0  0.9639371085317204  \\
            168.0  0.963739884940319  \\
            169.0  0.9635400061475846  \\
            170.0  0.9633373760289319  \\
            171.0  0.9631319004209263  \\
            172.0  0.9629234872034003  \\
            173.0  0.9627120463791131  \\
            174.0  0.9624974901508706  \\
            175.0  0.9622797329960602  \\
            176.0  0.9620586917385207  \\
            177.0  0.9618342856176926  \\
            178.0  0.9616064363549885  \\
            179.0  0.9613750682173297  \\
            180.0  0.9611401080777985  \\
            181.0  0.9609014854733525  \\
            182.0  0.960659132659569  \\
            183.0  0.9604129846623543  \\
            184.0  0.9601629793266069  \\
            185.0  0.9599090573617806  \\
            186.0  0.9596511623843228  \\
            187.0  0.959389240956962  \\
            188.0  0.9591232426248161  \\
            189.0  0.958853119948303  \\
            190.0  0.9585788285328456  \\
            191.0  0.9583003270553276  \\
            192.0  0.9580175772873479  \\
            193.0  0.9577305441151953  \\
            194.0  0.9574391955566042  \\
            195.0  0.9571435027742573  \\
            196.0  0.9568434400860543  \\
            197.0  0.9565389849721492  \\
            198.0  0.9562301180787766  \\
            199.0  0.9559168232188728  \\
            200.0  0.9555990873695194  \\
            201.0  0.9552769006662317  \\
            202.0  0.9549502563941293  \\
            203.0  0.9546191509759737  \\
            204.0  0.9542835839571764  \\
            205.0  0.9539435579877601  \\
            206.0  0.9535990788013352  \\
            207.0  0.9532501551911312  \\
            208.0  0.952896798983129  \\
            209.0  0.9525390250063465  \\
            210.0  0.9521768510603202  \\
            211.0  0.9518102978798553  \\
            212.0  0.9514393890970891  \\
            213.0  0.9510641512009236  \\
            214.0  0.9506846134939095  \\
            215.0  0.9503008080466311  \\
            216.0  0.9499127696496662  \\
            217.0  0.9495205357631887  \\
            218.0  0.9491241464642942  \\
            219.0  0.9487236443921037  \\
            220.0  0.9483190746907553  \\
            221.0  0.9479104849503067  \\
            222.0  0.9474979251457251  \\
            223.0  0.9470814475739008  \\
            224.0  0.9466611067889166  \\
            225.0  0.9462369595355603  \\
            226.0  0.9458090646812011  \\
            227.0  0.945377483146109  \\
            228.0  0.9449422778323074  \\
            229.0  0.9445035135510409  \\
            230.0  0.9440612569489577  \\
            231.0  0.9436155764330755  \\
            232.0  0.9431665420946337  \\
            233.0  0.9427142256319646  \\
            234.0  0.9422587002723457  \\
            235.0  0.9418000406930813  \\
            236.0  0.941338322941797  \\
            237.0  0.9408736243560735  \\
            238.0  0.9404060234825068  \\
            239.0  0.9399355999952785  \\
            240.0  0.9394624346143355  \\
            241.0  0.9389866090232406  \\
            242.0  0.9385082057868345  \\
            243.0  0.9380273082687202  \\
            244.0  0.9375440005487279  \\
            245.0  0.9370583673403992  \\
            246.0  0.9365704939085919  \\
            247.0  0.936080465987284  \\
            248.0  0.9355883696976581  \\
            249.0  0.9350942914665452  \\
            250.0  0.934598317945313  \\
            251.0  0.9341005359292528  \\
            252.0  0.9336010322775903  \\
            253.0  0.9330998938341111  \\
            254.0  0.9325972073485898  \\
            255.0  0.932093059398953  \\
            256.0  0.9315875363143729  \\
            257.0  0.9310807240992791  \\
            258.0  0.9305727083583836  \\
            259.0  0.9300635742227751  \\
            260.0  0.9295534062771433  \\
            261.0  0.9290422884881999  \\
            262.0  0.9285303041343407  \\
            263.0  0.9280175357366001  \\
            264.0  0.927504064991002  \\
            265.0  0.926989972702259  \\
            266.0  0.9264753387189703  \\
            267.0  0.9259602418703045  \\
            268.0  0.9254447599042309  \\
            269.0  0.9249289694273396  \\
            270.0  0.9244129458462909  \\
            271.0  0.9238967633109317  \\
            272.0  0.9233804946591122  \\
            273.0  0.9228642113632286  \\
            274.0  0.9223479834785935  \\
            275.0  0.9218318795934967  \\
            276.0  0.9213159667811868  \\
            277.0  0.9208003105536605  \\
            278.0  0.9202849748173326  \\
            279.0  0.9197700218306021  \\
            280.0  0.919255512163331  \\
            281.0  0.9187415046582516  \\
            282.0  0.9182280563943253  \\
            283.0  0.9177152226520585  \\
            284.0  0.9172030568807835  \\
            285.0  0.9166916106679209  \\
            286.0  0.9161809337102312  \\
            287.0  0.9156710737870545  \\
            288.0  0.9151620767355454  \\
            289.0  0.9146539864279052  \\
            290.0  0.9141468447506071  \\
            291.0  0.9136406915856224  \\
            292.0  0.9131355647936269  \\
            293.0  0.9126315001991979  \\
            294.0  0.9121285315780029  \\
            295.0  0.9116266906459222  \\
            296.0  0.9111260070501649  \\
            297.0  0.9106265083623157  \\
            298.0  0.910128220073318  \\
            299.0  0.9096311655903755  \\
            300.0  0.9091353662357567  \\
            301.0  0.9086408412474849  \\
            302.0  0.9081476077818849  \\
            303.0  0.9076556809179875  \\
            304.0  0.9071650736637606  \\
            305.0  0.9066757969641097  \\
            306.0  0.9061878597106887  \\
            307.0  0.905701268753443  \\
            308.0  0.9052160289138804  \\
            309.0  0.9047321430000351  \\
            310.0  0.9042496118231002  \\
            311.0  0.9037684342156977  \\
            312.0  0.9032886070517472  \\
            313.0  0.902810125267911  \\
            314.0  0.9023329818865987  \\
            315.0  0.9018571680404361  \\
            316.0  0.9013826729982446  \\
            317.0  0.9009094841924391  \\
            318.0  0.9004375872478275  \\
            319.0  0.8999669660117742  \\
            320.0  0.8994976025856855  \\
            321.0  0.8990294773577835  \\
            322.0  0.8985625690371186  \\
            323.0  0.8980968546888053  \\
            324.0  0.8976323097704016  \\
            325.0  0.8971689081693991  \\
            326.0  0.8967066222418865  \\
            327.0  0.8962454228521094  \\
            328.0  0.8957852794131401  \\
            329.0  0.8953261599284553  \\
            330.0  0.8948680310344309  \\
            331.0  0.8944108580437033  \\
            332.0  0.893954604989351  \\
            333.0  0.893499234669853  \\
            334.0  0.8930447086947781  \\
            335.0  0.8925909875311645  \\
            336.0  0.8921380305505405  \\
            337.0  0.8916857960765054  \\
            338.0  0.8912342414329522  \\
            339.0  0.8907833229926702  \\
            340.0  0.8903329962264966  \\
            341.0  0.8898832157528425  \\
            342.0  0.8894339353875879  \\
            343.0  0.8889851081942974  \\
            344.0  0.8885366865347092  \\
            345.0  0.8880886221194403  \\
            346.0  0.8876408660588936  \\
            347.0  0.887193368914278  \\
            348.0  0.8867460807487146  \\
            349.0  0.8862989511784314  \\
            350.0  0.8858519294238868  \\
            351.0  0.8854049643609023  \\
            352.0  0.8849580045716804  \\
            353.0  0.8845109983956932  \\
            354.0  0.8840638939803906  \\
            355.0  0.8836166393316861  \\
            356.0  0.88316918236418  \\
            357.0  0.8827214709510723  \\
            358.0  0.8822734529737403  \\
            359.0  0.8818250763708632  \\
            360.0  0.8813762891872483  \\
            361.0  0.8809270396220265  \\
            362.0  0.8804772760764459  \\
            363.0  0.8800269472010753  \\
            364.0  0.8795760019424248  \\
            365.0  0.8791243895889417  \\
            366.0  0.8786720598163431  \\
            367.0  0.8782189627322496  \\
            368.0  0.8777650489200935  \\
            369.0  0.8773102694822378  \\
            370.0  0.8768545760823439  \\
            371.0  0.8763979209868368  \\
            372.0  0.8759402571055641  \\
            373.0  0.8754815380315353  \\
            374.0  0.8750217180797418  \\
            375.0  0.8745607523250254  \\
            376.0  0.8740985966389667  \\
            377.0  0.8736352077257677  \\
            378.0  0.8731705431571039  \\
            379.0  0.8727045614059143  \\
            380.0  0.8722372218791363  \\
            381.0  0.8717684849493141  \\
            382.0  0.871298311985093  \\
            383.0  0.8708266653805857  \\
            384.0  0.8703535085835703  \\
            385.0  0.8698788061225157  \\
            386.0  0.8694025236324151  \\
            387.0  0.8689246278794136  \\
            388.0  0.8684450867842206  \\
            389.0  0.8679638694442842  \\
            390.0  0.8674809461547193  \\
            391.0  0.8669962884280132  \\
            392.0  0.8665098690124242  \\
            393.0  0.8660216619091499  \\
            394.0  0.8655316423882069  \\
            395.0  0.8650397870030353  \\
            396.0  0.8645460736038222  \\
            397.0  0.8640504813495401  \\
            398.0  0.8635529907187044  \\
            399.0  0.8630535835188434  \\
            400.0  0.8625522428946957  \\
            401.0  0.8620489533350875  \\
            402.0  0.8615437006786348  \\
            403.0  0.8610364721180409  \\
            404.0  0.8605272562032331  \\
            405.0  0.8600160428432028  \\
            406.0  0.8595028233066053  \\
            407.0  0.8589875902211226  \\
            408.0  0.8584703375716016  \\
            409.0  0.857951060696979  \\
            410.0  0.8574297562860006  \\
            411.0  0.8569064223717718  \\
            412.0  0.8563810583251025  \\
            413.0  0.855853664846759  \\
            414.0  0.8553242439585048  \\
            415.0  0.8547927989930808  \\
            416.0  0.8542593345830631  \\
            417.0  0.8537238566486465  \\
            418.0  0.8531863723843707  \\
            419.0  0.852646890244813  \\
            420.0  0.8521054199292639  \\
            421.0  0.8515619723654169  \\
            422.0  0.851016559692116  \\
            423.0  0.8504691952410751  \\
            424.0  0.8499198935178593  \\
            425.0  0.8493686701817713  \\
            426.0  0.8488155420250247  \\
            427.0  0.8482605269510277  \\
            428.0  0.8477036439518715  \\
            429.0  0.8471449130850426  \\
            430.0  0.8465843554493897  \\
            431.0  0.8460219931603723  \\
            432.0  0.8454578493246231  \\
            433.0  0.8448919480138544  \\
            434.0  0.8443243142381324  \\
            435.0  0.84375497391857  \\
            436.0  0.8431839538594419  \\
            437.0  0.8426112817197714  \\
            438.0  0.8420369859844204  \\
            439.0  0.8414610959347073  \\
            440.0  0.8408836416185869  \\
            441.0  0.8403046538204267  \\
            442.0  0.8397241640304106  \\
            443.0  0.8391422044135981  \\
            444.0  0.8385588077786774  \\
            445.0  0.8379740075464487  \\
            446.0  0.8373878377180297  \\
            447.0  0.8368003328428841  \\
            448.0  0.8362115279866933  \\
            449.0  0.8356214586989688  \\
            450.0  0.8350301609806597  \\
            451.0  0.834437671251616  \\
            452.0  0.8338440263180036  \\
            453.0  0.8332492633396918  \\
            454.0  0.8326534197976411  \\
            455.0  0.8320565334613277  \\
            456.0  0.8314586423562215  \\
            457.0  0.8308597847313591  \\
            458.0  0.8302599990270396  \\
            459.0  0.829659323842598  \\
            460.0  0.8290577979045595  \\
            461.0  0.8284554600346872  \\
            462.0  0.8278523491185015  \\
            463.0  0.8272485040739495  \\
            464.0  0.8266439638203694  \\
            465.0  0.8260387672477597  \\
            466.0  0.8254329531863702  \\
            467.0  0.8248265603766487  \\
            468.0  0.8242196274395579  \\
            469.0  0.823612192847285  \\
            470.0  0.8230042948943689  \\
            471.0  0.8223959716692941  \\
            472.0  0.8217872610264759  \\
            473.0  0.8211782005587909  \\
            474.0  0.8205688275705716  \\
            475.0  0.8199591790511233  \\
            476.0  0.8193492916487715  \\
            477.0  0.8187392016454634  \\
            478.0  0.8181289449319286  \\
            479.0  0.8175185569834317  \\
            480.0  0.8169080728361006  \\
            481.0  0.8162975270638845  \\
            482.0  0.8156869537561471  \\
            483.0  0.8150763864958427  \\
            484.0  0.8144658583383949  \\
            485.0  0.8138554017912082  \\
            486.0  0.8132450487938526  \\
            487.0  0.812634830698927  \\
            488.0  0.81202477825361  \\
            489.0  0.8114149215819065  \\
            490.0  0.8108052901675964  \\
            491.0  0.8101959128378992  \\
            492.0  0.8095868177478371  \\
            493.0  0.8089780323653548  \\
            494.0  0.8083695834571102  \\
            495.0  0.8077614970750567  \\
            496.0  0.8071537985437156  \\
            497.0  0.8065465124482012  \\
            498.0  0.8059396626229813  \\
            499.0  0.8053332721413784  \\
            500.0  0.8047273633058083  \\
            501.0  0.8041219576387618  \\
            502.0  0.8035170758745274  \\
            503.0  0.8029127379516352  \\
            504.0  0.8023089630060772  \\
            505.0  0.8017057693652224  \\
            506.0  0.8011031745424733  \\
            507.0  0.8005011952326632  \\
            508.0  0.7998998473081672  \\
            509.0  0.7992991458157335  \\
            510.0  0.7986991049740293  \\
            511.0  0.7980997381718966  \\
            512.0  0.7975010579673072  \\
            513.0  0.7969030760870149  \\
            514.0  0.7963058034268911  \\
            515.0  0.7957092500529709  \\
            516.0  0.7951134252030964  \\
            517.0  0.7945183372893291  \\
            518.0  0.7939239939009257  \\
            519.0  0.7933304018080101  \\
            520.0  0.7927375669658636  \\
            521.0  0.7921454945198452  \\
            522.0  0.7915541888109239  \\
            523.0  0.7909636533818175  \\
            524.0  0.7903738909837218  \\
            525.0  0.7897849035836205  \\
            526.0  0.789196692372165  \\
            527.0  0.7886092577721134  \\
            528.0  0.7880225994473099  \\
            529.0  0.7874367163121944  \\
            530.0  0.7868516065418277  \\
            531.0  0.7862672675824292  \\
            532.0  0.7856836961623986  \\
            533.0  0.7851008883038166  \\
            534.0  0.7845188393344064  \\
            535.0  0.7839375438999455  \\
            536.0  0.7833569959771073  \\
            537.0  0.7827771888867266  \\
            538.0  0.7821981153074682  \\
            539.0  0.7816197672898744  \\
            540.0  0.7810421362707931  \\
            541.0  0.7804652130881754  \\
            542.0  0.7798889879962156  \\
            543.0  0.77931345068077  \\
            544.0  0.778738590275154  \\
            545.0  0.7781643953761991  \\
            546.0  0.7775908540605951  \\
            547.0  0.777017953901498  \\
            548.0  0.7764456819853851  \\
            549.0  0.7758740249291426  \\
            550.0  0.7753029688973647  \\
            551.0  0.7747324996198699  \\
            552.0  0.7741626024093518  \\
            553.0  0.7735932621792937  \\
            554.0  0.7730244634619278  \\
            555.0  0.7724561904263895  \\
            556.0  0.771888426896987  \\
            557.0  0.7713211563715666  \\
            558.0  0.7707543620399685  \\
            559.0  0.7701880268025569  \\
            560.0  0.7696221332888069  \\
            561.0  0.7690566638759343  \\
            562.0  0.7684916007075507  \\
            563.0  0.7679269257123289  \\
            564.0  0.7673626206226671  \\
            565.0  0.7667986669933302  \\
            566.0  0.7662350462200855  \\
            567.0  0.765671739558227  \\
            568.0  0.7651087281411022  \\
            569.0  0.76454599299853  \\
            570.0  0.7639835150751345  \\
            571.0  0.7634212752485737  \\
            572.0  0.7628592543476506  \\
            573.0  0.7622974331702899  \\
            574.0  0.7617357925013757  \\
            575.0  0.7611743131304215  \\
            576.0  0.7606129758690828  \\
            577.0  0.7600517615684572  \\
            578.0  0.7594906511362591  \\
            579.0  0.7589296255536832  \\
            580.0  0.7583686658921349  \\
            581.0  0.7578077533296932  \\
            582.0  0.7572468691673382  \\
            583.0  0.7566859948449264  \\
            584.0  0.7561251119569032  \\
            585.0  0.7555642022677412  \\
            586.0  0.7550032477270983  \\
            587.0  0.754442230484677  \\
            588.0  0.7538811329047852  \\
            589.0  0.7533199375806064  \\
            590.0  0.752758627348091  \\
            591.0  0.752197185299596  \\
            592.0  0.7516355947971362  \\
            593.0  0.7510738394853103  \\
            594.0  0.750511903303876  \\
            595.0  0.7499497704999648  \\
            596.0  0.7493874256399355  \\
            597.0  0.7488248536208562  \\
            598.0  0.7482620396816053  \\
            599.0  0.7476989694136105  \\
            600.0  0.7471356287711621  \\
            601.0  0.7465720040813887  \\
            602.0  0.7460080820537872  \\
            603.0  0.7454438497893819  \\
            604.0  0.744879294789472  \\
            605.0  0.7443144049639728  \\
            606.0  0.7437491686393475  \\
            607.0  0.7431835745661274  \\
            608.0  0.7426176119260166  \\
            609.0  0.7420512703385828  \\
            610.0  0.7414845398675265  \\
            611.0  0.7409174110265369  \\
            612.0  0.7403498747847356  \\
            613.0  0.7397819225716386  \\
            614.0  0.7392135462818501  \\
            615.0  0.7386447382791391  \\
            616.0  0.7380754914002432  \\
            617.0  0.7375057989581965  \\
            618.0  0.7369356547452505  \\
            619.0  0.7363650530353804  \\
            620.0  0.7357939885863775  \\
            621.0  0.7352224566415313  \\
            622.0  0.7346504529309055  \\
            623.0  0.7340779736722054  \\
            624.0  0.7335050155712403  \\
            625.0  0.7329315758220064  \\
            626.0  0.7323576521063534  \\
            627.0  0.7317832425932634  \\
            628.0  0.7312083459377576  \\
            629.0  0.7306329612794116  \\
            630.0  0.7300570882404966  \\
            631.0  0.7294807269237508  \\
            632.0  0.728903877909784  \\
            633.0  0.7283265422541235  \\
            634.0  0.7277487214839065  \\
            635.0  0.727170417594224  \\
            636.0  0.7265916330441261  \\
            637.0  0.7260123707522972  \\
            638.0  0.7254326340923658  \\
            639.0  0.7248524268879951  \\
            640.0  0.7242717534075199  \\
            641.0  0.7236906183583884  \\
            642.0  0.7231090268812602  \\
            643.0  0.7225269845438221  \\
            644.0  0.7219444973343221  \\
            645.0  0.7213615716548293  \\
            646.0  0.7207782143142283  \\
            647.0  0.7201944325209543  \\
            648.0  0.7196102338754876  \\
            649.0  0.7190256263626006  \\
            650.0  0.7184406183433651  \\
            651.0  0.7178552185469401  \\
            652.0  0.7172694360622098  \\
            653.0  0.7166832803290838  \\
            654.0  0.7160967611297225  \\
            655.0  0.7155098885795229  \\
            656.0  0.7149226731179369  \\
            657.0  0.7143351254991218  \\
            658.0  0.7137472567824322  \\
            659.0  0.7131590783227636  \\
            660.0  0.712570601760754  \\
            661.0  0.7119818390128598  \\
            662.0  0.7113928022613039  \\
            663.0  0.710803503943917  \\
            664.0  0.7102139567438759  \\
            665.0  0.7096241735793439  \\
            666.0  0.7090341675930322  \\
            667.0  0.7084439521417069  \\
            668.0  0.70785354078557  \\
            669.0  0.7072629472776516  \\
            670.0  0.7066721855531198  \\
            671.0  0.7060812697185597  \\
            672.0  0.7054902140412235  \\
            673.0  0.70489903293826  \\
            674.0  0.704307740965932  \\
            675.0  0.7037163528088322  \\
            676.0  0.7031248832691038  \\
            677.0  0.7025333472556691  \\
            678.0  0.7019417597735093  \\
            679.0  0.7013501359129121  \\
            680.0  0.7007584908388506  \\
            681.0  0.7001668397803128  \\
            682.0  0.6995751980197533  \\
            683.0  0.6989835808825803  \\
            684.0  0.698392003726716  \\
            685.0  0.6978004819322373  \\
            686.0  0.6972090308910991  \\
            687.0  0.6966176659969492  \\
            688.0  0.6960264026350454  \\
            689.0  0.6954352561722738  \\
            690.0  0.6948442419472819  \\
            691.0  0.694253375260738  \\
            692.0  0.6936626713656889  \\
            693.0  0.6930721454580901  \\
            694.0  0.6924818126674365  \\
            695.0  0.6918916880475556  \\
            696.0  0.6913017865675433  \\
            697.0  0.6907121231028541  \\
            698.0  0.6901227124265505  \\
            699.0  0.6895335692007164  \\
            700.0  0.68894470796804  \\
            701.0  0.6883561431435672  \\
            702.0  0.6877678890066394  \\
            703.0  0.6871799596930035  \\
            704.0  0.6865923691871391  \\
            705.0  0.6860051313146662  \\
            706.0  0.685418259735178  \\
            707.0  0.6848317679349861  \\
            708.0  0.6842456692202702  \\
            709.0  0.683659976710352  \\
            710.0  0.6830747033311879  \\
            711.0  0.6824898618090716  \\
            712.0  0.6819054646645469  \\
            713.0  0.6813215242065352  \\
            714.0  0.680738052526678  \\
            715.0  0.6801550614939031  \\
            716.0  0.6795725627491936  \\
            717.0  0.6789905677005839  \\
            718.0  0.6784090875184264  \\
            719.0  0.6778281331307836  \\
            720.0  0.6772477152191254  \\
            721.0  0.6766678442142235  \\
            722.0  0.6760885302922723  \\
            723.0  0.6755097833712365  \\
            724.0  0.674931613107426  \\
            725.0  0.6743540288922973  \\
            726.0  0.6737770398494797  \\
            727.0  0.673200654832031  \\
            728.0  0.6726248824199089  \\
            729.0  0.6720497309176956  \\
            730.0  0.6714752083524922  \\
            731.0  0.6709013224720937  \\
            732.0  0.6703280807433708  \\
            733.0  0.6697554903508441  \\
            734.0  0.6691835581955032  \\
            735.0  0.6686122908938442  \\
            736.0  0.6680416947771155  \\
            737.0  0.6674717758907814  \\
            738.0  0.6669025399941978  \\
            739.0  0.6663339925604975  \\
            740.0  0.665766138776685  \\
            741.0  0.665198983543937  \\
            742.0  0.6646325314781051  \\
            743.0  0.6640667869104278  \\
            744.0  0.6635017538884249  \\
            745.0  0.6629374361769518  \\
            746.0  0.6623738372596235  \\
            747.0  0.6618109603401393  \\
            748.0  0.6612488083440315  \\
            749.0  0.6606873839204972  \\
            750.0  0.6601266894444253  \\
            751.0  0.6595667270186018  \\
            752.0  0.6590074984760855  \\
            753.0  0.6584490053827542  \\
            754.0  0.6578912490400182  \\
            755.0  0.6573342304876857  \\
            756.0  0.6567779505070047  \\
            757.0  0.6562224096238315  \\
            758.0  0.6556676081119815  \\
            759.0  0.6551135459967001  \\
            760.0  0.6545602230582663  \\
            761.0  0.6540076388358065  \\
            762.0  0.6534557926311211  \\
            763.0  0.6529046835127429  \\
            764.0  0.6523543103200747  \\
            765.0  0.6518046716676558  \\
            766.0  0.651255765949544  \\
            767.0  0.650707591343811  \\
            768.0  0.6501601458171413  \\
            769.0  0.6496134271295384  \\
            770.0  0.6490674328391256  \\
            771.0  0.6485221603070453  \\
            772.0  0.6479776067024282  \\
            773.0  0.6474337690074964  \\
            774.0  0.6468906440226659  \\
            775.0  0.6463482283718255  \\
            776.0  0.6458065185075912  \\
            777.0  0.645265510716683  \\
            778.0  0.644725201125351  \\
            779.0  0.6441855857048553  \\
            780.0  0.6436466602769997  \\
            781.0  0.6431084205197148  \\
            782.0  0.6425708619726849  \\
            783.0  0.64203398004301  \\
            784.0  0.6414977700109092  \\
            785.0  0.6409622270354496  \\
            786.0  0.640427346160303  \\
            787.0  0.6398931223195028  \\
            788.0  0.6393595503433005  \\
            789.0  0.6388266249638874  \\
            790.0  0.6382943408212691  \\
            791.0  0.6377626924690644  \\
            792.0  0.6372316743803266  \\
            793.0  0.6367012809533584  \\
            794.0  0.6361715065175184  \\
            795.0  0.6356423453390148  \\
            796.0  0.6351137916266824  \\
            797.0  0.6345858395377397  \\
            798.0  0.6340584831835191  \\
            799.0  0.6335317166351788  \\
            800.0  0.6330055339293627  \\
            801.0  0.6324799290738302  \\
            802.0  0.6319548960530995  \\
            803.0  0.6314304288339391  \\
            804.0  0.6309065213709104  \\
            805.0  0.630383167611817  \\
            806.0  0.6298603615031082  \\
            807.0  0.6293380969952258  \\
            808.0  0.6288163680478905  \\
            809.0  0.6282951686353263  \\
            810.0  0.6277744927514164  \\
            811.0  0.6272543344147922  \\
            812.0  0.6267346876738495  \\
            813.0  0.6262155466116885  \\
            814.0  0.6256969053509761  \\
            815.0  0.6251787580587244  \\
            816.0  0.6246610989510073  \\
            817.0  0.6241439222975526  \\
            818.0  0.623627222426278  \\
            819.0  0.6231109937277266  \\
            820.0  0.6225952306594082  \\
            821.0  0.6220799277500482  \\
            822.0  0.6215650796037384  \\
            823.0  0.62105068090399  \\
            824.0  0.6205367264176845  \\
            825.0  0.6200232109989248  \\
            826.0  0.6195101295927796  \\
            827.0  0.6189974772389188  \\
            828.0  0.6184852490751583  \\
            829.0  0.6179734403408615  \\
            830.0  0.6174620463802812  \\
            831.0  0.616951062645737  \\
            832.0  0.6164404847007172  \\
            833.0  0.6159303082228532  \\
            834.0  0.6154205290067806  \\
            835.0  0.6149111429668861  \\
            836.0  0.6144021461399384  \\
            837.0  0.6138935346876015  \\
            838.0  0.6133853048988319  \\
            839.0  0.6128774531921531  \\
            840.0  0.612369976117823  \\
            841.0  0.6118628703598812  \\
            842.0  0.6113561327380269  \\
            843.0  0.6108497602095095  \\
            844.0  0.6103437498707234  \\
            845.0  0.6098380989588275  \\
            846.0  0.6093328048531748  \\
            847.0  0.6088278650766428  \\
            848.0  0.6083232772968432  \\
            849.0  0.6078190393272135  \\
            850.0  0.6073151491279907  \\
            851.0  0.6068116048070687  \\
            852.0  0.6063084046207374  \\
            853.0  0.6058055469743088  \\
            854.0  0.6053030304226261  \\
            855.0  0.6048008536704566  \\
            856.0  0.6042990155727631  \\
            857.0  0.6037975151349173  \\
            858.0  0.603296351512694  \\
            859.0  0.6027955240122626  \\
            860.0  0.6022950320900118  \\
            861.0  0.6017948753522817  \\
            862.0  0.6012950535549885  \\
            863.0  0.600795566603143  \\
            864.0  0.6002964145502672  \\
            865.0  0.5997975975977058  \\
            866.0  0.5992991160938406  \\
            867.0  0.5988009705332035  \\
            868.0  0.598303161555494  \\
            869.0  0.597805689944491  \\
            870.0  0.5973085566268915  \\
            871.0  0.5968117626710346  \\
            872.0  0.5963153092855726  \\
            873.0  0.5958191978179815  \\
            874.0  0.5953234297530628  \\
            875.0  0.5948280067113202  \\
            876.0  0.5943329304472624  \\
            877.0  0.5938382028476259  \\
            878.0  0.5933438259295184  \\
            879.0  0.5928498018384877  \\
            880.0  0.5923561328465156  \\
            881.0  0.5918628213499404  \\
            882.0  0.5913698698673114  \\
            883.0  0.5908772810371656  \\
            884.0  0.5903850576157597  \\
            885.0  0.5898932024747411  \\
            886.0  0.5894017185986877  \\
            887.0  0.5889106090827354  \\
            888.0  0.5884198771299852  \\
            889.0  0.5879295260489709  \\
            890.0  0.5874395592510308  \\
            891.0  0.5869499802476387  \\
            892.0  0.586460792647688  \\
            893.0  0.5859720001547339  \\
            894.0  0.5854836065641902  \\
            895.0  0.5849956157604924  \\
            896.0  0.5845080317142198  \\
            897.0  0.5840208584791854  \\
            898.0  0.583534100189492  \\
            899.0  0.5830477610565741  \\
            900.0  0.5825618453661587  \\
            901.0  0.5820763574752951  \\
            902.0  0.5815913018092754  \\
            903.0  0.5811066828585899  \\
            904.0  0.5806225051758155  \\
            905.0  0.58013877337254  \\
            906.0  0.5796554921162446  \\
            907.0  0.5791726661271819  \\
            908.0  0.5786903001752456  \\
            909.0  0.5782083990768346  \\
            910.0  0.5777269676917124  \\
            911.0  0.5772460109198662  \\
            912.0  0.5767655336983651  \\
            913.0  0.5762855409982229  \\
            914.0  0.5758060378212643  \\
            915.0  0.5753270291969926  \\
            916.0  0.5748485201794985  \\
            917.0  0.5743705158442933  \\
            918.0  0.5738930212853078  \\
            919.0  0.5734160416117317  \\
            920.0  0.5729395819449941  \\
            921.0  0.5724636474157142  \\
            922.0  0.5719882431606813  \\
            923.0  0.5715133743198572  \\
            924.0  0.5710390460334035  \\
            925.0  0.5705652634387359  \\
            926.0  0.5700920316676066  \\
            927.0  0.569619355843215  \\
            928.0  0.5691472410773518  \\
            929.0  0.5686756924675791  \\
            930.0  0.5682047150944317  \\
            931.0  0.5677343140186828  \\
            932.0  0.5672644942786115  \\
            933.0  0.5667952608873105  \\
            934.0  0.5663266188301384  \\
            935.0  0.5658585730620137  \\
            936.0  0.5653911285049316  \\
            937.0  0.5649242900454449  \\
            938.0  0.5644580625322057  \\
            939.0  0.5639924507735536  \\
            940.0  0.5635274595351526  \\
            941.0  0.5630630935376759  \\
            942.0  0.5625993574545444  \\
            943.0  0.5621362559097125  \\
            944.0  0.5616737934755054  \\
            945.0  0.561211974670517  \\
            946.0  0.5607508039575576  \\
            947.0  0.5602902857416505  \\
            948.0  0.5598304243680796  \\
            949.0  0.5593712241205416  \\
            950.0  0.5589126892192701  \\
            951.0  0.5584548238192896  \\
            952.0  0.5579976320086973  \\
            953.0  0.5575411178070081  \\
            954.0  0.5570852851635587  \\
            955.0  0.5566301379559728  \\
            956.0  0.5561756799886849  \\
            957.0  0.5557219149915235  \\
            958.0  0.5552688466183607  \\
            959.0  0.5548164784458187  \\
            960.0  0.5543648139720212  \\
            961.0  0.5539138566154681  \\
            962.0  0.5534636097138519  \\
            963.0  0.5530140765230677  \\
            964.0  0.5525652602162435  \\
            965.0  0.5521171638827485  \\
            966.0  0.5516697905273772  \\
            967.0  0.5512231430695376  \\
            968.0  0.5507772243425114  \\
            969.0  0.5503320370927753  \\
            970.0  0.5498875839793843  \\
            971.0  0.5494438675734146  \\
            972.0  0.5490008903574681  \\
            973.0  0.5485586547252373  \\
            974.0  0.5481171629811306  \\
            975.0  0.5476764173399494  \\
            976.0  0.5472364199266432  \\
            977.0  0.5467971727761068  \\
            978.0  0.5463586778330266  \\
            979.0  0.5459209369518151  \\
            980.0  0.5454839518965975  \\
            981.0  0.5450477243412074  \\
            982.0  0.5446122558692998  \\
            983.0  0.5441775479744884  \\
            984.0  0.5437436020605414  \\
            985.0  0.5433104194416347  \\
            986.0  0.5428780013426558  \\
            987.0  0.5424463488995604  \\
            988.0  0.5420154631597826  \\
            989.0  0.5415853450826923  \\
            990.0  0.5411559955401087  \\
            991.0  0.5407274153168541  \\
            992.0  0.5402996051113661  \\
            993.0  0.5398725655363514  \\
            994.0  0.5394462971194882  \\
            995.0  0.5390208003041571  \\
            996.0  0.5385960754502613  \\
            997.0  0.5381721228350513  \\
            998.0  0.5377489426539864  \\
            999.0  0.537326535021671  \\
            1000.0  0.5369048999728111  \\
            1001.0  0.5364840374632128  \\
            1002.0  0.5360639473708216  \\
            1003.0  0.5356446294967978  \\
            1004.0  0.5352260835666292  \\
            1005.0  0.5348083092312772  \\
            1006.0  0.5343913060683604  \\
            1007.0  0.5339750735833687  \\
            1008.0  0.5335596112109098  \\
            1009.0  0.5331449183159841  \\
            1010.0  0.5327309941953038  \\
            1011.0  0.5323178380785908  \\
            1012.0  0.5319054491300323  \\
            1013.0  0.5314938264495301  \\
            1014.0  0.5310829690742376  \\
            1015.0  0.5306728759799413  \\
            1016.0  0.530263546082533  \\
            1017.0  0.5298549782394927  \\
            1018.0  0.5294471712513913  \\
            1019.0  0.5290401238634133  \\
            1020.0  0.5286338347668972  \\
            1021.0  0.5282283026008926  \\
            1022.0  0.5278235259537334  \\
            1023.0  0.5274195033646255  \\
            1024.0  0.5270162333252489  \\
            1025.0  0.526613714281366  \\
            1026.0  0.5262119446344535  \\
            1027.0  0.5258109227433291  \\
            1028.0  0.5254106469257932  \\
            1029.0  0.5250111154603033  \\
            1030.0  0.5246123265875935  \\
            1031.0  0.5242142785123616  \\
            1032.0  0.5238169694049294  \\
            1033.0  0.5234203974029135  \\
            1034.0  0.5230245606128964  \\
            1035.0  0.5226294571121004  \\
            1036.0  0.5222350849500598  \\
            1037.0  0.5218414421502927  \\
            1038.0  0.5214485267119721  \\
            1039.0  0.5210563366115888  \\
            1040.0  0.5206648698046195  \\
            1041.0  0.5202741242271669  \\
            1042.0  0.5198840977976448  \\
            1043.0  0.5194947884183908  \\
            1044.0  0.5191061939772754  \\
            1045.0  0.5187183123494244  \\
            1046.0  0.5183311413987298  \\
            1047.0  0.5179446789795072  \\
            1048.0  0.5175589229380783  \\
            1049.0  0.51717387111435  \\
            1050.0  0.5167895213433811  \\
            1051.0  0.5164058714569334  \\
            1052.0  0.5160229192850081  \\
            1053.0  0.5156406626573651  \\
            1054.0  0.515259099405026  \\
            1055.0  0.5148782273617601  \\
            1056.0  0.5144980443655485  \\
            1057.0  0.5141185482600389  \\
            1058.0  0.5137397368959484  \\
            1059.0  0.5133616081325055  \\
            1060.0  0.51298415983882  \\
            1061.0  0.5126073898952316  \\
            1062.0  0.5122312961946666  \\
            1063.0  0.5118558766439503  \\
            1064.0  0.5114811291650998  \\
            1065.0  0.5111070516965924  \\
            1066.0  0.5107336421946095  \\
            1067.0  0.510360898634254  \\
            1068.0  0.5099888190107423  \\
            1069.0  0.5096174013405689  \\
            1070.0  0.5092466436626474  \\
            1071.0  0.5088765440394106  \\
            1072.0  0.5085071005579147  \\
            1073.0  0.5081383113308768  \\
            1074.0  0.5077701744976888  \\
            1075.0  0.5074026882254425  \\
            1076.0  0.5070358507098935  \\
            1077.0  0.5066696601763737  \\
            1078.0  0.5063041148807196  \\
            1079.0  0.5059392131101447  \\
            1080.0  0.505574953184086  \\
            1081.0  0.5052113334550206  \\
            1082.0  0.5048483523092505  \\
            1083.0  0.5044860081676571  \\
            1084.0  0.5041242994864231  \\
            1085.0  0.5037632247577253  \\
            1086.0  0.5034027825103938  \\
            1087.0  0.5030429713105379  \\
            1088.0  0.502683789762153  \\
            1089.0  0.5023252365076641  \\
            1090.0  0.5019673102284761  \\
            1091.0  0.5016100096454849  \\
            1092.0  0.5012533335195174  \\
            1093.0  0.5008972806517898  \\
            1094.0  0.5005418498843083  \\
            1095.0  0.5001870401002437  \\
            1096.0  0.499832850224274  \\
            1097.0  0.4994792792228957  \\
            1098.0  0.4991263261047039  \\
            1099.0  0.49877398992064126  \\
            1100.0  0.49842226976421516  \\
            1101.0  0.49807116477168445  \\
            1102.0  0.49772067412221516  \\
            1103.0  0.49737079703801235  \\
            1104.0  0.4970215327843982  \\
            1105.0  0.4966728806699144  \\
            1106.0  0.49632484004629673  \\
            1107.0  0.4959774103085549  \\
            1108.0  0.4956305908948933  \\
            1109.0  0.49528438128668434  \\
            1110.0  0.49493878100838395  \\
            1111.0  0.4945937896274236  \\
            1112.0  0.49424940675407425  \\
            1113.0  0.49390563204128296  \\
            1114.0  0.4935624651844832  \\
            1115.0  0.4932199059213772  \\
            1116.0  0.4928779540316927  \\
            1117.0  0.49253660933691545  \\
            1118.0  0.4921958716999944  \\
            1119.0  0.4918557410250174  \\
            1120.0  0.49151621725687256  \\
            1121.0  0.49117730038087976  \\
            1122.0  0.490838990422411  \\
            1123.0  0.4905012874464453  \\
            1124.0  0.4901641915571605  \\
            1125.0  0.48982770289746264  \\
            1126.0  0.4894918216485068  \\
            1127.0  0.4891565480291959  \\
            1128.0  0.48882188229565837  \\
            1129.0  0.4884878247407063  \\
            1130.0  0.4881543756932744  \\
            1131.0  0.4878215355178385  \\
            1132.0  0.4874893046138189  \\
            1133.0  0.48715768341496163  \\
            1134.0  0.48682667238870825  \\
            1135.0  0.48649627203554374  \\
            1136.0  0.486166482888324  \\
            1137.0  0.4858373055116184  \\
            1138.0  0.4855087405009748  \\
            1139.0  0.48518078848223295  \\
            1140.0  0.4848534501108206  \\
            1141.0  0.48452672607096936  \\
            1142.0  0.48420061707499557  \\
            1143.0  0.48387512386253145  \\
            1144.0  0.48355024719975215  \\
            1145.0  0.4832259878785919  \\
            1146.0  0.4829023467159503  \\
            1147.0  0.4825793245528888  \\
            1148.0  0.4822569222538192  \\
            1149.0  0.4819351407056825  \\
            1150.0  0.4816139808171209  \\
            1151.0  0.4812934435176426  \\
            1152.0  0.48097352975678176  \\
            1153.0  0.48065424050324723  \\
            1154.0  0.48033557674407024  \\
            1155.0  0.48001753948375175  \\
            1156.0  0.47970012974340076  \\
            1157.0  0.4793833485598494  \\
            1158.0  0.47906719698480915  \\
            1159.0  0.4787516760840054  \\
            1160.0  0.47843678693627134  \\
            1161.0  0.4781225306326999  \\
            1162.0  0.4778089082757622  \\
            1163.0  0.47749592097843335  \\
            1164.0  0.47718356986331745  \\
            1165.0  0.47687185606177446  \\
            1166.0  0.47656078071304786  \\
            1167.0  0.4762503449633951  \\
            1168.0  0.4759405499652187  \\
            1169.0  0.47563139687620354  \\
            1170.0  0.47532288685845553  \\
            1171.0  0.47501502107764365  \\
            1172.0  0.4747078007021448  \\
            1173.0  0.4744012269022048  \\
            1174.0  0.4740953008490797  \\
            1175.0  0.4737900237142339  \\
            1176.0  0.4734853966684653  \\
            1177.0  0.4731814208811146  \\
            1178.0  0.472878097519239  \\
            1179.0  0.47257542774680567  \\
            1180.0  0.4722734127238927  \\
            1181.0  0.47197205360589756  \\
            1182.0  0.47167135154275575  \\
            1183.0  0.4713713076781674  \\
            1184.0  0.47107192314883545  \\
            1185.0  0.4707731990837128  \\
            1186.0  0.47047513660325896  \\
            1187.0  0.4701777368187116  \\
            1188.0  0.46988100083136186  \\
            1189.0  0.46958492973185145  \\
            1190.0  0.46928952459946643  \\
            1191.0  0.4689947865014775  \\
            1192.0  0.4687007164924253  \\
            1193.0  0.46840731561349624  \\
            1194.0  0.468114584891878  \\
            1195.0  0.46782252534009955  \\
            1196.0  0.46753113795543194  \\
            1197.0  0.46724042371927804  \\
            1198.0  0.46695038359658125  \\
            1199.0  0.4666610185352486  \\
            1200.0  0.4663723294655881  \\
            1201.0  0.466084317299761  \\
            1202.0  0.4657969829312495  \\
            1203.0  0.46551032723433766  \\
            1204.0  0.4652243510636102  \\
            1205.0  0.46493905525346607  \\
            1206.0  0.46465444061764427  \\
            1207.0  0.4643705079487707  \\
            1208.0  0.4640872580179168  \\
            1209.0  0.4638046915741778  \\
            1210.0  0.46352280934425794  \\
            1211.0  0.46324161203209563  \\
            1212.0  0.4629611003184663  \\
            1213.0  0.46268127486063687  \\
            1214.0  0.46240213629201965  \\
            1215.0  0.46212368522184627  \\
            1216.0  0.4618459222348577  \\
            1217.0  0.4615688478910112  \\
            1218.0  0.4612924627252034  \\
            1219.0  0.46101676724701035  \\
            1220.0  0.4607417619404435  \\
            1221.0  0.4604674472637237  \\
            1222.0  0.4601938236490682  \\
            1223.0  0.4599208915025004  \\
            1224.0  0.459648651203668  \\
            1225.0  0.4593771031056843  \\
            1226.0  0.45910624753498547  \\
            1227.0  0.45883608479119686  \\
            1228.0  0.45856661514702046  \\
            1229.0  0.45829783884814307  \\
            1230.0  0.4580297561131659  \\
            1231.0  0.457762367133515  \\
            1232.0  0.45749567207341185  \\
            1233.0  0.45722967106983575  \\
            1234.0  0.4569643642325068  \\
            1235.0  0.45669975164388427  \\
            1236.0  0.4564358333591803  \\
            1237.0  0.4561726094063888  \\
            1238.0  0.4559100797863292  \\
            1239.0  0.4556482444727052  \\
            1240.0  0.4553871034121786  \\
            1241.0  0.45512665652445544  \\
            1242.0  0.45486690370239  \\
            1243.0  0.45460784481210187  \\
            1244.0  0.454349479693102  \\
            1245.0  0.4540918081584368  \\
            1246.0  0.4538348299948601  \\
            1247.0  0.4535785449629723  \\
            1248.0  0.45332295279744417  \\
            1249.0  0.4530680532071847  \\
            1250.0  0.4528138458755249  \\
            1251.0  0.4525603304605411  \\
            1252.0  0.45230750659516833  \\
            1253.0  0.45205537388751127  \\
            1254.0  0.45180393192108753  \\
            1255.0  0.4515531802550959  \\
            1256.0  0.45130311842469606  \\
            1257.0  0.45105374594129877  \\
            1258.0  0.4508050622928669  \\
            1259.0  0.4505570669442265  \\
            1260.0  0.4503097593373885  \\
            1261.0  0.45006313889187854  \\
            1262.0  0.44981720500507766  \\
            1263.0  0.44957195705257397  \\
            1264.0  0.4493273943885193  \\
            1265.0  0.4490835163459912  \\
            1266.0  0.4488403222373817  \\
            1267.0  0.4485978113547599  \\
            1268.0  0.448355982970292  \\
            1269.0  0.44811483633661015  \\
            1270.0  0.44787437068723424  \\
            1271.0  0.4476345852369807  \\
            1272.0  0.44739547918238126  \\
            1273.0  0.44715705170210784  \\
            1274.0  0.44691930195740365  \\
            1275.0  0.4466822290925195  \\
            1276.0  0.4464458322351556  \\
            1277.0  0.44621011049690823  \\
            1278.0  0.4459750629737224  \\
            1279.0  0.4457406887463437  \\
            1280.0  0.44550698688078355  \\
            1281.0  0.44527395642878087  \\
            1282.0  0.445041596428266  \\
            1283.0  0.44480990590383235  \\
            1284.0  0.44457888386722144  \\
            1285.0  0.44434852931776386  \\
            1286.0  0.44411884124290585  \\
            1287.0  0.44388981861865767  \\
            1288.0  0.44366146041007637  \\
            1289.0  0.44343376557175723  \\
            1290.0  0.4432067330483149  \\
            1291.0  0.4429803617748682  \\
            1292.0  0.4427546506775251  \\
            1293.0  0.44252959867386893  \\
            1294.0  0.4423052046734433  \\
            1295.0  0.44208146757823735  \\
            1296.0  0.4418583862831704  \\
            1297.0  0.4416359596765752  \\
            1298.0  0.44141418664068166  \\
            1299.0  0.4411930660520953  \\
            1300.0  0.44097259678228007  \\
            1301.0  0.44075277769803395  \\
            1302.0  0.44053360766196253  \\
            1303.0  0.440315085532949  \\
            1304.0  0.4400972101666419  \\
            1305.0  0.4398799804158971  \\
            1306.0  0.4396633951312568  \\
            1307.0  0.43944745316140654  \\
            1308.0  0.43923215335363197  \\
            1309.0  0.4390174945542715  \\
            1310.0  0.4388034756091655  \\
            1311.0  0.4385900953641001  \\
            1312.0  0.43837735266524747  \\
            1313.0  0.43816524635960125  \\
            1314.0  0.4379537752954053  \\
            1315.0  0.4377429383225794  \\
            1316.0  0.43753273429313905  \\
            1317.0  0.437323162061612  \\
            1318.0  0.437114220485436  \\
            1319.0  0.43690590842538124  \\
            1320.0  0.4366982247459211  \\
            1321.0  0.436491168315635  \\
            1322.0  0.4362847380076096  \\
            1323.0  0.4360789326997806  \\
            1324.0  0.4358737512753253  \\
            1325.0  0.43566919262302073  \\
            1326.0  0.43546525563759947  \\
            1327.0  0.4352619392200987  \\
            1328.0  0.43505924227820186  \\
            1329.0  0.43485716372657274  \\
            1330.0  0.43465570248718166  \\
            1331.0  0.43445485748962515  \\
            1332.0  0.434254627671436  \\
            1333.0  0.43405501197838664  \\
            1334.0  0.43385600936478536  \\
            1335.0  0.43365761879376036  \\
            1336.0  0.4334598392375428  \\
            1337.0  0.43326266967773464  \\
            1338.0  0.4330661091055641  \\
            1339.0  0.43287015652215965  \\
            1340.0  0.43267481093877164  \\
            1341.0  0.43248007137702166  \\
            1342.0  0.432285936869128  \\
            1343.0  0.43209240645812463  \\
            1344.0  0.43189947919807214  \\
            1345.0  0.43170715415425903  \\
            1346.0  0.43151543040339524  \\
            1347.0  0.43132430703379576  \\
            1348.0  0.4311337831455568  \\
            1349.0  0.43094385785072087  \\
            1350.0  0.43075453027343613  \\
            1351.0  0.43056579955010293  \\
            1352.0  0.43037766482951656  \\
            1353.0  0.4301901252729943  \\
            1354.0  0.43000318005449845  \\
            1355.0  0.42981682836075985  \\
            1356.0  0.4296310693913513  \\
            1357.0  0.429445902358831  \\
            1358.0  0.42926132648878573  \\
            1359.0  0.42907734101992995  \\
            1360.0  0.42889394520417035  \\
            1361.0  0.42871113830666663  \\
            1362.0  0.4285289196058832  \\
            1363.0  0.42834728839363206  \\
            1364.0  0.4281662439751078  \\
            1365.0  0.42798578566891343  \\
            1366.0  0.4278059128070783  \\
            1367.0  0.4276266247350674  \\
            1368.0  0.4274479208117827  \\
            1369.0  0.42726980040955437  \\
            1370.0  0.4270922629141291  \\
            1371.0  0.42691530772464403  \\
            1372.0  0.42673893425359255  \\
            1373.0  0.4265631419267944  \\
            1374.0  0.4263879301833363  \\
            1375.0  0.42621329847553296  \\
            1376.0  0.42603924626884915  \\
            1377.0  0.4258657730418392  \\
            1378.0  0.4256928782860681  \\
            1379.0  0.4255205615060272  \\
            1380.0  0.4253488222190429  \\
            1381.0  0.4251776599551784  \\
            1382.0  0.4250070742571287  \\
            1383.0  0.4248370646801082  \\
            1384.0  0.4246676307917324  \\
            1385.0  0.42449877217189363  \\
            1386.0  0.4243304884126275  \\
            1387.0  0.4241627791179784  \\
            1388.0  0.4239956439038508  \\
            1389.0  0.42382908239786565  \\
            1390.0  0.42366309423920323  \\
            1391.0  0.423497679078431  \\
            1392.0  0.42333283657735843  \\
            1393.0  0.4231685664088463  \\
            1394.0  0.4230048682566377  \\
            1395.0  0.4228417418151721  \\
            1396.0  0.4226791867894002  \\
            1397.0  0.4225172028945911  \\
            1398.0  0.4223557898561356  \\
            1399.0  0.4221949474093446  \\
            1400.0  0.42203467529924393  \\
            1401.0  0.4218749732803645  \\
            1402.0  0.4217158411165283  \\
            1403.0  0.42155727858063147  \\
            1404.0  0.4213992854544224  \\
            1405.0  0.42124186152827753  \\
            1406.0  0.4210850066009737  \\
            1407.0  0.4209287204794542  \\
            1408.0  0.4207730029785991  \\
            1409.0  0.42061785392098594  \\
            1410.0  0.42046327313664494  \\
            1411.0  0.42030926046282535  \\
            1412.0  0.42015581574375344  \\
            1413.0  0.4200029388303565  \\
            1414.0  0.41985062958005914  \\
            1415.0  0.41969888785650145  \\
            1416.0  0.4195477135292919  \\
            1417.0  0.41939710647375705  \\
            1418.0  0.41924706657068456  \\
            1419.0  0.4190975937060662  \\
            1420.0  0.4189486877708401  \\
            1421.0  0.41880034866063187  \\
            1422.0  0.4186525762754949  \\
            1423.0  0.4185053705196507  \\
            1424.0  0.4183587313012273  \\
            1425.0  0.41821265853199935  \\
            1426.0  0.4180671521271265  \\
            1427.0  0.41792221200489205  \\
            1428.0  0.4177778380864441  \\
            1429.0  0.41763403029553015  \\
            1430.0  0.4174907885582433  \\
            1431.0  0.4173481128027586  \\
            1432.0  0.4172060029590786  \\
            1433.0  0.41706445895874833  \\
            1434.0  0.4169234807346651  \\
            1435.0  0.4167830682207481  \\
            1436.0  0.41664322135172416  \\
            1437.0  0.41650394006286606  \\
            1438.0  0.41636522428974165  \\
            1439.0  0.4162270739679639  \\
            1440.0  0.41608948903294285  \\
            1441.0  0.4159524694196401  \\
            1442.0  0.41581601506232463  \\
            1443.0  0.4156801258943316  \\
            1444.0  0.4155448018478228  \\
            1445.0  0.4154100428535495  \\
            1446.0  0.415275848840619  \\
            1447.0  0.41514221973626236  \\
            1448.0  0.41500915546560546  \\
            1449.0  0.4148766559514449  \\
            1450.0  0.4147447211140237  \\
            1451.0  0.414613350870804  \\
            1452.0  0.4144825451362669  \\
            1453.0  0.41435230382168997  \\
            1454.0  0.41422262683493094  \\
            1455.0  0.4140935140802309  \\
            1456.0  0.4139649654580073  \\
            1457.0  0.4138369808646557  \\
            1458.0  0.41370956019235333  \\
            1459.0  0.41358270332886826  \\
            1460.0  0.4134564101573707  \\
            1461.0  0.4133306805562499  \\
            1462.0  0.41320551439893377  \\
            1463.0  0.41308091155371324  \\
            1464.0  0.41295687188357105  \\
            1465.0  0.4128333952460136  \\
            1466.0  0.41271048149290945  \\
            1467.0  0.4125881304703273  \\
            1468.0  0.41246634201838905  \\
            1469.0  0.41234511597110646  \\
            1470.0  0.4122244521562543  \\
            1471.0  0.4121043503952109  \\
            1472.0  0.41198481050283603  \\
            1473.0  0.41186583228733276  \\
            1474.0  0.4117474155501205  \\
            1475.0  0.4116295600857149  \\
            1476.0  0.41151226568160915  \\
            1477.0  0.4113955321181618  \\
            1478.0  0.41127935916848873  \\
            1479.0  0.41116374659835975  \\
            1480.0  0.41104869416610046  \\
            1481.0  0.4109342016224989  \\
            1482.0  0.4108202687107167  \\
            1483.0  0.4107068951662051  \\
            1484.0  0.41059408071662706  \\
            1485.0  0.410481825081782  \\
            1486.0  0.4103701279735371  \\
            1487.0  0.410258989095763  \\
            1488.0  0.4101484081442756  \\
            1489.0  0.41003838480677746  \\
            1490.0  0.40992891876281307  \\
            1491.0  0.4098200096837256  \\
            1492.0  0.40971165723260156  \\
            1493.0  0.4096038610642612  \\
            1494.0  0.4094966208252055  \\
            1495.0  0.4093899361536008  \\
            1496.0  0.40928380667925646  \\
            1497.0  0.40917823202360787  \\
            1498.0  0.40907321179970546  \\
            1499.0  0.4089687456122076  \\
            1500.0  0.40886483305737825  \\
            1501.0  0.4087614737230897  \\
            1502.0  0.4086586671888289  \\
            1503.0  0.4085564130257092  \\
            1504.0  0.4084547107964862  \\
            1505.0  0.4083535600555779  \\
            1506.0  0.4082529603490886  \\
            1507.0  0.4081529112148404  \\
            1508.0  0.4080534121824017  \\
            1509.0  0.4079544627731303  \\
            1510.0  0.4078560625002122  \\
            1511.0  0.4077582108687032  \\
            1512.0  0.40766090737558713  \\
            1513.0  0.4075641515098236  \\
            1514.0  0.40746794275240883  \\
            1515.0  0.4073722805764324  \\
            1516.0  0.4072771644471483  \\
            1517.0  0.4071825938220402  \\
            1518.0  0.4070885681508957  \\
            1519.0  0.4069950868758821  \\
            1520.0  0.4069021494316263  \\
            1521.0  0.4068097552452979  \\
            1522.0  0.40671790373669614  \\
            1523.0  0.40662659431833936  \\
            1524.0  0.4065358263955584  \\
            1525.0  0.4064455993665929  \\
            1526.0  0.4063559126226902  \\
            1527.0  0.40626676554820834  \\
            1528.0  0.40617815752072006  \\
            1529.0  0.40609008791112194  \\
            1530.0  0.4060025560837458  \\
            1531.0  0.4059155613964688  \\
            1532.0  0.40582910320083204  \\
            1533.0  0.4057431808421628  \\
            1534.0  0.4056577936596863  \\
            1535.0  0.4055729409866519  \\
            1536.0  0.40548862215046827  \\
            1537.0  0.40540483647281655  \\
            1538.0  0.4053215832697882  \\
            1539.0  0.4052388618520144  \\
            1540.0  0.4051566715247996  \\
            1541.0  0.4050750115882568  \\
            1542.0  0.40499388133744435  \\
            1543.0  0.4049132800625042  \\
            1544.0  0.40483320704880216  \\
            1545.0  0.4047536615770693  \\
            1546.0  0.40467464292354427  \\
            1547.0  0.40459615036011787  \\
            1548.0  0.40451818315447785  \\
            1549.0  0.40444074057025464  \\
            1550.0  0.4043638218671698  \\
            1551.0  0.4042874263011822  \\
            1552.0  0.4042115531246393  \\
            1553.0  0.4041362015864225  \\
            1554.0  0.40406137093210126  \\
            1555.0  0.40398706040409027  \\
            1556.0  0.4039132692417802  \\
            1557.0  0.40383999668170967  \\
            1558.0  0.40376724195770763  \\
            1559.0  0.4036950043010471  \\
            1560.0  0.40362328294059713  \\
            1561.0  0.4035520771029748  \\
            1562.0  0.4034813860126972  \\
            1563.0  0.4034112088923333  \\
            1564.0  0.4033415449626556  \\
            1565.0  0.4032723934427914  \\
            1566.0  0.4032037535503735  \\
            1567.0  0.40313562450169055  \\
            1568.0  0.4030680055118372  \\
            1569.0  0.40300089579486276  \\
            1570.0  0.4029342945639202  \\
            1571.0  0.4028682010314136  \\
            1572.0  0.40280261440914394  \\
            1573.0  0.4027375339084594  \\
            1574.0  0.40267295874039116  \\
            1575.0  0.40260888811580225  \\
            1576.0  0.4025453212455403  \\
            1577.0  0.40248225734055965  \\
            1578.0  0.4024196956120736  \\
            1579.0  0.4023576352716903  \\
            1580.0  0.40229607553154983  \\
            1581.0  0.40223501560446034  \\
            1582.0  0.4021744547040318  \\
            1583.0  0.40211439204480864  \\
            1584.0  0.40205482684240085  \\
            1585.0  0.40199575831361284  \\
            1586.0  0.40193718567657083  \\
            1587.0  0.40187910815084854  \\
            1588.0  0.4018215249575899  \\
            1589.0  0.4017644353196321  \\
            1590.0  0.4017078384616239  \\
            1591.0  0.40165173361014256  \\
            1592.0  0.4015961199938121  \\
            1593.0  0.401540996843414  \\
            1594.0  0.40148636339199767  \\
            1595.0  0.4014322188749886  \\
            1596.0  0.40137856253030274  \\
            1597.0  0.40132539359843894  \\
            1598.0  0.40127271132258757  \\
            1599.0  0.40122051494872846  \\
            1600.0  0.40116880372572755  \\
            1601.0  0.4011175769054315  \\
            1602.0  0.4010668337427591  \\
            1603.0  0.40101657349579123  \\
            1604.0  0.40096679542585695  \\
            1605.0  0.4009174987976179  \\
            1606.0  0.4008686828791499  \\
            1607.0  0.4008203469420212  \\
            1608.0  0.4007724902613696  \\
            1609.0  0.4007251121159746  \\
            1610.0  0.40067821178832896  \\
            1611.0  0.40063178856470755  \\
            1612.0  0.4005858417352293  \\
            1613.0  0.4005403705939234  \\
            1614.0  0.40049537443878674  \\
            1615.0  0.4004508525718403  \\
            1616.0  0.4004068042991877  \\
            1617.0  0.4003632289310593  \\
            1618.0  0.4003201257818655  \\
            1619.0  0.4002774941702409  \\
            1620.0  0.40023533341908696  \\
            1621.0  0.4001936428556123  \\
            1622.0  0.4001524218113693  \\
            1623.0  0.40011166962228856  \\
            1624.0  0.4000713856287102  \\
            1625.0  0.4000315691754125  \\
            1626.0  0.3999922196116376  \\
            1627.0  0.39995333629111446  \\
            1628.0  0.3999149185720789  \\
            1629.0  0.3998769658172908  \\
            1630.0  0.3998394773940493  \\
            1631.0  0.39980245267420356  \\
            1632.0  0.39976589103416277  \\
            1633.0  0.3997297918549007  \\
            1634.0  0.3996941545219629  \\
            1635.0  0.3996589784254634  \\
            1636.0  0.39962426296008485  \\
            1637.0  0.3995900075250741  \\
            1638.0  0.3995562115242348  \\
            1639.0  0.39952287436591755  \\
            1640.0  0.3994899954630075  \\
            1641.0  0.3994575742329099  \\
            1642.0  0.399425610097532  \\
            1643.0  0.3993941024832638  \\
            1644.0  0.3993630508209548  \\
            1645.0  0.39933245454588995  \\
            1646.0  0.39930231309776176  \\
            1647.0  0.3992726259206408  \\
            1648.0  0.39924339246294377  \\
            1649.0  0.39921461217739906  \\
            1650.0  0.3991862845210102  \\
            1651.0  0.3991584089550168  \\
            1652.0  0.39913098494485366  \\
            1653.0  0.3991040119601078  \\
            1654.0  0.3990774894744724  \\
            1655.0  0.39905141696570057  \\
            1656.0  0.39902579391555304  \\
            1657.0  0.399000619809752  \\
            1658.0  0.39897589413792184  \\
            1659.0  0.39895161639353743  \\
            1660.0  0.3989277860738657  \\
            1661.0  0.3989044026799069  \\
            1662.0  0.39888146571633354  \\
            1663.0  0.3988589746914282  \\
            1664.0  0.3988369291170191  \\
            1665.0  0.3988153285084144  \\
            1666.0  0.3987941723843345  \\
            1667.0  0.3987734602668434  \\
            1668.0  0.39875319168127804  \\
            1669.0  0.39873336615617644  \\
            1670.0  0.3987139832232045  \\
            1671.0  0.3986950424170813  \\
            1672.0  0.39867654327550334  \\
            1673.0  0.39865848533906695  \\
            1674.0  0.39864086815119076  \\
            1675.0  0.39862369125803554  \\
            1676.0  0.3986069542084241  \\
            1677.0  0.39859065655375875  \\
            1678.0  0.3985747978479409  \\
            1679.0  0.39855937764728455  \\
            1680.0  0.39854439551043536  \\
            1681.0  0.3985298509982826  \\
            1682.0  0.39851574367387466  \\
            1683.0  0.3985020731023322  \\
            1684.0  0.3984888388507608  \\
            1685.0  0.398476040488163  \\
            1686.0  0.39846367758534973  \\
            1687.0  0.3984517497148517  \\
            1688.0  0.39844025645082964  \\
            1689.0  0.3984291973689845  \\
            1690.0  0.3984185720464675  \\
            1691.0  0.39840838006178947  \\
            1692.0  0.39839862099473033  \\
            1693.0  0.39838929442624776  \\
            1694.0  0.398380399938387  \\
            1695.0  0.3983719371141886  \\
            1696.0  0.3983639055375983  \\
            1697.0  0.3983563047933752  \\
            1698.0  0.3983491344670007  \\
            1699.0  0.3983423941445877  \\
            1700.0  0.3983360834127907  \\
            1701.0  0.3983302018587125  \\
            1702.0  0.3983247490698165  \\
            1703.0  0.39831972463383564  \\
            1704.0  0.3983151281386824  \\
            1705.0  0.3983109591723599  \\
            1706.0  0.3983072173228728  \\
            1707.0  0.3983039021781386  \\
            1708.0  0.39830101332590057  \\
            1709.0  0.39829855035363965  \\
            1710.0  0.39829651284848805  \\
            1711.0  0.39829490039714327  \\
            1712.0  0.3982937125857828  \\
            1713.0  0.39829294899997925  \\
            1714.0  0.3982926092246169  \\
            1715.0  0.3982927454330415  \\
            1716.0  0.39829351073333813  \\
            1717.0  0.3982949142918189  \\
            1718.0  0.39829695531700626  \\
            1719.0  0.3982996329441992  \\
            1720.0  0.3983029462359078  \\
            1721.0  0.39830689418233267  \\
            1722.0  0.3983114757018894  \\
            1723.0  0.3983166896417768  \\
            1724.0  0.3983225347785886  \\
            1725.0  0.39832900981896796  \\
            1726.0  0.3983361134003037  \\
            1727.0  0.39834384409146795  \\
            1728.0  0.39835220039359354  \\
            1729.0  0.39836118074089205  \\
            1730.0  0.3983707835015095  \\
            1731.0  0.39838100697842105  \\
            1732.0  0.3983918494103617  \\
            1733.0  0.39840330897279386  \\
            1734.0  0.39841538377891  \\
            1735.0  0.3984280718806695  \\
            1736.0  0.39844137126986906  \\
            1737.0  0.3984552798792455  \\
            1738.0  0.39846979558361  \\
            1739.0  0.3984849162010131  \\
            1740.0  0.3985006394939381  \\
            1741.0  0.39851696317052476  \\
            1742.0  0.3985338848858186  \\
            1743.0  0.39855140224304775  \\
            1744.0  0.3985695127949247  \\
            1745.0  0.39858821404497263  \\
            1746.0  0.3986075034488738  \\
            1747.0  0.398627378415842  \\
            1748.0  0.3986478363100144  \\
            1749.0  0.39866887445186405  \\
            1750.0  0.39869049011963126  \\
            1751.0  0.39871268055077197  \\
            1752.0  0.398735442943424  \\
            1753.0  0.3987587744578881  \\
            1754.0  0.3987826722181221  \\
            1755.0  0.3988071333132513  \\
            1756.0  0.3988321547990885  \\
            1757.0  0.3988577336996659  \\
            1758.0  0.3988838670087769  \\
            1759.0  0.398910551691527  \\
            1760.0  0.3989377846858913  \\
            1761.0  0.398965562904281  \\
            1762.0  0.39899388323511054  \\
            1763.0  0.3990227425443754  \\
            1764.0  0.3990521376772284  \\
            1765.0  0.39908206545955965  \\
            1766.0  0.39911252269957787  \\
            1767.0  0.3991435061893914  \\
            1768.0  0.3991750127065876  \\
            1769.0  0.3992070390158115  \\
            1770.0  0.39923958187033926  \\
            1771.0  0.39927263801364893  \\
            1772.0  0.39930620418098534  \\
            1773.0  0.3993402771009193  \\
            1774.0  0.3993748534968966  \\
            1775.0  0.3994099300887837  \\
            1776.0  0.3994455035943998  \\
            1777.0  0.3994815707310401  \\
            1778.0  0.3995181282169884  \\
            1779.0  0.39955517277301617  \\
            1780.0  0.39959270112386963  \\
            1781.0  0.3996307099997427  \\
            1782.0  0.3996691961377336  \\
            1783.0  0.39970815628328804  \\
            1784.0  0.39974758719162345  \\
            1785.0  0.39978748562913624  \\
            1786.0  0.3998278483747923  \\
            1787.0  0.3998686722214964  \\
            1788.0  0.39990995397744233  \\
            1789.0  0.39995169046744233  \\
            1790.0  0.3999938785342354  \\
            1791.0  0.4000365150397726  \\
            1792.0  0.4000795968664804  \\
            1793.0  0.40012312091849966  \\
            1794.0  0.40016708412290064  \\
            1795.0  0.40021148343087326  \\
            1796.0  0.4002563158188919  \\
            1797.0  0.4003015782898536  \\
            1798.0  0.40034726787418995  \\
            1799.0  0.40039338163095184  \\
            1800.0  0.400439916648866  \\
            1801.0  0.4004868700473636  \\
            1802.0  0.40053423897757995  \\
            1803.0  0.400582020623325  \\
            1804.0  0.40063021220202405  \\
            1805.0  0.40067881096562846  \\
            1806.0  0.4007278142014966  \\
            1807.0  0.40077721923324183  \\
            1808.0  0.40082702342155213  \\
            1809.0  0.4008772241649748  \\
            1810.0  0.4009278189006738  \\
            1811.0  0.40097880510515094  \\
            1812.0  0.40103018029493664  \\
            1813.0  0.4010819420272478  \\
            1814.0  0.40113408790061306  \\
            1815.0  0.4011866155554647  \\
            1816.0  0.40123952267469815  \\
            1817.0  0.40129280698419756  \\
            1818.0  0.40134646625332804  \\
            1819.0  0.4014004982953961  \\
            1820.0  0.40145490096807285  \\
            1821.0  0.40150967217379024  \\
            1822.0  0.401564809860094  \\
            1823.0  0.4016203120199745  \\
            1824.0  0.4016761766921548  \\
            1825.0  0.40173240196135024  \\
            1826.0  0.4017889859584932  \\
            1827.0  0.40184592686092474  \\
            1828.0  0.4019032228925529  \\
            1829.0  0.4019608723239788  \\
            1830.0  0.40201887347258874  \\
            1831.0  0.4020772247026149  \\
            1832.0  0.4021359244251626  \\
            1833.0  0.4021949710982064  \\
            1834.0  0.4022543632265528  \\
            1835.0  0.40231409936177304  \\
            1836.0  0.40237417810210296  \\
            1837.0  0.4024345980923116  \\
            1838.0  0.4024953580235416  \\
            1839.0  0.4025564566331163  \\
            1840.0  0.40261789270431775  \\
            1841.0  0.40267966506613545  \\
            1842.0  0.40274177259298505  \\
            1843.0  0.4028042142043989  \\
            1844.0  0.40286698886468764  \\
            1845.0  0.4029300955825739  \\
            1846.0  0.40299353341079847  \\
            1847.0  0.4030573014456995  \\
            1848.0  0.40312139882676445  \\
            1849.0  0.4031858247361566  \\
            1850.0  0.4032505783982186  \\
            1851.0  0.40331565907894446  \\
            1852.0  0.40338106608542884  \\
            1853.0  0.40344679876530204  \\
            1854.0  0.40351285650612817  \\
            1855.0  0.40357923873478785  \\
            1856.0  0.40364594491683725  \\
            1857.0  0.40371297455584526  \\
            1858.0  0.40378032719271  \\
            1859.0  0.4038480024049549  \\
            1860.0  0.40391599980600473  \\
            1861.0  0.4039843190444434  \\
            1862.0  0.40405295980325157  \\
            1863.0  0.40412192179902934  \\
            1864.0  0.40419120478119824  \\
            1865.0  0.40426080853118984  \\
            1866.0  0.40433073286161647  \\
            1867.0  0.4044009776154303  \\
            1868.0  0.40447154266505914  \\
            1869.0  0.40454242791154216  \\
            1870.0  0.4046136332836409  \\
            1871.0  0.40468515873694344  \\
            1872.0  0.4047570042529553  \\
            1873.0  0.40482916983818024  \\
            1874.0  0.40490165552319024  \\
            1875.0  0.4049744613616862  \\
            1876.0  0.40504758742954977  \\
            1877.0  0.40512103382388714  \\
            1878.0  0.4051948006620653  \\
            1879.0  0.4052688880807428  \\
            1880.0  0.4053432962348908  \\
            1881.0  0.4054180252968144  \\
            1882.0  0.40549307545516833  \\
            1883.0  0.40556844691395777  \\
            1884.0  0.40564413989155684  \\
            1885.0  0.4057201546197067  \\
            1886.0  0.4057964913425195  \\
            1887.0  0.4058731503154805  \\
            1888.0  0.4059501318044489  \\
            1889.0  0.4060274360846599  \\
            1890.0  0.4061050634397271  \\
            1891.0  0.4061830141606466  \\
            1892.0  0.40626128854480453  \\
            1893.0  0.4063398868949853  \\
            1894.0  0.4064188095183862  \\
            1895.0  0.40649805672563355  \\
            1896.0  0.4065776288298065  \\
            1897.0  0.40665752614546313  \\
            1898.0  0.40673774898768006  \\
            1899.0  0.4068182976710825  \\
            1900.0  0.4068991725089041  \\
            1901.0  0.4069803738120371  \\
            1902.0  0.40706190188809854  \\
            1903.0  0.4071437570405043  \\
            1904.0  0.40722593956755276  \\
            1905.0  0.4073084497615186  \\
            1906.0  0.40739128790775764  \\
            1907.0  0.40747445428382323  \\
            1908.0  0.4075579491585935  \\
            1909.0  0.40764177279141245  \\
            1910.0  0.4077259254312422  \\
            1911.0  0.40781040731583  \\
            1912.0  0.40789521867088785  \\
            1913.0  0.40798035970928714  \\
            1914.0  0.40806583063027263  \\
            1915.0  0.4081516316186737  \\
            1916.0  0.4082377628441591  \\
            1917.0  0.40832422446048466  \\
            1918.0  0.4084110166047672  \\
            1919.0  0.4084981393967734  \\
            1920.0  0.40858559293822566  \\
            1921.0  0.4086733773121256  \\
            1922.0  0.40876149258209526  \\
            1923.0  0.4088499387917359  \\
            1924.0  0.40893871596400616  \\
            1925.0  0.4090278241006182  \\
            1926.0  0.4091172631814526  \\
            1927.0  0.4092070331639928  \\
            1928.0  0.4092971339827805  \\
            1929.0  0.4093875655488858  \\
            1930.0  0.4094783277494059  \\
            1931.0  0.40956942044697203  \\
            1932.0  0.4096608434792895  \\
            1933.0  0.40975259665868874  \\
            1934.0  0.4098446797717011  \\
            1935.0  0.40993709257865424  \\
            1936.0  0.410029834813289  \\
            1937.0  0.4101229061823967  \\
            1938.0  0.41021630636547807  \\
            1939.0  0.4103100350144226  \\
            1940.0  0.4104040917532099  \\
            1941.0  0.4104984761776323  \\
            1942.0  0.4105931878550362  \\
            1943.0  0.4106882263240929  \\
            1944.0  0.41078359109457474  \\
            1945.0  0.4108792816471749  \\
            1946.0  0.41097529743332506  \\
            1947.0  0.4110716378750527  \\
            1948.0  0.4111683023648501  \\
            1949.0  0.4112652902655667  \\
            1950.0  0.4113626009103228  \\
            1951.0  0.41146023360244416  \\
            1952.0  0.4115581876154173  \\
            1953.0  0.41165646219286567  \\
            1954.0  0.4117550565485463  \\
            1955.0  0.4118539698663671  \\
            1956.0  0.41195320130042373  \\
            1957.0  0.41205274997505864  \\
            1958.0  0.4121526149849374  \\
            1959.0  0.4122527953951464  \\
            1960.0  0.41235329024130823  \\
            1961.0  0.4124540985297187  \\
            1962.0  0.41255521923751276  \\
            1963.0  0.4126566513128117  \\
            1964.0  0.41275839367494416  \\
            1965.0  0.4128604452146427  \\
            1966.0  0.41296280479427605  \\
            1967.0  0.4130654712480957  \\
            1968.0  0.4131684433825003  \\
            1969.0  0.41327171997631723  \\
            1970.0  0.41337529978110105  \\
            1971.0  0.4134791815214481  \\
            1972.0  0.413583363895328  \\
            1973.0  0.41368784557443034  \\
            1974.0  0.41379262520452714  \\
            1975.0  0.41389770140585086  \\
            1976.0  0.4140030727734866  \\
            1977.0  0.41410873787777736  \\
            1978.0  0.41421469526474963  \\
            1979.0  0.4143209434565411  \\
            1980.0  0.4144274809518567  \\
            1981.0  0.4145343062264179  \\
            1982.0  0.41464141773345237  \\
            1983.0  0.41474881390416063  \\
            1984.0  0.4148564931482268  \\
            1985.0  0.414964453854321  \\
            1986.0  0.41507269439061917  \\
            1987.0  0.41518121310533224  \\
            1988.0  0.41529000832724583  \\
            1989.0  0.41539907836626894  \\
            1990.0  0.41550842151399153  \\
            1991.0  0.4156180360442515  \\
            1992.0  0.4157279202137093  \\
            1993.0  0.4158380722624306  \\
            1994.0  0.4159484904144748  \\
            1995.0  0.41605917287849475  \\
            1996.0  0.4161701178483368  \\
            1997.0  0.4162813235036504  \\
            1998.0  0.4163927880105069  \\
            1999.0  0.4165045095220116  \\
            2000.0  0.4166164861789335  \\
            2001.0  0.41672871611033374  \\
            2002.0  0.4168411974341961  \\
            2003.0  0.41695392825806304  \\
            2004.0  0.4170669066796741  \\
            2005.0  0.4171801307876066  \\
            2006.0  0.41729359866191834  \\
            2007.0  0.417407308374792  \\
            2008.0  0.41752125799118006  \\
            2009.0  0.4176354455694508  \\
            2010.0  0.41774986916203455  \\
            2011.0  0.4178645268160682  \\
            2012.0  0.41797941657404347  \\
            2013.0  0.41809453647444866  \\
            2014.0  0.41820988455240826  \\
            2015.0  0.4183254588403345  \\
            2016.0  0.4184412573685534  \\
            2017.0  0.4185572781659414  \\
            2018.0  0.4186735192605683  \\
            2019.0  0.4187899786803173  \\
            2020.0  0.4189066544535127  \\
            2021.0  0.41902354460954044  \\
            2022.0  0.4191406471794641  \\
            2023.0  0.4192579601966363  \\
            2024.0  0.4193754816973042  \\
            2025.0  0.4194932097212094  \\
            2026.0  0.4196111423121818  \\
            2027.0  0.41972927751872685  \\
            2028.0  0.4198476133946058  \\
            2029.0  0.41996614799940946  \\
            2030.0  0.4200848793991244  \\
            2031.0  0.4202038056666909  \\
            2032.0  0.42032292488255246  \\
            2033.0  0.4204422351351964  \\
            2034.0  0.42056173452169177  \\
            2035.0  0.42068142114820767  \\
            2036.0  0.4208012931305311  \\
            2037.0  0.42092134859457175  \\
            2038.0  0.4210415856768574  \\
            2039.0  0.4211620025250197  \\
            2040.0  0.42128259729826933  \\
            2041.0  0.42140336816786106  \\
            2042.0  0.42152431331754747  \\
            2043.0  0.42164543094402296  \\
            2044.0  0.4217667192573542  \\
            2045.0  0.42188817648140364  \\
            2046.0  0.42200980085423395  \\
            2047.0  0.4221315906285134  \\
            2048.0  0.42225354407189164  \\
            2049.0  0.42237565946737865  \\
            2050.0  0.42249793511371597  \\
            2051.0  0.4226203693256994  \\
            2052.0  0.422742960434543  \\
            2053.0  0.42286570678818947  \\
            2054.0  0.42298860675162425  \\
            2055.0  0.42311165870717404  \\
            2056.0  0.42323486105479263  \\
            2057.0  0.42335821221233355  \\
            2058.0  0.42348171061580964  \\
            2059.0  0.42360535471963967  \\
            2060.0  0.4237291429968819  \\
            2061.0  0.4238530739394536  \\
            2062.0  0.42397714605833864  \\
            2063.0  0.4241013578837803  \\
            2064.0  0.4242257079654614  \\
            2065.0  0.4243501948726718  \\
            2066.0  0.4244748171944647  \\
            2067.0  0.4245995735397892  \\
            2068.0  0.4247244625376228  \\
            2069.0  0.4248494828370854  \\
            2070.0  0.4249746331075376  \\
            2071.0  0.42509991203866787  \\
            2072.0  0.42522531834056704  \\
            2073.0  0.4253508507437886  \\
            2074.0  0.42547650799939657  \\
            2075.0  0.4256022888790001  \\
            2076.0  0.4257281921747752  \\
            2077.0  0.42585421669947376  \\
            2078.0  0.4259803612864197  \\
            2079.0  0.4261066247894926  \\
            2080.0  0.4262330060830984  \\
            2081.0  0.4263595040621306  \\
            2082.0  0.42648611764190836  \\
            2083.0  0.42661284575812575  \\
            2084.0  0.42673968736675844  \\
            2085.0  0.42686664144398445  \\
            2086.0  0.42699370698607547  \\
            2087.0  0.42712088300929146  \\
            2088.0  0.4272481685497518  \\
            2089.0  0.42737556266330085  \\
            2090.0  0.42750306442536207  \\
            2091.0  0.4276306729307803  \\
            2092.0  0.42775838729365423  \\
            2093.0  0.4278862066471578  \\
            2094.0  0.4280141301433521  \\
            2095.0  0.42814215695298613  \\
            2096.0  0.42827028626528907  \\
            2097.0  0.4283985172877514  \\
            2098.0  0.4285268492458987  \\
            2099.0  0.4286552813830534  \\
            2100.0  0.4287838129600919  \\
            2101.0  0.4289124432551855  \\
            2102.0  0.42904117156354427  \\
            2103.0  0.42916999719713517  \\
            2104.0  0.4292989194844259  \\
            2105.0  0.42942793777007116  \\
            2106.0  0.42955705141462475  \\
            2107.0  0.4296862597942545  \\
            2108.0  0.4298155623004191  \\
            2109.0  0.42994495833955665  \\
            2110.0  0.4300744473327632  \\
            2111.0  0.43020402871546504  \\
            2112.0  0.430333701937085  \\
            2113.0  0.4304634664607028  \\
            2114.0  0.4305933217627107  \\
            2115.0  0.4307232673324634  \\
            2116.0  0.43085330267192307  \\
            2117.0  0.43098342729530054  \\
            2118.0  0.43111364072869146  \\
            2119.0  0.4312439425097067  \\
            2120.0  0.4313743321871079  \\
            2121.0  0.4315048093204229  \\
            2122.0  0.43163537347956793  \\
            2123.0  0.4317660242444882  \\
            2124.0  0.4318967612047333  \\
            2125.0  0.4320275839591097  \\
            2126.0  0.4321584921152734  \\
            2127.0  0.4322894852893439  \\
            2128.0  0.43242056310551236  \\
            2129.0  0.4325517251956486  \\
            2130.0  0.43268297119890753  \\
            2131.0  0.43281430076133387  \\
            2132.0  0.4329457135354672  \\
            2133.0  0.43307720917994635  \\
            2134.0  0.43320878735911394  \\
            2135.0  0.43334044774262215  \\
            2136.0  0.43347219000503545  \\
            2137.0  0.4336040138254415  \\
            2138.0  0.43373591888705193  \\
            2139.0  0.433867904876816  \\
            2140.0  0.43399997148503267  \\
            2141.0  0.43413211840495336  \\
            2142.0  0.4342643453324045  \\
            2143.0  0.4343966519653994  \\
            2144.0  0.4345290380037599  \\
            2145.0  0.43466150314873575  \\
            2146.0  0.4347940471026295  \\
            2147.0  0.43492666956842435  \\
            2148.0  0.43505937024941516  \\
            2149.0  0.43519214884884316  \\
            2150.0  0.4353250050695343  \\
            2151.0  0.4354579386135423  \\
            2152.0  0.43559094918179475  \\
            2153.0  0.4357240364737452  \\
            2154.0  0.4358572001870287  \\
            2155.0  0.4359904400171217  \\
            2156.0  0.43612375565701206  \\
            2157.0  0.4362571467968625  \\
            2158.0  0.4363906131236927  \\
            2159.0  0.4365241543210625  \\
            2160.0  0.436657770068756  \\
            2161.0  0.4367914600424709  \\
            2162.0  0.43692522391352895  \\
            2163.0  0.43705906134857436  \\
            2164.0  0.4371929720092872  \\
            2165.0  0.43732695555210244  \\
            2166.0  0.43746101162793477  \\
            2167.0  0.4375951398819107  \\
            2168.0  0.43772933995310725  \\
            2169.0  0.43786361147429775  \\
            2170.0  0.4379979540717041  \\
            2171.0  0.4381323673647583  \\
            2172.0  0.4382668509658673  \\
            2173.0  0.43840140448019005  \\
            2174.0  0.43853602750541826  \\
            2175.0  0.4386707196315666  \\
            2176.0  0.43880548044077283  \\
            2177.0  0.4389403095070953  \\
            2178.0  0.439075206396333  \\
            2179.0  0.43921017066584433  \\
            2180.0  0.4393452018643754  \\
            2181.0  0.43948029953189655  \\
            2182.0  0.43961546319944705  \\
            2183.0  0.43975069238898784  \\
            2184.0  0.43988598661326234  \\
            2185.0  0.44002134537566506  \\
            2186.0  0.44015676817011884  \\
            2187.0  0.4402922544809596  \\
            2188.0  0.4404278037828303  \\
            2189.0  0.4405634155405814  \\
            2190.0  0.44069908920918155  \\
            2191.0  0.44083482423363424  \\
            2192.0  0.44097062004890436  \\
            2193.0  0.44110647607985354  \\
            2194.0  0.4412423917411782  \\
            2195.0  0.44137836643736467  \\
            2196.0  0.4415143995626478  \\
            2197.0  0.44165049050097227  \\
            2198.0  0.4417866386259653  \\
            2199.0  0.44192284330093023  \\
            2200.0  0.44205910387882724  \\
            2201.0  0.44219541970227416  \\
            2202.0  0.44233179010355184  \\
            2203.0  0.4424682144046179  \\
            2204.0  0.44260469191712803  \\
            2205.0  0.4427412219424644  \\
            2206.0  0.44287780377177227  \\
            2207.0  0.4430144366860034  \\
            2208.0  0.44315111995596684  \\
            2209.0  0.44328785284238803  \\
            2210.0  0.443424634595973  \\
            2211.0  0.4435614644574808  \\
            2212.0  0.4436983416578046  \\
            2213.0  0.4438352654180573  \\
            2214.0  0.4439722349496615  \\
            2215.0  0.4441092494544503  \\
            2216.0  0.44424630812478216  \\
            2217.0  0.44438341014363647  \\
            2218.0  0.4445205546847443  \\
            2219.0  0.44465774091271193  \\
            2220.0  0.4447949679831492  \\
            2221.0  0.44493223504280693  \\
            2222.0  0.44506954122971953  \\
            2223.0  0.44520688567335287  \\
            2224.0  0.4453442674947581  \\
            2225.0  0.4454816858067303  \\
            2226.0  0.4456191397139726  \\
            2227.0  0.44575662831326474  \\
            2228.0  0.44589415069363814  \\
            2229.0  0.4460317059365531  \\
            2230.0  0.4461692931160829  \\
            2231.0  0.44630691129910205  \\
            2232.0  0.4464445595454758  \\
            2233.0  0.44658223690825877  \\
            2234.0  0.44671994243389507  \\
            2235.0  0.4468576751624197  \\
            2236.0  0.44699543412766485  \\
            2237.0  0.4471332183574832  \\
            2238.0  0.44727102687393655  \\
            2239.0  0.4474088586935397  \\
            2240.0  0.44754671282746666  \\
            2241.0  0.4476845882817768  \\
            2242.0  0.44782248405764064  \\
            2243.0  0.4479603991515676  \\
            2244.0  0.44809833255563725  \\
            2245.0  0.4482362832577313  \\
            2246.0  0.44837425024176875  \\
            2247.0  0.4485122324879421  \\
            2248.0  0.44865022897295526  \\
            2249.0  0.4487882386702634  \\
            2250.0  0.4489262605503135  \\
            2251.0  0.44906429358078676  \\
            2252.0  0.4492023367268411  \\
            2253.0  0.44934038895135375  \\
            2254.0  0.4494784492151719  \\
            2255.0  0.44961651647734735  \\
            2256.0  0.44975458969539417  \\
            2257.0  0.4498926678255155  \\
            2258.0  0.4500307498228707  \\
            2259.0  0.4501688346418074  \\
            2260.0  0.45030692123610966  \\
            2261.0  0.45044500855924213  \\
            2262.0  0.4505830955645943  \\
            2263.0  0.45072118120572324  \\
            2264.0  0.4508592644365959  \\
            2265.0  0.4509973442118302  \\
            2266.0  0.4511354194869347  \\
            2267.0  0.4512734892185472  \\
            2268.0  0.4514115523646721  \\
            2269.0  0.4515496078849143  \\
            2270.0  0.4516876547407148  \\
            2271.0  0.45182569189558075  \\
            2272.0  0.45196371831531634  \\
            2273.0  0.452101732968248  \\
            2274.0  0.4522397348254481  \\
            2275.0  0.4523777228609732  \\
            2276.0  0.45251569605205105  \\
            2277.0  0.4526536533793316  \\
            2278.0  0.45279159382708445  \\
            2279.0  0.45292951638341344  \\
            2280.0  0.45306742004046574  \\
            2281.0  0.4532053037946371  \\
            2282.0  0.45334316664677365  \\
            2283.0  0.4534810076023712  \\
            2284.0  0.45361882567177014  \\
            2285.0  0.4537566198703473  \\
            2286.0  0.45389438921870456  \\
            2287.0  0.45403213274285154  \\
            2288.0  0.454169849474388  \\
            2289.0  0.4543075384506799  \\
            2290.0  0.45444519871502986  \\
            2291.0  0.45458282931685107  \\
            2292.0  0.4547204293118253  \\
            2293.0  0.4548579977620643  \\
            2294.0  0.4549955337362732  \\
            2295.0  0.45513303630988566  \\
            2296.0  0.45527050456522855  \\
            2297.0  0.45540793759165427  \\
            2298.0  0.45554533448568113  \\
            2299.0  0.45568269435112635  \\
            2300.0  0.455820016299235  \\
            2301.0  0.455957299448804  \\
            2302.0  0.4560945429263007  \\
            2303.0  0.45623174586597826  \\
            2304.0  0.45636890740998476  \\
            2305.0  0.45650602670846707  \\
            2306.0  0.45664310291967264  \\
            2307.0  0.45678013521004335  \\
            2308.0  0.45691712275430396  \\
            2309.0  0.4570540647355519  \\
            2310.0  0.4571909603453311  \\
            2311.0  0.4573278087837111  \\
            2312.0  0.45746460925936444  \\
            2313.0  0.4576013609896069  \\
            2314.0  0.45773806320048804  \\
            2315.0  0.4578747151268292  \\
            2316.0  0.4580113160122774  \\
            2317.0  0.45814786510935057  \\
            2318.0  0.4582843616794777  \\
            2319.0  0.45842080499303417  \\
            2320.0  0.4585571943293719  \\
            2321.0  0.4586935289768451  \\
            2322.0  0.4588298082328302  \\
            2323.0  0.4589660314037422  \\
            2324.0  0.45910219780504413  \\
            2325.0  0.4592383067612544  \\
            2326.0  0.45937435760594786  \\
            2327.0  0.4595103496817499  \\
            2328.0  0.45964628234033045  \\
            2329.0  0.45978215494239355  \\
            2330.0  0.4599179668576496  \\
            2331.0  0.46005371746480606  \\
            2332.0  0.4601894061515363  \\
            2333.0  0.46032503231443694  \\
            2334.0  0.4604605953590106  \\
            2335.0  0.4605960946996147  \\
            2336.0  0.46073152975941967  \\
            2337.0  0.46086689997036034  \\
            2338.0  0.4610022047730831  \\
            2339.0  0.46113744361688913  \\
            2340.0  0.46127261595967334  \\
            2341.0  0.46140772126785945  \\
            2342.0  0.46154275901633124  \\
            2343.0  0.46167772868835966  \\
            2344.0  0.46181262977552673  \\
            2345.0  0.4619474617776453  \\
            2346.0  0.4620822242026758  \\
            2347.0  0.46221691656663605  \\
            2348.0  0.462351538393514  \\
            2349.0  0.4624860892151778  \\
            2350.0  0.4626205685712638  \\
            2351.0  0.4627549760090889  \\
            2352.0  0.4628893110835572  \\
            2353.0  0.46302357335701466  \\
            2354.0  0.46315776239918227  \\
            2355.0  0.46329187778702147  \\
            2356.0  0.4634259191046236  \\
            2357.0  0.4635598859430923  \\
            2358.0  0.4636937779004231  \\
            2359.0  0.46382759458138073  \\
            2360.0  0.46396133559737385  \\
            2361.0  0.46409500056632796  \\
            2362.0  0.46422858911255555  \\
            2363.0  0.4643621008666248  \\
            2364.0  0.464495535465226  \\
            2365.0  0.464628892551036  \\
            2366.0  0.4647621717725811  \\
            2367.0  0.4648953727840986  \\
            2368.0  0.46502849524539364  \\
            2369.0  0.465161538821705  \\
            2370.0  0.4652945031835507  \\
            2371.0  0.46542738800659395  \\
            2372.0  0.4655601929714882  \\
            2373.0  0.46569291776374105  \\
            2374.0  0.4658255620735499  \\
            2375.0  0.4659581255956793  \\
            2376.0  0.4660906080292842  \\
            2377.0  0.46622300907777686  \\
            2378.0  0.46635532844867067  \\
            2379.0  0.46648756585343015  \\
            2380.0  0.46661972100731924  \\
            2381.0  0.4667517936292498  \\
            2382.0  0.4668837834416296  \\
            2383.0  0.4670156901702107  \\
            2384.0  0.4671475135439372  \\
            2385.0  0.46727925329479353  \\
            2386.0  0.467410909157653  \\
            2387.0  0.4675424808701262  \\
            2388.0  0.4676739681724109  \\
            2389.0  0.4678053708071405  \\
            2390.0  0.4679366885192342  \\
            2391.0  0.4680679210557503  \\
            2392.0  0.46819906816573176  \\
            2393.0  0.46833012960006787  \\
            2394.0  0.46846110511134254  \\
            2395.0  0.46859199445367966  \\
            2396.0  0.4687227973826158  \\
            2397.0  0.46885351365494565  \\
            2398.0  0.46898414302858266  \\
            2399.0  0.4691146852624178  \\
            2400.0  0.46924514011618046  \\
            2401.0  0.46937550735030037  \\
            2402.0  0.46950578672577115  \\
            2403.0  0.46963597800401574  \\
            2404.0  0.46976608094675326  \\
            2405.0  0.46989609531586746  \\
            2406.0  0.470026020873278  \\
            2407.0  0.47015585738081206  \\
            2408.0  0.47028560460007923  \\
            2409.0  0.4704152622923465  \\
            2410.0  0.47054483021842153  \\
            2411.0  0.4706743081385266  \\
            2412.0  0.4708036958121851  \\
            2413.0  0.4709329929981108  \\
            2414.0  0.47106219945409417  \\
            2415.0  0.47119131493686595  \\
            2416.0  0.4713203392020416  \\
            2417.0  0.47144927200397235  \\
            2418.0  0.47157811309565995  \\
            2419.0  0.4717068622286535  \\
            2420.0  0.47183551915295224  \\
            2421.0  0.4719640836169103  \\
            2422.0  0.4720925553671446  \\
            2423.0  0.47222093414844524  \\
            2424.0  0.47234921970368865  \\
            2425.0  0.4724774117737536  \\
            2426.0  0.4726055100974399  \\
            2427.0  0.47273351441139033  \\
            2428.0  0.47286142445001456  \\
            2429.0  0.4729892399454169  \\
            2430.0  0.47311696062732606  \\
            2431.0  0.4732445862230295  \\
            2432.0  0.4733721164573097  \\
            2433.0  0.4734995510523779  \\
            2434.0  0.4736268897278292  \\
            2435.0  0.47375413220056517  \\
            2436.0  0.47388127818478165  \\
            2437.0  0.47400832739185905  \\
            2438.0  0.4741352795303759  \\
            2439.0  0.47426213430603487  \\
            2440.0  0.47438889142162954  \\
            2441.0  0.47451555057700756  \\
            2442.0  0.47464211146903657  \\
            2443.0  0.47476857379157367  \\
            2444.0  0.4748949372354374  \\
            2445.0  0.4750212014883832  \\
            2446.0  0.47514736623508125  \\
            2447.0  0.47527343115709786  \\
            2448.0  0.4753993959328795  \\
            2449.0  0.4755252602377401  \\
            2450.0  0.47565102374385043  \\
            2451.0  0.47577668612023216  \\
            2452.0  0.47590224703275313  \\
            2453.0  0.47602770614412476  \\
            2454.0  0.47615306311390637  \\
            2455.0  0.47627831759850686  \\
            2456.0  0.4764034692511918  \\
            2457.0  0.47652851772210497  \\
            2458.0  0.4766534626582581  \\
            2459.0  0.4767783037035615  \\
            2460.0  0.4769030404988451  \\
            2461.0  0.4770276726818716  \\
            2462.0  0.47715219988736274  \\
            2463.0  0.47727662174702495  \\
            2464.0  0.477400937889578  \\
            2465.0  0.4775251479407862  \\
            2466.0  0.47764925152349186  \\
            2467.0  0.4777732482576512  \\
            2468.0  0.47789713776037307  \\
            2469.0  0.4780209196459589  \\
            2470.0  0.47814459352594674  \\
            2471.0  0.4782681590091554  \\
            2472.0  0.4783916157017329  \\
            2473.0  0.4785149632072054  \\
            2474.0  0.4786382011265286  \\
            2475.0  0.47876132905814206  \\
            2476.0  0.47888434659802726  \\
            2477.0  0.4790072533397576  \\
            2478.0  0.4791300488745662  \\
            2479.0  0.4792527327914121  \\
            2480.0  0.4793753046770227  \\
            2481.0  0.4794977641159781  \\
            2482.0  0.47962011069077254  \\
            2483.0  0.47974234398188087  \\
            2484.0  0.4798644635678293  \\
            2485.0  0.479986469025267  \\
            2486.0  0.48010835992903855  \\
            2487.0  0.4802301358522586  \\
            2488.0  0.4803517963663872  \\
            2489.0  0.4804733410413068  \\
            2490.0  0.4805947694454001  \\
            2491.0  0.4807160811456296  \\
            2492.0  0.48083727570761814  \\
            2493.0  0.48095835269572934  \\
            2494.0  0.48107931167315116  \\
            2495.0  0.48120015220197787  \\
            2496.0  0.48132087384329625  \\
            2497.0  0.48144147615726834  \\
            2498.0  0.4815619587032186  \\
            2499.0  0.4816823210397165  \\
            2500.0  0.48180256272467614  \\
        }
        ;
    %\addlegendentry {y2}
\end{axis}
\end{tikzpicture}


==> fig2_v3.tikz <==
\begin{tikzpicture}[scale=0.45][/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-75.0}, xmax={2575.0}, xtick={{0.0,500.0,1000.0,1500.0,2000.0,2500.0}}, xticklabels={{$0$,$500$,$1000$,$1500$,$2000$,$2500$}}, xtick align={inside}, xticklabel style={font={{\fontsize{16 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.013659770646281816}, ymax={0.2720807531031278}, ytick={{0.05,0.1,0.15000000000000002,0.2,0.25}}, yticklabels={{$0.05$,$0.10$,$0.15$,$0.20$,$0.25$}}, ytick align={inside}, yticklabel style={font={{\fontsize{16 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2f5b2a2d-7dec-4947-8c1f-4d6cbefcabd8}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            1.0  0.20194454879382842  \\
            2.0  0.20387719621892583  \\
            3.0  0.2057964576996962  \\
            4.0  0.20770086828685097  \\
            5.0  0.20958898406420887  \\
            6.0  0.2114593835212377  \\
            7.0  0.2133106688902936  \\
            8.0  0.21514146744762155  \\
            9.0  0.2169504327771404  \\
            10.0  0.2187362459962432  \\
            11.0  0.22049761694276504  \\
            12.0  0.22223328532231534  \\
            13.0  0.22394202181544035  \\
            14.0  0.22562262914381237  \\
            15.0  0.22727394309488255  \\
            16.0  0.2288948335045341  \\
            17.0  0.2304842051971015  \\
            18.0  0.2320409988823811  \\
            19.0  0.23356419200909634  \\
            20.0  0.23505279957459868  \\
            21.0  0.2365058748902657  \\
            22.0  0.23792251030239647  \\
            23.0  0.23930183786831113  \\
            24.0  0.24064302998731013  \\
            25.0  0.2419452999864816  \\
            26.0  0.2432079026609607  \\
            27.0  0.24443013476863507  \\
            28.0  0.24561133547916084  \\
            29.0  0.24675088677712775  \\
            30.0  0.2478482138194991  \\
            31.0  0.24890278524713264  \\
            32.0  0.2499141134505205  \\
            33.0  0.2508817547897655  \\
            34.0  0.25180530976889165  \\
            35.0  0.2526844231646025  \\
            36.0  0.2535187841096762  \\
            37.0  0.2543081261311651  \\
            38.0  0.2550522271436477  \\
            39.0  0.2557509093978039  \\
            40.0  0.25640403938461015  \\
            41.0  0.2570115276955254  \\
            42.0  0.25757332883900685  \\
            43.0  0.2580894410138334  \\
            44.0  0.2585599058396508  \\
            45.0  0.258984808045265  \\
            46.0  0.25936427511521654  \\
            47.0  0.2596984768952119  \\
            48.0  0.25998762515702967  \\
            49.0  0.2602319731235722  \\
            50.0  0.2604318149547377  \\
            51.0  0.2605874851948626  \\
            52.0  0.26069935818250095  \\
            53.0  0.2607678474233552  \\
            54.0  0.260793404927192  \\
            55.0  0.26077652050965544  \\
            56.0  0.26071772105985225  \\
            57.0  0.26061756977470013  \\
            58.0  0.260476665361003  \\
            59.0  0.26029564120627424  \\
            60.0  0.2600751645193571  \\
            61.0  0.25981593544191145  \\
            62.0  0.25951868613188955  \\
            63.0  0.25918417982009795  \\
            64.0  0.25881320984103606  \\
            65.0  0.25840659863916676  \\
            66.0  0.2579651967518255  \\
            67.0  0.257489881769989  \\
            68.0  0.2569815572781376  \\
            69.0  0.2564411517744742  \\
            70.0  0.2558696175727478  \\
            71.0  0.2552679296869919  \\
            72.0  0.2546370847004502  \\
            73.0  0.25397809961999623  \\
            74.0  0.2532920107173787  \\
            75.0  0.25257987235853874  \\
            76.0  0.25184275582247084  \\
            77.0  0.2510817481107367  \\
            78.0  0.2502979507491574  \\
            79.0  0.24949247858289164  \\
            80.0  0.24866645856626593  \\
            81.0  0.24782102854865964  \\
            82.0  0.24695733605775125  \\
            83.0  0.24607653708152652  \\
            84.0  0.24517979485014246  \\
            85.0  0.24426827861917352  \\
            86.0  0.24334316245536586  \\
            87.0  0.24240562402622795  \\
            88.0  0.24145684339469106  \\
            89.0  0.24049800182009257  \\
            90.0  0.23953028056672887  \\
            91.0  0.238554859721111  \\
            92.0  0.2375729170192131  \\
            93.0  0.236585626684816  \\
            94.0  0.23559415828012667  \\
            95.0  0.2345996755698009  \\
            96.0  0.23360333539945546  \\
            97.0  0.23260628658984514  \\
            98.0  0.23160966884760054  \\
            99.0  0.23061461169375622  \\
            100.0  0.22962223341094784  \\
            101.0  0.22863364001032205  \\
            102.0  0.22764992421910965  \\
            103.0  0.22667216448978367  \\
            104.0  0.22570142403172103  \\
            105.0  0.22473874986625034  \\
            106.0  0.22378517190586875  \\
            107.0  0.2228417020585296  \\
            108.0  0.22190933335771557  \\
            109.0  0.22098903911906886  \\
            110.0  0.22008177212429358  \\
            111.0  0.2191884638330117  \\
            112.0  0.21831002362318588  \\
            113.0  0.21744733806083105  \\
            114.0  0.21660127019939804  \\
            115.0  0.2157726589095681  \\
            116.0  0.21496231823983555  \\
            117.0  0.2141710368083892  \\
            118.0  0.21339957722670613  \\
            119.0  0.2126486755552569  \\
            120.0  0.21191904079166393  \\
            121.0  0.2112113543916224  \\
            122.0  0.21052626982285483  \\
            123.0  0.209864412152338  \\
            124.0  0.20922637766698066  \\
            125.0  0.20861273352790694  \\
            126.0  0.20802401745845442  \\
            127.0  0.2074607374659572  \\
            128.0  0.20692337159733457  \\
            129.0  0.20641236772846142  \\
            130.0  0.20592814338732485  \\
            131.0  0.20547108561076036  \\
            132.0  0.20504155083474604  \\
            133.0  0.20463986481800772  \\
            134.0  0.2042663225987422  \\
            135.0  0.20392118848420113  \\
            136.0  0.20360469607283588  \\
            137.0  0.20331704830865288  \\
            138.0  0.203058417567479  \\
            139.0  0.20282894577459407  \\
            140.0  0.20262874455342073  \\
            141.0  0.2024578954047052  \\
            142.0  0.20231644991569833  \\
            143.0  0.20220442999878155  \\
            144.0  0.20212182815895  \\
            145.0  0.2020686077895467  \\
            146.0  0.20204470349556727  \\
            147.0  0.20205002144390907  \\
            148.0  0.20208443973980753  \\
            149.0  0.20214780882875605  \\
            150.0  0.20223995192314018  \\
            151.0  0.20236066545280412  \\
            152.0  0.20250971953874267  \\
            153.0  0.20268685848909285  \\
            154.0  0.2028918013165706  \\
            155.0  0.2031242422765011  \\
            156.0  0.20338385142454446  \\
            157.0  0.20367027519323025  \\
            158.0  0.2039831369863866  \\
            159.0  0.2043220377905437  \\
            160.0  0.2046865568023759  \\
            161.0  0.20507625207125782  \\
            162.0  0.20549066115594347  \\
            163.0  0.20592930179449517  \\
            164.0  0.20639167258642444  \\
            165.0  0.20687725368614163  \\
            166.0  0.20738550750673954  \\
            167.0  0.20791587943315942  \\
            168.0  0.20846779854378875  \\
            169.0  0.20904067833954004  \\
            170.0  0.20963391747947796  \\
            171.0  0.21024690052205797  \\
            172.0  0.2108789986710495  \\
            173.0  0.2115295705252366  \\
            174.0  0.21219796283099115  \\
            175.0  0.21288351123682908  \\
            176.0  0.21358554104908228  \\
            177.0  0.21430336798781507  \\
            178.0  0.21503629894214402  \\
            179.0  0.2157836327241574  \\
            180.0  0.21654466082058949  \\
            181.0  0.21731866814148942  \\
            182.0  0.2181049337651047  \\
            183.0  0.2189027316782294  \\
            184.0  0.21971133151129424  \\
            185.0  0.22052999926751163  \\
            186.0  0.2213579980452991  \\
            187.0  0.22219458875349338  \\
            188.0  0.22303903081854545  \\
            189.0  0.2238905828831705  \\
            190.0  0.22474850349584674  \\
            191.0  0.2256120517905855  \\
            192.0  0.2264804881564426  \\
            193.0  0.2273530748962368  \\
            194.0  0.22822907687400576  \\
            195.0  0.22910776215064235  \\
            196.0  0.22998840260744344  \\
            197.0  0.230870274556933  \\
            198.0  0.23175265934070527  \\
            199.0  0.23263484391385575  \\
            200.0  0.23351612141565756  \\
            201.0  0.23439579172615008  \\
            202.0  0.23527316200831905  \\
            203.0  0.23614754723563094  \\
            204.0  0.2370182707045755  \\
            205.0  0.2378846645320521  \\
            206.0  0.23874607013733587  \\
            207.0  0.23960183870843618  \\
            208.0  0.24045133165266575  \\
            209.0  0.24129392103125738  \\
            210.0  0.24212898997789675  \\
            211.0  0.24295593310105498  \\
            212.0  0.2437741568699474  \\
            213.0  0.2445830799841975  \\
            214.0  0.24538213372694662  \\
            215.0  0.24617076230148904  \\
            216.0  0.246948423151353  \\
            217.0  0.2477145872638189  \\
            218.0  0.24846873945687262  \\
            219.0  0.24921037864961337  \\
            220.0  0.24993901811613659  \\
            221.0  0.25065418572296294  \\
            222.0  0.2513554241500109  \\
            223.0  0.2520422910952857  \\
            224.0  0.2527143594632657  \\
            225.0  0.25337121753715347  \\
            226.0  0.25401246913507697  \\
            227.0  0.25463773375037047  \\
            228.0  0.2552466466760669  \\
            229.0  0.25583885911375875  \\
            230.0  0.25641403826696363  \\
            231.0  0.25697186741918715  \\
            232.0  0.2575120459968517  \\
            233.0  0.2580342896172718  \\
            234.0  0.25853833012188515  \\
            235.0  0.259023915594942  \\
            236.0  0.25949081036786864  \\
            237.0  0.25993879500952893  \\
            238.0  0.26036766630261965  \\
            239.0  0.26077723720644136  \\
            240.0  0.26116733680626847  \\
            241.0  0.2615378102496264  \\
            242.0  0.26188851866968227  \\
            243.0  0.26221933909604667  \\
            244.0  0.26253016435325627  \\
            245.0  0.2628209029472151  \\
            246.0  0.2630914789398816  \\
            247.0  0.263341831812496  \\
            248.0  0.2635719163176374  \\
            249.0  0.2637817023204023  \\
            250.0  0.26397117462906033  \\
            251.0  0.2641403328154086  \\
            252.0  0.2642891910252189  \\
            253.0  0.2644177777790488  \\
            254.0  0.2645261357637488  \\
            255.0  0.2646143216149861  \\
            256.0  0.2646824056911074  \\
            257.0  0.26473047183866927  \\
            258.0  0.2647586171499584  \\
            259.0  0.2647669517128397  \\
            260.0  0.2647555983532534  \\
            261.0  0.2647246923706985  \\
            262.0  0.26467438126703186  \\
            263.0  0.26460482446891537  \\
            264.0  0.26451619304424334  \\
            265.0  0.26440866941288255  \\
            266.0  0.26428244705205456  \\
            267.0  0.26413773019669173  \\
            268.0  0.2639747335350927  \\
            269.0  0.26379368190022123  \\
            270.0  0.2635948099569383  \\
            271.0  0.2633783618855352  \\
            272.0  0.26314459106185967  \\
            273.0  0.26289375973436546  \\
            274.0  0.2626261386984004  \\
            275.0  0.2623420069680489  \\
            276.0  0.2620416514458351  \\
            277.0  0.2617253665905909  \\
            278.0  0.2613934540838303  \\
            279.0  0.2610462224948457  \\
            280.0  0.260683986944921  \\
            281.0  0.2603070687708881  \\
            282.0  0.2599157951883374  \\
            283.0  0.25951049895476336  \\
            284.0  0.25909151803292385  \\
            285.0  0.2586591952546824  \\
            286.0  0.25821387798561135  \\
            287.0  0.2577559177906  \\
            288.0  0.2572856701007828  \\
            289.0  0.2568034938819268  \\
            290.0  0.2563097513046607  \\
            291.0  0.2558048074166946  \\
            292.0  0.2552890298173015  \\
            293.0  0.2547627883342866  \\
            294.0  0.2542264547036637  \\
            295.0  0.2536804022522747  \\
            296.0  0.25312500558352813  \\
            297.0  0.2525606402664839  \\
            298.0  0.2519876825285749  \\
            299.0  0.25140650895190964  \\
            300.0  0.2508174961736461  \\
            301.0  0.25022102059041657  \\
            302.0  0.24961745806705044  \\
            303.0  0.24900718364975266  \\
            304.0  0.2483905712839029  \\
            305.0  0.24776799353662932  \\
            306.0  0.2471398213242976  \\
            307.0  0.24650642364507064  \\
            308.0  0.24586816731670413  \\
            309.0  0.2452254167196069  \\
            310.0  0.24457853354542267  \\
            311.0  0.24392787655115816  \\
            312.0  0.24327380131900253  \\
            313.0  0.24261666002193838  \\
            314.0  0.24195680119524243  \\
            315.0  0.24129456951396605  \\
            316.0  0.24063030557649723  \\
            317.0  0.23996434569422448  \\
            318.0  0.23929702168748646  \\
            319.0  0.23862866068778743  \\
            320.0  0.23795958494631178  \\
            321.0  0.23729011164891467  \\
            322.0  0.23662055273753002  \\
            323.0  0.23595121473808361  \\
            324.0  0.23528239859494193  \\
            325.0  0.23461439951192953  \\
            326.0  0.23394750679994475  \\
            327.0  0.2332820037311627  \\
            328.0  0.2326181673999491  \\
            329.0  0.2319562685902252  \\
            330.0  0.23129657164981132  \\
            331.0  0.23063933437101525  \\
            332.0  0.22998480787814693  \\
            333.0  0.22933323652154236  \\
            334.0  0.22868485777821695  \\
            335.0  0.2280399021591064  \\
            336.0  0.22739859312287017  \\
            337.0  0.2267611469962233  \\
            338.0  0.22612777290077596  \\
            339.0  0.22549867268629514  \\
            340.0  0.2248740408704421  \\
            341.0  0.22425406458479424  \\
            342.0  0.22363892352723483  \\
            343.0  0.22302878992057218  \\
            344.0  0.22242382847735492  \\
            345.0  0.22182419637081383  \\
            346.0  0.2212300432118633  \\
            347.0  0.22064151103208793  \\
            348.0  0.22005873427263356  \\
            349.0  0.21948183977894176  \\
            350.0  0.2189109468012237  \\
            351.0  0.21834616700060683  \\
            352.0  0.2177876044608264  \\
            353.0  0.21723535570543495  \\
            354.0  0.21668950972037898  \\
            355.0  0.21615014798186943  \\
            356.0  0.21561734448944292  \\
            357.0  0.21509116580410906  \\
            358.0  0.2145716710914785  \\
            359.0  0.21405891216976958  \\
            360.0  0.21355293356259625  \\
            361.0  0.21305377255637048  \\
            362.0  0.21256145926229397  \\
            363.0  0.2120760166827514  \\
            364.0  0.21159746078202366  \\
            365.0  0.21112580056119468  \\
            366.0  0.210661038137134  \\
            367.0  0.21020316882543638  \\
            368.0  0.20975218122718658  \\
            369.0  0.20930805731945473  \\
            370.0  0.2088707725493582  \\
            371.0  0.20844029593159946  \\
            372.0  0.20801659014935533  \\
            373.0  0.20759961165835045  \\
            374.0  0.20718931079404967  \\
            375.0  0.20678563188180044  \\
            376.0  0.20638851334981595  \\
            377.0  0.20599788784486822  \\
            378.0  0.20561368235056862  \\
            379.0  0.20523581830811258  \\
            380.0  0.20486421173933927  \\
            381.0  0.20449877337202893  \\
            382.0  0.20413940876727035  \\
            383.0  0.2037860184487738  \\
            384.0  0.2034384980340439  \\
            385.0  0.2030967383672525  \\
            386.0  0.20276062565370592  \\
            387.0  0.20243004159578046  \\
            388.0  0.20210486353020923  \\
            389.0  0.20178496456659842  \\
            390.0  0.20147021372705118  \\
            391.0  0.20116047608680399  \\
            392.0  0.2008556129157144  \\
            393.0  0.20055548182054356  \\
            394.0  0.20025993688787436  \\
            395.0  0.19996882882757777  \\
            396.0  0.1996820051167106  \\
            397.0  0.19939931014373868  \\
            398.0  0.1991205853529764  \\
            399.0  0.19884566938914242  \\
            400.0  0.1985743982419243  \\
            401.0  0.19830660539045172  \\
            402.0  0.19804212194758514  \\
            403.0  0.19778077680391998  \\
            404.0  0.19752239677139652  \\
            405.0  0.1972668067264503  \\
            406.0  0.1970138297525899  \\
            407.0  0.1967632872823215  \\
            408.0  0.1965149992383321  \\
            409.0  0.1962687841738458  \\
            410.0  0.1960244594120727  \\
            411.0  0.19578184118466574  \\
            412.0  0.19554074476911398  \\
            413.0  0.19530098462498144  \\
            414.0  0.19506237452895736  \\
            415.0  0.19482472770857096  \\
            416.0  0.19458785697458686  \\
            417.0  0.19435157485195775  \\
            418.0  0.19411569370928872  \\
            419.0  0.1938800258867484  \\
            420.0  0.19364438382236576  \\
            421.0  0.19340858017665494  \\
            422.0  0.19317242795550996  \\
            423.0  0.19293574063132565  \\
            424.0  0.19269833226226363  \\
            425.0  0.19246001760967635  \\
            426.0  0.19222061225355036  \\
            427.0  0.19197993270601343  \\
            428.0  0.19173779652280792  \\
            429.0  0.19149402241270977  \\
            430.0  0.19124843034485023  \\
            431.0  0.19100084165390496  \\
            432.0  0.1907510791431158  \\
            433.0  0.19049896718511677  \\
            434.0  0.19024433182051856  \\
            435.0  0.1899870008542595  \\
            436.0  0.18972680394963948  \\
            437.0  0.18946357272009057  \\
            438.0  0.1891971408185681  \\
            439.0  0.18892734402462977  \\
            440.0  0.18865402032913053  \\
            441.0  0.18837701001653573  \\
            442.0  0.18809615574483568  \\
            443.0  0.18781130262304654  \\
            444.0  0.18752229828629002  \\
            445.0  0.18722899296843792  \\
            446.0  0.18693123957232005  \\
            447.0  0.18662889373748037  \\
            448.0  0.18632181390549385  \\
            449.0  0.18600986138280978  \\
            450.0  0.1856929004011767  \\
            451.0  0.18537079817556554  \\
            452.0  0.18504342495968035  \\
            453.0  0.18471065409900334  \\
            454.0  0.18437236208139834  \\
            455.0  0.18402842858527807  \\
            456.0  0.18367873652533975  \\
            457.0  0.18332317209588106  \\
            458.0  0.18296162481170322  \\
            459.0  0.1825939875466145  \\
            460.0  0.18222015656955376  \\
            461.0  0.18184003157832196  \\
            462.0  0.18145351573098983  \\
            463.0  0.18106051567491882  \\
            464.0  0.18066094157349338  \\
            465.0  0.1802547071305309  \\
            466.0  0.17984172961240658  \\
            467.0  0.1794219298679116  \\
            468.0  0.178995232345864  \\
            469.0  0.17856156511050056  \\
            470.0  0.1781208598546551  \\
            471.0  0.17767305191078048  \\
            472.0  0.17721808025979668  \\
            473.0  0.17675588753781285  \\
            474.0  0.1762864200407939  \\
            475.0  0.17580962772706887  \\
            476.0  0.17532546421786727  \\
            477.0  0.17483388679580403  \\
            478.0  0.17433485640138163  \\
            479.0  0.17382833762753241  \\
            480.0  0.17331429871223128  \\
            481.0  0.17279271152920897  \\
            482.0  0.17226355157680096  \\
            483.0  0.17172679796494805  \\
            484.0  0.17118243340042455  \\
            485.0  0.17063044417023732  \\
            486.0  0.17007082012336683  \\
            487.0  0.1695035546507201  \\
            488.0  0.1689286446634702  \\
            489.0  0.16834609056973548  \\
            490.0  0.16775589624965986  \\
            491.0  0.1671580690289251  \\
            492.0  0.16655261965073043  \\
            493.0  0.1659395622462724  \\
            494.0  0.16531891430376733  \\
            495.0  0.16469069663603658  \\
            496.0  0.16405493334672056  \\
            497.0  0.16341165179511086  \\
            498.0  0.16276088255968077  \\
            499.0  0.16210265940033677  \\
            500.0  0.16143701921941067  \\
            501.0  0.16076400202144953  \\
            502.0  0.16008365087183013  \\
            503.0  0.15939601185423796  \\
            504.0  0.15870113402704314  \\
            505.0  0.15799906937861652  \\
            506.0  0.15728987278161422  \\
            507.0  0.15657360194627343  \\
            508.0  0.15585031737275012  \\
            509.0  0.1551200823025618  \\
            510.0  0.1543829626691025  \\
            511.0  0.1536390270473567  \\
            512.0  0.1528883466027835  \\
            513.0  0.15213099503943175  \\
            514.0  0.1513670485473182  \\
            515.0  0.15059658574910362  \\
            516.0  0.14981968764610515  \\
            517.0  0.14903643756367413  \\
            518.0  0.1482469210959837  \\
            519.0  0.14745122605026378  \\
            520.0  0.1466494423904983  \\
            521.0  0.1458416621805597  \\
            522.0  0.1450279795271558  \\
            523.0  0.14420849052195617  \\
            524.0  0.14338329318364337  \\
            525.0  0.1425524873994819  \\
            526.0  0.14171617486658766  \\
            527.0  0.14087445903290965  \\
            528.0  0.14002744503795933  \\
            529.0  0.13917523965330753  \\
            530.0  0.1383179512229198  \\
            531.0  0.1374556896032702  \\
            532.0  0.13658856610343303  \\
            533.0  0.1357166934249358  \\
            534.0  0.13484018560173047  \\
            535.0  0.13395915793993332  \\
            536.0  0.1330737269577063  \\
            537.0  0.13218401032510335  \\
            538.0  0.13129012680398294  \\
            539.0  0.13039219618800452  \\
            540.0  0.1294903392427396  \\
            541.0  0.12858467764592146  \\
            542.0  0.12767533392786834  \\
            543.0  0.12676243141208837  \\
            544.0  0.12584609415615347  \\
            545.0  0.1249264468927308  \\
            546.0  0.12400361497103149  \\
            547.0  0.12307772429840781  \\
            548.0  0.12214890128238813  \\
            549.0  0.12121727277302022  \\
            550.0  0.12028296600559865  \\
            551.0  0.11934610854379432  \\
            552.0  0.11840682822320708  \\
            553.0  0.11746525309537083  \\
            554.0  0.11652151137221964  \\
            555.0  0.11557573137105945  \\
            556.0  0.11462804146005123  \\
            557.0  0.11367857000419665  \\
            558.0  0.1127274453119386  \\
            559.0  0.11177479558233963  \\
            560.0  0.11082074885274969  \\
            561.0  0.10986543294722054  \\
            562.0  0.10890897542548847  \\
            563.0  0.10795150353262302  \\
            564.0  0.10699314414934581  \\
            565.0  0.1060340237430391  \\
            566.0  0.10507426831945796  \\
            567.0  0.10411400337516881  \\
            568.0  0.10315335385070487  \\
            569.0  0.10219244408453175  \\
            570.0  0.10123139776765094  \\
            571.0  0.10027033789919432  \\
            572.0  0.09930938674261361  \\
            573.0  0.09834866578276172  \\
            574.0  0.09738829568381399  \\
            575.0  0.09642839624799412  \\
            576.0  0.09546908637515317  \\
            577.0  0.0945104840232058  \\
            578.0  0.09355270616943351  \\
            579.0  0.09259586877266728  \\
            580.0  0.0916400867363574  \\
            581.0  0.09068547387253695  \\
            582.0  0.08973214286669509  \\
            583.0  0.08878020524357261  \\
            584.0  0.08782977133382482  \\
            585.0  0.0868809502417355  \\
            586.0  0.08593384981371095  \\
            587.0  0.08498857660782733  \\
            588.0  0.08404523586428192  \\
            589.0  0.08310393147680235  \\
            590.0  0.08216476596501258  \\
            591.0  0.08122784044775871  \\
            592.0  0.08029325461740124  \\
            593.0  0.07936110671506941  \\
            594.0  0.07843149350689559  \\
            595.0  0.07750451026120353  \\
            596.0  0.07658025072670109  \\
            597.0  0.07565880711159752  \\
            598.0  0.07474027006374186  \\
            599.0  0.07382472865175839  \\
            600.0  0.07291227034705303  \\
            601.0  0.07200298100690429  \\
            602.0  0.0710969448584751  \\
            603.0  0.07019424448380547  \\
            604.0  0.06929496080577495  \\
            605.0  0.068399173075032  \\
            606.0  0.06750695885788531  \\
            607.0  0.06661839402515798  \\
            608.0  0.06573355274199597  \\
            609.0  0.06485250745862838  \\
            610.0  0.06397532890206917  \\
            611.0  0.0631020860688167  \\
            612.0  0.06223284621827682  \\
            613.0  0.06136767486756033  \\
            614.0  0.06050663578665528  \\
            615.0  0.05964979099490896  \\
            616.0  0.05879720075828244  \\
            617.0  0.057948923587502574  \\
            618.0  0.05710514129377286  \\
            619.0  0.05626718376881926  \\
            620.0  0.0554356018415065  \\
            621.0  0.05461065107835625  \\
            622.0  0.053792582080255245  \\
            623.0  0.05298164031189665  \\
            624.0  0.0521780659369997  \\
            625.0  0.051382093659449075  \\
            626.0  0.050593952570446035  \\
            627.0  0.04981386600180114  \\
            628.0  0.04904205138545695  \\
            629.0  0.04827872011935429  \\
            630.0  0.04752407743968456  \\
            631.0  0.046778322299650656  \\
            632.0  0.04604164725477495  \\
            633.0  0.045314238354823705  \\
            634.0  0.04459627504239508  \\
            635.0  0.04388793005821714  \\
            636.0  0.043189369353187734  \\
            637.0  0.042500752007164036  \\
            638.0  0.041822230154588885  \\
            639.0  0.041153948916837324  \\
            640.0  0.04049604634141495  \\
            641.0  0.03984865334792785  \\
            642.0  0.03921189368080273  \\
            643.0  0.03858588386882322  \\
            644.0  0.03797073319130359  \\
            645.0  0.037366543651010255  \\
            646.0  0.03677340995369843  \\
            647.0  0.03619141949423724  \\
            648.0  0.03562065234927739  \\
            649.0  0.03506118127636443  \\
            650.0  0.03451307171946021  \\
            651.0  0.03397638182077287  \\
            652.0  0.03345116243881698  \\
            653.0  0.03293745717262408  \\
            654.0  0.03243530239196371  \\
            655.0  0.0319447272735781  \\
            656.0  0.03146575384317096  \\
            657.0  0.03099839702318182  \\
            658.0  0.030542664686148496  \\
            659.0  0.03009855771356219  \\
            660.0  0.029666070060092007  \\
            661.0  0.029245188823039038  \\
            662.0  0.02883589431691346  \\
            663.0  0.028438160152955624  \\
            664.0  0.02805195332350994  \\
            665.0  0.027677234291078656  \\
            666.0  0.02731395708192259  \\
            667.0  0.026962069384058464  \\
            668.0  0.026621512649508985  \\
            669.0  0.02629222220064703  \\
            670.0  0.025974127340491353  \\
            671.0  0.025667151466783368  \\
            672.0  0.025371212189710123  \\
            673.0  0.025086221453101284  \\
            674.0  0.024812085658949167  \\
            675.0  0.024548705795093006  \\
            676.0  0.024295977565904542  \\
            677.0  0.024053791525839363  \\
            678.0  0.023822033215638236  \\
            679.0  0.023600583301103546  \\
            680.0  0.023389317714217955  \\
            681.0  0.02318810779648874  \\
            682.0  0.022996820444348722  \\
            683.0  0.022815318256459743  \\
            684.0  0.022643459682763732  \\
            685.0  0.022481099175127587  \\
            686.0  0.02232808733943243  \\
            687.0  0.022184271088949367  \\
            688.0  0.022049493798862202  \\
            689.0  0.021923595461783057  \\
            690.0  0.02180641284411773  \\
            691.0  0.021697779643137256  \\
            692.0  0.0215975266446142  \\
            693.0  0.021505481880882558  \\
            694.0  0.021421470789190246  \\
            695.0  0.02134531637020069  \\
            696.0  0.02127683934651826  \\
            697.0  0.0212158583211052  \\
            698.0  0.021162189935463094  \\
            699.0  0.021115649027454338  \\
            700.0  0.021076048788641645  \\
            701.0  0.021043200921026663  \\
            702.0  0.02101691579307103  \\
            703.0  0.0209970025948853  \\
            704.0  0.02098326949248011  \\
            705.0  0.02097552378096003  \\
            706.0  0.02097357203656991  \\
            707.0  0.02097722026747951  \\
            708.0  0.02098627406321362  \\
            709.0  0.021000538742628652  \\
            710.0  0.02101981950034309  \\
            711.0  0.021043921551531238  \\
            712.0  0.021072650274992222  \\
            713.0  0.021105811354411343  \\
            714.0  0.021143210917726703  \\
            715.0  0.021184655674531365  \\
            716.0  0.021229953051425457  \\
            717.0  0.021278911325251018  \\
            718.0  0.02133133975413752  \\
            719.0  0.02138704870629051  \\
            720.0  0.021445849786458644  \\
            721.0  0.021507555960017216  \\
            722.0  0.021571981674610982  \\
            723.0  0.021638942979295937  \\
            724.0  0.021708257641128346  \\
            725.0  0.021779745259154354  \\
            726.0  0.021853227375742773  \\
            727.0  0.021928527585223012  \\
            728.0  0.022005471639781518  \\
            729.0  0.022083887552576932  \\
            730.0  0.022163605698035653  \\
            731.0  0.022244458909291595  \\
            732.0  0.02232628257273904  \\
            733.0  0.022408914719663747  \\
            734.0  0.022492196114932167  \\
            735.0  0.02257597034269722  \\
            736.0  0.022660083889117937  \\
            737.0  0.022744386222052798  \\
            738.0  0.022828729867717924  \\
            739.0  0.022912970484290175  \\
            740.0  0.022996966932440265  \\
            741.0  0.023080581342783707  \\
            742.0  0.02316367918023869  \\
            743.0  0.023246129305282887  \\
            744.0  0.023327804032100614  \\
            745.0  0.023408579183626134  \\
            746.0  0.02348833414345558  \\
            747.0  0.02356695190466395  \\
            748.0  0.023644319115495104  \\
            749.0  0.023720326121947008  \\
            750.0  0.023794867007251697  \\
            751.0  0.02386783962825792  \\
            752.0  0.02393914564872504  \\
            753.0  0.024008690569540435  \\
            754.0  0.024076383755868895  \\
            755.0  0.024142138461256374  \\
            756.0  0.024205871848695007  \\
            757.0  0.024267505008669643  \\
            758.0  0.02432696297421324  \\
            759.0  0.02438417473297936  \\
            760.0  0.02443907323636374  \\
            761.0  0.02449159540569512  \\
            762.0  0.024541682135522366  \\
            763.0  0.024589278294025116  \\
            764.0  0.024634332720576295  \\
            765.0  0.024676798220487114  \\
            766.0  0.024716631556966143  \\
            767.0  0.024753793440329415  \\
            768.0  0.02478824851448396  \\
            769.0  0.02481996534074054  \\
            770.0  0.024848916378974607  \\
            771.0  0.024875077966184288  \\
            772.0  0.024898430292482607  \\
            773.0  0.024918957374565474  \\
            774.0  0.024936647026698185  \\
            775.0  0.024951490829263852  \\
            776.0  0.02496348409492028  \\
            777.0  0.024972625832408037  \\
            778.0  0.02497891870806261  \\
            779.0  0.02498236900507341  \\
            780.0  0.024982986580542328  \\
            781.0  0.024980784820392343  \\
            782.0  0.024975780592176818  \\
            783.0  0.024967994195842592  \\
            784.0  0.024957449312500463  \\
            785.0  0.02494417295125729  \\
            786.0  0.024928195394165617  \\
            787.0  0.024909550139346308  \\
            788.0  0.024888273842341005  \\
            789.0  0.024864406255755513  \\
            790.0  0.024837990167245562  \\
            791.0  0.024809071335912265  \\
            792.0  0.024777698427161716  \\
            793.0  0.024743922946091415  \\
            794.0  0.02470779916946378  \\
            795.0  0.024669384076329313  \\
            796.0  0.024628737277360584  \\
            797.0  0.024585920942960374  \\
            798.0  0.02454099973020582  \\
            799.0  0.0244940407086919  \\
            800.0  0.024445113285343385  \\
            801.0  0.02439428912824626  \\
            802.0  0.024341642089577765  \\
            803.0  0.024287248127689412  \\
            804.0  0.0242311852284108  \\
            805.0  0.024173533325638513  \\
            806.0  0.0241143742212745  \\
            807.0  0.024053791504578426  \\
            808.0  0.02399187047099887  \\
            809.0  0.023928698040546766  \\
            810.0  0.02386436267577255  \\
            811.0  0.023798954299426564  \\
            812.0  0.023732564211835297  \\
            813.0  0.02366528500809094  \\
            814.0  0.02359721049509561  \\
            815.0  0.02352843560853026  \\
            816.0  0.02345905632980938  \\
            817.0  0.023389169603084  \\
            818.0  0.023318873252352552  \\
            819.0  0.02324826589874128  \\
            820.0  0.023177446878014457  \\
            821.0  0.0231065161583707  \\
            822.0  0.023035574258590423  \\
            823.0  0.022964722166581963  \\
            824.0  0.02289406125839384  \\
            825.0  0.02282369321774204  \\
            826.0  0.02275371995611014  \\
            827.0  0.022684243533475743  \\
            828.0  0.02261536607971692  \\
            829.0  0.022547189716750668  \\
            830.0  0.022479816481453592  \\
            831.0  0.02241334824941301  \\
            832.0  0.022347886659568585  \\
            833.0  0.022283533039768516  \\
            834.0  0.02222038833331478  \\
            835.0  0.02215855302652188  \\
            836.0  0.022098127077342433  \\
            837.0  0.0220392098450996  \\
            838.0  0.021981900021368017  \\
            839.0  0.021926295562043438  \\
            840.0  0.021872493620639463  \\
            841.0  0.02182059048284892  \\
            842.0  0.021770681502403806  \\
            843.0  0.021722861038272784  \\
            844.0  0.02167722239321762  \\
            845.0  0.021633857753764738  \\
            846.0  0.021592858131584874  \\
            847.0  0.021554313306344636  \\
            848.0  0.021518311770036234  \\
            849.0  0.021484940672817178  \\
            850.0  0.021454285770383073  \\
            851.0  0.02142643137289623  \\
            852.0  0.021401460295490983  \\
            853.0  0.021379453810374517  \\
            854.0  0.02136049160054125  \\
            855.0  0.021344651715116784  \\
            856.0  0.021332010526347082  \\
            857.0  0.021322642688243076  \\
            858.0  0.021316621096898504  \\
            859.0  0.021314016852485185  \\
            860.0  0.02131489922293548  \\
            861.0  0.021319335609322677  \\
            862.0  0.02132739151294126  \\
            863.0  0.021339130504092987  \\
            864.0  0.02135461419258157  \\
            865.0  0.021373902199917208  \\
            866.0  0.0213970521332308  \\
            867.0  0.021424119560896793  \\
            868.0  0.02145515798986214  \\
            869.0  0.02149021884467566  \\
            870.0  0.02152935144821455  \\
            871.0  0.021572603004101527  \\
            872.0  0.021620018580801613  \\
            873.0  0.021671641097392474  \\
            874.0  0.021727511310996345  \\
            875.0  0.021787667805862547  \\
            876.0  0.02185214698408742  \\
            877.0  0.02192098305795811  \\
            878.0  0.021994208043904853  \\
            879.0  0.02207185175804583  \\
            880.0  0.022153941813308313  \\
            881.0  0.02224050361810534  \\
            882.0  0.02233156037655501  \\
            883.0  0.022427133090208128  \\
            884.0  0.022527240561288596  \\
            885.0  0.022631899397396002  \\
            886.0  0.022741124017667258  \\
            887.0  0.022854926660366814  \\
            888.0  0.02297331739188216  \\
            889.0  0.023096304117099932  \\
            890.0  0.023223892591136712  \\
            891.0  0.02335608643239856  \\
            892.0  0.023492887136942975  \\
            893.0  0.023634294094109748  \\
            894.0  0.023780304603417582  \\
            895.0  0.023930913892636782  \\
            896.0  0.02408611513710323  \\
            897.0  0.024245899480152308  \\
            898.0  0.024410256054697738  \\
            899.0  0.02457917200590675  \\
            900.0  0.02475263251494368  \\
            901.0  0.024930620823750423  \\
            902.0  0.025113118260833477  \\
            903.0  0.025300104268025245  \\
            904.0  0.025491556428190204  \\
            905.0  0.02568745049382974  \\
            906.0  0.025887760416602554  \\
            907.0  0.026092458377626637  \\
            908.0  0.0263015148186678  \\
            909.0  0.026514898474061126  \\
            910.0  0.026732576403400966  \\
            911.0  0.026954514024944767  \\
            912.0  0.027180675149701898  \\
            913.0  0.02741102201617454  \\
            914.0  0.027645515325719093  \\
            915.0  0.027884114278495117  \\
            916.0  0.02812677660997011  \\
            917.0  0.028373458627946706  \\
            918.0  0.02862411525009497  \\
            919.0  0.028878700041901267  \\
            920.0  0.02913716525511622  \\
            921.0  0.029399461866540154  \\
            922.0  0.029665539617201572  \\
            923.0  0.02993534705186697  \\
            924.0  0.030208831558856564  \\
            925.0  0.03048593941013377  \\
            926.0  0.030766615801642055  \\
            927.0  0.03105080489385858  \\
            928.0  0.03133844985252502  \\
            929.0  0.03162949288956217  \\
            930.0  0.0319238753040773  \\
            931.0  0.03222153752349355  \\
            932.0  0.03252241914476722  \\
            933.0  0.032826458975622884  \\
            934.0  0.03313359507582475  \\
            935.0  0.03344376479843824  \\
            936.0  0.03375690483105836  \\
            937.0  0.03407295123698119  \\
            938.0  0.03439183949628978  \\
            939.0  0.034713504546833605  \\
            940.0  0.0350378808250794  \\
            941.0  0.03536490230680126  \\
            942.0  0.035694502547598324  \\
            943.0  0.03602661472318509  \\
            944.0  0.03636117166951322  \\
            945.0  0.03669810592259311  \\
            946.0  0.03703734975807541  \\
            947.0  0.03737883523054067  \\
            948.0  0.03772249421248153  \\
            949.0  0.038068258432958  \\
            950.0  0.03841605951590614  \\
            951.0  0.03876582901808132  \\
            952.0  0.039117498466625676  \\
            953.0  0.039470999396219286  \\
            954.0  0.039826263385831666  \\
            955.0  0.040183222095026914  \\
            956.0  0.04054180729982678  \\
            957.0  0.04090195092810153  \\
            958.0  0.04126358509448383  \\
            959.0  0.0416266421347864  \\
            960.0  0.04199105463991113  \\
            961.0  0.04235675548923462  \\
            962.0  0.04272367788345891  \\
            963.0  0.04309175537691373  \\
            964.0  0.043460921909298865  \\
            965.0  0.04383111183685196  \\
            966.0  0.044202259962940874  \\
            967.0  0.04457430156806418  \\
            968.0  0.044947172439220494  \\
            969.0  0.04532080889871529  \\
            970.0  0.04569514783230404  \\
            971.0  0.04607012671672318  \\
            972.0  0.04644568364657963  \\
            973.0  0.046821757360595004  \\
            974.0  0.04719828726719602  \\
            975.0  0.04757521346944711  \\
            976.0  0.04795247678931297  \\
            977.0  0.04833001879125421  \\
            978.0  0.04870778180514772  \\
            979.0  0.049085708948506016  \\
            980.0  0.049463744148058125  \\
            981.0  0.049841832160557764  \\
            982.0  0.05021991859299542  \\
            983.0  0.05059794992203767  \\
            984.0  0.05097587351280072  \\
            985.0  0.05135363763691357  \\
            986.0  0.05173119148987721  \\
            987.0  0.052108485207718026  \\
            988.0  0.052485469882933934  \\
            989.0  0.05286209757973223  \\
            990.0  0.05323832134855774  \\
            991.0  0.05361409523991595  \\
            992.0  0.0539893743174831  \\
            993.0  0.054364114670515565  \\
            994.0  0.05473827342553743  \\
            995.0  0.05511180875736188  \\
            996.0  0.05548467989932693  \\
            997.0  0.05585684715294201  \\
            998.0  0.056228271896745244  \\
            999.0  0.05659891659450329  \\
            1000.0  0.05696874480271092  \\
            1001.0  0.05733772117740056  \\
            1002.0  0.05770581148026632  \\
            1003.0  0.05807298258410392  \\
            1004.0  0.05843920247757553  \\
            1005.0  0.05880444026929412  \\
            1006.0  0.05916866619125417  \\
            1007.0  0.059531851601589116  \\
            1008.0  0.059893968986648186  \\
            1009.0  0.06025499196247442  \\
            1010.0  0.06061489527558578  \\
            1011.0  0.06097365480314426  \\
            1012.0  0.06133124755247832  \\
            1013.0  0.061687651659983536  \\
            1014.0  0.06204284638940184  \\
            1015.0  0.06239681212948794  \\
            1016.0  0.06274953039106983  \\
            1017.0  0.06310098380351198  \\
            1018.0  0.06345115611058841  \\
            1019.0  0.06380003216576897  \\
            1020.0  0.06414759792694942  \\
            1021.0  0.06449384045058434  \\
            1022.0  0.06483874788529588  \\
            1023.0  0.06518230946491524  \\
            1024.0  0.06552451550099503  \\
            1025.0  0.06586535737478555  \\
            1026.0  0.06620482752869469  \\
            1027.0  0.0665429194572365  \\
            1028.0  0.06687962769747911  \\
            1029.0  0.06721494781900081  \\
            1030.0  0.06754887641336726  \\
            1031.0  0.06788141108313456  \\
            1032.0  0.06821255043039835  \\
            1033.0  0.06854229404488313  \\
            1034.0  0.06887064249159945  \\
            1035.0  0.06919759729808518  \\
            1036.0  0.06952316094117557  \\
            1037.0  0.06984733683345046  \\
            1038.0  0.07017012930921497  \\
            1039.0  0.07049154361012652  \\
            1040.0  0.07081158587044227  \\
            1041.0  0.07113026310190422  \\
            1042.0  0.07144758317827411  \\
            1043.0  0.07176355481952813  \\
            1044.0  0.07207818757572396  \\
            1045.0  0.07239149181054906  \\
            1046.0  0.07270347868457243  \\
            1047.0  0.07301416013819259  \\
            1048.0  0.07332354887431577  \\
            1049.0  0.07363165834073783  \\
            1050.0  0.07393850271231717  \\
            1051.0  0.07424409687285577  \\
            1052.0  0.07454845639676805  \\
            1053.0  0.07485159753052305  \\
            1054.0  0.07515353717387699  \\
            1055.0  0.07545429286090706  \\
            1056.0  0.0757538827408594  \\
            1057.0  0.0760523255588221  \\
            1058.0  0.07634964063623516  \\
            1059.0  0.07664584785125207  \\
            1060.0  0.0769409676189531  \\
            1061.0  0.07723502087146072  \\
            1062.0  0.07752802903788525  \\
            1063.0  0.07782001402422202  \\
            1064.0  0.07811099819313183  \\
            1065.0  0.07840100434363886  \\
            1066.0  0.07869005569076634  \\
            1067.0  0.07897817584511313  \\
            1068.0  0.07926538879238472  \\
            1069.0  0.07955171887288984  \\
            1070.0  0.07983719076101461  \\
            1071.0  0.08012182944468546  \\
            1072.0  0.08040566020482376  \\
            1073.0  0.08068870859483177  \\
            1074.0  0.0809710004200695  \\
            1075.0  0.08125256171739734  \\
            1076.0  0.08153341873471576  \\
            1077.0  0.08181359791062129  \\
            1078.0  0.08209312585407202  \\
            1079.0  0.0823720293241526  \\
            1080.0  0.08265033520991932  \\
            1081.0  0.0829280705103399  \\
            1082.0  0.08320526231433845  \\
            1083.0  0.08348193778095558  \\
            1084.0  0.08375812411963092  \\
            1085.0  0.0840338485706223  \\
            1086.0  0.08430913838557094  \\
            1087.0  0.08458402080820625  \\
            1088.0  0.08485852305523761  \\
            1089.0  0.08513267229737626  \\
            1090.0  0.08540649564059168  \\
            1091.0  0.08568002010750628  \\
            1092.0  0.08595327261901378  \\
            1093.0  0.08622627997609471  \\
            1094.0  0.08649906884184584  \\
            1095.0  0.08677166572373064  \\
            1096.0  0.08704409695605822  \\
            1097.0  0.0873163886826991  \\
            1098.0  0.08758856684004293  \\
            1099.0  0.08786065714021128  \\
            1100.0  0.0881326850545219  \\
            1101.0  0.08840467579721786  \\
            1102.0  0.08867665430948242  \\
            1103.0  0.0889486452437047  \\
            1104.0  0.08922067294804753  \\
            1105.0  0.0894927614513096  \\
            1106.0  0.08976493444806607  \\
            1107.0  0.09003721528412088  \\
            1108.0  0.09030962694226279  \\
            1109.0  0.09058219202833274  \\
            1110.0  0.09085493275760782  \\
            1111.0  0.09112787094150612  \\
            1112.0  0.09140102797461713  \\
            1113.0  0.09167442482206406  \\
            1114.0  0.09194808200719574  \\
            1115.0  0.09222201959961915  \\
            1116.0  0.09249625720357925  \\
            1117.0  0.09277081394666568  \\
            1118.0  0.09304570846888831  \\
            1119.0  0.09332095891210328  \\
            1120.0  0.09359658290976165  \\
            1121.0  0.09387259757706298  \\
            1122.0  0.09414901950143066  \\
            1123.0  0.09442586473336383  \\
            1124.0  0.09470314877764976  \\
            1125.0  0.09498088658494129  \\
            1126.0  0.09525909254370066  \\
            1127.0  0.0955377804725115  \\
            1128.0  0.09581696361275788  \\
            1129.0  0.09609665462167832  \\
            1130.0  0.0963768655657827  \\
            1131.0  0.09665760791464614  \\
            1132.0  0.09693889253507716  \\
            1133.0  0.09722072968564954  \\
            1134.0  0.09750312901159704  \\
            1135.0  0.09778609954011529  \\
            1136.0  0.09806964967599484  \\
            1137.0  0.09835378719764382  \\
            1138.0  0.09863851925347641  \\
            1139.0  0.09892385235866948  \\
            1140.0  0.09920979239228638  \\
            1141.0  0.09949634459476603  \\
            1142.0  0.09978351356577711  \\
            1143.0  0.10007130326243349  \\
            1144.0  0.10035971699786997  \\
            1145.0  0.10064875744017869  \\
            1146.0  0.10093842661170069  \\
            1147.0  0.1012287258886638  \\
            1148.0  0.1015196560011892  \\
            1149.0  0.10181121703362714  \\
            1150.0  0.1021034084252499  \\
            1151.0  0.10239622897128321  \\
            1152.0  0.10268967682427776  \\
            1153.0  0.10298374949581632  \\
            1154.0  0.10327844385855355  \\
            1155.0  0.10357375614858477  \\
            1156.0  0.10386968196813813  \\
            1157.0  0.10416621628859091  \\
            1158.0  0.10446335345380231  \\
            1159.0  0.10476108718375482  \\
            1160.0  0.10505941057850456  \\
            1161.0  0.10535831612246067  \\
            1162.0  0.1056577956889051  \\
            1163.0  0.10595784054487992  \\
            1164.0  0.10625844135631415  \\
            1165.0  0.10655958819345594  \\
            1166.0  0.10686127053658216  \\
            1167.0  0.10716347728198412  \\
            1168.0  0.10746619674822255  \\
            1169.0  0.10776941668265025  \\
            1170.0  0.10807312426819145  \\
            1171.0  0.10837730613038024  \\
            1172.0  0.10868194834464438  \\
            1173.0  0.1089870364438335  \\
            1174.0  0.10929255542597902  \\
            1175.0  0.1095984897623214  \\
            1176.0  0.10990482340549144  \\
            1177.0  0.11021153979799453  \\
            1178.0  0.1105186218808552  \\
            1179.0  0.11082605210249105  \\
            1180.0  0.1111338124277863  \\
            1181.0  0.11144188434736238  \\
            1182.0  0.11175024888703945  \\
            1183.0  0.11205888661748362  \\
            1184.0  0.11236777766403058  \\
            1185.0  0.11267690171668382  \\
            1186.0  0.11298623804028043  \\
            1187.0  0.11329576548481042  \\
            1188.0  0.11360546249590836  \\
            1189.0  0.11391530712544878  \\
            1190.0  0.11422527704234695  \\
            1191.0  0.11453534954344109  \\
            1192.0  0.11484550156452678  \\
            1193.0  0.11515570969150882  \\
            1194.0  0.11546595017166983  \\
            1195.0  0.11577619892504706  \\
            1196.0  0.1160864315559141  \\
            1197.0  0.1163966233643584  \\
            1198.0  0.11670674935794659  \\
            1199.0  0.11701678426348261  \\
            1200.0  0.11732670253882918  \\
            1201.0  0.11763647838482301  \\
            1202.0  0.11794608575722773  \\
            1203.0  0.11825549837875707  \\
            1204.0  0.11856468975117149  \\
            1205.0  0.11887363316738886  \\
            1206.0  0.11918230172365209  \\
            1207.0  0.11949066833173355  \\
            1208.0  0.11979870573115112  \\
            1209.0  0.12010638650142884  \\
            1210.0  0.12041368307435549  \\
            1211.0  0.12072056774626087  \\
            1212.0  0.1210270126902923  \\
            1213.0  0.1213329899686929  \\
            1214.0  0.12163847154507501  \\
            1215.0  0.12194327238434241  \\
            1216.0  0.12224715942484475  \\
            1217.0  0.12255006044638002  \\
            1218.0  0.12285190376007071  \\
            1219.0  0.12315261811608724  \\
            1220.0  0.12345213275099191  \\
            1221.0  0.12375037743447082  \\
            1222.0  0.12404728251542418  \\
            1223.0  0.12434277896738416  \\
            1224.0  0.12463679843323086  \\
            1225.0  0.124929273269177  \\
            1226.0  0.12522013658799427  \\
            1227.0  0.12550932230145373  \\
            1228.0  0.12579676516194996  \\
            1229.0  0.12608240080329133  \\
            1230.0  0.12636616578062176  \\
            1231.0  0.12664799760945666  \\
            1232.0  0.12692783480380604  \\
            1233.0  0.12720561691336457  \\
            1234.0  0.12748128455974247  \\
            1235.0  0.1277547794717235  \\
            1236.0  0.1280260445195226  \\
            1237.0  0.12829502374802926  \\
            1238.0  0.12856166240901554  \\
            1239.0  0.12882590699228955  \\
            1240.0  0.1290877052557872  \\
            1241.0  0.1293470062545732  \\
            1242.0  0.129603760368746  \\
            1243.0  0.12985791933023405  \\
            1244.0  0.1301094362484554  \\
            1245.0  0.13035826563485564  \\
            1246.0  0.13060436342628567  \\
            1247.0  0.13084768700722615  \\
            1248.0  0.13108819523084708  \\
            1249.0  0.13132584843888115  \\
            1250.0  0.13156060848032997  \\
            1251.0  0.13179243872896915  \\
            1252.0  0.1320213040996633  \\
            1253.0  0.1322471710634821  \\
            1254.0  0.13247000766161224  \\
            1255.0  0.1326897835180698  \\
            1256.0  0.1329064698511916  \\
            1257.0  0.13312003948393875  \\
            1258.0  0.13333046685297684  \\
            1259.0  0.13353772801655606  \\
            1260.0  0.1337418006611859  \\
            1261.0  0.13394266410710642  \\
            1262.0  0.1341402993125624  \\
            1263.0  0.13433468887688682  \\
            1264.0  0.13452581704238348  \\
            1265.0  0.13471366969504606  \\
            1266.0  0.13489823436408643  \\
            1267.0  0.1350795002203024  \\
            1268.0  0.1352574580732853  \\
            1269.0  0.13543210036747827  \\
            1270.0  0.13560342117709537  \\
            1271.0  0.13577141619991312  \\
            1272.0  0.13593608274994798  \\
            1273.0  0.13609741974901923  \\
            1274.0  0.13625542771724075  \\
            1275.0  0.13641010876241907  \\
            1276.0  0.13656146656839785  \\
            1277.0  0.13670950638235363  \\
            1278.0  0.13685423500106247  \\
            1279.0  0.13699566075615252  \\
            1280.0  0.13713379349835897  \\
            1281.0  0.13726864458080618  \\
            1282.0  0.13740022684131592  \\
            1283.0  0.137528554583796  \\
            1284.0  0.1376536435586903  \\
            1285.0  0.13777551094253615  \\
            1286.0  0.13789417531663978  \\
            1287.0  0.13800965664489356  \\
            1288.0  0.1381219762507572  \\
            1289.0  0.13823115679342105  \\
            1290.0  0.13833722224318556  \\
            1291.0  0.13844019785605682  \\
            1292.0  0.1385401101476157  \\
            1293.0  0.13863698686615133  \\
            1294.0  0.1387308569651039  \\
            1295.0  0.1388217505748333  \\
            1296.0  0.1389096989737409  \\
            1297.0  0.13899473455876915  \\
            1298.0  0.13907689081530383  \\
            1299.0  0.13915620228650802  \\
            1300.0  0.1392327045421075  \\
            1301.0  0.13930643414665983  \\
            1302.0  0.13937742862733382  \\
            1303.0  0.13944572644121989  \\
            1304.0  0.13951136694220423  \\
            1305.0  0.13957439034743122  \\
            1306.0  0.1396348377033813  \\
            1307.0  0.13969275085159244  \\
            1308.0  0.13974817239405102  \\
            1309.0  0.13980114565828078  \\
            1310.0  0.13985171466215598  \\
            1311.0  0.1398999240784712  \\
            1312.0  0.1399458191992777  \\
            1313.0  0.13998944590004625  \\
            1314.0  0.1400308506036486  \\
            1315.0  0.14007008024420659  \\
            1316.0  0.14010718223082988  \\
            1317.0  0.140142204411268  \\
            1318.0  0.14017519503550607  \\
            1319.0  0.14020620271932904  \\
            1320.0  0.1402352764078831  \\
            1321.0  0.1402624653392574  \\
            1322.0  0.14028781900811685  \\
            1323.0  0.1403113871294076  \\
            1324.0  0.14033321960216388  \\
            1325.0  0.14035336647344032  \\
            1326.0  0.14037187790239516  \\
            1327.0  0.14038880412455002  \\
            1328.0  0.14040419541624963  \\
            1329.0  0.14041810205934746  \\
            1330.0  0.14043057430613926  \\
            1331.0  0.1404416623445701  \\
            1332.0  0.14045141626373617  \\
            1333.0  0.14045988601970644  \\
            1334.0  0.1404671214016846  \\
            1335.0  0.14047317199853473  \\
            1336.0  0.1404780871656914  \\
            1337.0  0.14048191599247592  \\
            1338.0  0.14048470726983953  \\
            1339.0  0.1404865094585534  \\
            1340.0  0.14048737065786557  \\
            1341.0  0.14048733857464407  \\
            1342.0  0.1404864604930249  \\
            1343.0  0.1404847832445832  \\
            1344.0  0.14048235317904512  \\
            1345.0  0.14047921613555941  \\
            1346.0  0.14047541741454184  \\
            1347.0  0.14047100175011232  \\
            1348.0  0.14046601328313846  \\
            1349.0  0.14046049553490034  \\
            1350.0  0.14045449138139204  \\
            1351.0  0.14044804302827327  \\
            1352.0  0.14044119198648436  \\
            1353.0  0.14043397904853777  \\
            1354.0  0.14042644426549755  \\
            1355.0  0.14041862692465848  \\
            1356.0  0.14041056552793613  \\
            1357.0  0.1404022977709787  \\
            1358.0  0.14039386052300865  \\
            1359.0  0.14038528980740445  \\
            1360.0  0.1403766207830311  \\
            1361.0  0.1403678877263265  \\
            1362.0  0.14035912401415127  \\
            1363.0  0.14035036210740867  \\
            1364.0  0.14034163353544066  \\
            1365.0  0.14033296888120544  \\
            1366.0  0.14032439776724132  \\
            1367.0  0.14031594884242027  \\
            1368.0  0.14030764976949633  \\
            1369.0  0.14029952721344946  \\
            1370.0  0.1402916068306308  \\
            1371.0  0.14028391325870576  \\
            1372.0  0.14027647010740135  \\
            1373.0  0.14026929995005474  \\
            1374.0  0.14026242431596436  \\
            1375.0  0.1402558636835425  \\
            1376.0  0.14024963747426827  \\
            1377.0  0.14024376404743896  \\
            1378.0  0.1402382606957173  \\
            1379.0  0.140233143641472  \\
            1380.0  0.14022842803390678  \\
            1381.0  0.14022412794697614  \\
            1382.0  0.14022025637808036  \\
            1383.0  0.14021682524753662  \\
            1384.0  0.1402138453988198  \\
            1385.0  0.1402113265995663  \\
            1386.0  0.14020927754333518  \\
            1387.0  0.14020770585211775  \\
            1388.0  0.14020661807958992  \\
            1389.0  0.14020601971509714  \\
            1390.0  0.1402059151883642  \\
            1391.0  0.14020630787492075  \\
            1392.0  0.14020720010223248  \\
            1393.0  0.14020859315652856  \\
            1394.0  0.14021048729031396  \\
            1395.0  0.14021288173055635  \\
            1396.0  0.14021577468753638  \\
            1397.0  0.14021916336434923  \\
            1398.0  0.14022304396704569  \\
            1399.0  0.1402274117154  \\
            1400.0  0.14023226085429202  \\
            1401.0  0.14023758466569042  \\
            1402.0  0.14024337548122326  \\
            1403.0  0.14024962469532273  \\
            1404.0  0.14025632277892908  \\
            1405.0  0.14026345929374054  \\
            1406.0  0.14027102290699356  \\
            1407.0  0.1402790014067586  \\
            1408.0  0.1402873817177377  \\
            1409.0  0.1402961499175459  \\
            1410.0  0.14030529125346355  \\
            1411.0  0.1403147901596419  \\
            1412.0  0.1403246302747471  \\
            1413.0  0.14033479446002536  \\
            1414.0  0.14034526481777407  \\
            1415.0  0.14035602271020145  \\
            1416.0  0.14036704877865874  \\
            1417.0  0.1403783229632285  \\
            1418.0  0.14038982452265067  \\
            1419.0  0.14040153205457043  \\
            1420.0  0.1404134235160924  \\
            1421.0  0.1404254762446207  \\
            1422.0  0.1404376669789705  \\
            1423.0  0.1404499718807327  \\
            1424.0  0.14046236655587493  \\
            1425.0  0.1404748260765614  \\
            1426.0  0.14048732500317437  \\
            1427.0  0.14049983740652008  \\
            1428.0  0.14051233689020204  \\
            1429.0  0.140524796613145  \\
            1430.0  0.14053718931225131  \\
            1431.0  0.14054948732517294  \\
            1432.0  0.1405616626131841  \\
            1433.0  0.14057368678413448  \\
            1434.0  0.14058553111546876  \\
            1435.0  0.14059716657729449  \\
            1436.0  0.14060856385548232  \\
            1437.0  0.1406196933747821  \\
            1438.0  0.14063052532193812  \\
            1439.0  0.14064102966878803  \\
            1440.0  0.14065117619532902  \\
            1441.0  0.14066093451273562  \\
            1442.0  0.1406702740863145  \\
            1443.0  0.1406791642583771  \\
            1444.0  0.14068757427102124  \\
            1445.0  0.14069547328880092  \\
            1446.0  0.14070283042127185  \\
            1447.0  0.1407096147453991  \\
            1448.0  0.14071579532781048  \\
            1449.0  0.14072134124688354  \\
            1450.0  0.1407262216146508  \\
            1451.0  0.1407304055985103  \\
            1452.0  0.14073386244272879  \\
            1453.0  0.14073656148972333  \\
            1454.0  0.14073847220110983  \\
            1455.0  0.1407395641785052  \\
            1456.0  0.14073980718407056  \\
            1457.0  0.14073917116078574  \\
            1458.0  0.14073762625244074  \\
            1459.0  0.14073514282333505  \\
            1460.0  0.14073169147767275  \\
            1461.0  0.14072724307864368  \\
            1462.0  0.14072176876717937  \\
            1463.0  0.14071523998037455  \\
            1464.0  0.140707628469564  \\
            1465.0  0.14069890631804619  \\
            1466.0  0.14068904595844417  \\
            1467.0  0.14067802018969558  \\
            1468.0  0.14066580219366295  \\
            1469.0  0.14065236555135568  \\
            1470.0  0.14063768425876033  \\
            1471.0  0.1406217327422638  \\
            1472.0  0.1406044858736715  \\
            1473.0  0.14058591898480793  \\
            1474.0  0.14056600788169638  \\
            1475.0  0.14054472885831043  \\
            1476.0  0.1405220587098927  \\
            1477.0  0.140497974745835  \\
            1478.0  0.14047245480211573  \\
            1479.0  0.1404454772532895  \\
            1480.0  0.14041702102402584  \\
            1481.0  0.14038706560019285  \\
            1482.0  0.14035559103948037  \\
            1483.0  0.1403225779815655  \\
            1484.0  0.14028800765780924  \\
            1485.0  0.14025186190048902  \\
            1486.0  0.14021412315156254  \\
            1487.0  0.14017477447096113  \\
            1488.0  0.14013379954441116  \\
            1489.0  0.14009118269078358  \\
            1490.0  0.14004690886896962  \\
            1491.0  0.14000096368428333  \\
            1492.0  0.1399533333943909  \\
            1493.0  0.13990400491476562  \\
            1494.0  0.13985296582367268  \\
            1495.0  0.13980020436667887  \\
            1496.0  0.13974570946069692  \\
            1497.0  0.13968947069755358  \\
            1498.0  0.13963147834710343  \\
            1499.0  0.13957172335986193  \\
            1500.0  0.13951019736918932  \\
            1501.0  0.13944689269300928  \\
            1502.0  0.1393818023350726  \\
            1503.0  0.1393149199857674  \\
            1504.0  0.13924624002248026  \\
            1505.0  0.13917575750951172  \\
            1506.0  0.13910346819754993  \\
            1507.0  0.13902936852270759  \\
            1508.0  0.1389534556051275  \\
            1509.0  0.1388757272471565  \\
            1510.0  0.1387961819311036  \\
            1511.0  0.13871481881657588  \\
            1512.0  0.13863163773740264  \\
            1513.0  0.13854663919815727  \\
            1514.0  0.13845982437027704  \\
            1515.0  0.13837119508778983  \\
            1516.0  0.13828075384265384  \\
            1517.0  0.13818850377971678  \\
            1518.0  0.13809444869130116  \\
            1519.0  0.13799859301142361  \\
            1520.0  0.13790094180965357  \\
            1521.0  0.13780150078462108  \\
            1522.0  0.1377002762571774  \\
            1523.0  0.13759727516322204  \\
            1524.0  0.13749250504619961  \\
            1525.0  0.13738597404927122  \\
            1526.0  0.13727769090717823  \\
            1527.0  0.13716766493779803  \\
            1528.0  0.13705590603340362  \\
            1529.0  0.13694242465163486  \\
            1530.0  0.1368272318061899  \\
            1531.0  0.13671033905724578  \\
            1532.0  0.1365917585016162  \\
            1533.0  0.13647150276265674  \\
            1534.0  0.13634958497992375  \\
            1535.0  0.13622601879860027  \\
            1536.0  0.13610081835869145  \\
            1537.0  0.13597399828400525  \\
            1538.0  0.13584557367093  \\
            1539.0  0.13571556007699842  \\
            1540.0  0.13558397350927645  \\
            1541.0  0.13545083041256464  \\
            1542.0  0.13531614765742955  \\
            1543.0  0.13517994252807353  \\
            1544.0  0.1350422327100516  \\
            1545.0  0.13490303627784586  \\
            1546.0  0.13476237168230615  \\
            1547.0  0.13462025773796576  \\
            1548.0  0.1344767136102418  \\
            1549.0  0.1343317588025286  \\
            1550.0  0.13418541314320515  \\
            1551.0  0.13403769677253843  \\
            1552.0  0.13388863012951988  \\
            1553.0  0.13373823393863268  \\
            1554.0  0.13358652919655756  \\
            1555.0  0.1334335371588289  \\
            1556.0  0.13327927932645006  \\
            1557.0  0.13312377743247614  \\
            1558.0  0.132967053428574  \\
            1559.0  0.13280912947156792  \\
            1560.0  0.13265002790997965  \\
            1561.0  0.13248977127057346  \\
            1562.0  0.13232838224490534  \\
            1563.0  0.1321658836759114  \\
            1564.0  0.1320022985444905  \\
            1565.0  0.1318376499561789  \\
            1566.0  0.13167196112780635  \\
            1567.0  0.1315052553742535  \\
            1568.0  0.13133755609525152  \\
            1569.0  0.13116888676225447  \\
            1570.0  0.13099927090538915  \\
            1571.0  0.13082873210049012  \\
            1572.0  0.1306572939562276  \\
            1573.0  0.1304849801013344  \\
            1574.0  0.13031181417194335  \\
            1575.0  0.13013781979903202  \\
            1576.0  0.12996302059599998  \\
            1577.0  0.1297874401463591  \\
            1578.0  0.1296111019915758  \\
            1579.0  0.12943402961904982  \\
            1580.0  0.129256246450225  \\
            1581.0  0.12907777582887703  \\
            1582.0  0.12889864100954945  \\
            1583.0  0.12871886514615802  \\
            1584.0  0.12853847128076704  \\
            1585.0  0.12835748233254352  \\
            1586.0  0.12817592108689416  \\
            1587.0  0.12799381018479106  \\
            1588.0  0.12781117211228935  \\
            1589.0  0.12762802919024732  \\
            1590.0  0.127444403564242  \\
            1591.0  0.12726031719469966  \\
            1592.0  0.12707579184724146  \\
            1593.0  0.1268908490832143  \\
            1594.0  0.1267055102505107  \\
            1595.0  0.12651979647452857  \\
            1596.0  0.1263337286494191  \\
            1597.0  0.12614732742954232  \\
            1598.0  0.1259606132211614  \\
            1599.0  0.12577360617437455  \\
            1600.0  0.12558632617528764  \\
            1601.0  0.12539879283843058  \\
            1602.0  0.12521102549941993  \\
            1603.0  0.12502304320786922  \\
            1604.0  0.1248348647205512  \\
            1605.0  0.12464650849481196  \\
            1606.0  0.1244579926822395  \\
            1607.0  0.12426933512259308  \\
            1608.0  0.12408055333797768  \\
            1609.0  0.1238916645273022  \\
            1610.0  0.1237026855609661  \\
            1611.0  0.12351363297583348  \\
            1612.0  0.12332452297045757  \\
            1613.0  0.12313537140057038  \\
            1614.0  0.12294619377483554  \\
            1615.0  0.12275700525086479  \\
            1616.0  0.12256782063149829  \\
            1617.0  0.12237865436134851  \\
            1618.0  0.12218952052360627  \\
            1619.0  0.12200043283711501  \\
            1620.0  0.1218114046536957  \\
            1621.0  0.1216224489557506  \\
            1622.0  0.12143357835411729  \\
            1623.0  0.12124480508616657  \\
            1624.0  0.12105614101421444  \\
            1625.0  0.12086759762411535  \\
            1626.0  0.12067918602416948  \\
            1627.0  0.1204909169442606  \\
            1628.0  0.12030280073525056  \\
            1629.0  0.12011484736862413  \\
            1630.0  0.11992706643638294  \\
            1631.0  0.11973946715118527  \\
            1632.0  0.11955205834672966  \\
            1633.0  0.11936484847838204  \\
            1634.0  0.11917784562403805  \\
            1635.0  0.11899105748522684  \\
            1636.0  0.11880449138844265  \\
            1637.0  0.11861815428670185  \\
            1638.0  0.11843205276136441  \\
            1639.0  0.11824619302411332  \\
            1640.0  0.11806058091921287  \\
            1641.0  0.11787522192595898  \\
            1642.0  0.11769012116134782  \\
            1643.0  0.11750528338295499  \\
            1644.0  0.11732071299202124  \\
            1645.0  0.11713641403674105  \\
            1646.0  0.11695239021574996  \\
            1647.0  0.11676864488180692  \\
            1648.0  0.11658518104566731  \\
            1649.0  0.11640200138014685  \\
            1650.0  0.11621910822434996  \\
            1651.0  0.11603650358811665  \\
            1652.0  0.11585418915658657  \\
            1653.0  0.11567216629498327  \\
            1654.0  0.11549043605353458  \\
            1655.0  0.11530899917256246  \\
            1656.0  0.11512785608772692  \\
            1657.0  0.11494700693542104  \\
            1658.0  0.11476645155831197  \\
            1659.0  0.11458618951102312  \\
            1660.0  0.11440622006595319  \\
            1661.0  0.11422654221922746  \\
            1662.0  0.11404715469677179  \\
            1663.0  0.1138680559605136  \\
            1664.0  0.11368924421470458  \\
            1665.0  0.11351071741232562  \\
            1666.0  0.11333247326165591  \\
            1667.0  0.11315450923287691  \\
            1668.0  0.11297682256482068  \\
            1669.0  0.11279941027179044  \\
            1670.0  0.11262226915047133  \\
            1671.0  0.11244539578692225  \\
            1672.0  0.11226878656364381  \\
            1673.0  0.11209243766671795  \\
            1674.0  0.1119163450930123  \\
            1675.0  0.11174050465744775  \\
            1676.0  0.11156491200031958  \\
            1677.0  0.11138956259467146  \\
            1678.0  0.11121445175370845  \\
            1679.0  0.11103957463826306  \\
            1680.0  0.1108649262642972  \\
            1681.0  0.11069050151040752  \\
            1682.0  0.11051629512539157  \\
            1683.0  0.11034230173581595  \\
            1684.0  0.11016851585360411  \\
            1685.0  0.10999493188363527  \\
            1686.0  0.10982154413134901  \\
            1687.0  0.10964834681035186  \\
            1688.0  0.10947533405001897  \\
            1689.0  0.10930249990308935  \\
            1690.0  0.1091298383532459  \\
            1691.0  0.10895734332268506  \\
            1692.0  0.10878500867964436  \\
            1693.0  0.10861282824594694  \\
            1694.0  0.10844079580443389  \\
            1695.0  0.10826890510648277  \\
            1696.0  0.10809714987935763  \\
            1697.0  0.10792552383360132  \\
            1698.0  0.10775402067034683  \\
            1699.0  0.10758263408858161  \\
            1700.0  0.10741135779235526  \\
            1701.0  0.10724018549792678  \\
            1702.0  0.10706911094084712  \\
            1703.0  0.10689812788297348  \\
            1704.0  0.10672723011941042  \\
            1705.0  0.10655641148537853  \\
            1706.0  0.10638566586300023  \\
            1707.0  0.10621498718799825  \\
            1708.0  0.10604436945632476  \\
            1709.0  0.1058738067306762  \\
            1710.0  0.10570329314693402  \\
            1711.0  0.10553282292050029  \\
            1712.0  0.10536239035253561  \\
            1713.0  0.10519198983609425  \\
            1714.0  0.1050216158621536  \\
            1715.0  0.10485126302553531  \\
            1716.0  0.10468092603071481  \\
            1717.0  0.104510599697517  \\
            1718.0  0.10434027896669448  \\
            1719.0  0.10416995890538866  \\
            1720.0  0.10399963471246523  \\
            1721.0  0.10382930172373271  \\
            1722.0  0.10365895541702672  \\
            1723.0  0.1034885914171701  \\
            1724.0  0.10331820550080337  \\
            1725.0  0.10314779360108538  \\
            1726.0  0.10297735181224855  \\
            1727.0  0.10280687639403119  \\
            1728.0  0.10263636377596534  \\
            1729.0  0.1024658105615271  \\
            1730.0  0.10229521353214595  \\
            1731.0  0.10212456965107233  \\
            1732.0  0.10195387606710157  \\
            1733.0  0.10178313011815351  \\
            1734.0  0.10161232933470575  \\
            1735.0  0.10144147144308197  \\
            1736.0  0.10127055436859134  \\
            1737.0  0.10109957623851526  \\
            1738.0  0.1009285353849617  \\
            1739.0  0.10075743034754121  \\
            1740.0  0.10058625987591228  \\
            1741.0  0.10041502293219842  \\
            1742.0  0.10024371869318949  \\
            1743.0  0.10007234655245417  \\
            1744.0  0.09990090612227207  \\
            1745.0  0.09972939723541971  \\
            1746.0  0.09955781994680499  \\
            1747.0  0.09938617453494984  \\
            1748.0  0.099214461503322  \\
            1749.0  0.09904268158151557  \\
            1750.0  0.09887083572628062  \\
            1751.0  0.09869892512240296  \\
            1752.0  0.09852695118343495  \\
            1753.0  0.09835491555227342  \\
            1754.0  0.09818282010159742  \\
            1755.0  0.09801066693414612  \\
            1756.0  0.09783845838286805  \\
            1757.0  0.0976661970108995  \\
            1758.0  0.09749388561142085  \\
            1759.0  0.09732152720735805  \\
            1760.0  0.09714912505094374  \\
            1761.0  0.09697668262313679  \\
            1762.0  0.09680420363290203  \\
            1763.0  0.09663169201635124  \\
            1764.0  0.09645915193574661  \\
            1765.0  0.09628658777836883  \\
            1766.0  0.09611400415525134  \\
            1767.0  0.09594140589977868  \\
            1768.0  0.09576879806616329  \\
            1769.0  0.09559618592777977  \\
            1770.0  0.09542357497537825  \\
            1771.0  0.0952509709151875  \\
            1772.0  0.0950783796668607  \\
            1773.0  0.09490580736133081  \\
            1774.0  0.09473326033853273  \\
            1775.0  0.09456074514501046  \\
            1776.0  0.09438826853140951  \\
            1777.0  0.0942158374498561  \\
            1778.0  0.09404345905122595  \\
            1779.0  0.0938711406823047  \\
            1780.0  0.0936988898828425  \\
            1781.0  0.09352671438250527  \\
            1782.0  0.09335462209772283  \\
            1783.0  0.09318262112843775  \\
            1784.0  0.09301071975477704  \\
            1785.0  0.09283892643357447  \\
            1786.0  0.0926672497948916  \\
            1787.0  0.09249569863835899  \\
            1788.0  0.09232428192948967  \\
            1789.0  0.09215300879588874  \\
            1790.0  0.09198188852338532  \\
            1791.0  0.0918109305520871  \\
            1792.0  0.09164014447235966  \\
            1793.0  0.09146954002073394  \\
            1794.0  0.09129912707574389  \\
            1795.0  0.09112891565369786  \\
            1796.0  0.09095891590438503  \\
            1797.0  0.09078913810672389  \\
            1798.0  0.09061959266434906  \\
            1799.0  0.09045029010114664  \\
            1800.0  0.09028124105672601  \\
            1801.0  0.09011245628186927  \\
            1802.0  0.0899439466338976  \\
            1803.0  0.08977572307202197  \\
            1804.0  0.0896077966526411  \\
            1805.0  0.08944017852460388  \\
            1806.0  0.0892728799244384  \\
            1807.0  0.08910591217154525  \\
            1808.0  0.08893928666336491  \\
            1809.0  0.08877301487051813  \\
            1810.0  0.08860710833192192  \\
            1811.0  0.08844157869258117  \\
            1812.0  0.08827648698245706  \\
            1813.0  0.08811189652808726  \\
            1814.0  0.08794783094532639  \\
            1815.0  0.0877843137696406  \\
            1816.0  0.0876213684484154  \\
            1817.0  0.08745901832705696  \\
            1818.0  0.08729728663523452  \\
            1819.0  0.08713619647327651  \\
            1820.0  0.08697577079872938  \\
            1821.0  0.08681603241308315  \\
            1822.0  0.08665700394867845  \\
            1823.0  0.08649870785579729  \\
            1824.0  0.08634116638994685  \\
            1825.0  0.08618440159935065  \\
            1826.0  0.08602843531264093  \\
            1827.0  0.08587328912677304  \\
            1828.0  0.08571898439516216  \\
            1829.0  0.0855655422160495  \\
            1830.0  0.08541298342110615  \\
            1831.0  0.0852613285642825  \\
            1832.0  0.085110597910902  \\
            1833.0  0.08496081142701815  \\
            1834.0  0.08481198876902704  \\
            1835.0  0.08466414927355101  \\
            1836.0  0.08451731194758835  \\
            1837.0  0.0843714954589552  \\
            1838.0  0.08422671812698951  \\
            1839.0  0.08408299791355808  \\
            1840.0  0.08394035241434826  \\
            1841.0  0.08379879885045427  \\
            1842.0  0.08365835406027008  \\
            1843.0  0.08351903449167423  \\
            1844.0  0.08338085619452996  \\
            1845.0  0.08324383481349129  \\
            1846.0  0.08310798558112208  \\
            1847.0  0.08297332331133007  \\
            1848.0  0.08283986239311612  \\
            1849.0  0.0827076167846516  \\
            1850.0  0.08257660000766393  \\
            1851.0  0.08244682514215594  \\
            1852.0  0.08231830482144571  \\
            1853.0  0.08219105122753234  \\
            1854.0  0.08206507608678887  \\
            1855.0  0.08194039066598158  \\
            1856.0  0.08181700576861768  \\
            1857.0  0.08169493173162165  \\
            1858.0  0.08157417842233926  \\
            1859.0  0.08145475523586584  \\
            1860.0  0.08133667109270644  \\
            1861.0  0.08121993443675943  \\
            1862.0  0.08110455323362624  \\
            1863.0  0.08099053496924492  \\
            1864.0  0.08087788664884653  \\
            1865.0  0.08076661479623175  \\
            1866.0  0.08065672545336841  \\
            1867.0  0.08054822418030443  \\
            1868.0  0.08044111605539568  \\
            1869.0  0.08033540567584652  \\
            1870.0  0.0802310971585597  \\
            1871.0  0.08012819414129277  \\
            1872.0  0.08002669978411805  \\
            1873.0  0.07992661677118264  \\
            1874.0  0.07982794731276488  \\
            1875.0  0.07973069314762511  \\
            1876.0  0.07963485554564356  \\
            1877.0  0.07954043531074231  \\
            1878.0  0.0794474327840975  \\
            1879.0  0.07935584784761225  \\
            1880.0  0.07926567992767486  \\
            1881.0  0.07917692799917865  \\
            1882.0  0.07908959058980541  \\
            1883.0  0.0790036657845662  \\
            1884.0  0.0789191512305949  \\
            1885.0  0.07883604414218856  \\
            1886.0  0.07875434130608869  \\
            1887.0  0.0786740390870029  \\
            1888.0  0.07859513343334856  \\
            1889.0  0.07851761988323323  \\
            1890.0  0.07844149357064253  \\
            1891.0  0.07836674923184833  \\
            1892.0  0.07829338121202142  \\
            1893.0  0.07822138347204532  \\
            1894.0  0.07815074959552466  \\
            1895.0  0.07808147279598183  \\
            1896.0  0.07801354592423505  \\
            1897.0  0.07794696147595252  \\
            1898.0  0.07788171159937518  \\
            1899.0  0.07781778810319853  \\
            1900.0  0.0777551824646209  \\
            1901.0  0.0776938858375229  \\
            1902.0  0.07763388906080398  \\
            1903.0  0.0775751826668477  \\
            1904.0  0.07751775689011627  \\
            1905.0  0.0774616016758671  \\
            1906.0  0.0774067066889836  \\
            1907.0  0.0773530613229138  \\
            1908.0  0.07730065470870977  \\
            1909.0  0.07724947572416097  \\
            1910.0  0.07719951300301438  \\
            1911.0  0.07715075494427348  \\
            1912.0  0.07710318972157576  \\
            1913.0  0.07705680529262626  \\
            1914.0  0.07701158940869948  \\
            1915.0  0.07696752962418943  \\
            1916.0  0.0769246133062059  \\
            1917.0  0.07688282764420926  \\
            1918.0  0.0768421596596772  \\
            1919.0  0.07680259621579613  \\
            1920.0  0.07676412402717148  \\
            1921.0  0.07672672966954898  \\
            1922.0  0.07669039958954055  \\
            1923.0  0.07665512011435205  \\
            1924.0  0.07662087746149608  \\
            1925.0  0.07658765774849739  \\
            1926.0  0.07655544700257304  \\
            1927.0  0.07652423117028678  \\
            1928.0  0.07649399612716962  \\
            1929.0  0.07646472768730095  \\
            1930.0  0.07643641161284373  \\
            1931.0  0.07640903362352795  \\
            1932.0  0.07638257940607643  \\
            1933.0  0.07635703462356712  \\
            1934.0  0.0763323849247268  \\
            1935.0  0.07630861595314818  \\
            1936.0  0.07628571335642963  \\
            1937.0  0.07626366279522573  \\
            1938.0  0.07624244995220918  \\
            1939.0  0.0762220605409352  \\
            1940.0  0.0762024803146049  \\
            1941.0  0.07618369507472215  \\
            1942.0  0.07616569067963914  \\
            1943.0  0.07614845305298573  \\
            1944.0  0.07613196819197832  \\
            1945.0  0.07611622217560327  \\
            1946.0  0.0761012011726709  \\
            1947.0  0.07608689144973518  \\
            1948.0  0.0760732793788761  \\
            1949.0  0.0760603514453398  \\
            1950.0  0.07604809425503146  \\
            1951.0  0.0760364945418605  \\
            1952.0  0.07602553917493104  \\
            1953.0  0.07601521516557609  \\
            1954.0  0.07600550967423125  \\
            1955.0  0.07599641001714552  \\
            1956.0  0.07598790367292513  \\
            1957.0  0.07597997828890829  \\
            1958.0  0.07597262168736736  \\
            1959.0  0.0759658218715363  \\
            1960.0  0.07595956703146049  \\
            1961.0  0.07595384554966697  \\
            1962.0  0.07594864600665258  \\
            1963.0  0.0759439571861878  \\
            1964.0  0.07593976808043477  \\
            1965.0  0.0759360678948757  \\
            1966.0  0.0759328460530542  \\
            1967.0  0.07593009220112328  \\
            1968.0  0.0759277962122015  \\
            1969.0  0.07592594819053508  \\
            1970.0  0.07592453847546489  \\
            1971.0  0.07592355764519741  \\
            1972.0  0.07592299652037868  \\
            1973.0  0.07592284616747069  \\
            1974.0  0.07592309790192932  \\
            1975.0  0.07592374329118387  \\
            1976.0  0.07592477415741745  \\
            1977.0  0.07592618258014826  \\
            1978.0  0.07592796089861152  \\
            1979.0  0.0759301017139421  \\
            1980.0  0.0759325978911587  \\
            1981.0  0.07593544256094904  \\
            1982.0  0.07593862912125701  \\
            1983.0  0.07594215123867228  \\
            1984.0  0.0759460028496233  \\
            1985.0  0.07595017816137412  \\
            1986.0  0.07595467165282631  \\
            1987.0  0.07595947807512692  \\
            1988.0  0.07596459245208381  \\
            1989.0  0.07597001008038962  \\
            1990.0  0.07597572652965573  \\
            1991.0  0.07598173764225785  \\
            1992.0  0.07598803953299527  \\
            1993.0  0.07599462858856437  \\
            1994.0  0.07600150146684953  \\
            1995.0  0.07600865509603327  \\
            1996.0  0.07601608667352677  \\
            1997.0  0.07602379366472392  \\
            1998.0  0.07603177380158074  \\
            1999.0  0.07604002508102267  \\
            2000.0  0.07604854576318204  \\
            2001.0  0.07605733436946868  \\
            2002.0  0.07606638968047585  \\
            2003.0  0.07607571073372449  \\
            2004.0  0.07608529682124858  \\
            2005.0  0.0760951474870245  \\
            2006.0  0.0761052625242474  \\
            2007.0  0.07611564197245702  \\
            2008.0  0.07612628611451822  \\
            2009.0  0.07613719547345596  \\
            2010.0  0.07614837080915116  \\
            2011.0  0.07615981311489914  \\
            2012.0  0.07617152361383456  \\
            2013.0  0.07618350375522584  \\
            2014.0  0.07619575521064337  \\
            2015.0  0.0762082798700043  \\
            2016.0  0.07622107983749803  \\
            2017.0  0.07623415742739584  \\
            2018.0  0.07624751515974859  \\
            2019.0  0.07626115575597556  \\
            2020.0  0.07627508213434973  \\
            2021.0  0.07628929740538129  \\
            2022.0  0.07630380486710446  \\
            2023.0  0.07631860800027293  \\
            2024.0  0.07633371046346418  \\
            2025.0  0.07634911608810005  \\
            2026.0  0.07636482887338591  \\
            2027.0  0.07638085298117281  \\
            2028.0  0.07639719273074654  \\
            2029.0  0.07641385259354783  \\
            2030.0  0.07643083718782755  \\
            2031.0  0.07644815127324117  \\
            2032.0  0.07646579974538599  \\
            2033.0  0.07648378763028629  \\
            2034.0  0.07650212007882856  \\
            2035.0  0.0765208023611546  \\
            2036.0  0.07653983986101  \\
            2037.0  0.07655923807006079  \\
            2038.0  0.07657900258217429  \\
            2039.0  0.07659913908767292  \\
            2040.0  0.0766196533675633  \\
            2041.0  0.07664055128774502  \\
            2042.0  0.076661838793203  \\
            2043.0  0.07668352190218732  \\
            2044.0  0.07670560670038476  \\
            2045.0  0.07672809933508562  \\
            2046.0  0.07675100600935006  \\
            2047.0  0.0767743329761767  \\
            2048.0  0.07679808653268  \\
            2049.0  0.07682227301427502  \\
            2050.0  0.07684689878888248  \\
            2051.0  0.07687197025114388  \\
            2052.0  0.07689749381666662  \\
            2053.0  0.07692347591628913  \\
            2054.0  0.07694992299037735  \\
            2055.0  0.07697684148315295  \\
            2056.0  0.07700423783705777  \\
            2057.0  0.07703211848715781  \\
            2058.0  0.07706048985558973  \\
            2059.0  0.0770893583460538  \\
            2060.0  0.07711873033835587  \\
            2061.0  0.07714861218300206  \\
            2062.0  0.07717901019584972  \\
            2063.0  0.077209930652814  \\
            2064.0  0.07724137978464203  \\
            2065.0  0.07727336377174528  \\
            2066.0  0.07730588873910388  \\
            2067.0  0.07733896075123972  \\
            2068.0  0.0773725858072624  \\
            2069.0  0.0774067698359913  \\
            2070.0  0.07744151869115586  \\
            2071.0  0.07747683814667645  \\
            2072.0  0.07751273389202878  \\
            2073.0  0.0775492115276938  \\
            2074.0  0.07758627656069546  \\
            2075.0  0.07762393440022895  \\
            2076.0  0.07766219035338061  \\
            2077.0  0.07770104962094235  \\
            2078.0  0.07774051729332311  \\
            2079.0  0.07778059834655762  \\
            2080.0  0.07782129763841261  \\
            2081.0  0.07786261990460479  \\
            2082.0  0.07790456975510578  \\
            2083.0  0.07794715167056822  \\
            2084.0  0.07799036999884847  \\
            2085.0  0.07803422895164051  \\
            2086.0  0.07807873260121886  \\
            2087.0  0.07812388487729142  \\
            2088.0  0.07816968956396445  \\
            2089.0  0.07821615029682  \\
            2090.0  0.07826327056010715  \\
            2091.0  0.07831105368404774  \\
            2092.0  0.07835950284225805  \\
            2093.0  0.07840862104928556  \\
            2094.0  0.07845841115826468  \\
            2095.0  0.07850887585868586  \\
            2096.0  0.07856001767428908  \\
            2097.0  0.07861183896107109  \\
            2098.0  0.07866434190540739  \\
            2099.0  0.07871752852230628  \\
            2100.0  0.07877140065376914  \\
            2101.0  0.07882595996727618  \\
            2102.0  0.07888120795439023  \\
            2103.0  0.07893714592948016  \\
            2104.0  0.0789937750285632  \\
            2105.0  0.07905109620826632  \\
            2106.0  0.0791091102449066  \\
            2107.0  0.07916781773368947  \\
            2108.0  0.07922721908802541  \\
            2109.0  0.07928731453896345  \\
            2110.0  0.0793481041347435  \\
            2111.0  0.07940958774046111  \\
            2112.0  0.07947176503785229  \\
            2113.0  0.07953463552518876  \\
            2114.0  0.07959819851729215  \\
            2115.0  0.07966245314565654  \\
            2116.0  0.07972739835868568  \\
            2117.0  0.07979303292204051  \\
            2118.0  0.07985935541909694  \\
            2119.0  0.07992636425151223  \\
            2120.0  0.07999405763989911  \\
            2121.0  0.08006243362460612  \\
            2122.0  0.08013149006660297  \\
            2123.0  0.08020122464846956  \\
            2124.0  0.08027163487548784  \\
            2125.0  0.08034271807683294  \\
            2126.0  0.0804144714068634  \\
            2127.0  0.08048689184651399  \\
            2128.0  0.08055997620477542  \\
            2129.0  0.08063372112027349  \\
            2130.0  0.08070812306294496  \\
            2131.0  0.08078317833579615  \\
            2132.0  0.08085888307675475  \\
            2133.0  0.08093523326060817  \\
            2134.0  0.08101222470102716  \\
            2135.0  0.08108985305267218  \\
            2136.0  0.0811681138133817  \\
            2137.0  0.08124700232643917  \\
            2138.0  0.08132651378291784  \\
            2139.0  0.08140664322410043  \\
            2140.0  0.08148738554397211  \\
            2141.0  0.08156873549178434  \\
            2142.0  0.08165068767468665  \\
            2143.0  0.08173323656043388  \\
            2144.0  0.08181637648013063  \\
            2145.0  0.0819001016310799  \\
            2146.0  0.08198440607965701  \\
            2147.0  0.08206928376425614  \\
            2148.0  0.08215472849828999  \\
            2149.0  0.08224073397324275  \\
            2150.0  0.0823272937617737  \\
            2151.0  0.08241440132086958  \\
            2152.0  0.08250204999504317  \\
            2153.0  0.08259023301957642  \\
            2154.0  0.08267894352380442  \\
            2155.0  0.08276817453443858  \\
            2156.0  0.0828579189789284  \\
            2157.0  0.0829481696888553  \\
            2158.0  0.08303891940336472  \\
            2159.0  0.083130160772612  \\
            2160.0  0.08322188636126142  \\
            2161.0  0.08331408865198833  \\
            2162.0  0.08340676004901414  \\
            2163.0  0.0834998928816599  \\
            2164.0  0.08359347940791843  \\
            2165.0  0.08368751181804225  \\
            2166.0  0.08378198223814468  \\
            2167.0  0.08387688273381337  \\
            2168.0  0.08397220531373123  \\
            2169.0  0.08406794193330568  \\
            2170.0  0.08416408449830265  \\
            2171.0  0.08426062486847868  \\
            2172.0  0.08435755486122089  \\
            2173.0  0.08445486625517856  \\
            2174.0  0.08455255079388926  \\
            2175.0  0.08465060018940632  \\
            2176.0  0.08474900612590977  \\
            2177.0  0.08484776026331038  \\
            2178.0  0.08494685424084003  \\
            2179.0  0.08504627968062727  \\
            2180.0  0.08514602819125605  \\
            2181.0  0.08524609137130551  \\
            2182.0  0.08534646081286869  \\
            2183.0  0.08544712810504879  \\
            2184.0  0.08554808483742946  \\
            2185.0  0.08564932260352114  \\
            2186.0  0.08575083300417494  \\
            2187.0  0.08585260765097072  \\
            2188.0  0.08595463816956883  \\
            2189.0  0.0860569162030295  \\
            2190.0  0.08615943341509885  \\
            2191.0  0.08626218149345433  \\
            2192.0  0.08636515215291282  \\
            2193.0  0.08646833713859771  \\
            2194.0  0.08657172822906424  \\
            2195.0  0.0866753172393809  \\
            2196.0  0.08677909602416586  \\
            2197.0  0.08688305648057655  \\
            2198.0  0.08698719055125112  \\
            2199.0  0.08709149022720154  \\
            2200.0  0.08719594755065281  \\
            2201.0  0.08730055461783616  \\
            2202.0  0.08740530358172047  \\
            2203.0  0.0875101866546971  \\
            2204.0  0.08761519611120695  \\
            2205.0  0.08772032429030947  \\
            2206.0  0.08782556359818372  \\
            2207.0  0.08793090651059703  \\
            2208.0  0.0880363455752874  \\
            2209.0  0.08814187341429726  \\
            2210.0  0.08824748272624329  \\
            2211.0  0.08835316628852365  \\
            2212.0  0.0884589169594616  \\
            2213.0  0.08856472768038538  \\
            2214.0  0.08867059147764234  \\
            2215.0  0.08877650146454831  \\
            2216.0  0.08888245084326986  \\
            2217.0  0.08898843290664016  \\
            2218.0  0.08909444103990768  \\
            2219.0  0.089200468722415  \\
            2220.0  0.08930650952921527  \\
            2221.0  0.08941255713260882  \\
            2222.0  0.08951860530362399  \\
            2223.0  0.08962464791341741  \\
            2224.0  0.08973067893461016  \\
            2225.0  0.08983669244255141  \\
            2226.0  0.08994268261651561  \\
            2227.0  0.09004864374082477  \\
            2228.0  0.09015457020590238  \\
            2229.0  0.09026045650925675  \\
            2230.0  0.09036629725639372  \\
            2231.0  0.09047208716165846  \\
            2232.0  0.0905778210490072  \\
            2233.0  0.09068349385270809  \\
            2234.0  0.09078910061797206  \\
            2235.0  0.09089463650151434  \\
            2236.0  0.09100009677204385  \\
            2237.0  0.09110547681068674  \\
            2238.0  0.09121077211133452  \\
            2239.0  0.09131597828093162  \\
            2240.0  0.09142109103968997  \\
            2241.0  0.09152610622122734  \\
            2242.0  0.09163101977265617  \\
            2243.0  0.09173582775458929  \\
            2244.0  0.09184052634108572  \\
            2245.0  0.09194511181952925  \\
            2246.0  0.09204958059044124  \\
            2247.0  0.09215392916722873  \\
            2248.0  0.09225815417586813  \\
            2249.0  0.0923622523545255  \\
            2250.0  0.09246622055311399  \\
            2251.0  0.09257005573278884  \\
            2252.0  0.09267375496538195  \\
            2253.0  0.09277731543277494  \\
            2254.0  0.09288073442621218  \\
            2255.0  0.09298400934556002  \\
            2256.0  0.09308713769849636  \\
            2257.0  0.09319011709966538  \\
            2258.0  0.09329294526973907  \\
            2259.0  0.09339562003447051  \\
            2260.0  0.09349813932365689  \\
            2261.0  0.0936005011700651  \\
            2262.0  0.09370270370830254  \\
            2263.0  0.09380474517363753  \\
            2264.0  0.09390662390076975  \\
            2265.0  0.09400833832255243  \\
            2266.0  0.09410988696866703  \\
            2267.0  0.0942112684642517  \\
            2268.0  0.09431248152848466  \\
            2269.0  0.09441352497312398  \\
            2270.0  0.0945143977010055  \\
            2271.0  0.09461509870449406  \\
            2272.0  0.09471562706390838  \\
            2273.0  0.09481598194588958  \\
            2274.0  0.09491616260173916  \\
            2275.0  0.09501616836573007  \\
            2276.0  0.09511599865336852  \\
            2277.0  0.09521565295962996  \\
            2278.0  0.0953151308571608  \\
            2279.0  0.09541443199444943  \\
            2280.0  0.09551355609396736  \\
            2281.0  0.09561250295028216  \\
            2282.0  0.09571127242814367  \\
            2283.0  0.09580986446054421  \\
            2284.0  0.0959082790467552  \\
            2285.0  0.09600651625034022  \\
            2286.0  0.09610457619714599  \\
            2287.0  0.09620245907327717  \\
            2288.0  0.09630016512304702  \\
            2289.0  0.0963976946469092  \\
            2290.0  0.09649504799939371  \\
            2291.0  0.09659222558698687  \\
            2292.0  0.09668922786604582  \\
            2293.0  0.09678605534066849  \\
            2294.0  0.09688270856056558  \\
            2295.0  0.09697918811892138  \\
            2296.0  0.09707549465024728  \\
            2297.0  0.09717162882822838  \\
            2298.0  0.09726759136356589  \\
            2299.0  0.09736338300181523  \\
            2300.0  0.09745900452122189  \\
            2301.0  0.09755445673055806  \\
            2302.0  0.09764974046695588  \\
            2303.0  0.09774485659374817  \\
            2304.0  0.09783980599830405  \\
            2305.0  0.09793458958987944  \\
            2306.0  0.09802920829746177  \\
            2307.0  0.09812366306763043  \\
            2308.0  0.09821795486242173  \\
            2309.0  0.09831208465720284  \\
            2310.0  0.09840605343855743  \\
            2311.0  0.09849986220218283  \\
            2312.0  0.09859351195079993  \\
            2313.0  0.09868700369207771  \\
            2314.0  0.09878033843657258  \\
            2315.0  0.09887351719568488  \\
            2316.0  0.09896654097963266  \\
            2317.0  0.09905941079544427  \\
            2318.0  0.09915212764497149  \\
            2319.0  0.09924469252292153  \\
            2320.0  0.09933710641491282  \\
            2321.0  0.09942937029555728  \\
            2322.0  0.09952148512655301  \\
            2323.0  0.09961345185482577  \\
            2324.0  0.09970527141066862  \\
            2325.0  0.09979694470593012  \\
            2326.0  0.09988847263222232  \\
            2327.0  0.09997985605915585  \\
            2328.0  0.10007109583260745  \\
            2329.0  0.1001621927730172  \\
            2330.0  0.10025314767371707  \\
            2331.0  0.1003439612992915  \\
            2332.0  0.10043463438397135  \\
            2333.0  0.10052516763006102  \\
            2334.0  0.10061556170640072  \\
            2335.0  0.10070581724686291  \\
            2336.0  0.10079593484888552  \\
            2337.0  0.10088591507204117  \\
            2338.0  0.10097575843664361  \\
            2339.0  0.1010654654223899  \\
            2340.0  0.10115503646704802  \\
            2341.0  0.10124447196517232  \\
            2342.0  0.1013337722668657  \\
            2343.0  0.10142293767658137  \\
            2344.0  0.10151196845196399  \\
            2345.0  0.10160086480272977  \\
            2346.0  0.10168962688958984  \\
            2347.0  0.10177825482321459  \\
            2348.0  0.10186674866324011  \\
            2349.0  0.10195510841731663  \\
            2350.0  0.10204333404019982  \\
            2351.0  0.10213142543288489  \\
            2352.0  0.10221938244178386  \\
            2353.0  0.10230720485794594  \\
            2354.0  0.10239489241632173  \\
            2355.0  0.10248244479507129  \\
            2356.0  0.10256986161491642  \\
            2357.0  0.10265714243853362  \\
            2358.0  0.10274428676999764  \\
            2359.0  0.1028312940542646  \\
            2360.0  0.10291816367669625  \\
            2361.0  0.10300489496263772  \\
            2362.0  0.10309148717703087  \\
            2363.0  0.10317793952407579  \\
            2364.0  0.10326425114693542  \\
            2365.0  0.10335042112748434  \\
            2366.0  0.10343644848610131  \\
            2367.0  0.10352233218150567  \\
            2368.0  0.10360807111063725  \\
            2369.0  0.10369366410857937  \\
            2370.0  0.10377910994852575  \\
            2371.0  0.10386440734178957  \\
            2372.0  0.10394955493785515  \\
            2373.0  0.10403455132447259  \\
            2374.0  0.10411939502779491  \\
            2375.0  0.1042040845125542  \\
            2376.0  0.10428861818228365  \\
            2377.0  0.10437299437957903  \\
            2378.0  0.104457211386391  \\
            2379.0  0.10454126742437861  \\
            2380.0  0.10462516065528307  \\
            2381.0  0.1047088891813496  \\
            2382.0  0.10479245104578659  \\
            2383.0  0.10487584423326299  \\
            2384.0  0.10495906667044325  \\
            2385.0  0.10504211622656003  \\
            2386.0  0.10512499071402297  \\
            2387.0  0.10520768788906394  \\
            2388.0  0.10529020545241789  \\
            2389.0  0.10537254105003718  \\
            2390.0  0.10545469227384464  \\
            2391.0  0.10553665666251315  \\
            2392.0  0.10561843170228204  \\
            2393.0  0.10570001482781331  \\
            2394.0  0.10578140342305867  \\
            2395.0  0.10586259482218303  \\
            2396.0  0.10594358631049998  \\
            2397.0  0.10602437512544356  \\
            2398.0  0.10610495845756823  \\
            2399.0  0.10618533345157621  \\
            2400.0  0.10626549720737305  \\
            2401.0  0.10634544678114646  \\
            2402.0  0.10642517818413769  \\
            2403.0  0.10650467022105536  \\
            2404.0  0.10658391056726574  \\
            2405.0  0.10666289285407304  \\
            2406.0  0.1067416107071266  \\
            2407.0  0.10682005774994706  \\
            2408.0  0.1068982276074392  \\
            2409.0  0.10697611390938941  \\
            2410.0  0.10705371029394405  \\
            2411.0  0.10713101041106925  \\
            2412.0  0.10720800792598675  \\
            2413.0  0.10728469652258636  \\
            2414.0  0.10736106990681202  \\
            2415.0  0.10743712181001724  \\
            2416.0  0.10751284599229226  \\
            2417.0  0.10758823624575842  \\
            2418.0  0.10766328639782374  \\
            2419.0  0.107737990314408  \\
            2420.0  0.1078123419031249  \\
            2421.0  0.10788633511642479  \\
            2422.0  0.1079599639546957  \\
            2423.0  0.10803322246931996  \\
            2424.0  0.10810610476568466  \\
            2425.0  0.1081786050061459  \\
            2426.0  0.10825071741294054  \\
            2427.0  0.10832243627105177  \\
            2428.0  0.10839375593101837  \\
            2429.0  0.10846467081169207  \\
            2430.0  0.10853517540293778  \\
            2431.0  0.10860526426828125  \\
            2432.0  0.10867493204748892  \\
            2433.0  0.10874417345910029  \\
            2434.0  0.10881298330289046  \\
            2435.0  0.10888135646227388  \\
            2436.0  0.10894928790664396  \\
            2437.0  0.10901677269364778  \\
            2438.0  0.10908380597139636  \\
            2439.0  0.10915038298060667  \\
            2440.0  0.10921649905667688  \\
            2441.0  0.10928214963169229  \\
            2442.0  0.10934733023636155  \\
            2443.0  0.10941203650188482  \\
            2444.0  0.10947626416174443  \\
            2445.0  0.10954000905343177  \\
            2446.0  0.1096032671200954  \\
            2447.0  0.1096660344121181  \\
            2448.0  0.10972830708861943  \\
            2449.0  0.10979008141888477  \\
            2450.0  0.10985135378371796  \\
            2451.0  0.10991212067672027  \\
            2452.0  0.10997237870549016  \\
            2453.0  0.11003212459275268  \\
            2454.0  0.11009135517740734  \\
            2455.0  0.11015006741550179  \\
            2456.0  0.11020825838112823  \\
            2457.0  0.110265925267243  \\
            2458.0  0.1103230653864097  \\
            2459.0  0.1103796761714643  \\
            2460.0  0.1104357551761048  \\
            2461.0  0.11049130007540323  \\
            2462.0  0.1105463086662401  \\
            2463.0  0.11060077886766537  \\
            2464.0  0.11065470872117966  \\
            2465.0  0.11070809639094192  \\
            2466.0  0.11076094016390055  \\
            2467.0  0.11081323844984961  \\
            2468.0  0.11086498978141018  \\
            2469.0  0.1109161928139376  \\
            2470.0  0.1109668463253546  \\
            2471.0  0.11101694921591199  \\
            2472.0  0.11106650050787524  \\
            2473.0  0.1111154993451417  \\
            2474.0  0.11116394499278406  \\
            2475.0  0.11121183683652497  \\
            2476.0  0.11125917438214146  \\
            2477.0  0.11130595725480062  \\
            2478.0  0.11135218519832735  \\
            2479.0  0.11139785807440512  \\
            2480.0  0.1114429758617106  \\
            2481.0  0.11148753865498326  \\
            2482.0  0.11153154666403108  \\
            2483.0  0.1115750002126722  \\
            2484.0  0.11161789973761685  \\
            2485.0  0.11166024578728768  \\
            2486.0  0.11170203902057566  \\
            2487.0  0.11174328020554808  \\
            2488.0  0.11178397021808904  \\
            2489.0  0.11182411004048952  \\
            2490.0  0.11186370075998125  \\
            2491.0  0.11190274356721741  \\
            2492.0  0.1119412397547014  \\
            2493.0  0.11197919071516495  \\
            2494.0  0.11201659793989696  \\
            2495.0  0.11205346301702457  \\
            2496.0  0.11208978762974738  \\
            2497.0  0.11212557355452846  \\
            2498.0  0.11216082265923863  \\
            2499.0  0.11219553690126265  \\
            2500.0  0.11222971832556135  \\
        }
        ;
    %\addlegendentry {y1}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={08699db9-a360-48d0-a2f4-7a5c0be7a449}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            1.0  0.20029916397798023  \\
            2.0  0.2005965126033909  \\
            3.0  0.2008918327552863  \\
            4.0  0.20118491392281923  \\
            5.0  0.20147554839504705  \\
            6.0  0.2017635314469163  \\
            7.0  0.20204866152126758  \\
            8.0  0.20233074040670926  \\
            9.0  0.20260957341121127  \\
            10.0  0.20288496953127821  \\
            11.0  0.2031567416165634  \\
            12.0  0.20342470652979414  \\
            13.0  0.20368868530188175  \\
            14.0  0.20394850328209463  \\
            15.0  0.20420399028318298  \\
            16.0  0.20445498072134452  \\
            17.0  0.20470131375092468  \\
            18.0  0.20494283339376265  \\
            19.0  0.20517938866308275  \\
            20.0  0.20541083368185026  \\
            21.0  0.20563702779551116  \\
            22.0  0.20585783567904267  \\
            23.0  0.20607312743824485  \\
            24.0  0.2062827787052141  \\
            25.0  0.20648667072793805  \\
            26.0  0.20668469045396984  \\
            27.0  0.20687673060812936  \\
            28.0  0.20706268976419726  \\
            29.0  0.20724247241057514  \\
            30.0  0.2074159890098663  \\
            31.0  0.20758315605238906  \\
            32.0  0.2077438961035762  \\
            33.0  0.20789813784527048  \\
            34.0  0.20804581611090867  \\
            35.0  0.20818687191459814  \\
            36.0  0.20832125247408748  \\
            37.0  0.20844891122766254  \\
            38.0  0.20856980784496817  \\
            39.0  0.20868390823179425  \\
            40.0  0.20879118452885292  \\
            41.0  0.20889161510458354  \\
            42.0  0.20898518454202697  \\
            43.0  0.20907188361981924  \\
            44.0  0.20915170928735274  \\
            45.0  0.20922466463416603  \\
            46.0  0.20929075885362308  \\
            47.0  0.20935000720095068  \\
            48.0  0.2094024309457052  \\
            49.0  0.209448057318748  \\
            50.0  0.2094869194538093  \\
            51.0  0.20951905632372905  \\
            52.0  0.20954451267146448  \\
            53.0  0.20956333893596074  \\
            54.0  0.20957559117298372  \\
            55.0  0.20958133097102052  \\
            56.0  0.20958062536235214  \\
            57.0  0.20957354672941553  \\
            58.0  0.20956017270656505  \\
            59.0  0.2095405860773576  \\
            60.0  0.20951487466748095  \\
            61.0  0.20948313123345416  \\
            62.0  0.20944545334722794  \\
            63.0  0.2094019432768187  \\
            64.0  0.20935270786311397  \\
            65.0  0.20929785839298296  \\
            66.0  0.20923751046884023  \\
            67.0  0.2091717838748021  \\
            68.0  0.20910080243958415  \\
            69.0  0.20902469389628908  \\
            70.0  0.2089435897392353  \\
            71.0  0.2088576250779791  \\
            72.0  0.20876693848869  \\
            73.0  0.2086716718630258  \\
            74.0  0.20857197025467847  \\
            75.0  0.2084679817237412  \\
            76.0  0.20835985717906216  \\
            77.0  0.20824775021874606  \\
            78.0  0.20813181696896532  \\
            79.0  0.2080122159212494  \\
            80.0  0.20788910776841038  \\
            81.0  0.20776265523927423  \\
            82.0  0.20763302293238334  \\
            83.0  0.20750037714883357  \\
            84.0  0.20736488572441278  \\
            85.0  0.20722671786120705  \\
            86.0  0.2070860439588384  \\
            87.0  0.20694303544549755  \\
            88.0  0.2067978646089403  \\
            89.0  0.20665070442761063  \\
            90.0  0.20650172840204065  \\
            91.0  0.20635111038670917  \\
            92.0  0.2061990244225034  \\
            93.0  0.2060456445699487  \\
            94.0  0.2058911447433623  \\
            95.0  0.2057356985460885  \\
            96.0  0.20557947910696306  \\
            97.0  0.20542265891817302  \\
            98.0  0.20526540967463816  \\
            99.0  0.20510790211508662  \\
            100.0  0.20495030586495336  \\
            101.0  0.20479278928125028  \\
            102.0  0.20463551929954715  \\
            103.0  0.20447866128320083  \\
            104.0  0.20432237887496563  \\
            105.0  0.2041668338511169  \\
            106.0  0.2040121859782232  \\
            107.0  0.20385859287267305  \\
            108.0  0.2037062098631014  \\
            109.0  0.20355518985581736  \\
            110.0  0.20340568320335484  \\
            111.0  0.2032578375762549  \\
            112.0  0.20311179783818892  \\
            113.0  0.2029677059245209  \\
            114.0  0.2028257007244194  \\
            115.0  0.20268591796659777  \\
            116.0  0.20254849010878895  \\
            117.0  0.20241354623103516  \\
            118.0  0.20228121193287515  \\
            119.0  0.20215160923450837  \\
            120.0  0.20202485648201088  \\
            121.0  0.20190106825667117  \\
            122.0  0.20178035528851276  \\
            123.0  0.20166282437406222  \\
            124.0  0.20154857829841455  \\
            125.0  0.20143771576166838  \\
            126.0  0.2013303313097377  \\
            127.0  0.20122651526962435  \\
            128.0  0.2011263536891623  \\
            129.0  0.20102992828127492  \\
            130.0  0.20093731637277226  \\
            131.0  0.2008485908577119  \\
            132.0  0.20076382015533908  \\
            133.0  0.20068306817262493  \\
            134.0  0.20060639427140378  \\
            135.0  0.2005338532401221  \\
            136.0  0.20046549527019325  \\
            137.0  0.2004013659369539  \\
            138.0  0.20034150618521282  \\
            139.0  0.2002859523193774  \\
            140.0  0.20023473599813854  \\
            141.0  0.20018788423369147  \\
            142.0  0.20014541939546165  \\
            143.0  0.2001073592183087  \\
            144.0  0.20007371681516298  \\
            145.0  0.20004450069406543  \\
            146.0  0.20001971477955335  \\
            147.0  0.19999935843835123  \\
            148.0  0.19998342650930961  \\
            149.0  0.19997190933753495  \\
            150.0  0.19996479281264967  \\
            151.0  0.1999620584111164  \\
            152.0  0.19996368324255906  \\
            153.0  0.19996964010000595  \\
            154.0  0.199979897513982  \\
            155.0  0.19999441981036795  \\
            156.0  0.20001316717194537  \\
            157.0  0.2000360957035414  \\
            158.0  0.20006315750068449  \\
            159.0  0.20009430072167875  \\
            160.0  0.20012946966300316  \\
            161.0  0.20016860483793675  \\
            162.0  0.20021164305831265  \\
            163.0  0.20025851751929602  \\
            164.0  0.2003091578870787  \\
            165.0  0.20036349038939472  \\
            166.0  0.20042143790873232  \\
            167.0  0.20048292007814378  \\
            168.0  0.2005478533795342  \\
            169.0  0.20061615124431761  \\
            170.0  0.20068772415632258  \\
            171.0  0.20076247975683267  \\
            172.0  0.2008403229516418  \\
            173.0  0.20092115602000113  \\
            174.0  0.20100487872534797  \\
            175.0  0.201091388427682  \\
            176.0  0.20118058019747542  \\
            177.0  0.20127234693099194  \\
            178.0  0.20136657946689093  \\
            179.0  0.20146316670399433  \\
            180.0  0.20156199572009145  \\
            181.0  0.2016629518916616  \\
            182.0  0.20176591901438398  \\
            183.0  0.20187077942432138  \\
            184.0  0.20197741411964576  \\
            185.0  0.20208570288278824  \\
            186.0  0.20219552440289099  \\
            187.0  0.20230675639843906  \\
            188.0  0.20241927573995167  \\
            189.0  0.2025329585726159  \\
            190.0  0.2026476804387389  \\
            191.0  0.20276331639991438  \\
            192.0  0.20287974115876414  \\
            193.0  0.20299682918017073  \\
            194.0  0.20311445481186152  \\
            195.0  0.20323249240424812  \\
            196.0  0.20335081642940636  \\
            197.0  0.20346930159909044  \\
            198.0  0.20358782298167272  \\
            199.0  0.20370625611790957  \\
            200.0  0.20382447713542864  \\
            201.0  0.20394236286183617  \\
            202.0  0.20405979093634533  \\
            203.0  0.2041766399198452  \\
            204.0  0.20429278940329254  \\
            205.0  0.20440812011435552  \\
            206.0  0.20452251402221328  \\
            207.0  0.2046358544404271  \\
            208.0  0.20474802612780024  \\
            209.0  0.2048589153871451  \\
            210.0  0.20496841016188508  \\
            211.0  0.20507640013040682  \\
            212.0  0.20518277679810007  \\
            213.0  0.20528743358701265  \\
            214.0  0.20539026592305157  \\
            215.0  0.2054911713206712  \\
            216.0  0.2055900494649854  \\
            217.0  0.20568680229124714  \\
            218.0  0.20578133406163937  \\
            219.0  0.20587355143933037  \\
            220.0  0.2059633635597373  \\
            221.0  0.20605068209896532  \\
            222.0  0.2061354213393573  \\
            223.0  0.20621749823214822  \\
            224.0  0.20629683245715455  \\
            225.0  0.2063733464794871  \\
            226.0  0.2064469656032498  \\
            227.0  0.20651761802219787  \\
            228.0  0.2065852348673321  \\
            229.0  0.20664975025140858  \\
            230.0  0.2067111013103456  \\
            231.0  0.20676922824151564  \\
            232.0  0.20682407433890898  \\
            233.0  0.20687558602515263  \\
            234.0  0.20692371288039957  \\
            235.0  0.20696840766806252  \\
            236.0  0.20700962635740663  \\
            237.0  0.20704732814300017  \\
            238.0  0.2070814754610294  \\
            239.0  0.20711203400248687  \\
            240.0  0.2071389727232446  \\
            241.0  0.20716226385102843  \\
            242.0  0.20718188288930683  \\
            243.0  0.20719780861812118  \\
            244.0  0.20721002309187117  \\
            245.0  0.207218511634089  \\
            246.0  0.20722326282922504  \\
            247.0  0.20722426851147796  \\
            248.0  0.2072215237507008  \\
            249.0  0.20721502683541898  \\
            250.0  0.20720477925299804  \\
            251.0  0.20719078566700072  \\
            252.0  0.2071730538917763  \\
            253.0  0.2071515948643251  \\
            254.0  0.2071264226134889  \\
            255.0  0.20709755422650863  \\
            256.0  0.20706500981300827  \\
            257.0  0.20702881246645208  \\
            258.0  0.20698898822313228  \\
            259.0  0.2069455660187425  \\
            260.0  0.20689857764259573  \\
            261.0  0.2068480576895471  \\
            262.0  0.20679404350968209  \\
            263.0  0.20673657515583244  \\
            264.0  0.2066756953289902  \\
            265.0  0.20661144932167472  \\
            266.0  0.20654388495933249  \\
            267.0  0.2064730525398296  \\
            268.0  0.20639900477111084  \\
            269.0  0.2063217967070952  \\
            270.0  0.2062414856818803  \\
            271.0  0.20615813124232885  \\
            272.0  0.20607179507911028  \\
            273.0  0.20598254095627133  \\
            274.0  0.20589043463942336  \\
            275.0  0.205795543822594  \\
            276.0  0.2056979380538549  \\
            277.0  0.20559768865977934  \\
            278.0  0.20549486866881597  \\
            279.0  0.20538955273365675  \\
            280.0  0.2052818170526773  \\
            281.0  0.20517173929052762  \\
            282.0  0.20505939849795474  \\
            283.0  0.20494487503093406  \\
            284.0  0.20482825046919081  \\
            285.0  0.20470960753418768  \\
            286.0  0.20458903000666284  \\
            287.0  0.20446660264379274  \\
            288.0  0.2043424110960605  \\
            289.0  0.20421654182390805  \\
            290.0  0.2040890820142499  \\
            291.0  0.20396011949692702  \\
            292.0  0.2038297426611752  \\
            293.0  0.203698040372187  \\
            294.0  0.20356510188784674  \\
            295.0  0.20343101677569908  \\
            296.0  0.2032958748302455  \\
            297.0  0.2031597659906272  \\
            298.0  0.2030227802587732  \\
            299.0  0.20288500761808365  \\
            300.0  0.20274653795271969  \\
            301.0  0.20260746096756888  \\
            302.0  0.20246786610895245  \\
            303.0  0.20232784248614652  \\
            304.0  0.20218747879378193  \\
            305.0  0.2020468632351762  \\
            306.0  0.2019060834466806  \\
            307.0  0.20176522642308836  \\
            308.0  0.20162437844417053  \\
            309.0  0.2014836250023975  \\
            310.0  0.2013430507319038  \\
            311.0  0.20120273933875224  \\
            312.0  0.20106277353254862  \\
            313.0  0.20092323495946274  \\
            314.0  0.20078420413671114  \\
            315.0  0.20064576038853316  \\
            316.0  0.20050798178372992  \\
            317.0  0.20037094507479708  \\
            318.0  0.200234725638699  \\
            319.0  0.20009939741932695  \\
            320.0  0.19996503287168008  \\
            321.0  0.19983170290780886  \\
            322.0  0.19969947684455336  \\
            323.0  0.1995684223531183  \\
            324.0  0.19943860541050537  \\
            325.0  0.19931009025283558  \\
            326.0  0.1991829393306209  \\
            327.0  0.19905721326594178  \\
            328.0  0.19893297081163097  \\
            329.0  0.1988102688124382  \\
            330.0  0.19868916216821156  \\
            331.0  0.19856970379911243  \\
            332.0  0.19845194461287965  \\
            333.0  0.19833593347415696  \\
            334.0  0.19822171717589498  \\
            335.0  0.1981093404128397  \\
            336.0  0.19799884575711374  \\
            337.0  0.1978902736358889  \\
            338.0  0.19778366231118544  \\
            339.0  0.1976790478617445  \\
            340.0  0.1975764641670296  \\
            341.0  0.19747594289332177  \\
            342.0  0.19737751348191582  \\
            343.0  0.19728120313940983  \\
            344.0  0.19718703683008157  \\
            345.0  0.19709503727033847  \\
            346.0  0.19700522492523725  \\
            347.0  0.19691761800705035  \\
            348.0  0.19683223247586848  \\
            349.0  0.1967490820422317  \\
            350.0  0.19666817817174853  \\
            351.0  0.19658953009170546  \\
            352.0  0.1965131447996317  \\
            353.0  0.19643902707380026  \\
            354.0  0.1963671794856381  \\
            355.0  0.1962976024140208  \\
            356.0  0.1962302940614218  \\
            357.0  0.19616525047188674  \\
            358.0  0.19610246555080466  \\
            359.0  0.19604193108643034  \\
            360.0  0.19598363677315467  \\
            361.0  0.19592757023644444  \\
            362.0  0.19587371705945297  \\
            363.0  0.19582206081124323  \\
            364.0  0.1957725830765912  \\
            365.0  0.19572526348732808  \\
            366.0  0.1956800797551804  \\
            367.0  0.1956370077060658  \\
            368.0  0.1955960213158024  \\
            369.0  0.19555709274718464  \\
            370.0  0.19552019238838683  \\
            371.0  0.1954852888926391  \\
            372.0  0.19545234921913943  \\
            373.0  0.19542133867514747  \\
            374.0  0.19539222095921532  \\
            375.0  0.19536495820550603  \\
            376.0  0.19533951102915037  \\
            377.0  0.1953158385725926  \\
            378.0  0.19529389855287554  \\
            379.0  0.1952736473098132  \\
            380.0  0.1952550398550026  \\
            381.0  0.19523802992161968  \\
            382.0  0.19522257001495202  \\
            383.0  0.19520861146361423  \\
            384.0  0.19519610447139493  \\
            385.0  0.19518499816968393  \\
            386.0  0.1951752406704267  \\
            387.0  0.19516677911955488  \\
            388.0  0.195159559750841  \\
            389.0  0.19515352794012533  \\
            390.0  0.19514862825986354  \\
            391.0  0.19514480453394295  \\
            392.0  0.1951419998927173  \\
            393.0  0.1951401568282084  \\
            394.0  0.1951392172494238  \\
            395.0  0.19513912253774107  \\
            396.0  0.19513981360230837  \\
            397.0  0.19514123093541128  \\
            398.0  0.1951433146677585  \\
            399.0  0.1951460046236367  \\
            400.0  0.19514924037588768  \\
            401.0  0.19515296130065984  \\
            402.0  0.19515710663188807  \\
            403.0  0.19516161551545624  \\
            404.0  0.19516642706299664  \\
            405.0  0.19517148040528237  \\
            406.0  0.19517671474516943  \\
            407.0  0.19518206941004518  \\
            408.0  0.1951874839037415  \\
            409.0  0.19519289795787112  \\
            410.0  0.19519825158254836  \\
            411.0  0.19520348511645383  \\
            412.0  0.19520853927620513  \\
            413.0  0.1952133552049961  \\
            414.0  0.1952178745204696  \\
            415.0  0.19522203936178667  \\
            416.0  0.19522579243585964  \\
            417.0  0.1952290770627149  \\
            418.0  0.19523183721995407  \\
            419.0  0.19523401758628212  \\
            420.0  0.19523556358407274  \\
            421.0  0.19523642142094286  \\
            422.0  0.1952365381303081  \\
            423.0  0.19523586161089318  \\
            424.0  0.1952343406651715  \\
            425.0  0.19523192503671125  \\
            426.0  0.19522856544640352  \\
            427.0  0.19522421362755193  \\
            428.0  0.19521882235980345  \\
            429.0  0.19521234550190034  \\
            430.0  0.19520473802323582  \\
            431.0  0.19519595603419626  \\
            432.0  0.19518595681527495  \\
            433.0  0.1951746988449427  \\
            434.0  0.1951621418262623  \\
            435.0  0.19514824671223477  \\
            436.0  0.19513297572986635  \\
            437.0  0.19511629240294756  \\
            438.0  0.19509816157353574  \\
            439.0  0.1950785494221334  \\
            440.0  0.19505742348655747  \\
            441.0  0.1950347526794941  \\
            442.0  0.19501050730473551  \\
            443.0  0.1949846590720964  \\
            444.0  0.19495718111100932  \\
            445.0  0.1949280479827989  \\
            446.0  0.1948972356916347  \\
            447.0  0.19486472169416613  \\
            448.0  0.19483048490784627  \\
            449.0  0.1947945057179372  \\
            450.0  0.1947567659832181  \\
            451.0  0.19471724904039128  \\
            452.0  0.1946759397071986  \\
            453.0  0.1946328242842552  \\
            454.0  0.19458789055561088  \\
            455.0  0.19454112778805022  \\
            456.0  0.1944925267291417  \\
            457.0  0.19444207960404997  \\
            458.0  0.1943897801111241  \\
            459.0  0.19433562341627103  \\
            460.0  0.19427960614615103  \\
            461.0  0.1942217263801707  \\
            462.0  0.19416198364133436  \\
            463.0  0.19410037888594417  \\
            464.0  0.19403691449217703  \\
            465.0  0.19397159424755667  \\
            466.0  0.19390442333534022  \\
            467.0  0.19383540831984186  \\
            468.0  0.1937645571307134  \\
            469.0  0.19369187904620477  \\
            470.0  0.19361738467542788  \\
            471.0  0.1935410859396508  \\
            472.0  0.19346299605263348  \\
            473.0  0.193383129500049  \\
            474.0  0.1933015020180008  \\
            475.0  0.19321813057066814  \\
            476.0  0.19313303332710427  \\
            477.0  0.19304622963721568  \\
            478.0  0.19295774000694785  \\
            479.0  0.19286758607270751  \\
            480.0  0.19277579057504537  \\
            481.0  0.1926823773316331  \\
            482.0  0.19258737120956373  \\
            483.0  0.19249079809699224  \\
            484.0  0.19239268487416483  \\
            485.0  0.19229305938385213  \\
            486.0  0.19219195040122197  \\
            487.0  0.19208938760318064  \\
            488.0  0.19198540153721305  \\
            489.0  0.19188002358975212  \\
            490.0  0.19177328595410786  \\
            491.0  0.19166522159798785  \\
            492.0  0.1915558642306354  \\
            493.0  0.1914452482696255  \\
            494.0  0.19133340880733535  \\
            495.0  0.19122038157713556  \\
            496.0  0.1911062029193207  \\
            497.0  0.19099090974681576  \\
            498.0  0.190874539510687  \\
            499.0  0.1907571301654891  \\
            500.0  0.1906387201344772  \\
            501.0  0.1905193482747156  \\
            502.0  0.1903990538421118  \\
            503.0  0.19027787645640348  \\
            504.0  0.19015585606613727  \\
            505.0  0.19003303291365536  \\
            506.0  0.18990944750012592  \\
            507.0  0.1897851405506487  \\
            508.0  0.18966015297945907  \\
            509.0  0.18953452585525976  \\
            510.0  0.18940830036670936  \\
            511.0  0.1892815177880941  \\
            512.0  0.18915421944520944  \\
            513.0  0.18902644668147842  \\
            514.0  0.18889824082433157  \\
            515.0  0.18876964315188138  \\
            516.0  0.18864069485989424  \\
            517.0  0.18851143702912349  \\
            518.0  0.18838191059298343  \\
            519.0  0.1882521563056216  \\
            520.0  0.18812221471039536  \\
            521.0  0.18799212610878058  \\
            522.0  0.18786193052973368  \\
            523.0  0.1877316676995289  \\
            524.0  0.18760137701209037  \\
            525.0  0.18747109749984053  \\
            526.0  0.18734086780508336  \\
            527.0  0.18721072615194284  \\
            528.0  0.18708071031887408  \\
            529.0  0.18695085761176417  \\
            530.0  0.1868212048376397  \\
            531.0  0.18669178827900082  \\
            532.0  0.186562643668793  \\
            533.0  0.18643380616603394  \\
            534.0  0.1863053103321093  \\
            535.0  0.18617719010775186  \\
            536.0  0.18604947879071587  \\
            537.0  0.18592220901416046  \\
            538.0  0.1857954127257522  \\
            539.0  0.18566912116749684  \\
            540.0  0.1855433648563125  \\
            541.0  0.18541817356535736  \\
            542.0  0.18529357630611476  \\
            543.0  0.18516960131123592  \\
            544.0  0.1850462760181717  \\
            545.0  0.18492362705357765  \\
            546.0  0.18480168021850774  \\
            547.0  0.18468046047440048  \\
            548.0  0.18455999192986267  \\
            549.0  0.18444029782825375  \\
            550.0  0.18432140053607324  \\
            551.0  0.18420332153215824  \\
            552.0  0.18408608139767843  \\
            553.0  0.1839696998069616  \\
            554.0  0.18385419551910498  \\
            555.0  0.18373958637040955  \\
            556.0  0.18362588926762108  \\
            557.0  0.1835131201819765  \\
            558.0  0.18340129414405532  \\
            559.0  0.18329042523943292  \\
            560.0  0.1831805266051321  \\
            561.0  0.18307161042686887  \\
            562.0  0.1829636879370873  \\
            563.0  0.18285676941377776  \\
            564.0  0.18275086418007402  \\
            565.0  0.1826459806046205  \\
            566.0  0.1825421261027093  \\
            567.0  0.1824393071381617  \\
            568.0  0.18233752922597038  \\
            569.0  0.18223679693567452  \\
            570.0  0.1821371138954672  \\
            571.0  0.18203848279702228  \\
            572.0  0.18194090540103186  \\
            573.0  0.1818443825434426  \\
            574.0  0.18174891414238056  \\
            575.0  0.1816544992057512  \\
            576.0  0.18156113583950473  \\
            577.0  0.1814688212565491  \\
            578.0  0.18137755178631176  \\
            579.0  0.18128732288490995  \\
            580.0  0.18119812914594619  \\
            581.0  0.18110996431189402  \\
            582.0  0.18102282128606773  \\
            583.0  0.18093669214515945  \\
            584.0  0.1808515681523282  \\
            585.0  0.18076743977082604  \\
            586.0  0.18068429667814528  \\
            587.0  0.18060212778066975  \\
            588.0  0.18052092122881516  \\
            589.0  0.1804406644326448  \\
            590.0  0.18036134407793047  \\
            591.0  0.18028294614266477  \\
            592.0  0.1802054559139847  \\
            593.0  0.18012885800550255  \\
            594.0  0.18005313637502274  \\
            595.0  0.17997827434262634  \\
            596.0  0.17990425460910683  \\
            597.0  0.17983105927473791  \\
            598.0  0.17975866985835579  \\
            599.0  0.17968706731674003  \\
            600.0  0.17961623206426827  \\
            601.0  0.17954614399283775  \\
            602.0  0.17947678249202165  \\
            603.0  0.17940812646945417  \\
            604.0  0.1793401543714187  \\
            605.0  0.1792728442036236  \\
            606.0  0.17920617355214705  \\
            607.0  0.1791401196045324  \\
            608.0  0.17907465917101614  \\
            609.0  0.17900976870587024  \\
            610.0  0.1789454243288413  \\
            611.0  0.178881601846668  \\
            612.0  0.1788182767746613  \\
            613.0  0.17875542435832012  \\
            614.0  0.17869301959499018  \\
            615.0  0.1786310372555089  \\
            616.0  0.17856945190585816  \\
            617.0  0.17850823792878437  \\
            618.0  0.1784473695453773  \\
            619.0  0.17838682083658974  \\
            620.0  0.1783265657646811  \\
            621.0  0.17826657819456937  \\
            622.0  0.17820683191507536  \\
            623.0  0.17814730066004333  \\
            624.0  0.17808795812932193  \\
            625.0  0.1780287780095932  \\
            626.0  0.17796973399502972  \\
            627.0  0.17791079980776875  \\
            628.0  0.17785194921818948  \\
            629.0  0.17779315606497667  \\
            630.0  0.17773439427495918  \\
            631.0  0.1776756378827089  \\
            632.0  0.177616861049887  \\
            633.0  0.17755803808432505  \\
            634.0  0.17749914345882822  \\
            635.0  0.17744015182968892  \\
            636.0  0.17738103805489874  \\
            637.0  0.17732177721204814  \\
            638.0  0.17726234461589774  \\
            639.0  0.17720271583562527  \\
            640.0  0.17714286671171361  \\
            641.0  0.1770827733724942  \\
            642.0  0.1770224122503219  \\
            643.0  0.17696176009737657  \\
            644.0  0.1769007940010822  \\
            645.0  0.17683949139913502  \\
            646.0  0.17677783009413234  \\
            647.0  0.17671578826779466  \\
            648.0  0.17665334449477468  \\
            649.0  0.1765904777560448  \\
            650.0  0.1765271674518568  \\
            651.0  0.17646339341426764  \\
            652.0  0.1763991359192337  \\
            653.0  0.17633437569824667  \\
            654.0  0.17626909394953266  \\
            655.0  0.1762032723487923  \\
            656.0  0.17613689305948405  \\
            657.0  0.17606993874264645  \\
            658.0  0.17600239256625544  \\
            659.0  0.17593423821411402  \\
            660.0  0.1758654598942717  \\
            661.0  0.17579604234697194  \\
            662.0  0.1757259708521253  \\
            663.0  0.17565523123630764  \\
            664.0  0.17558380987928213  \\
            665.0  0.1755116937200435  \\
            666.0  0.17543887026238525  \\
            667.0  0.175365327579993  \\
            668.0  0.17529105432105357  \\
            669.0  0.1752160397123966  \\
            670.0  0.17514027356315767  \\
            671.0  0.17506374626796878  \\
            672.0  0.17498644880967848  \\
            673.0  0.17490837276160276  \\
            674.0  0.17482951028930985  \\
            675.0  0.174749854151942  \\
            676.0  0.17466939770307682  \\
            677.0  0.17458813489113204  \\
            678.0  0.17450606025932033  \\
            679.0  0.17442316894514828  \\
            680.0  0.17433945667948406  \\
            681.0  0.1742549197851712  \\
            682.0  0.1741695551752196  \\
            683.0  0.17408336035056265  \\
            684.0  0.17399633339739204  \\
            685.0  0.17390847298407594  \\
            686.0  0.1738197783576651  \\
            687.0  0.17373024933999504  \\
            688.0  0.17363988632338975  \\
            689.0  0.17354869026597416  \\
            690.0  0.17345666268660237  \\
            691.0  0.17336380565941034  \\
            692.0  0.17327012180799511  \\
            693.0  0.17317561429923983  \\
            694.0  0.17308028683677734  \\
            695.0  0.17298414365411338  \\
            696.0  0.17288718950741092  \\
            697.0  0.17278942966794578  \\
            698.0  0.1726908699142423  \\
            699.0  0.17259151652389781  \\
            700.0  0.17249137626510522  \\
            701.0  0.1723904563878813  \\
            702.0  0.17228876461501266  \\
            703.0  0.17218630913272512  \\
            704.0  0.17208309858109305  \\
            705.0  0.1719791420441753  \\
            706.0  0.17187444903994364  \\
            707.0  0.171769029509927  \\
            708.0  0.1716628938086644  \\
            709.0  0.17155605269292798  \\
            710.0  0.17144851731074146  \\
            711.0  0.1713402991902025  \\
            712.0  0.17123141022811897  \\
            713.0  0.17112186267846904  \\
            714.0  0.17101166914069543  \\
            715.0  0.17090084254784502  \\
            716.0  0.17078939615455963  \\
            717.0  0.17067734352493302  \\
            718.0  0.17056469852025155  \\
            719.0  0.17045147528660276  \\
            720.0  0.170337688242393  \\
            721.0  0.17022335206576686  \\
            722.0  0.17010848168194162  \\
            723.0  0.16999309225046838  \\
            724.0  0.16987719915242921  \\
            725.0  0.16976081797758022  \\
            726.0  0.1696439645114508  \\
            727.0  0.16952665472240966  \\
            728.0  0.16940890474870432  \\
            729.0  0.16929073088549246  \\
            730.0  0.1691721495718574  \\
            731.0  0.16905317737784026  \\
            732.0  0.16893383099148349  \\
            733.0  0.16881412720589348  \\
            734.0  0.16869408290633964  \\
            735.0  0.16857371505739807  \\
            736.0  0.1684530406901441  \\
            737.0  0.1683320768894063  \\
            738.0  0.16821084078108928  \\
            739.0  0.16808934951957538  \\
            740.0  0.16796762027521234  \\
            741.0  0.1678456702218966  \\
            742.0  0.16772351652475923  \\
            743.0  0.16760117632796526  \\
            744.0  0.1674786667426287  \\
            745.0  0.1673560048348473  \\
            746.0  0.16723320761391092  \\
            747.0  0.1671102920205886  \\
            748.0  0.16698727491561743  \\
            749.0  0.1668641730683263  \\
            750.0  0.16674100314542614  \\
            751.0  0.1666177816999713  \\
            752.0  0.16649452516049662  \\
            753.0  0.16637124982033852  \\
            754.0  0.1662479718271458  \\
            755.0  0.16612470717258332  \\
            756.0  0.166001471682241  \\
            757.0  0.165878281005743  \\
            758.0  0.16575515060707613  \\
            759.0  0.1656320957551296  \\
            760.0  0.16550913151445518  \\
            761.0  0.16538627273626996  \\
            762.0  0.16526353404966304  \\
            763.0  0.16514092985306128  \\
            764.0  0.16501847430592448  \\
            765.0  0.16489618132068545  \\
            766.0  0.16477406455493762  \\
            767.0  0.16465213740387336  \\
            768.0  0.16453041299297574  \\
            769.0  0.16440890417096793  \\
            770.0  0.16428762350302153  \\
            771.0  0.16416658326422834  \\
            772.0  0.16404579543333225  \\
            773.0  0.16392527168673882  \\
            774.0  0.16380502339277608  \\
            775.0  0.1636850616062483  \\
            776.0  0.16356539706323994  \\
            777.0  0.16344604017620565  \\
            778.0  0.1633270010293319  \\
            779.0  0.16320828937417314  \\
            780.0  0.16308991462556402  \\
            781.0  0.1629718858578082  \\
            782.0  0.16285421180114387  \\
            783.0  0.16273690083848558  \\
            784.0  0.16261996100244316  \\
            785.0  0.16250339997261679  \\
            786.0  0.1623872250731675  \\
            787.0  0.16227144327065815  \\
            788.0  0.1621560611721867  \\
            789.0  0.16204108502375997  \\
            790.0  0.16192652070897046  \\
            791.0  0.1618123737479258  \\
            792.0  0.161698649296452  \\
            793.0  0.1615853521455622  \\
            794.0  0.16147248672119  \\
            795.0  0.16136005708418563  \\
            796.0  0.16124806693057148  \\
            797.0  0.16113651959205538  \\
            798.0  0.16102541803679798  \\
            799.0  0.1609147648704345  \\
            800.0  0.16080456233734047  \\
            801.0  0.16069481232214508  \\
            802.0  0.16058551635149765  \\
            803.0  0.1604766755960502  \\
            804.0  0.1603682908726961  \\
            805.0  0.1602603626470313  \\
            806.0  0.1601528910360447  \\
            807.0  0.1600458758110324  \\
            808.0  0.15993931640073197  \\
            809.0  0.15983321189467173  \\
            810.0  0.15972756104673136  \\
            811.0  0.15962236227890933  \\
            812.0  0.1595176136852923  \\
            813.0  0.15941331303622194  \\
            814.0  0.15930945778265446  \\
            815.0  0.15920604506070724  \\
            816.0  0.1591030716963928  \\
            817.0  0.15900053421052252  \\
            818.0  0.15889842882379018  \\
            819.0  0.15879675146202069  \\
            820.0  0.15869549776158073  \\
            821.0  0.1585946630749475  \\
            822.0  0.15849424247642863  \\
            823.0  0.15839423076802853  \\
            824.0  0.15829462248545528  \\
            825.0  0.15819541190426356  \\
            826.0  0.15809659304612642  \\
            827.0  0.15799815968523095  \\
            828.0  0.1579001053547954  \\
            829.0  0.15780242335369243  \\
            830.0  0.15770510675318922  \\
            831.0  0.15760814840377854  \\
            832.0  0.15751154094211303  \\
            833.0  0.15741527679802594  \\
            834.0  0.15731934820163687  \\
            835.0  0.15722374719053564  \\
            836.0  0.1571284656170391  \\
            837.0  0.15703349515551437  \\
            838.0  0.15693882730976338  \\
            839.0  0.15684445342046205  \\
            840.0  0.15675036467265085  \\
            841.0  0.1566565521032696  \\
            842.0  0.15656300660872033  \\
            843.0  0.1564697189524877  \\
            844.0  0.15637667977275335  \\
            845.0  0.1562838795900584  \\
            846.0  0.15619130881496873  \\
            847.0  0.1560989577557536  \\
            848.0  0.1560068166260696  \\
            849.0  0.15591487555264333  \\
            850.0  0.15582312458294872  \\
            851.0  0.15573155369287264  \\
            852.0  0.15564015279436422  \\
            853.0  0.1555489117430628  \\
            854.0  0.15545782034589906  \\
            855.0  0.15536686836866376  \\
            856.0  0.1552760455435384  \\
            857.0  0.15518534157659394  \\
            858.0  0.15509474615522345  \\
            859.0  0.1550042489555431  \\
            860.0  0.15491383964972694  \\
            861.0  0.1548235079132834  \\
            862.0  0.15473324343226735  \\
            863.0  0.15464303591042194  \\
            864.0  0.15455287507624757  \\
            865.0  0.1544627506899921  \\
            866.0  0.15437265255055943  \\
            867.0  0.15428257050233207  \\
            868.0  0.1541924944419037  \\
            869.0  0.1541024143247161  \\
            870.0  0.15401232017160232  \\
            871.0  0.15392220207522467  \\
            872.0  0.15383205020641405  \\
            873.0  0.15374185482038907  \\
            874.0  0.15365160626287708  \\
            875.0  0.15356129497611315  \\
            876.0  0.15347091150472333  \\
            877.0  0.15338044650148674  \\
            878.0  0.15328989073297433  \\
            879.0  0.1531992350850611  \\
            880.0  0.15310847056830934  \\
            881.0  0.15301758832322043  \\
            882.0  0.1529265796253531  \\
            883.0  0.15283543589030343  \\
            884.0  0.1527441486785502  \\
            885.0  0.15265270970016045  \\
            886.0  0.15256111081933854  \\
            887.0  0.15246934405885929  \\
            888.0  0.1523774016043239  \\
            889.0  0.1522852758082894  \\
            890.0  0.15219295919424117  \\
            891.0  0.1521004444604161  \\
            892.0  0.15200772448347452  \\
            893.0  0.15191479232201946  \\
            894.0  0.1518216412199614  \\
            895.0  0.15172826460972902  \\
            896.0  0.15163465611532434  \\
            897.0  0.1515408095552215  \\
            898.0  0.15144671894510872  \\
            899.0  0.15135237850047617  \\
            900.0  0.15125778263903605  \\
            901.0  0.15116292598300268  \\
            902.0  0.1510678033611979  \\
            903.0  0.1509724098110096  \\
            904.0  0.1508767405801827  \\
            905.0  0.15078079112846288  \\
            906.0  0.15068455712907686  \\
            907.0  0.15058803447005792  \\
            908.0  0.15049121925541428  \\
            909.0  0.15039410780614254  \\
            910.0  0.15029669666108555  \\
            911.0  0.15019898257763695  \\
            912.0  0.15010096253229155  \\
            913.0  0.1500026337210444  \\
            914.0  0.14990399355963824  \\
            915.0  0.14980503968365985  \\
            916.0  0.1497057699484945  \\
            917.0  0.14960618242911522  \\
            918.0  0.14950627541975736  \\
            919.0  0.14940604743341365  \\
            920.0  0.14930549720121133  \\
            921.0  0.149204623671639  \\
            922.0  0.14910342600963533  \\
            923.0  0.1490019035955412  \\
            924.0  0.14890005602391576  \\
            925.0  0.14879788310221984  \\
            926.0  0.14869538484936776  \\
            927.0  0.14859256149415004  \\
            928.0  0.14848941347352926  \\
            929.0  0.14838594143081205  \\
            930.0  0.1482821462136961  \\
            931.0  0.1481780288722028  \\
            932.0  0.14807359065648557  \\
            933.0  0.14796883301452252  \\
            934.0  0.14786375758972034  \\
            935.0  0.14775836621836397  \\
            936.0  0.14765266092699905  \\
            937.0  0.14754664392969227  \\
            938.0  0.14744031762519325  \\
            939.0  0.14733368459399762  \\
            940.0  0.14722674759531448  \\
            941.0  0.1471195095639403  \\
            942.0  0.14701197360704366  \\
            943.0  0.1469041430008618  \\
            944.0  0.14679602118731272  \\
            945.0  0.14668761177052797  \\
            946.0  0.14657891851330598  \\
            947.0  0.14646994533348928  \\
            948.0  0.14636069630026818  \\
            949.0  0.14625117563042786  \\
            950.0  0.1461413876845078  \\
            951.0  0.14603133696291737  \\
            952.0  0.14592102810198362  \\
            953.0  0.14581046586994412  \\
            954.0  0.14569965516288635  \\
            955.0  0.14558860100063734  \\
            956.0  0.1454773085226062  \\
            957.0  0.14536578298358271  \\
            958.0  0.1452540297494964  \\
            959.0  0.1451420542931375  \\
            960.0  0.14502986218983965  \\
            961.0  0.14491745911314627  \\
            962.0  0.14480485083042027  \\
            963.0  0.14469204319846082  \\
            964.0  0.14457904215908876  \\
            965.0  0.14446585373469217  \\
            966.0  0.14435248402378525  \\
            967.0  0.14423893919654043  \\
            968.0  0.14412522549031356  \\
            969.0  0.14401134920516287  \\
            970.0  0.14389731669936465  \\
            971.0  0.14378313438492873  \\
            972.0  0.14366880872311655  \\
            973.0  0.14355434621996466  \\
            974.0  0.14343975342181736  \\
            975.0  0.14332503691086818  \\
            976.0  0.14321020330072032  \\
            977.0  0.14309525923195998  \\
            978.0  0.14298021136774708  \\
            979.0  0.14286506638943597  \\
            980.0  0.14274983099222083  \\
            981.0  0.14263451188079496  \\
            982.0  0.1425191157650577  \\
            983.0  0.1424036493558457  \\
            984.0  0.14228811936070065  \\
            985.0  0.14217253247967548  \\
            986.0  0.14205689540118036  \\
            987.0  0.14194121479787145  \\
            988.0  0.1418254973225851  \\
            989.0  0.14170974960431834  \\
            990.0  0.14159397824426045  \\
            991.0  0.14147818981187357  \\
            992.0  0.14136239084102986  \\
            993.0  0.1412465878262026  \\
            994.0  0.14113078721871564  \\
            995.0  0.14101499542304805  \\
            996.0  0.1408992187932125  \\
            997.0  0.14078346362918687  \\
            998.0  0.1406677361734081  \\
            999.0  0.1405520426073433  \\
            1000.0  0.14043638904812278  \\
            1001.0  0.1403207815452449  \\
            1002.0  0.14020522607735222  \\
            1003.0  0.14008972854908094  \\
            1004.0  0.139974294787985  \\
            1005.0  0.1398589305415356  \\
            1006.0  0.1397436414741986  \\
            1007.0  0.13962843316458984  \\
            1008.0  0.13951331110271006  \\
            1009.0  0.13939828068725962  \\
            1010.0  0.13928334722303898  \\
            1011.0  0.13916851591841825  \\
            1012.0  0.13905379188292613  \\
            1013.0  0.1389391801248594  \\
            1014.0  0.13882468554904942  \\
            1015.0  0.13871031295466588  \\
            1016.0  0.1385960670331251  \\
            1017.0  0.13848195236608302  \\
            1018.0  0.1383679734235157  \\
            1019.0  0.138254134561888  \\
            1020.0  0.13814044002241088  \\
            1021.0  0.1380268939293876  \\
            1022.0  0.13791350028864935  \\
            1023.0  0.13780026298608053  \\
            1024.0  0.1376871857862333  \\
            1025.0  0.137574272331031  \\
            1026.0  0.13746152613856422  \\
            1027.0  0.137348950601973  \\
            1028.0  0.13723654898842  \\
            1029.0  0.1371243244381607  \\
            1030.0  0.13701227996368578  \\
            1031.0  0.1369004184489699  \\
            1032.0  0.13678874264880087  \\
            1033.0  0.13667725518819931  \\
            1034.0  0.1365659585619262  \\
            1035.0  0.1364548551340784  \\
            1036.0  0.13634394713777115  \\
            1037.0  0.13623323667490725  \\
            1038.0  0.13612272571603273  \\
            1039.0  0.1360124161002766  \\
            1040.0  0.13590230953537777  \\
            1041.0  0.1357924075977897  \\
            1042.0  0.1356827117328826  \\
            1043.0  0.13557322325520912  \\
            1044.0  0.13546394334885348  \\
            1045.0  0.1353548730678948  \\
            1046.0  0.13524601333689346  \\
            1047.0  0.13513736495150058  \\
            1048.0  0.1350289285791265  \\
            1049.0  0.13492070475968862  \\
            1050.0  0.13481269390643463  \\
            1051.0  0.1347048963068394  \\
            1052.0  0.13459731212357456  \\
            1053.0  0.13448994139554968  \\
            1054.0  0.13438278403902365  \\
            1055.0  0.1342758398487848  \\
            1056.0  0.13416910849939814  \\
            1057.0  0.13406258954652128  \\
            1058.0  0.13395628242827592  \\
            1059.0  0.13385018646669955  \\
            1060.0  0.13374430086924471  \\
            1061.0  0.13363862473033894  \\
            1062.0  0.1335331570330115  \\
            1063.0  0.13342789665057214  \\
            1064.0  0.13332284234834646  \\
            1065.0  0.1332179927854651  \\
            1066.0  0.13311334651670598  \\
            1067.0  0.13300890199438692  \\
            1068.0  0.1329046575703074  \\
            1069.0  0.13280061149773797  \\
            1070.0  0.13269676193345617  \\
            1071.0  0.13259310693982296  \\
            1072.0  0.1324896444869106  \\
            1073.0  0.1323863724546605  \\
            1074.0  0.13228328863508135  \\
            1075.0  0.13218039073449597  \\
            1076.0  0.13207767637581447  \\
            1077.0  0.13197514310083555  \\
            1078.0  0.1318727883725924  \\
            1079.0  0.1317706095777213  \\
            1080.0  0.1316686040288607  \\
            1081.0  0.1315667689670767  \\
            1082.0  0.1314651015643137  \\
            1083.0  0.13136359892586794  \\
            1084.0  0.13126225809288256  \\
            1085.0  0.13116107604486257  \\
            1086.0  0.13106004970220744  \\
            1087.0  0.1309591759287592  \\
            1088.0  0.13085845153436865  \\
            1089.0  0.13075787327746527  \\
            1090.0  0.1306574378676488  \\
            1091.0  0.1305571419682879  \\
            1092.0  0.13045698219911547  \\
            1093.0  0.13035695513884368  \\
            1094.0  0.13025705732777576  \\
            1095.0  0.13015728527042172  \\
            1096.0  0.13005763543811483  \\
            1097.0  0.12995810427162718  \\
            1098.0  0.12985868818378274  \\
            1099.0  0.129759383562066  \\
            1100.0  0.12966018677122504  \\
            1101.0  0.12956109415586678  \\
            1102.0  0.12946210204304384  \\
            1103.0  0.12936320674483232  \\
            1104.0  0.1292644045608911  \\
            1105.0  0.12916569178102308  \\
            1106.0  0.12906706468769338  \\
            1107.0  0.1289685195585692  \\
            1108.0  0.12887005266900545  \\
            1109.0  0.12877166029453366  \\
            1110.0  0.128673338713322  \\
            1111.0  0.1285750842086148  \\
            1112.0  0.12847689307114818  \\
            1113.0  0.12837876160154152  \\
            1114.0  0.1282806861126628  \\
            1115.0  0.12818266293196628  \\
            1116.0  0.12808468840380233  \\
            1117.0  0.12798675889169742  \\
            1118.0  0.12788887078060326  \\
            1119.0  0.12779102047911256  \\
            1120.0  0.12769320442164456  \\
            1121.0  0.12759541907059466  \\
            1122.0  0.12749766091845258  \\
            1123.0  0.12739992648987197  \\
            1124.0  0.12730221234372022  \\
            1125.0  0.127204515075078  \\
            1126.0  0.12710683131720407  \\
            1127.0  0.1270091577434594  \\
            1128.0  0.12691149106919053  \\
            1129.0  0.12681382805357147  \\
            1130.0  0.12671616550140322  \\
            1131.0  0.12661850026486943  \\
            1132.0  0.1265208292452494  \\
            1133.0  0.1264231493945852  \\
            1134.0  0.12632545771730502  \\
            1135.0  0.12622775127179933  \\
            1136.0  0.12613002717194943  \\
            1137.0  0.12603228258861782  \\
            1138.0  0.12593451475107256  \\
            1139.0  0.12583672094838233  \\
            1140.0  0.12573889853076178  \\
            1141.0  0.12564104491084852  \\
            1142.0  0.12554315756495354  \\
            1143.0  0.1254452340342509  \\
            1144.0  0.12534727192591963  \\
            1145.0  0.12524926891423588  \\
            1146.0  0.125151222741614  \\
            1147.0  0.12505313121959774  \\
            1148.0  0.12495499222980017  \\
            1149.0  0.12485680372479274  \\
            1150.0  0.1247585637289433  \\
            1151.0  0.12466027033920293  \\
            1152.0  0.12456192172584248  \\
            1153.0  0.12446351613313565  \\
            1154.0  0.12436505187999303  \\
            1155.0  0.12426652736054561  \\
            1156.0  0.12416794104467646  \\
            1157.0  0.12406929147849449  \\
            1158.0  0.12397057728477169  \\
            1159.0  0.12387179716332333  \\
            1160.0  0.1237729498913265  \\
            1161.0  0.12367403432360594  \\
            1162.0  0.12357504939286022  \\
            1163.0  0.12347599410984049  \\
            1164.0  0.12337686756347942  \\
            1165.0  0.12327766892097158  \\
            1166.0  0.12317839742780486  \\
            1167.0  0.1230790524077438  \\
            1168.0  0.1229796332627648  \\
            1169.0  0.1228801394729446  \\
            1170.0  0.12278057059630135  \\
            1171.0  0.12268092626858902  \\
            1172.0  0.1225812062030454  \\
            1173.0  0.12248141019009817  \\
            1174.0  0.1223815380970183  \\
            1175.0  0.12228158986754531  \\
            1176.0  0.12218156552144388  \\
            1177.0  0.12208146515404178  \\
            1178.0  0.12198128893571204  \\
            1179.0  0.12188103711131743  \\
            1180.0  0.12178070999961343  \\
            1181.0  0.121680307992611  \\
            1182.0  0.12157983155489996  \\
            1183.0  0.12147928122293329  \\
            1184.0  0.12137865760427403  \\
            1185.0  0.12127796137680442  \\
            1186.0  0.12117719328789865  \\
            1187.0  0.1210763541535609  \\
            1188.0  0.12097544485752651  \\
            1189.0  0.1208744663503324  \\
            1190.0  0.1207734196483495  \\
            1191.0  0.12067230583279417  \\
            1192.0  0.12057112604868622  \\
            1193.0  0.12046988150380163  \\
            1194.0  0.12036857346758591  \\
            1195.0  0.12026720327002768  \\
            1196.0  0.12016577230052136  \\
            1197.0  0.12006428200669425  \\
            1198.0  0.11996273389320987  \\
            1199.0  0.11986112952054578  \\
            1200.0  0.11975947050374793  \\
            1201.0  0.11965775851116173  \\
            1202.0  0.1195559952631414  \\
            1203.0  0.11945418253073772  \\
            1204.0  0.11935232213436643  \\
            1205.0  0.11925041594245735  \\
            1206.0  0.11914846587008429  \\
            1207.0  0.11904647387757952  \\
            1208.0  0.11894444196913065  \\
            1209.0  0.11884237219136377  \\
            1210.0  0.11874026663190904  \\
            1211.0  0.11863812741796176  \\
            1212.0  0.11853595671481713  \\
            1213.0  0.11843375672440651  \\
            1214.0  0.11833152968381758  \\
            1215.0  0.1182292778638062  \\
            1216.0  0.11812700356730008  \\
            1217.0  0.118024709127895  \\
            1218.0  0.11792239690834483  \\
            1219.0  0.11782006929904608  \\
            1220.0  0.11771772871651799  \\
            1221.0  0.11761537760187957  \\
            1222.0  0.11751301841932295  \\
            1223.0  0.11741065365458732  \\
            1224.0  0.11730828581342935  \\
            1225.0  0.1172059174200963  \\
            1226.0  0.11710355101580013  \\
            1227.0  0.11700118915719128  \\
            1228.0  0.11689883441483703  \\
            1229.0  0.11679648937170567  \\
            1230.0  0.11669415662165772  \\
            1231.0  0.11659183876792865  \\
            1232.0  0.11648953842163602  \\
            1233.0  0.11638725820028432  \\
            1234.0  0.1162850007262801  \\
            1235.0  0.1161827686254558  \\
            1236.0  0.11608056452560392  \\
            1237.0  0.11597839105502118  \\
            1238.0  0.11587625084106472  \\
            1239.0  0.11577414650872032  \\
            1240.0  0.11567208067918366  \\
            1241.0  0.11557005596845474  \\
            1242.0  0.11546807498594767  \\
            1243.0  0.11536614033311586  \\
            1244.0  0.11526425460209035  \\
            1245.0  0.11516242037433685  \\
            1246.0  0.11506064021933544  \\
            1247.0  0.11495891669326015  \\
            1248.0  0.11485725233770501  \\
            1249.0  0.11475564967840246  \\
            1250.0  0.11465411122396302  \\
            1251.0  0.11455263946468464  \\
            1252.0  0.11445123687129555  \\
            1253.0  0.11434990589379207  \\
            1254.0  0.11424864896026718  \\
            1255.0  0.1141474684757666  \\
            1256.0  0.11404636682116814  \\
            1257.0  0.11394534635208448  \\
            1258.0  0.11384440939778973  \\
            1259.0  0.11374355826017046  \\
            1260.0  0.11364279521270182  \\
            1261.0  0.1135421224994479  \\
            1262.0  0.11344154233408868  \\
            1263.0  0.11334105689897328  \\
            1264.0  0.1132406683441981  \\
            1265.0  0.11314037878671034  \\
            1266.0  0.11304019030944576  \\
            1267.0  0.11294010496048013  \\
            1268.0  0.1128401247522283  \\
            1269.0  0.1127402516606469  \\
            1270.0  0.11264048762448425  \\
            1271.0  0.1125408345445501  \\
            1272.0  0.11244129428301533  \\
            1273.0  0.11234186866274017  \\
            1274.0  0.11224255946663145  \\
            1275.0  0.11214336843702853  \\
            1276.0  0.11204429727511855  \\
            1277.0  0.11194534764038053  \\
            1278.0  0.1118465211500595  \\
            1279.0  0.11174781937866775  \\
            1280.0  0.11164924385751936  \\
            1281.0  0.11155079607429098  \\
            1282.0  0.11145247747261171  \\
            1283.0  0.11135428945168417  \\
            1284.0  0.11125623336593951  \\
            1285.0  0.11115831052470235  \\
            1286.0  0.1110605221919198  \\
            1287.0  0.1109628695858863  \\
            1288.0  0.11086535387901131  \\
            1289.0  0.11076797619761904  \\
            1290.0  0.11067073762177251  \\
            1291.0  0.11057363918512766  \\
            1292.0  0.11047668187481596  \\
            1293.0  0.1103798666313558  \\
            1294.0  0.110283194348592  \\
            1295.0  0.11018666587366345  \\
            1296.0  0.11009028200699884  \\
            1297.0  0.10999404350233985  \\
            1298.0  0.10989795106679244  \\
            1299.0  0.10980200536090372  \\
            1300.0  0.10970620699876833  \\
            1301.0  0.10961055654815921  \\
            1302.0  0.1095150545306849  \\
            1303.0  0.10941970142197203  \\
            1304.0  0.10932449765188298  \\
            1305.0  0.1092294436047398  \\
            1306.0  0.10913453961959085  \\
            1307.0  0.10903978599049413  \\
            1308.0  0.10894518296682615  \\
            1309.0  0.10885073075361494  \\
            1310.0  0.10875642951189657  \\
            1311.0  0.10866227935909478  \\
            1312.0  0.10856828036942309  \\
            1313.0  0.10847443257430976  \\
            1314.0  0.1083807359628435  \\
            1315.0  0.10828719048224175  \\
            1316.0  0.10819379603833945  \\
            1317.0  0.10810055249609947  \\
            1318.0  0.10800745968013746  \\
            1319.0  0.1079145173752793  \\
            1320.0  0.10782172532711812  \\
            1321.0  0.10772908324260605  \\
            1322.0  0.10763659079066701  \\
            1323.0  0.10754424760280312  \\
            1324.0  0.10745205327374392  \\
            1325.0  0.10736000736209969  \\
            1326.0  0.10726810939103319  \\
            1327.0  0.10717635884894694  \\
            1328.0  0.10708475519018532  \\
            1329.0  0.10699329783575134  \\
            1330.0  0.10690198617403689  \\
            1331.0  0.10681081956156678  \\
            1332.0  0.10671979732375515  \\
            1333.0  0.10662891875567423  \\
            1334.0  0.10653818312283556  \\
            1335.0  0.10644758966198017  \\
            1336.0  0.10635713758188292  \\
            1337.0  0.10626682606416363  \\
            1338.0  0.10617665426410544  \\
            1339.0  0.10608662131149504  \\
            1340.0  0.10599672631145059  \\
            1341.0  0.10590696834527458  \\
            1342.0  0.10581734647130629  \\
            1343.0  0.10572785972578246  \\
            1344.0  0.10563850712370387  \\
            1345.0  0.10554928765970772  \\
            1346.0  0.10546020030894475  \\
            1347.0  0.10537124402796068  \\
            1348.0  0.10528241775558198  \\
            1349.0  0.10519372041380415  \\
            1350.0  0.1051051509086838  \\
            1351.0  0.10501670813123165  \\
            1352.0  0.10492839095830919  \\
            1353.0  0.10484019825352357  \\
            1354.0  0.10475212886812521  \\
            1355.0  0.1046641816419099  \\
            1356.0  0.10457635540410085  \\
            1357.0  0.10448864897426735  \\
            1358.0  0.10440106116319844  \\
            1359.0  0.10431359077380521  \\
            1360.0  0.10422623660200839  \\
            1361.0  0.10413899743762522  \\
            1362.0  0.10405187206525265  \\
            1363.0  0.10396485926514645  \\
            1364.0  0.10387795781409616  \\
            1365.0  0.10379116648629466  \\
            1366.0  0.10370448405420254  \\
            1367.0  0.1036179092894066  \\
            1368.0  0.103531440963472  \\
            1369.0  0.10344507784878672  \\
            1370.0  0.10335881871940134  \\
            1371.0  0.10327266235185822  \\
            1372.0  0.10318660752601229  \\
            1373.0  0.10310065302584936  \\
            1374.0  0.10301479764028475  \\
            1375.0  0.10292904016396653  \\
            1376.0  0.10284337939805377  \\
            1377.0  0.10275781415099658  \\
            1378.0  0.1026723432393005  \\
            1379.0  0.10258696548828083  \\
            1380.0  0.1025016797328061  \\
            1381.0  0.10241648481802983  \\
            1382.0  0.1023313796001105  \\
            1383.0  0.10224636294691934  \\
            1384.0  0.10216143373873551  \\
            1385.0  0.10207659086892892  \\
            1386.0  0.10199183324462865  \\
            1387.0  0.1019071597873805  \\
            1388.0  0.10182256943378686  \\
            1389.0  0.10173806113613819  \\
            1390.0  0.10165363386302664  \\
            1391.0  0.10156928659994031  \\
            1392.0  0.1014850183498593  \\
            1393.0  0.1014008281338164  \\
            1394.0  0.10131671499145682  \\
            1395.0  0.10123267798157629  \\
            1396.0  0.10114871618264663  \\
            1397.0  0.10106482869332406  \\
            1398.0  0.10098101463294215  \\
            1399.0  0.10089727314198874  \\
            1400.0  0.10081360338256674  \\
            1401.0  0.10073000453883868  \\
            1402.0  0.10064647581745477  \\
            1403.0  0.10056301644796437  \\
            1404.0  0.10047962568321096  \\
            1405.0  0.10039630279971024  \\
            1406.0  0.10031304709801167  \\
            1407.0  0.10022985790304173  \\
            1408.0  0.10014673456443342  \\
            1409.0  0.10006367645683586  \\
            1410.0  0.09998068298020509  \\
            1411.0  0.09989775356008468  \\
            1412.0  0.09981488764786665  \\
            1413.0  0.09973208472101792  \\
            1414.0  0.09964934428332885  \\
            1415.0  0.09956666586510497  \\
            1416.0  0.0994840490233602  \\
            1417.0  0.09940149334199261  \\
            1418.0  0.09931899843193986  \\
            1419.0  0.09923656393131859  \\
            1420.0  0.09915418950554693  \\
            1421.0  0.0990718748474499  \\
            1422.0  0.09898961967734816  \\
            1423.0  0.09890742374313001  \\
            1424.0  0.09882528682030639  \\
            1425.0  0.09874320871204988  \\
            1426.0  0.09866118924921682  \\
            1427.0  0.09857922829035295  \\
            1428.0  0.09849732572168428  \\
            1429.0  0.09841548145708807  \\
            1430.0  0.09833369543805412  \\
            1431.0  0.09825196763362429  \\
            1432.0  0.09817029804032124  \\
            1433.0  0.09808868668204382  \\
            1434.0  0.09800713361000053  \\
            1435.0  0.09792563890254735  \\
            1436.0  0.09784420266507615  \\
            1437.0  0.09776282502986061  \\
            1438.0  0.09768150615589247  \\
            1439.0  0.09760024622870339  \\
            1440.0  0.09751904546017287  \\
            1441.0  0.09743790408832197  \\
            1442.0  0.09735682237709378  \\
            1443.0  0.09727580061612029  \\
            1444.0  0.09719483912047586  \\
            1445.0  0.09711393823041797  \\
            1446.0  0.09703309831111558  \\
            1447.0  0.09695231975236426  \\
            1448.0  0.09687160296828992  \\
            1449.0  0.09679094839704108  \\
            1450.0  0.09671035650046822  \\
            1451.0  0.09662982776378777  \\
            1452.0  0.09654936269524943  \\
            1453.0  0.0964689618257773  \\
            1454.0  0.09638862570860268  \\
            1455.0  0.09630835491889529  \\
            1456.0  0.09622815005337722  \\
            1457.0  0.09614801172992966  \\
            1458.0  0.09606794058718982  \\
            1459.0  0.09598793728413918  \\
            1460.0  0.09590800249968262  \\
            1461.0  0.09582813693221956  \\
            1462.0  0.09574834129920676  \\
            1463.0  0.09566861633671317  \\
            1464.0  0.09558896279896802  \\
            1465.0  0.09550938145790057  \\
            1466.0  0.09542987310267481  \\
            1467.0  0.09535043853921454  \\
            1468.0  0.09527107858972893  \\
            1469.0  0.09519179409221895  \\
            1470.0  0.09511258589999873  \\
            1471.0  0.09503345488118813  \\
            1472.0  0.09495440191822065  \\
            1473.0  0.09487542790733514  \\
            1474.0  0.0947965337580653  \\
            1475.0  0.09471772039272824  \\
            1476.0  0.09463898874590693  \\
            1477.0  0.09456033976393013  \\
            1478.0  0.09448177440434942  \\
            1479.0  0.09440329363541322  \\
            1480.0  0.09432489843553905  \\
            1481.0  0.09424658979278332  \\
            1482.0  0.09416836870430981  \\
            1483.0  0.09409023617585639  \\
            1484.0  0.09401219322120155  \\
            1485.0  0.09393424086162916  \\
            1486.0  0.09385638012539324  \\
            1487.0  0.09377861204718292  \\
            1488.0  0.09370093766758802  \\
            1489.0  0.09362335803256187  \\
            1490.0  0.09354587419289095  \\
            1491.0  0.09346848720366324  \\
            1492.0  0.09339119812372651  \\
            1493.0  0.09331400801517696  \\
            1494.0  0.09323691794281512  \\
            1495.0  0.09315992897362856  \\
            1496.0  0.0930830421762676  \\
            1497.0  0.09300625862052542  \\
            1498.0  0.09292957937682128  \\
            1499.0  0.0928530055156871  \\
            1500.0  0.09277653810725765  \\
            1501.0  0.09270017822076475  \\
            1502.0  0.09262392692403545  \\
            1503.0  0.09254778528299493  \\
            1504.0  0.09247175436117372  \\
            1505.0  0.0923958352192203  \\
            1506.0  0.09232002891441769  \\
            1507.0  0.09224433650020843  \\
            1508.0  0.09216875902571939  \\
            1509.0  0.0920932975353002  \\
            1510.0  0.09201795306806188  \\
            1511.0  0.09194272665741975  \\
            1512.0  0.09186761933065359  \\
            1513.0  0.09179263210846249  \\
            1514.0  0.09171776600453402  \\
            1515.0  0.09164302202511446  \\
            1516.0  0.09156840116859487  \\
            1517.0  0.09149390442509556  \\
            1518.0  0.09141953277606388  \\
            1519.0  0.09134528719387801  \\
            1520.0  0.09127116864145868  \\
            1521.0  0.09119717807188914  \\
            1522.0  0.09112331642804362  \\
            1523.0  0.09104958464222386  \\
            1524.0  0.09097598363580434  \\
            1525.0  0.09090251431888646  \\
            1526.0  0.09082917758996109  \\
            1527.0  0.09075597433558066  \\
            1528.0  0.09068290543003932  \\
            1529.0  0.09060997173506351  \\
            1530.0  0.09053717409951204  \\
            1531.0  0.09046451335908196  \\
            1532.0  0.09039199033602889  \\
            1533.0  0.09031960583889766  \\
            1534.0  0.09024736066225245  \\
            1535.0  0.09017525558642644  \\
            1536.0  0.09010329137728662  \\
            1537.0  0.09003146878598862  \\
            1538.0  0.08995978854876013  \\
            1539.0  0.089888251386686  \\
            1540.0  0.08981685800550472  \\
            1541.0  0.08974560909541521  \\
            1542.0  0.08967450533089344  \\
            1543.0  0.0896035473705193  \\
            1544.0  0.08953273585681339  \\
            1545.0  0.0894620714160843  \\
            1546.0  0.08939155465828535  \\
            1547.0  0.08932118617688263  \\
            1548.0  0.08925096654873195  \\
            1549.0  0.08918089633396621  \\
            1550.0  0.0891109760758942  \\
            1551.0  0.08904120630090671  \\
            1552.0  0.08897158751839694  \\
            1553.0  0.08890212022068414  \\
            1554.0  0.0888328048829556  \\
            1555.0  0.08876364196321995  \\
            1556.0  0.08869463190224743  \\
            1557.0  0.08862577512355485  \\
            1558.0  0.08855707203337572  \\
            1559.0  0.08848852302064837  \\
            1560.0  0.08842012845701316  \\
            1561.0  0.08835188869681888  \\
            1562.0  0.0882838040771388  \\
            1563.0  0.08821587491779619  \\
            1564.0  0.08814810152139915  \\
            1565.0  0.08808048417338482  \\
            1566.0  0.08801302314207249  \\
            1567.0  0.08794571867872591  \\
            1568.0  0.08787857101762496  \\
            1569.0  0.08781158037614509  \\
            1570.0  0.08774474695484699  \\
            1571.0  0.08767807093757359  \\
            1572.0  0.08761155249155574  \\
            1573.0  0.08754519176752994  \\
            1574.0  0.08747898889985321  \\
            1575.0  0.08741294400663775  \\
            1576.0  0.08734705718990086  \\
            1577.0  0.08728132853569145  \\
            1578.0  0.08721575811425694  \\
            1579.0  0.087150345980202  \\
            1580.0  0.08708509217265785  \\
            1581.0  0.0870199967154586  \\
            1582.0  0.08695505961732483  \\
            1583.0  0.08689028087205387  \\
            1584.0  0.08682566045871717  \\
            1585.0  0.08676119834186391  \\
            1586.0  0.08669689447173128  \\
            1587.0  0.08663274878446107  \\
            1588.0  0.08656876120232168  \\
            1589.0  0.0865049316339378  \\
            1590.0  0.08644125997452369  \\
            1591.0  0.08637774610612205  \\
            1592.0  0.08631438989785267  \\
            1593.0  0.08625119120616  \\
            1594.0  0.08618814987506805  \\
            1595.0  0.0861252657364399  \\
            1596.0  0.08606253861025176  \\
            1597.0  0.08599996830484907  \\
            1598.0  0.0859375546172283  \\
            1599.0  0.08587529733331285  \\
            1600.0  0.08581319622823494  \\
            1601.0  0.08575125106662093  \\
            1602.0  0.08568946160288049  \\
            1603.0  0.08562782758149874  \\
            1604.0  0.08556634873733197  \\
            1605.0  0.08550502479590592  \\
            1606.0  0.08544385547371705  \\
            1607.0  0.08538284047853596  \\
            1608.0  0.0853219795097146  \\
            1609.0  0.08526127225849303  \\
            1610.0  0.08520071840831074  \\
            1611.0  0.0851403176351202  \\
            1612.0  0.0850800696076966  \\
            1613.0  0.08501997398795733  \\
            1614.0  0.08496003043127637  \\
            1615.0  0.08490023858680014  \\
            1616.0  0.08484059809777292  \\
            1617.0  0.08478110860184591  \\
            1618.0  0.0847217697314031  \\
            1619.0  0.08466258111387945  \\
            1620.0  0.08460354237208091  \\
            1621.0  0.08454465312450424  \\
            1622.0  0.08448591298565658  \\
            1623.0  0.08442732156637482  \\
            1624.0  0.08436887847414394  \\
            1625.0  0.08431058331341494  \\
            1626.0  0.08425243568592179  \\
            1627.0  0.08419443519099692  \\
            1628.0  0.08413658142588581  \\
            1629.0  0.08407887398605969  \\
            1630.0  0.08402131246552746  \\
            1631.0  0.08396389645714437  \\
            1632.0  0.08390662555292068  \\
            1633.0  0.08384949934432467  \\
            1634.0  0.08379251742259114  \\
            1635.0  0.08373567937901588  \\
            1636.0  0.08367898480525746  \\
            1637.0  0.08362243329363177  \\
            1638.0  0.08356602443740482  \\
            1639.0  0.08350975783108204  \\
            1640.0  0.08345363307069467  \\
            1641.0  0.08339764975408297  \\
            1642.0  0.0833418074811756  \\
            1643.0  0.08328610585426605  \\
            1644.0  0.08323054447828468  \\
            1645.0  0.08317512296106752  \\
            1646.0  0.08311984091362071  \\
            1647.0  0.08306469795038092  \\
            1648.0  0.08300969368947185  \\
            1649.0  0.08295482775295614  \\
            1650.0  0.08290009976708292  \\
            1651.0  0.08284550936253078  \\
            1652.0  0.08279105617464613  \\
            1653.0  0.08273673984367785  \\
            1654.0  0.08268256001500494  \\
            1655.0  0.082628516339362  \\
            1656.0  0.0825746084730544  \\
            1657.0  0.08252083607818013  \\
            1658.0  0.08246719882282859  \\
            1659.0  0.08241369638129152  \\
            1660.0  0.08236032843425721  \\
            1661.0  0.08230709466900482  \\
            1662.0  0.08225399477959118  \\
            1663.0  0.08220102846703238  \\
            1664.0  0.08214819543948002  \\
            1665.0  0.08209549541239149  \\
            1666.0  0.08204292810869475  \\
            1667.0  0.08199049325894724  \\
            1668.0  0.08193819060148899  \\
            1669.0  0.08188601988258987  \\
            1670.0  0.0818339808565909  \\
            1671.0  0.08178207328603963  \\
            1672.0  0.08173029694181991  \\
            1673.0  0.08167865160327435  \\
            1674.0  0.08162713705832354  \\
            1675.0  0.08157575310357534  \\
            1676.0  0.08152449954443208  \\
            1677.0  0.08147337619518731  \\
            1678.0  0.08142238287912304  \\
            1679.0  0.08137151942859036  \\
            1680.0  0.08132078568509936  \\
            1681.0  0.08127018149938499  \\
            1682.0  0.0812197067314807  \\
            1683.0  0.08116936125077998  \\
            1684.0  0.08111914493609279  \\
            1685.0  0.08106905767569611  \\
            1686.0  0.08101909936737828  \\
            1687.0  0.08096926991847724  \\
            1688.0  0.08091956924591304  \\
            1689.0  0.08086999727621402  \\
            1690.0  0.08082055394553708  \\
            1691.0  0.08077123919968231  \\
            1692.0  0.08072205299410173  \\
            1693.0  0.08067299529390053  \\
            1694.0  0.08062406607383654  \\
            1695.0  0.08057526531830847  \\
            1696.0  0.08052659302134313  \\
            1697.0  0.08047804918657377  \\
            1698.0  0.08042963382721537  \\
            1699.0  0.08038134696603112  \\
            1700.0  0.0803331886353006  \\
            1701.0  0.08028515887676825  \\
            1702.0  0.08023725774160316  \\
            1703.0  0.08018948529034274  \\
            1704.0  0.0801418415928345  \\
            1705.0  0.08009432672817243  \\
            1706.0  0.08004694078462815  \\
            1707.0  0.07999968385957681  \\
            1708.0  0.07995255605941938  \\
            1709.0  0.07990555749949735  \\
            1710.0  0.0798586883040052  \\
            1711.0  0.07981194860589666  \\
            1712.0  0.0797653385467878  \\
            1713.0  0.07971885827685325  \\
            1714.0  0.07967250795472063  \\
            1715.0  0.07962629854673534  \\
            1716.0  0.07958026413915407  \\
            1717.0  0.07953441175249816  \\
            1718.0  0.07948874641282011  \\
            1719.0  0.07944327310238175  \\
            1720.0  0.07939799675651049  \\
            1721.0  0.07935292226050752  \\
            1722.0  0.07930805444661136  \\
            1723.0  0.07926339809101617  \\
            1724.0  0.07921895791094855  \\
            1725.0  0.07917473856180354  \\
            1726.0  0.07913074463434112  \\
            1727.0  0.07908698065194539  \\
            1728.0  0.07904345106794707  \\
            1729.0  0.07900016026301154  \\
            1730.0  0.07895711254259316  \\
            1731.0  0.07891431213445685  \\
            1732.0  0.07887176318627011  \\
            1733.0  0.07882946976326316  \\
            1734.0  0.07878743584596162  \\
            1735.0  0.07874566532799152  \\
            1736.0  0.07870416201395666  \\
            1737.0  0.07866292961739121  \\
            1738.0  0.07862197175878681  \\
            1739.0  0.07858129196369523  \\
            1740.0  0.07854089366090967  \\
            1741.0  0.07850078018072051  \\
            1742.0  0.07846095475325139  \\
            1743.0  0.07842142050687322  \\
            1744.0  0.07838218046669715  \\
            1745.0  0.07834323755314673  \\
            1746.0  0.078304594580613  \\
            1747.0  0.07826625425618526  \\
            1748.0  0.0782282191784665  \\
            1749.0  0.07819049183646821  \\
            1750.0  0.0781530746085867  \\
            1751.0  0.07811596976166055  \\
            1752.0  0.07807917945010952  \\
            1753.0  0.07804270571515422  \\
            1754.0  0.07800655048412014  \\
            1755.0  0.07797071556981766  \\
            1756.0  0.07793520267000786  \\
            1757.0  0.07790001336694713  \\
            1758.0  0.0778651491270128  \\
            1759.0  0.07783061130040936  \\
            1760.0  0.07779640112095451  \\
            1761.0  0.0777625197059434  \\
            1762.0  0.07772896805609675  \\
            1763.0  0.07769574705558044  \\
            1764.0  0.07766285747210892  \\
            1765.0  0.07763029995712345  \\
            1766.0  0.07759807504604768  \\
            1767.0  0.07756618315861935  \\
            1768.0  0.07753462459929693  \\
            1769.0  0.07750339955774105  \\
            1770.0  0.07747250810936944  \\
            1771.0  0.07744195021598456  \\
            1772.0  0.07741172572647326  \\
            1773.0  0.07738183437757626  \\
            1774.0  0.07735227579473003  \\
            1775.0  0.07732304949297368  \\
            1776.0  0.07729415487792629  \\
            1777.0  0.07726559124682982  \\
            1778.0  0.07723735778965723  \\
            1779.0  0.07720945359028492  \\
            1780.0  0.07718187762772802  \\
            1781.0  0.07715462877743674  \\
            1782.0  0.07712770581265406  \\
            1783.0  0.077101107405831  \\
            1784.0  0.07707483213010069  \\
            1785.0  0.07704887846080806  \\
            1786.0  0.0770232447770936  \\
            1787.0  0.07699792936353136  \\
            1788.0  0.0769729304118183  \\
            1789.0  0.07694824602251381  \\
            1790.0  0.076923874206828  \\
            1791.0  0.07689981288845735  \\
            1792.0  0.07687605990546545  \\
            1793.0  0.07685261301220847  \\
            1794.0  0.07682946988130228  \\
            1795.0  0.07680662810563105  \\
            1796.0  0.07678408520039369  \\
            1797.0  0.07676183860518956  \\
            1798.0  0.0767398856861384  \\
            1799.0  0.0767182237380351  \\
            1800.0  0.07669684998653653  \\
            1801.0  0.07667576159037931  \\
            1802.0  0.07665495564362634  \\
            1803.0  0.07663442917794067  \\
            1804.0  0.07661417916488479  \\
            1805.0  0.07659420251824396  \\
            1806.0  0.07657449609637092  \\
            1807.0  0.07655505670455197  \\
            1808.0  0.07653588109739057  \\
            1809.0  0.07651696598120875  \\
            1810.0  0.07649830801646235  \\
            1811.0  0.07647990382017084  \\
            1812.0  0.07646174996835806  \\
            1813.0  0.07644384299850315  \\
            1814.0  0.0764261794119996  \\
            1815.0  0.07640875567662059  \\
            1816.0  0.07639156822898947  \\
            1817.0  0.0763746134770527  \\
            1818.0  0.07635788780255487  \\
            1819.0  0.07634138756351251  \\
            1820.0  0.0763251090966875  \\
            1821.0  0.07630904872005428  \\
            1822.0  0.07629320273526558  \\
            1823.0  0.07627756743010677  \\
            1824.0  0.07626213908094559  \\
            1825.0  0.07624691395516979  \\
            1826.0  0.0762318883136137  \\
            1827.0  0.07621705841297165  \\
            1828.0  0.0762024205081966  \\
            1829.0  0.07618797085488273  \\
            1830.0  0.07617370571163007  \\
            1831.0  0.0761596213423903  \\
            1832.0  0.07614571401879168  \\
            1833.0  0.0761319800224422  \\
            1834.0  0.07611841564720936  \\
            1835.0  0.076105017201475  \\
            1836.0  0.07609178101036415  \\
            1837.0  0.07607870341794688  \\
            1838.0  0.07606578078941048  \\
            1839.0  0.0760530095132029  \\
            1840.0  0.07604038600314411  \\
            1841.0  0.07602790670050587  \\
            1842.0  0.07601556807605746  \\
            1843.0  0.07600336663207703  \\
            1844.0  0.07599129890432715  \\
            1845.0  0.07597936146399357  \\
            1846.0  0.07596755091958621  \\
            1847.0  0.0759558639188011  \\
            1848.0  0.07594429715034309  \\
            1849.0  0.07593284734570713  \\
            1850.0  0.07592151128091777  \\
            1851.0  0.07591028577822748  \\
            1852.0  0.07589916770777082  \\
            1853.0  0.07588815398917326  \\
            1854.0  0.07587724159311719  \\
            1855.0  0.0758664275428611  \\
            1856.0  0.07585570891571289  \\
            1857.0  0.07584508284445599  \\
            1858.0  0.07583454651872798  \\
            1859.0  0.0758240971863512  \\
            1860.0  0.07581373215461439  \\
            1861.0  0.0758034487915052  \\
            1862.0  0.0757932445268934  \\
            1863.0  0.07578311685366321  \\
            1864.0  0.07577306332879599  \\
            1865.0  0.07576308157440155  \\
            1866.0  0.07575316927869831  \\
            1867.0  0.0757433241969418  \\
            1868.0  0.0757335441523024  \\
            1869.0  0.07572382703668964  \\
            1870.0  0.07571417081152539  \\
            1871.0  0.07570457350846478  \\
            1872.0  0.07569503323006427  \\
            1873.0  0.07568554815039769  \\
            1874.0  0.0756761165156195  \\
            1875.0  0.07566673664447592  \\
            1876.0  0.0756574069287632  \\
            1877.0  0.07564812583373404  \\
            1878.0  0.07563889189845131  \\
            1879.0  0.07562970373608985  \\
            1880.0  0.07562056003418648  \\
            1881.0  0.07561145955483796  \\
            1882.0  0.0756024011348473  \\
            1883.0  0.07559338368582023  \\
            1884.0  0.07558440619420839  \\
            1885.0  0.07557546772130404  \\
            1886.0  0.07556656740318352  \\
            1887.0  0.07555770445060135  \\
            1888.0  0.07554887814883456  \\
            1889.0  0.0755400878574785  \\
            1890.0  0.0755313330101939  \\
            1891.0  0.07552261311440633  \\
            1892.0  0.07551392775095804  \\
            1893.0  0.07550527657371325  \\
            1894.0  0.07549665930911706  \\
            1895.0  0.07548807575570896  \\
            1896.0  0.07547952578359138  \\
            1897.0  0.0754710093338542  \\
            1898.0  0.07546252641795483  \\
            1899.0  0.07545407711705779  \\
            1900.0  0.0754456615813292  \\
            1901.0  0.07543728002919238  \\
            1902.0  0.07542893274654204  \\
            1903.0  0.075420620085919  \\
            1904.0  0.07541234246564603  \\
            1905.0  0.07540410036892582  \\
            1906.0  0.07539589434290198  \\
            1907.0  0.07538772499768365  \\
            1908.0  0.07537959300533516  \\
            1909.0  0.07537149909883115  \\
            1910.0  0.07536344407097838  \\
            1911.0  0.07535542877330517  \\
            1912.0  0.0753474541149194  \\
            1913.0  0.07533952106133607  \\
            1914.0  0.07533163063327501  \\
            1915.0  0.07532378390543179  \\
            1916.0  0.07531598200521865  \\
            1917.0  0.07530822611148126  \\
            1918.0  0.07530051745318933  \\
            1919.0  0.07529285730810305  \\
            1920.0  0.07528524700141628  \\
            1921.0  0.07527768790437796  \\
            1922.0  0.07527018143289209  \\
            1923.0  0.07526272904609824  \\
            1924.0  0.07525533224493298  \\
            1925.0  0.07524799257067362  \\
            1926.0  0.07524071160346539  \\
            1927.0  0.07523349096083305  \\
            1928.0  0.075226332296178  \\
            1929.0  0.07521923729726251  \\
            1930.0  0.07521220768468104  \\
            1931.0  0.0752052452103215  \\
            1932.0  0.07519835165581547  \\
            1933.0  0.07519152883098032  \\
            1934.0  0.07518477857225334  \\
            1935.0  0.07517810274111919  \\
            1936.0  0.0751715032225319  \\
            1937.0  0.0751649819233323  \\
            1938.0  0.07515854077066232  \\
            1939.0  0.07515218171037671  \\
            1940.0  0.07514590670545401  \\
            1941.0  0.07513971773440693  \\
            1942.0  0.07513361678969423  \\
            1943.0  0.07512760587613368  \\
            1944.0  0.0751216870093195  \\
            1945.0  0.07511586221404204  \\
            1946.0  0.0751101335227148  \\
            1947.0  0.0751045029738054  \\
            1948.0  0.07509897261027519  \\
            1949.0  0.07509354447802626  \\
            1950.0  0.07508822062435798  \\
            1951.0  0.07508300309643327  \\
            1952.0  0.07507789393975607  \\
            1953.0  0.07507289519666067  \\
            1954.0  0.07506800890481415  \\
            1955.0  0.07506323709573218  \\
            1956.0  0.07505858179331021  \\
            1957.0  0.07505404501236955  \\
            1958.0  0.07504962875722021  \\
            1959.0  0.07504533502024091  \\
            1960.0  0.07504116578047726  \\
            1961.0  0.07503712300225868  \\
            1962.0  0.07503320863383452  \\
            1963.0  0.07502942460603261  \\
            1964.0  0.0750257728309362  \\
            1965.0  0.07502225520058478  \\
            1966.0  0.07501887358569685  \\
            1967.0  0.07501562983441619  \\
            1968.0  0.07501252577108194  \\
            1969.0  0.07500956319502343  \\
            1970.0  0.0750067438793802  \\
            1971.0  0.07500406956994779  \\
            1972.0  0.07500154198405018  \\
            1973.0  0.0749991628094392  \\
            1974.0  0.07499693370322133  \\
            1975.0  0.07499485629081269  \\
            1976.0  0.07499293216492257  \\
            1977.0  0.07499116288456584  \\
            1978.0  0.0749895499741049  \\
            1979.0  0.07498809492232145  \\
            1980.0  0.07498679918151853  \\
            1981.0  0.07498566416665355  \\
            1982.0  0.07498469125450183  \\
            1983.0  0.07498388178285202  \\
            1984.0  0.07498323704973262  \\
            1985.0  0.07498275831267072  \\
            1986.0  0.07498244678798299  \\
            1987.0  0.07498230365009889  \\
            1988.0  0.07498233003091678  \\
            1989.0  0.07498252701919264  \\
            1990.0  0.07498289565996187  \\
            1991.0  0.07498343695399423  \\
            1992.0  0.0749841518572821  \\
            1993.0  0.07498504128056205  \\
            1994.0  0.07498610608886974  \\
            1995.0  0.07498734710112846  \\
            1996.0  0.07498876508977108  \\
            1997.0  0.07499036078039559  \\
            1998.0  0.07499213485145395  \\
            1999.0  0.07499408793397475  \\
            2000.0  0.07499622061131875  \\
            2001.0  0.07499853341896835  \\
            2002.0  0.07500102684434976  \\
            2003.0  0.07500370132668842  \\
            2004.0  0.07500655725689744  \\
            2005.0  0.07500959497749861  \\
            2006.0  0.07501281478257629  \\
            2007.0  0.07501621691776336  \\
            2008.0  0.07501980158025941  \\
            2009.0  0.0750235689188808  \\
            2010.0  0.07502751903414255  \\
            2011.0  0.07503165197837106  \\
            2012.0  0.07503596775584846  \\
            2013.0  0.07504046632298728  \\
            2014.0  0.07504514758853535  \\
            2015.0  0.0750500114138115  \\
            2016.0  0.07505505761296961  \\
            2017.0  0.07506028595329275  \\
            2018.0  0.07506569615551628  \\
            2019.0  0.07507128789417872  \\
            2020.0  0.0750770607980009  \\
            2021.0  0.07508301445029254  \\
            2022.0  0.07508914838938584  \\
            2023.0  0.07509546210909565  \\
            2024.0  0.07510195505920565  \\
            2025.0  0.07510862664597999  \\
            2026.0  0.07511547623269983  \\
            2027.0  0.07512250314022464  \\
            2028.0  0.0751297066475769  \\
            2029.0  0.07513708599255066  \\
            2030.0  0.07514464037234249  \\
            2031.0  0.07515236894420481  \\
            2032.0  0.07516027082612052  \\
            2033.0  0.07516834509749885  \\
            2034.0  0.07517659079989152  \\
            2035.0  0.07518500693772845  \\
            2036.0  0.07519359247907283  \\
            2037.0  0.07520234635639436  \\
            2038.0  0.0752112674673605  \\
            2039.0  0.07522035467564474  \\
            2040.0  0.07522960681175149  \\
            2041.0  0.0752390226738568  \\
            2042.0  0.07524860102866399  \\
            2043.0  0.07525834061227403  \\
            2044.0  0.07526824013106945  \\
            2045.0  0.0752782982626116  \\
            2046.0  0.07528851365655008  \\
            2047.0  0.07529888493554442  \\
            2048.0  0.07530941069619582  \\
            2049.0  0.07532008950999028  \\
            2050.0  0.07533091992425142  \\
            2051.0  0.07534190046309966  \\
            2052.0  0.07535302962842404  \\
            2053.0  0.07536430590085798  \\
            2054.0  0.07537572774076347  \\
            2055.0  0.07538729358922089  \\
            2056.0  0.07539900186902447  \\
            2057.0  0.0754108509856826  \\
            2058.0  0.07542283932842185  \\
            2059.0  0.07543496527119475  \\
            2060.0  0.0754472271736899  \\
            2061.0  0.07545962338234428  \\
            2062.0  0.0754721522313568  \\
            2063.0  0.07548481204370236  \\
            2064.0  0.07549760113214622  \\
            2065.0  0.07551051780025728  \\
            2066.0  0.07552356034342059  \\
            2067.0  0.07553672704984664  \\
            2068.0  0.07555001620157921  \\
            2069.0  0.07556342607549951  \\
            2070.0  0.07557695494432635  \\
            2071.0  0.07559060107761147  \\
            2072.0  0.07560436274273004  \\
            2073.0  0.0756182382058653  \\
            2074.0  0.07563222573298665  \\
            2075.0  0.07564632359082095  \\
            2076.0  0.07566053004781612  \\
            2077.0  0.07567484337509646  \\
            2078.0  0.07568926184740951  \\
            2079.0  0.07570378374406338  \\
            2080.0  0.07571840734985429  \\
            2081.0  0.07573313095598422  \\
            2082.0  0.07574795286096628  \\
            2083.0  0.07576287137152155  \\
            2084.0  0.0757778848034602  \\
            2085.0  0.07579299148255364  \\
            2086.0  0.07580818974539107  \\
            2087.0  0.0758234779402252  \\
            2088.0  0.07583885442780237  \\
            2089.0  0.07585431758217916  \\
            2090.0  0.07586986579152422  \\
            2091.0  0.07588549745890501  \\
            2092.0  0.07590121100305933  \\
            2093.0  0.07591700485915058  \\
            2094.0  0.0759328774795073  \\
            2095.0  0.07594882733434559  \\
            2096.0  0.07596485291247487  \\
            2097.0  0.07598095272198628  \\
            2098.0  0.07599712529092352  \\
            2099.0  0.07601336916793569  \\
            2100.0  0.07602968292291223  \\
            2101.0  0.07604606514759883  \\
            2102.0  0.07606251445619558  \\
            2103.0  0.07607902948593431  \\
            2104.0  0.07609560889764067  \\
            2105.0  0.07611225137627042  \\
            2106.0  0.07612895563143046  \\
            2107.0  0.07614572039788149  \\
            2108.0  0.07616254443601628  \\
            2109.0  0.07617942653232032  \\
            2110.0  0.07619636549981167  \\
            2111.0  0.07621336017846028  \\
            2112.0  0.07623040943558677  \\
            2113.0  0.07624751216624047  \\
            2114.0  0.0762646672935566  \\
            2115.0  0.07628187376909291  \\
            2116.0  0.07629913057314476  \\
            2117.0  0.07631643671503999  \\
            2118.0  0.0763337912334121  \\
            2119.0  0.07635119319645267  \\
            2120.0  0.07636864170214355  \\
            2121.0  0.07638613587846607  \\
            2122.0  0.07640367488359037  \\
            2123.0  0.07642125790604669  \\
            2124.0  0.07643888416486726  \\
            2125.0  0.0764565529097181  \\
            2126.0  0.07647426342100246  \\
            2127.0  0.07649201500994605  \\
            2128.0  0.07650980701866184  \\
            2129.0  0.07652763882019382  \\
            2130.0  0.07654550981854075  \\
            2131.0  0.0765634194486594  \\
            2132.0  0.07658136717644798  \\
            2133.0  0.07659935249870933  \\
            2134.0  0.07661737494309472  \\
            2135.0  0.07663543406802789  \\
            2136.0  0.07665352946260946  \\
            2137.0  0.07667166074650307  \\
            2138.0  0.0766898275698011  \\
            2139.0  0.07670802961287329  \\
            2140.0  0.07672626658619636  \\
            2141.0  0.07674453823016397  \\
            2142.0  0.07676284431488116  \\
            2143.0  0.07678118463993923  \\
            2144.0  0.07679955903417433  \\
            2145.0  0.07681796735540812  \\
            2146.0  0.07683640949017204  \\
            2147.0  0.07685488535341496  \\
            2148.0  0.07687339488819465  \\
            2149.0  0.07689193806535334  \\
            2150.0  0.07691051488317764  \\
            2151.0  0.0769291253670435  \\
            2152.0  0.07694776956904585  \\
            2153.0  0.07696644756761438  \\
            2154.0  0.07698515946711448  \\
            2155.0  0.07700390539743475  \\
            2156.0  0.07702268551356146  \\
            2157.0  0.07704149999513868  \\
            2158.0  0.07706034904601723  \\
            2159.0  0.07707923289379097  \\
            2160.0  0.07709815178932056  \\
            2161.0  0.07711710600624552  \\
            2162.0  0.07713609584048739  \\
            2163.0  0.07715512160973967  \\
            2164.0  0.0771741836529487  \\
            2165.0  0.07719328232978478  \\
            2166.0  0.07721241802010333  \\
            2167.0  0.07723159112339752  \\
            2168.0  0.077250802058242  \\
            2169.0  0.07727005126172876  \\
            2170.0  0.07728933918889486  \\
            2171.0  0.07730866631214361  \\
            2172.0  0.07732803312065795  \\
            2173.0  0.07734744011980808  \\
            2174.0  0.07736688783055286  \\
            2175.0  0.07738637678883559  \\
            2176.0  0.07740590754497503  \\
            2177.0  0.07742548066305047  \\
            2178.0  0.07744509672028446  \\
            2179.0  0.07746475630642062  \\
            2180.0  0.07748446002309785  \\
            2181.0  0.07750420848322204  \\
            2182.0  0.0775240023103351  \\
            2183.0  0.07754384213798196  \\
            2184.0  0.07756372860907582  \\
            2185.0  0.07758366237526208  \\
            2186.0  0.07760364409628152  \\
            2187.0  0.07762367443933302  \\
            2188.0  0.07764375407843645  \\
            2189.0  0.07766388369379573  \\
            2190.0  0.07768406397116298  \\
            2191.0  0.07770429560120373  \\
            2192.0  0.0777245792788638  \\
            2193.0  0.0777449157027384  \\
            2194.0  0.07776530557444292  \\
            2195.0  0.07778574959798769  \\
            2196.0  0.0778062484791555  \\
            2197.0  0.07782680292488187  \\
            2198.0  0.07784741364263975  \\
            2199.0  0.07786808133983031  \\
            2200.0  0.07788880672317547  \\
            2201.0  0.07790959049811744  \\
            2202.0  0.077930433368223  \\
            2203.0  0.07795133603459364  \\
            2204.0  0.0779722991952818  \\
            2205.0  0.07799332354471336  \\
            2206.0  0.07801440977311715  \\
            2207.0  0.07803555856596128  \\
            2208.0  0.07805677060339705  \\
            2209.0  0.07807804655971044  \\
            2210.0  0.07809938710278151  \\
            2211.0  0.07812079289355214  \\
            2212.0  0.07814226458550246  \\
            2213.0  0.0781638028241359  \\
            2214.0  0.07818540824647294  \\
            2215.0  0.07820708148055468  \\
            2216.0  0.07822882314495738  \\
            2217.0  0.07825063384831317  \\
            2218.0  0.07827251418884458  \\
            2219.0  0.07829446475390787  \\
            2220.0  0.0783164861195464  \\
            2221.0  0.0783385788500555  \\
            2222.0  0.07836074349755787  \\
            2223.0  0.07838298060159037  \\
            2224.0  0.07840529068870186  \\
            2225.0  0.0784276742720628  \\
            2226.0  0.07845013185108614  \\
            2227.0  0.07847266391106032  \\
            2228.0  0.07849527092279429  \\
            2229.0  0.07851795334227415  \\
            2230.0  0.07854071161033258  \\
            2231.0  0.07856354615233035  \\
            2232.0  0.07858645737785  \\
            2233.0  0.07860944568040276  \\
            2234.0  0.07863251143714771  \\
            2235.0  0.07865565500862333  \\
            2236.0  0.07867887673849214  \\
            2237.0  0.07870217695330052  \\
            2238.0  0.0787255559622449  \\
            2239.0  0.0787490140569598  \\
            2240.0  0.0787725515113123  \\
            2241.0  0.07879616858121201  \\
            2242.0  0.0788198655044341  \\
            2243.0  0.0788436425004551  \\
            2244.0  0.078867499770302  \\
            2245.0  0.07889143749641446  \\
            2246.0  0.07891545584252012  \\
            2247.0  0.07893955495352295  \\
            2248.0  0.07896373495540468  \\
            2249.0  0.07898799595513935  \\
            2250.0  0.07901233804062066  \\
            2251.0  0.07903676128060255  \\
            2252.0  0.07906126572465241  \\
            2253.0  0.07908585140311691  \\
            2254.0  0.07911051832710196  \\
            2255.0  0.07913526648846256  \\
            2256.0  0.07916009585980885  \\
            2257.0  0.07918500639451946  \\
            2258.0  0.07920999802677435  \\
            2259.0  0.07923507067159354  \\
            2260.0  0.07926022422489101  \\
            2261.0  0.07928545856354004  \\
            2262.0  0.07931077354545038  \\
            2263.0  0.07933616900965723  \\
            2264.0  0.07936164477642171  \\
            2265.0  0.07938720064734293  \\
            2266.0  0.07941283640548119  \\
            2267.0  0.07943855181549242  \\
            2268.0  0.07946434662377362  \\
            2269.0  0.07949022055861865  \\
            2270.0  0.07951617333038541  \\
            2271.0  0.07954220463167268  \\
            2272.0  0.07956831413750766  \\
            2273.0  0.07959450150554306  \\
            2274.0  0.0796207663762639  \\
            2275.0  0.07964710837320753  \\
            2276.0  0.0796735271031832  \\
            2277.0  0.07970002215651426  \\
            2278.0  0.07972659310727905  \\
            2279.0  0.07975323951356468  \\
            2280.0  0.07977996091772875  \\
            2281.0  0.07980675684666921  \\
            2282.0  0.0798336268121024  \\
            2283.0  0.07986057031084876  \\
            2284.0  0.07988758682512624  \\
            2285.0  0.07991467582285103  \\
            2286.0  0.07994183675794528  \\
            2287.0  0.0799690690706515  \\
            2288.0  0.07999637218785406  \\
            2289.0  0.08002374552340658  \\
            2290.0  0.08005118847846508  \\
            2291.0  0.08007870044182847  \\
            2292.0  0.08010628079028226  \\
            2293.0  0.08013392888894885  \\
            2294.0  0.0801616440916445  \\
            2295.0  0.08018942574123583  \\
            2296.0  0.08021727317000804  \\
            2297.0  0.08024518570003156  \\
            2298.0  0.08027316264353511  \\
            2299.0  0.08030120330328205  \\
            2300.0  0.08032930697295025  \\
            2301.0  0.08035747293751494  \\
            2302.0  0.08038570047363465  \\
            2303.0  0.08041398885003953  \\
            2304.0  0.08044233732792229  \\
            2305.0  0.08047074516133082  \\
            2306.0  0.08049921159756328  \\
            2307.0  0.08052773587756408  \\
            2308.0  0.08055631723632126  \\
            2309.0  0.08058495490326596  \\
            2310.0  0.0806136481026705  \\
            2311.0  0.08064239605404906  \\
            2312.0  0.08067119797255935  \\
            2313.0  0.08070005306939737  \\
            2314.0  0.08072896055220367  \\
            2315.0  0.08075791962545922  \\
            2316.0  0.0807869294908846  \\
            2317.0  0.08081598934783758  \\
            2318.0  0.08084509839370942  \\
            2319.0  0.08087425582431973  \\
            2320.0  0.08090346083430947  \\
            2321.0  0.08093271261753211  \\
            2322.0  0.08096201036744251  \\
            2323.0  0.08099135327748332  \\
            2324.0  0.08102074054146857  \\
            2325.0  0.08105017135396485  \\
            2326.0  0.08107964491066905  \\
            2327.0  0.08110916040878227  \\
            2328.0  0.08113871704738133  \\
            2329.0  0.08116831402778645  \\
            2330.0  0.08119795055392223  \\
            2331.0  0.08122762583267962  \\
            2332.0  0.08125733907426938  \\
            2333.0  0.08128708949257003  \\
            2334.0  0.08131687630547707  \\
            2335.0  0.08134669873524124  \\
            2336.0  0.08137655600880435  \\
            2337.0  0.08140644735812945  \\
            2338.0  0.0814363720205255  \\
            2339.0  0.08146632923896653  \\
            2340.0  0.08149631826240504  \\
            2341.0  0.08152633834607925  \\
            2342.0  0.08155638875181463  \\
            2343.0  0.08158646874831889  \\
            2344.0  0.08161657761147083  \\
            2345.0  0.08164671462460266  \\
            2346.0  0.08167687907877572  \\
            2347.0  0.0817070702730488  \\
            2348.0  0.08173728751474096  \\
            2349.0  0.08176753011968758  \\
            2350.0  0.0817977974124851  \\
            2351.0  0.08182808872673453  \\
            2352.0  0.08185840340527746  \\
            2353.0  0.08188874080041336  \\
            2354.0  0.08191910027412794  \\
            2355.0  0.08194948119829923  \\
            2356.0  0.08197988295490212  \\
            2357.0  0.08201030493620412  \\
            2358.0  0.08204074654495346  \\
            2359.0  0.08207120719455906  \\
            2360.0  0.08210168630926307  \\
            2361.0  0.08213218332430516  \\
            2362.0  0.08216269768607888  \\
            2363.0  0.08219322885228014  \\
            2364.0  0.08222377629204738  \\
            2365.0  0.08225433948609404  \\
            2366.0  0.08228491792683246  \\
            2367.0  0.08231551111849021  \\
            2368.0  0.0823461185772173  \\
            2369.0  0.08237673983118765  \\
            2370.0  0.08240737442068825  \\
            2371.0  0.08243802189820505  \\
            2372.0  0.08246868182849613  \\
            2373.0  0.08249935378866148  \\
            2374.0  0.08253003736819822  \\
            2375.0  0.08256073216905772  \\
            2376.0  0.08259143780568225  \\
            2377.0  0.08262215390504395  \\
            2378.0  0.08265288010667063  \\
            2379.0  0.08268361606266506  \\
            2380.0  0.08271436143771618  \\
            2381.0  0.08274511590910247  \\
            2382.0  0.08277587916668763  \\
            2383.0  0.08280665091290848  \\
            2384.0  0.08283743086275519  \\
            2385.0  0.082868218743744  \\
            2386.0  0.0828990142958824  \\
            2387.0  0.08292981727162688  \\
            2388.0  0.08296062743583343  \\
            2389.0  0.08299144456570046  \\
            2390.0  0.08302226845070484  \\
            2391.0  0.0830530988925313  \\
            2392.0  0.08308393570499302  \\
            2393.0  0.08311477871394884  \\
            2394.0  0.08314562775721038  \\
            2395.0  0.08317648268444151  \\
            2396.0  0.08320734335705755  \\
            2397.0  0.08323820964811118  \\
            2398.0  0.08326908144217553  \\
            2399.0  0.08329995863522015  \\
            2400.0  0.0833308411344812  \\
            2401.0  0.0833617288583255  \\
            2402.0  0.08339262173610876  \\
            2403.0  0.08342351970802818  \\
            2404.0  0.08345442272496968  \\
            2405.0  0.08348533074834932  \\
            2406.0  0.08351624374994988  \\
            2407.0  0.08354716171175201  \\
            2408.0  0.08357808462576059  \\
            2409.0  0.0836090124938258  \\
            2410.0  0.08363994532746094  \\
            2411.0  0.0836708831476532  \\
            2412.0  0.08370182598467207  \\
            2413.0  0.08373277387787414  \\
            2414.0  0.0837637268755022  \\
            2415.0  0.08379468503447467  \\
            2416.0  0.0838256484201898  \\
            2417.0  0.08385661710630363  \\
            2418.0  0.08388759117451862  \\
            2419.0  0.08391857071436475  \\
            2420.0  0.08394955582297785  \\
            2421.0  0.08398054660487499  \\
            2422.0  0.08401154317172713  \\
            2423.0  0.08404254564212897  \\
            2424.0  0.08407355414136664  \\
            2425.0  0.08410456880118272  \\
            2426.0  0.08413558975953946  \\
            2427.0  0.0841666171603798  \\
            2428.0  0.0841976511533867  \\
            2429.0  0.08422869189374073  \\
            2430.0  0.08425973954187614  \\
            2431.0  0.08429079426323594  \\
            2432.0  0.08432185622802561  \\
            2433.0  0.08435292561096448  \\
            2434.0  0.08438400259104062  \\
            2435.0  0.08441508735125672  \\
            2436.0  0.08444618007839037  \\
            2437.0  0.08447728096272968  \\
            2438.0  0.08450839019783762  \\
            2439.0  0.08453950798029482  \\
            2440.0  0.08457063450945124  \\
            2441.0  0.08460176998717685  \\
            2442.0  0.08463291461761237  \\
            2443.0  0.0846640686069209  \\
            2444.0  0.08469523216304013  \\
            2445.0  0.08472640549543543  \\
            2446.0  0.08475758881485411  \\
            2447.0  0.08478878233308071  \\
            2448.0  0.0848199862626938  \\
            2449.0  0.08485120081682414  \\
            2450.0  0.08488242620891427  \\
            2451.0  0.08491366265248036  \\
            2452.0  0.08494491036087545  \\
            2453.0  0.08497616954705446  \\
            2454.0  0.08500744042334239  \\
            2455.0  0.08503872320120352  \\
            2456.0  0.0850700180910135  \\
            2457.0  0.08510132530183716  \\
            2458.0  0.08513264504120019  \\
            2459.0  0.08516397751487316  \\
            2460.0  0.08519532292665495  \\
            2461.0  0.08522668147815723  \\
            2462.0  0.08525805336859421  \\
            2463.0  0.085289438794575  \\
            2464.0  0.08532083794989939  \\
            2465.0  0.0853522510253569  \\
            2466.0  0.0853836782085295  \\
            2467.0  0.08541511968359783  \\
            2468.0  0.08544657563115134  \\
            2469.0  0.08547804622800197  \\
            2470.0  0.08550953164700202  \\
            2471.0  0.08554103205686578  \\
            2472.0  0.08557254762199536  \\
            2473.0  0.08560407850231058  \\
            2474.0  0.08563562485308293  \\
            2475.0  0.08566718682477414  \\
            2476.0  0.08569876456287948  \\
            2477.0  0.08573035820777297  \\
            2478.0  0.0857619678945612  \\
            2479.0  0.08579359375294063  \\
            2480.0  0.08582523590705333  \\
            2481.0  0.08585689447535727  \\
            2482.0  0.08588856957049512  \\
            2483.0  0.0859202612991687  \\
            2484.0  0.08595196976201887  \\
            2485.0  0.08598369505351022  \\
            2486.0  0.08601543726182025  \\
            2487.0  0.08604719646873381  \\
            2488.0  0.08607897274954229  \\
            2489.0  0.08611076617294776  \\
            2490.0  0.08614257680097212  \\
            2491.0  0.08617440468887125  \\
            2492.0  0.08620624988505428  \\
            2493.0  0.08623811243100739  \\
            2494.0  0.08626999236122347  \\
            2495.0  0.08630188970313596  \\
            2496.0  0.08633380447705859  \\
            2497.0  0.08636573669612928  \\
            2498.0  0.08639768636625977  \\
            2499.0  0.08642965348608905  \\
            2500.0  0.08646163804694622  \\
        }
        ;
    %\addlegendentry {y2}
    \node[anchor=west] at (axis cs: 1900,0.22) {\LARGE $x\text{\Large$(t)'$}r\text{\Large$(t)$}$};
    \node[anchor=west] at (axis cs: 310,0.25) {\Large \color{rgb,1:red,0.0;green,0.6056;blue,0.9787} $\boldsymbol\upsilon=\mathbf{0.806}$};
    \node[anchor=west] at (axis cs: 750,0.19) {\Large \color{rgb,1:red,0.8889;green,0.4356;blue,0.2781} $\boldsymbol\upsilon=\mathbf{0.316}$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-51.8mm}, width={145.4mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-75.0}, xmax={2575.0}, xtick={{0.0,500.0,1000.0,1500.0,2000.0,2500.0}}, xticklabels={{$0$,$500$,$1000$,$1500$,$2000$,$2500$}}, xtick align={inside}, xticklabel style={font={{\fontsize{16 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.26578838976271}, ymax={1.0213848041816687}, ytick={{0.4,0.6000000000000001,0.8,1.0}}, yticklabels={{$0.4$,$0.6$,$0.8$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{16 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b8878db1-9b70-4344-b499-2b1fde24d0e4}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            1.0  0.9999740021059822  \\
            2.0  0.9998960336665689  \\
            3.0  0.9997661702704151  \\
            4.0  0.9995845375521957  \\
            5.0  0.9993513108061859  \\
            6.0  0.9990667145175497  \\
            7.0  0.998731021812762  \\
            8.0  0.9983445538308032  \\
            9.0  0.997907679016997  \\
            10.0  0.9974208123415332  \\
            11.0  0.9968844144449415  \\
            12.0  0.9962989907129739  \\
            13.0  0.9956650902834656  \\
            14.0  0.9949833049879921  \\
            15.0  0.9942542682312485  \\
            16.0  0.9934786538111742  \\
            17.0  0.9926571746830647  \\
            18.0  0.9917905816709294  \\
            19.0  0.9908796621295528  \\
            20.0  0.989925238560645  \\
            21.0  0.9889281671867421  \\
            22.0  0.9878893364863995  \\
            23.0  0.9868096656943319  \\
            24.0  0.9856901032702635  \\
            25.0  0.9845316253400191  \\
            26.0  0.9833352341127342  \\
            27.0  0.9821019562777547  \\
            28.0  0.9808328413849084  \\
            29.0  0.9795289602118518  \\
            30.0  0.9781914031219051  \\
            31.0  0.976821278416073  \\
            32.0  0.9754197106825849  \\
            33.0  0.9739878391473609  \\
            34.0  0.9725268160286722  \\
            35.0  0.9710378048991941  \\
            36.0  0.9695219790585117  \\
            37.0  0.9679805199190147  \\
            38.0  0.9664146154080842  \\
            39.0  0.9648254583892305  \\
            40.0  0.9632142451048071  \\
            41.0  0.9615821736426925  \\
            42.0  0.9599304424293688  \\
            43.0  0.9582602487514011  \\
            44.0  0.9565727873075011  \\
            45.0  0.9548692487929671  \\
            46.0  0.9531508185182612  \\
            47.0  0.9514186750633117  \\
            48.0  0.949673988969042  \\
            49.0  0.9479179214672798  \\
            50.0  0.9461516232503911  \\
            51.0  0.9443762332815332  \\
            52.0  0.942592877646452  \\
            53.0  0.940802668447559  \\
            54.0  0.9390067027409315  \\
            55.0  0.9372060615166856  \\
            56.0  0.9354018087231077  \\
            57.0  0.9335949903348081  \\
            58.0  0.9317866334650107  \\
            59.0  0.9299777455220093  \\
            60.0  0.9281693134097485  \\
            61.0  0.9263623027722384  \\
            62.0  0.9245576572818178  \\
            63.0  0.9227562979704856  \\
            64.0  0.9209591226042901  \\
            65.0  0.9191670051000207  \\
            66.0  0.917380794983702  \\
            67.0  0.915601316890258  \\
            68.0  0.9138293701036511  \\
            69.0  0.9120657281367099  \\
            70.0  0.9103111383499148  \\
            71.0  0.9085663216082622  \\
            72.0  0.9068319719753576  \\
            73.0  0.905108756443817  \\
            74.0  0.9033973147011254  \\
            75.0  0.9016982589297965  \\
            76.0  0.9000121736412918  \\
            77.0  0.8983396155421495  \\
            78.0  0.8966811134318625  \\
            79.0  0.8950371681312237  \\
            80.0  0.8934082524402556  \\
            81.0  0.8917948111247112  \\
            82.0  0.890197260930152  \\
            83.0  0.8886159906228245  \\
            84.0  0.8870513610559737  \\
            85.0  0.8855037052611208  \\
            86.0  0.8839733285630836  \\
            87.0  0.8824605087179538  \\
            88.0  0.8809654960731128  \\
            89.0  0.879488513748454  \\
            90.0  0.8780297578380066  \\
            91.0  0.8765893976310444  \\
            92.0  0.8751675758520484  \\
            93.0  0.8737644089186674  \\
            94.0  0.8723799872169927  \\
            95.0  0.8710143753934482  \\
            96.0  0.8696676126625921  \\
            97.0  0.8683397131303262  \\
            98.0  0.8670306661316461  \\
            99.0  0.8657404365826531  \\
            100.0  0.8644689653460514  \\
            101.0  0.8632161696097074  \\
            102.0  0.8619819432777469  \\
            103.0  0.8607661573737097  \\
            104.0  0.8595686604553309  \\
            105.0  0.8583892790405323  \\
            106.0  0.8572278180441545  \\
            107.0  0.8560840612251525  \\
            108.0  0.8549577716438193  \\
            109.0  0.8538486921287232  \\
            110.0  0.8527565457530348  \\
            111.0  0.85168103631994  \\
            112.0  0.8506218488568027  \\
            113.0  0.8495786501179322  \\
            114.0  0.8485510890954568  \\
            115.0  0.847538797538281  \\
            116.0  0.8465413904787317  \\
            117.0  0.8455584667666983  \\
            118.0  0.8445896096110163  \\
            119.0  0.8436343871278686  \\
            120.0  0.8426923528959671  \\
            121.0  0.8417630465182724  \\
            122.0  0.8408459941900234  \\
            123.0  0.8399407092728471  \\
            124.0  0.8390466928746946  \\
            125.0  0.83816343443536  \\
            126.0  0.8372904123173294  \\
            127.0  0.8364270944016988  \\
            128.0  0.835572938688884  \\
            129.0  0.8347273939038228  \\
            130.0  0.8338899001054624  \\
            131.0  0.8330598893000585  \\
            132.0  0.8322367860581438  \\
            133.0  0.8314200081347196  \\
            134.0  0.8306089670923599  \\
            135.0  0.8298030689268616  \\
            136.0  0.8290017146950537  \\
            137.0  0.8282043011443296  \\
            138.0  0.8274102213436577  \\
            139.0  0.8266188653153249  \\
            140.0  0.8258296206672938  \\
            141.0  0.8250418732255071  \\
            142.0  0.8242550076657256  \\
            143.0  0.8234684081443889  \\
            144.0  0.8226814589279827  \\
            145.0  0.8218935450204158  \\
            146.0  0.8211040527877698  \\
            147.0  0.8203123705799922  \\
            148.0  0.8195178893488486  \\
            149.0  0.8187200032616043  \\
            150.0  0.8179181103098206  \\
            151.0  0.8171116129126645  \\
            152.0  0.8162999185140972  \\
            153.0  0.8154824401733501  \\
            154.0  0.8146585971479989  \\
            155.0  0.8138278154690627  \\
            156.0  0.8129895285074329  \\
            157.0  0.8121431775310142  \\
            158.0  0.8112882122519236  \\
            159.0  0.810424091363101  \\
            160.0  0.8095502830636995  \\
            161.0  0.8086662655725795  \\
            162.0  0.8077715276293734  \\
            163.0  0.8068655689823321  \\
            164.0  0.8059479008625072  \\
            165.0  0.8050180464435632  \\
            166.0  0.8040755412866633  \\
            167.0  0.80311993376985  \\
            168.0  0.8021507855013615  \\
            169.0  0.8011676717163546  \\
            170.0  0.8001701816564938  \\
            171.0  0.7991579189319311  \\
            172.0  0.798130501865196  \\
            173.0  0.7970875638165457  \\
            174.0  0.7960287534903578  \\
            175.0  0.7949537352221748  \\
            176.0  0.7938621892460248  \\
            177.0  0.7927538119417087  \\
            178.0  0.7916283160617468  \\
            179.0  0.7904854309376862  \\
            180.0  0.7893249026655929  \\
            181.0  0.7881464942704884  \\
            182.0  0.786949985849586  \\
            183.0  0.7857351746942008  \\
            184.0  0.784501875390244  \\
            185.0  0.7832499198972175  \\
            186.0  0.7819791576058431  \\
            187.0  0.7806894553740809  \\
            188.0  0.7793806975418712  \\
            189.0  0.7780527859245601  \\
            190.0  0.7767056397851746  \\
            191.0  0.7753391957857388  \\
            192.0  0.7739534079178283  \\
            193.0  0.7725482474126313  \\
            194.0  0.771123702630772  \\
            195.0  0.7696797789323463  \\
            196.0  0.7682164985272454  \\
            197.0  0.7667339003065008  \\
            198.0  0.7652320396548395  \\
            199.0  0.763710988244992  \\
            200.0  0.7621708338142191  \\
            201.0  0.7606116799235799  \\
            202.0  0.7590336457004928  \\
            203.0  0.7574368655650924  \\
            204.0  0.755821488941084  \\
            205.0  0.7541876799516045  \\
            206.0  0.7525356171007819  \\
            207.0  0.7508654929416292  \\
            208.0  0.7491775137309454  \\
            209.0  0.7474718990719148  \\
            210.0  0.7457488815450944  \\
            211.0  0.7440087063284818  \\
            212.0  0.7422516308075435  \\
            213.0  0.7404779241755818  \\
            214.0  0.7386878670255926  \\
            215.0  0.7368817509340803  \\
            216.0  0.7350598780376724  \\
            217.0  0.7332225606032673  \\
            218.0  0.7313701205924593  \\
            219.0  0.7295028892209809  \\
            220.0  0.7276212065139176  \\
            221.0  0.7257254208573727  \\
            222.0  0.7238158885474535  \\
            223.0  0.7218929733370408  \\
            224.0  0.7199570459813279  \\
            225.0  0.7180084837826396  \\
            226.0  0.7160476701352809  \\
            227.0  0.7140749940710702  \\
            228.0  0.7120908498062153  \\
            229.0  0.7100956362901449  \\
            230.0  0.7080897567569572  \\
            231.0  0.7060736182800543  \\
            232.0  0.7040476313305039  \\
            233.0  0.7020122093397791  \\
            234.0  0.6999677682673372  \\
            235.0  0.6979147261735809  \\
            236.0  0.6958535027986926  \\
            237.0  0.6937845191478174  \\
            238.0  0.6917081970830276  \\
            239.0  0.6896249589224807  \\
            240.0  0.6875352270472745  \\
            241.0  0.6854394235161887  \\
            242.0  0.6833379696887967  \\
            243.0  0.6812312858572788  \\
            244.0  0.6791197908871739  \\
            245.0  0.6770039018673829  \\
            246.0  0.6748840337696848  \\
            247.0  0.6727605991179574  \\
            248.0  0.6706340076673649  \\
            249.0  0.6685046660937297  \\
            250.0  0.6663729776929938  \\
            251.0  0.6642393420913436  \\
            252.0  0.6621041549657246  \\
            253.0  0.6599678077750436  \\
            254.0  0.6578306875020762  \\
            255.0  0.6556931764061386  \\
            256.0  0.6535556517865704  \\
            257.0  0.6514184857570167  \\
            258.0  0.6492820450305234  \\
            259.0  0.6471466907155053  \\
            260.0  0.6450127781223157  \\
            261.0  0.6428806565806623  \\
            262.0  0.6407506692675936  \\
            263.0  0.6386231530460488  \\
            264.0  0.6364984383138572  \\
            265.0  0.6343768488630835  \\
            266.0  0.6322587017496044  \\
            267.0  0.6301443071727127  \\
            268.0  0.6280339683647496  \\
            269.0  0.6259279814904727  \\
            270.0  0.6238266355559756  \\
            271.0  0.6217302123271504  \\
            272.0  0.6196389862573486  \\
            273.0  0.6175532244241181  \\
            274.0  0.6154731864748083  \\
            275.0  0.613399124580842  \\
            276.0  0.611331283400448  \\
            277.0  0.6092699000495605  \\
            278.0  0.6072152040809853  \\
            279.0  0.6051674174710018  \\
            280.0  0.6031267546138467  \\
            281.0  0.6010934223234219  \\
            282.0  0.5990676198421507  \\
            283.0  0.597049538856729  \\
            284.0  0.5950393635205475  \\
            285.0  0.5930372704825297  \\
            286.0  0.5910434289221963  \\
            287.0  0.5890580005906646  \\
            288.0  0.5870811398575195  \\
            289.0  0.5851129937629607  \\
            290.0  0.5831537020754631  \\
            291.0  0.5812033973543985  \\
            292.0  0.5792622050175148  \\
            293.0  0.5773302434130435  \\
            294.0  0.5754076238961936  \\
            295.0  0.5734944509098885  \\
            296.0  0.5715908220693974  \\
            297.0  0.5696968282507223  \\
            298.0  0.5678125536828823  \\
            299.0  0.5659380760429731  \\
            300.0  0.5640734665549072  \\
            301.0  0.5622187900909139  \\
            302.0  0.5603741052758714  \\
            303.0  0.558539464594242  \\
            304.0  0.5567149144994463  \\
            305.0  0.5549004955254916  \\
            306.0  0.5530962424006621  \\
            307.0  0.5513021841631298  \\
            308.0  0.5495183442784236  \\
            309.0  0.5477447407582953  \\
            310.0  0.5459813862812136  \\
            311.0  0.5442282883140779  \\
            312.0  0.5424854492351008  \\
            313.0  0.5407528664577088  \\
            314.0  0.539030532555325  \\
            315.0  0.5373184353868982  \\
            316.0  0.5356165582230983  \\
            317.0  0.5339248798728955  \\
            318.0  0.5322433748106973  \\
            319.0  0.5305720133036896  \\
            320.0  0.5289107615392358  \\
            321.0  0.5272595817524955  \\
            322.0  0.5256184323539188  \\
            323.0  0.523987268056616  \\
            324.0  0.5223660400034938  \\
            325.0  0.5207546958940709  \\
            326.0  0.5191531801108923  \\
            327.0  0.5175614338453871  \\
            328.0  0.5159793952233487  \\
            329.0  0.5144069994293075  \\
            330.0  0.5128441788309875  \\
            331.0  0.5112908631020158  \\
            332.0  0.5097469793444603  \\
            333.0  0.508212452210168  \\
            334.0  0.5066872040211607  \\
            335.0  0.5051711548889841  \\
            336.0  0.5036642228329546  \\
            337.0  0.5021663238972419  \\
            338.0  0.5006773722667717  \\
            339.0  0.49919728038178995  \\
            340.0  0.49772595905127226  \\
            341.0  0.49626331756479997  \\
            342.0  0.49480926380317947  \\
            343.0  0.4933637043475718  \\
            344.0  0.4919265445871605  \\
            345.0  0.4904976888253089  \\
            346.0  0.48907704038417554  \\
            347.0  0.4876645017077504  \\
            348.0  0.4862599744632681  \\
            349.0  0.4848633596410112  \\
            350.0  0.48347455765242464  \\
            351.0  0.4820934684265627  \\
            352.0  0.4807199915047421  \\
            353.0  0.47935402613354267  \\
            354.0  0.47799547135599113  \\
            355.0  0.47664422610096685  \\
            356.0  0.4753001892708022  \\
            357.0  0.47396325982705434  \\
            358.0  0.47263333687442627  \\
            359.0  0.47131031974283666  \\
            360.0  0.4699941080676481  \\
            361.0  0.4686846018679108  \\
            362.0  0.46738170162281  \\
            363.0  0.46608530834614237  \\
            364.0  0.46479532365888476  \\
            365.0  0.46351164985982835  \\
            366.0  0.46223418999427135  \\
            367.0  0.46096284792076997  \\
            368.0  0.4596975283759082  \\
            369.0  0.4584381370371614  \\
            370.0  0.4571845805837345  \\
            371.0  0.45593676675546346  \\
            372.0  0.4546946044097847  \\
            373.0  0.45345800357663923  \\
            374.0  0.45222687551149715  \\
            375.0  0.45100113274637027  \\
            376.0  0.44978068913886615  \\
            377.0  0.44856545991927277  \\
            378.0  0.44735536173568735  \\
            379.0  0.4461503126972031  \\
            380.0  0.4449502324150844  \\
            381.0  0.44375504204209043  \\
            382.0  0.4425646643098178  \\
            383.0  0.4413790235640705  \\
            384.0  0.4401980457983895  \\
            385.0  0.4390216586856331  \\
            386.0  0.43784979160767085  \\
            387.0  0.4366823756831919  \\
            388.0  0.4355193437936485  \\
            389.0  0.43436063060734303  \\
            390.0  0.43320617260165617  \\
            391.0  0.43205590808351163  \\
            392.0  0.4309097772079339  \\
            393.0  0.4297677219949247  \\
            394.0  0.4286296863444943  \\
            395.0  0.42749561604997843  \\
            396.0  0.42636545880961674  \\
            397.0  0.42523916423642655  \\
            398.0  0.4241166838663869  \\
            399.0  0.42299797116497195  \\
            400.0  0.4218829815320355  \\
            401.0  0.420771672305081  \\
            402.0  0.41966400276095756  \\
            403.0  0.418559934116015  \\
            404.0  0.417459429524655  \\
            405.0  0.41636245407645345  \\
            406.0  0.4152689747917696  \\
            407.0  0.41417896061591514  \\
            408.0  0.4130923824119069  \\
            409.0  0.4120092129518312  \\
            410.0  0.4109294269068587  \\
            411.0  0.4098530008359256  \\
            412.0  0.4087799131731382  \\
            413.0  0.4077101442138771  \\
            414.0  0.4066436760998049  \\
            415.0  0.4055804928024736  \\
            416.0  0.40452058010595815  \\
            417.0  0.4034639255882859  \\
            418.0  0.4024105186017949  \\
            419.0  0.4013603502524404  \\
            420.0  0.400313413378085  \\
            421.0  0.3992697025258111  \\
            422.0  0.3982292139282785  \\
            423.0  0.3971919454792123  \\
            424.0  0.39615789670792306  \\
            425.0  0.39512706875317605  \\
            426.0  0.39409946433603554  \\
            427.0  0.39307508773211924  \\
            428.0  0.3920539447430588  \\
            429.0  0.3910360426672857  \\
            430.0  0.390021390270167  \\
            431.0  0.389009997753526  \\
            432.0  0.3880018767245875  \\
            433.0  0.38699704016439546  \\
            434.0  0.38599550239567515  \\
            435.0  0.38499727905032344  \\
            436.0  0.3840023870363365  \\
            437.0  0.38301084450450806  \\
            438.0  0.3820226708145776  \\
            439.0  0.38103788650119574  \\
            440.0  0.38005651323953654  \\
            441.0  0.37907857381066207  \\
            442.0  0.37810409206666373  \\
            443.0  0.3771330928956096  \\
            444.0  0.37616560218633893  \\
            445.0  0.3752016467931238  \\
            446.0  0.3742412545002454  \\
            447.0  0.37328445398648824  \\
            448.0  0.37233127478963945  \\
            449.0  0.37138174727091877  \\
            450.0  0.37043590257955  \\
            451.0  0.3694937726172381  \\
            452.0  0.3685553900028515  \\
            453.0  0.3676207880371628  \\
            454.0  0.36669000066773666  \\
            455.0  0.36576306245398144  \\
            456.0  0.36484000853239074  \\
            457.0  0.36392087458199923  \\
            458.0  0.3630056967900738  \\
            459.0  0.36209451181806274  \\
            460.0  0.36118735676785124  \\
            461.0  0.36028426914826955  \\
            462.0  0.3593852868420086  \\
            463.0  0.35849044807278424  \\
            464.0  0.3575997913729426  \\
            465.0  0.3567133555514154  \\
            466.0  0.3558311796620823  \\
            467.0  0.3549533029725514  \\
            468.0  0.3540797649333721  \\
            469.0  0.3532106051477065  \\
            470.0  0.3523458633414396  \\
            471.0  0.3514855793338095  \\
            472.0  0.35062979300848396  \\
            473.0  0.34977854428514327  \\
            474.0  0.34893187309166523  \\
            475.0  0.34808981933667243  \\
            476.0  0.3472524228827563  \\
            477.0  0.34641972352018197  \\
            478.0  0.34559176094115696  \\
            479.0  0.3447685747146602  \\
            480.0  0.34395020426183726  \\
            481.0  0.3431366888319683  \\
            482.0  0.3423280674790198  \\
            483.0  0.3415243790387606  \\
            484.0  0.3407256621065171  \\
            485.0  0.3399319550154261  \\
            486.0  0.339143295815407  \\
            487.0  0.3383597222526088  \\
            488.0  0.33758127174953617  \\
            489.0  0.33680798138574314  \\
            490.0  0.33603988787913247  \\
            491.0  0.3352770275678547  \\
            492.0  0.33451943639280673  \\
            493.0  0.333767149880726  \\
            494.0  0.3330202031278883  \\
            495.0  0.332278630784386  \\
            496.0  0.3315424670390241  \\
            497.0  0.3308117456047695  \\
            498.0  0.3300864997048031  \\
            499.0  0.32936676205917015  \\
            500.0  0.3286525648719773  \\
            501.0  0.3279439398191778  \\
            502.0  0.32724091803691996  \\
            503.0  0.326543530110458  \\
            504.0  0.3258518060636155  \\
            505.0  0.3251657753488026  \\
            506.0  0.324485466837571  \\
            507.0  0.3238109088117076  \\
            508.0  0.3231421289548506  \\
            509.0  0.32247915434465724  \\
            510.0  0.3218220114454257  \\
            511.0  0.3211707261012844  \\
            512.0  0.32052532352984575  \\
            513.0  0.31988582831635987  \\
            514.0  0.3192522644083485  \\
            515.0  0.3186246551107123  \\
            516.0  0.318003023081304  \\
            517.0  0.31738739032695384  \\
            518.0  0.3167777781999459  \\
            519.0  0.3161742073949386  \\
            520.0  0.31557669794630416  \\
            521.0  0.3149852692258264  \\
            522.0  0.3143999399410289  \\
            523.0  0.31382072813358314  \\
            524.0  0.31324765117835723  \\
            525.0  0.31268072578274625  \\
            526.0  0.3121199679863924  \\
            527.0  0.3115653931612689  \\
            528.0  0.31101701601211956  \\
            529.0  0.31047485057723717  \\
            530.0  0.30993891022959563  \\
            531.0  0.30940920767826785  \\
            532.0  0.308885754970228  \\
            533.0  0.3083685634923713  \\
            534.0  0.3078576439739424  \\
            535.0  0.30735300648913944  \\
            536.0  0.306854660460081  \\
            537.0  0.30636261466001  \\
            538.0  0.30587687721676754  \\
            539.0  0.30539745561651926  \\
            540.0  0.3049243567077289  \\
            541.0  0.30445758670536616  \\
            542.0  0.3039971511953467  \\
            543.0  0.3035430551391826  \\
            544.0  0.30309530287886977  \\
            545.0  0.3026538981419326  \\
            546.0  0.30221884404672766  \\
            547.0  0.30179014310787183  \\
            548.0  0.30136779724189416  \\
            549.0  0.3009518077730434  \\
            550.0  0.3005421754392633  \\
            551.0  0.30013890039832675  \\
            552.0  0.2997419822341199  \\
            553.0  0.2993514199630725  \\
            554.0  0.2989672120407209  \\
            555.0  0.2985893563684071  \\
            556.0  0.2982178503001015  \\
            557.0  0.29785269064932696  \\
            558.0  0.29749387369622343  \\
            559.0  0.2971413951947075  \\
            560.0  0.2967952503797024  \\
            561.0  0.29645543397450264  \\
            562.0  0.2961219401982048  \\
            563.0  0.29579476277322475  \\
            564.0  0.29547389493289206  \\
            565.0  0.295159329429116  \\
            566.0  0.2948510585401188  \\
            567.0  0.2945490740782313  \\
            568.0  0.2942533673977401  \\
            569.0  0.29396392940280486  \\
            570.0  0.2936807505553817  \\
            571.0  0.29340382088326106  \\
            572.0  0.2931331299880712  \\
            573.0  0.29286866705335646  \\
            574.0  0.29261042085268285  \\
            575.0  0.29235837975776563  \\
            576.0  0.29211253174662266  \\
            577.0  0.29187286441174826  \\
            578.0  0.29163936496830306  \\
            579.0  0.2914120202623183  \\
            580.0  0.2911908167789103  \\
            581.0  0.2909757406504998  \\
            582.0  0.2907667776650392  \\
            583.0  0.29056391327424097  \\
            584.0  0.290367132601792  \\
            585.0  0.2901764204515933  \\
            586.0  0.28999176131595494  \\
            587.0  0.289813139383811  \\
            588.0  0.2896405385489091  \\
            589.0  0.28947394241798957  \\
            590.0  0.2893133343189476  \\
            591.0  0.2891586973089769  \\
            592.0  0.2890100141826933  \\
            593.0  0.2888672674802345  \\
            594.0  0.28873043949533816  \\
            595.0  0.28859951228338915  \\
            596.0  0.2884744676694452  \\
            597.0  0.288355287256223  \\
            598.0  0.2882419524320651  \\
            599.0  0.2881344443788654  \\
            600.0  0.28803274407995955  \\
            601.0  0.28793683232798445  \\
            602.0  0.2878466897326968  \\
            603.0  0.2877622967287535  \\
            604.0  0.28768363358345206  \\
            605.0  0.2876106804044294  \\
            606.0  0.28754341714731735  \\
            607.0  0.2874818236233549  \\
            608.0  0.28742587950695503  \\
            609.0  0.2873755643432246  \\
            610.0  0.2873308575554376  \\
            611.0  0.2872917384524624  \\
            612.0  0.28725818623612703  \\
            613.0  0.2872301800085588  \\
            614.0  0.28720769877944347  \\
            615.0  0.2871907214732512  \\
            616.0  0.2871792269364023  \\
            617.0  0.2871731939443787  \\
            618.0  0.2871732157416119  \\
            619.0  0.287185194667786  \\
            620.0  0.28721056635127656  \\
            621.0  0.2872492683987846  \\
            622.0  0.2873012335486702  \\
            623.0  0.28736638974750506  \\
            624.0  0.2874446602304885  \\
            625.0  0.28753596360560774  \\
            626.0  0.2876402139414213  \\
            627.0  0.2877573208583389  \\
            628.0  0.2878871896232705  \\
            629.0  0.288029721247507  \\
            630.0  0.2881848125877055  \\
            631.0  0.2883523564498323  \\
            632.0  0.288532241695928  \\
            633.0  0.2887243533535499  \\
            634.0  0.28892857272774713  \\
            635.0  0.2891447775154219  \\
            636.0  0.28937284192192697  \\
            637.0  0.28961263677975874  \\
            638.0  0.28986402966917  \\
            639.0  0.2901268850405948  \\
            640.0  0.29040106433868934  \\
            641.0  0.2906864261278628  \\
            642.0  0.29098282621915006  \\
            643.0  0.2912901177982368  \\
            644.0  0.29160815155455305  \\
            645.0  0.2919367758112173  \\
            646.0  0.29227583665572276  \\
            647.0  0.2926251780712079  \\
            648.0  0.2929846420681537  \\
            649.0  0.29335406881638637  \\
            650.0  0.29373329677721716  \\
            651.0  0.29412216283559417  \\
            652.0  0.294520502432123  \\
            653.0  0.2949281496948119  \\
            654.0  0.2953449375704403  \\
            655.0  0.29577069795534106  \\
            656.0  0.29620526182558515  \\
            657.0  0.29664845936633244  \\
            658.0  0.2971001201002899  \\
            659.0  0.2975600730151388  \\
            660.0  0.29802814668981403  \\
            661.0  0.29850416941953173  \\
            662.0  0.29898796933943317  \\
            663.0  0.2994793745467831  \\
            664.0  0.2999782132215704  \\
            665.0  0.3004843137454477  \\
            666.0  0.3009975048189015  \\
            667.0  0.30151761557656903  \\
            668.0  0.3020444757006062  \\
            669.0  0.3025779155320379  \\
            670.0  0.30311776617998826  \\
            671.0  0.3036638596287581  \\
            672.0  0.3042160288426281  \\
            673.0  0.3047741078683582  \\
            674.0  0.30533793193530395  \\
            675.0  0.3059073375530967  \\
            676.0  0.3064821626068377  \\
            677.0  0.3070622464497145  \\
            678.0  0.3076474299930958  \\
            679.0  0.30823755579391415  \\
            680.0  0.30883246813942594  \\
            681.0  0.30943201312924334  \\
            682.0  0.31003603875462854  \\
            683.0  0.3106443949750165  \\
            684.0  0.3112569337917448  \\
            685.0  0.31187350931896746  \\
            686.0  0.31249397785172156  \\
            687.0  0.31311819793117185  \\
            688.0  0.31374603040696836  \\
            689.0  0.314377338496748  \\
            690.0  0.3150119878427593  \\
            691.0  0.31564984656561096  \\
            692.0  0.31629078531514304  \\
            693.0  0.3169346773184354  \\
            694.0  0.3175813984249411  \\
            695.0  0.31823082714874995  \\
            696.0  0.31888284470804984  \\
            697.0  0.3195373350617144  \\
            698.0  0.3201941849430963  \\
            699.0  0.3208532838910219  \\
            700.0  0.3215145242780104  \\
            701.0  0.32217780133573976  \\
            702.0  0.32284301317779357  \\
            703.0  0.3235100608197023  \\
            704.0  0.324178848196313  \\
            705.0  0.32484928217650594  \\
            706.0  0.3255212725753486  \\
            707.0  0.3261947321636243  \\
            708.0  0.3268695766748486  \\
            709.0  0.32754572480977845  \\
            710.0  0.3282230982384579  \\
            711.0  0.3289016215998362  \\
            712.0  0.3295812224990134  \\
            713.0  0.33026183150213273  \\
            714.0  0.33094338212895275  \\
            715.0  0.33162581084322373  \\
            716.0  0.3323090570407916  \\
            717.0  0.33299306303556425  \\
            718.0  0.3336777740433521  \\
            719.0  0.3343631381636354  \\
            720.0  0.33504910635930685  \\
            721.0  0.33573563243442783  \\
            722.0  0.3364226730100789  \\
            723.0  0.33711018749829413  \\
            724.0  0.33779813807418313  \\
            725.0  0.3384864896462887  \\
            726.0  0.3391752098251818  \\
            727.0  0.3398642688903935  \\
            728.0  0.3405536397557123  \\
            729.0  0.34124329793290287  \\
            730.0  0.3419332214938965  \\
            731.0  0.34262339103150063  \\
            732.0  0.3433137896186935  \\
            733.0  0.34400440276651745  \\
            734.0  0.34469521838070005  \\
            735.0  0.3453862267169249  \\
            736.0  0.3460774203349645  \\
            737.0  0.3467687940515864  \\
            738.0  0.3474603448923628  \\
            739.0  0.3481520720424089  \\
            740.0  0.3488439767961025  \\
            741.0  0.3495360625058411  \\
            742.0  0.35022833452988017  \\
            743.0  0.35092080017930816  \\
            744.0  0.35161346866418924  \\
            745.0  0.3523063510390101  \\
            746.0  0.3529994601472711  \\
            747.0  0.35369281056557594  \\
            748.0  0.3543864185469894  \\
            749.0  0.35508030196387125  \\
            750.0  0.35577448025018305  \\
            751.0  0.35646897434332353  \\
            752.0  0.35716380662553954  \\
            753.0  0.3578590008649686  \\
            754.0  0.3585545821563275  \\
            755.0  0.3592505768613632  \\
            756.0  0.3599470125490327  \\
            757.0  0.36064391793547756  \\
            758.0  0.36134132282392034  \\
            759.0  0.3620392580443977  \\
            760.0  0.3627377553934688  \\
            761.0  0.36343684757390843  \\
            762.0  0.36413656813443446  \\
            763.0  0.364836951409514  \\
            764.0  0.3655380324592889  \\
            765.0  0.36623984700965895  \\
            766.0  0.36694243139257154  \\
            767.0  0.3676458224866046  \\
            768.0  0.3683500576577019  \\
            769.0  0.3690551747004129  \\
            770.0  0.3697612117793699  \\
            771.0  0.37046820737122127  \\
            772.0  0.37117620020700137  \\
            773.0  0.37188522921497996  \\
            774.0  0.3725953334640372  \\
            775.0  0.37330655210758157  \\
            776.0  0.3740189243280903  \\
            777.0  0.37473248928221303  \\
            778.0  0.3754472860466425  \\
            779.0  0.3761633535645428  \\
            780.0  0.37688073059284205  \\
            781.0  0.377599455650196  \\
            782.0  0.37831956696577856  \\
            783.0  0.37904110242889033  \\
            784.0  0.37976409953942064  \\
            785.0  0.3804885953591905  \\
            786.0  0.38121462646420995  \\
            787.0  0.38194222889786805  \\
            788.0  0.3826714381251074  \\
            789.0  0.383402288987532  \\
            790.0  0.3841348156596236  \\
            791.0  0.3848690516059174  \\
            792.0  0.3856050295392761  \\
            793.0  0.3863427813802425  \\
            794.0  0.3870823382174976  \\
            795.0  0.387823730269446  \\
            796.0  0.38856698684694674  \\
            797.0  0.3893121363171997  \\
            798.0  0.39005920606882943  \\
            799.0  0.3908082224781682  \\
            800.0  0.39155921087668544  \\
            801.0  0.3923121955197612  \\
            802.0  0.3930671995565984  \\
            803.0  0.39382424500142843  \\
            804.0  0.39458335270597183  \\
            805.0  0.3953445423331691  \\
            806.0  0.3961078323321937  \\
            807.0  0.39687323991475376  \\
            808.0  0.3976407810326803  \\
            809.0  0.3984104703568208  \\
            810.0  0.3991823212572804  \\
            811.0  0.39995634578482364  \\
            812.0  0.4007325546538032  \\
            813.0  0.4015109572262255  \\
            814.0  0.40229156149719986  \\
            815.0  0.40307437408168384  \\
            816.0  0.40385940020253647  \\
            817.0  0.4046466436798722  \\
            818.0  0.40543610692172066  \\
            819.0  0.40622779091597727  \\
            820.0  0.4070216952236304  \\
            821.0  0.40781781797329536  \\
            822.0  0.40861615585697764  \\
            823.0  0.4094167041271479  \\
            824.0  0.41021945659502784  \\
            825.0  0.4110244056301327  \\
            826.0  0.4118315421610379  \\
            827.0  0.41264085567735775  \\
            828.0  0.4134523342329238  \\
            829.0  0.4142659644501433  \\
            830.0  0.41508173152552635  \\
            831.0  0.41589961923639207  \\
            832.0  0.4167196099486001  \\
            833.0  0.4175416846255676  \\
            834.0  0.4183658228382217  \\
            835.0  0.4191920027761068  \\
            836.0  0.42002020125952055  \\
            837.0  0.42085039375268113  \\
            838.0  0.4216825543779029  \\
            839.0  0.42251665593075294  \\
            840.0  0.4233526698961692  \\
            841.0  0.42419056646551073  \\
            842.0  0.42503031455452817  \\
            843.0  0.4258718818221805  \\
            844.0  0.4267152346904287  \\
            845.0  0.4275603383646079  \\
            846.0  0.4284071568549299  \\
            847.0  0.42925565299851687  \\
            848.0  0.4301057884822826  \\
            849.0  0.4309575238665182  \\
            850.0  0.4318108186091696  \\
            851.0  0.43266563109077893  \\
            852.0  0.4335219186400551  \\
            853.0  0.4343796375600561  \\
            854.0  0.4352387431549429  \\
            855.0  0.43609918975728545  \\
            856.0  0.4369609307558362  \\
            857.0  0.4378239186239034  \\
            858.0  0.43868810494807803  \\
            859.0  0.4395534404573425  \\
            860.0  0.440419875052767  \\
            861.0  0.4412873578373852  \\
            862.0  0.44215583714649054  \\
            863.0  0.44302526057822367  \\
            864.0  0.44389557502443755  \\
            865.0  0.4447667267018136  \\
            866.0  0.44563866118318607  \\
            867.0  0.4465113234290616  \\
            868.0  0.4473846578193345  \\
            869.0  0.44825860818504565  \\
            870.0  0.4491331178403439  \\
            871.0  0.45000812961447306  \\
            872.0  0.4508835858838148  \\
            873.0  0.45175942860395835  \\
            874.0  0.4526355993417658  \\
            875.0  0.4535120393074053  \\
            876.0  0.4543886893863294  \\
            877.0  0.4552654901711714  \\
            878.0  0.45614238199353707  \\
            879.0  0.45701930495565873  \\
            880.0  0.45789619896191064  \\
            881.0  0.4587730037501255  \\
            882.0  0.45964965892274817  \\
            883.0  0.46052610397767785  \\
            884.0  0.46140227833900704  \\
            885.0  0.4622781213873728  \\
            886.0  0.46315357249007755  \\
            887.0  0.46402857103089573  \\
            888.0  0.46490305643955493  \\
            889.0  0.46577696822087644  \\
            890.0  0.46665024598355204  \\
            891.0  0.4675228294685466  \\
            892.0  0.4683946585771083  \\
            893.0  0.469265673398334  \\
            894.0  0.4701358142364379  \\
            895.0  0.47100502163731284  \\
            896.0  0.4718732364149675  \\
            897.0  0.4727403996772552  \\
            898.0  0.47360645285121816  \\
            899.0  0.47447133770792377  \\
            900.0  0.4753349963867973  \\
            901.0  0.4761973714194399  \\
            902.0  0.47705840575292263  \\
            903.0  0.4779180427725468  \\
            904.0  0.47877622632407074  \\
            905.0  0.47963290073532794  \\
            906.0  0.4804880108374582  \\
            907.0  0.48134150198527803  \\
            908.0  0.48219332007739707  \\
            909.0  0.483043411575549  \\
            910.0  0.4838917235234172  \\
            911.0  0.484738203564862  \\
            912.0  0.4855827999615571  \\
            913.0  0.486425461610032  \\
            914.0  0.48726613805811864  \\
            915.0  0.4881047795207992  \\
            916.0  0.4889413368954504  \\
            917.0  0.48977576177648957  \\
            918.0  0.4906080064694493  \\
            919.0  0.4914380240043185  \\
            920.0  0.4922657681485044  \\
            921.0  0.49309119341899765  \\
            922.0  0.4939142550940244  \\
            923.0  0.49473490922408453  \\
            924.0  0.495553112642394  \\
            925.0  0.4963688229747305  \\
            926.0  0.4971819986486933  \\
            927.0  0.4979925989023778  \\
            928.0  0.49880058379243736  \\
            929.0  0.49960591420164585  \\
            930.0  0.5004085518457659  \\
            931.0  0.5012084592799275  \\
            932.0  0.5020055999044591  \\
            933.0  0.5027999379700923  \\
            934.0  0.5035914385826534  \\
            935.0  0.5043800677072008  \\
            936.0  0.5051657921716174  \\
            937.0  0.5059485796696734  \\
            938.0  0.5067283987635549  \\
            939.0  0.5075052188858736  \\
            940.0  0.5082790103411742  \\
            941.0  0.5090497443069188  \\
            942.0  0.5098173928339923  \\
            943.0  0.5105819288466557  \\
            944.0  0.5113433261421438  \\
            945.0  0.5121015593896641  \\
            946.0  0.5128566041289888  \\
            947.0  0.5136084367685809  \\
            948.0  0.51435703458327  \\
            949.0  0.51510237571149  \\
            950.0  0.5158444391520848  \\
            951.0  0.5165832047606913  \\
            952.0  0.5173186532457252  \\
            953.0  0.5180507661639273  \\
            954.0  0.5187795259155565  \\
            955.0  0.5195049157391752  \\
            956.0  0.5202269197060674  \\
            957.0  0.5209455227142851  \\
            958.0  0.5216607104823437  \\
            959.0  0.5223724695425679  \\
            960.0  0.523080787234101  \\
            961.0  0.5237856516955861  \\
            962.0  0.5244870518575292  \\
            963.0  0.5251849774343539  \\
            964.0  0.5258794189161566  \\
            965.0  0.5265703675601658  \\
            966.0  0.5272578153819353  \\
            967.0  0.5279417551462678  \\
            968.0  0.5286221803578269  \\
            969.0  0.5292990852515863  \\
            970.0  0.5299724647829612  \\
            971.0  0.5306423146177393  \\
            972.0  0.5313086311217804  \\
            973.0  0.5319714113505033  \\
            974.0  0.5326306530381641  \\
            975.0  0.5332863545869428  \\
            976.0  0.533938515055834  \\
            977.0  0.5345871341493676  \\
            978.0  0.535232212206163  \\
            979.0  0.535873750187288  \\
            980.0  0.5365117496645493  \\
            981.0  0.5371462128084963  \\
            982.0  0.5377771423764636  \\
            983.0  0.5384045417003478  \\
            984.0  0.5390284146743328  \\
            985.0  0.5396487657424885  \\
            986.0  0.5402655998862685  \\
            987.0  0.5408789226119146  \\
            988.0  0.5414887399377757  \\
            989.0  0.5420950583815483  \\
            990.0  0.542697884947445  \\
            991.0  0.5432972271133069  \\
            992.0  0.543893092817652  \\
            993.0  0.5444854904466887  \\
            994.0  0.5450744288212638  \\
            995.0  0.5456599171838408  \\
            996.0  0.5462419651853224  \\
            997.0  0.5468205828720311  \\
            998.0  0.5473957806725362  \\
            999.0  0.5479675693845381  \\
            1000.0  0.5485359601617419  \\
            1001.0  0.5491009645007415  \\
            1002.0  0.549662594227918  \\
            1003.0  0.5502208614863582  \\
            1004.0  0.5507757787228049  \\
            1005.0  0.5513273586746308  \\
            1006.0  0.5518756143568742  \\
            1007.0  0.5524205590493072  \\
            1008.0  0.5529622062835206  \\
            1009.0  0.5535005698301463  \\
            1010.0  0.5540356636860724  \\
            1011.0  0.5545675020617604  \\
            1012.0  0.5550960993686248  \\
            1013.0  0.5556214702064965  \\
            1014.0  0.55614362935117  \\
            1015.0  0.5566625917420399  \\
            1016.0  0.5571783724698316  \\
            1017.0  0.5576909867644331  \\
            1018.0  0.5582004499828296  \\
            1019.0  0.5587067775971409  \\
            1020.0  0.5592099851827977  \\
            1021.0  0.559710088406788  \\
            1022.0  0.560207103016074  \\
            1023.0  0.5607010448261067  \\
            1024.0  0.5611919297094836  \\
            1025.0  0.5616797735847316  \\
            1026.0  0.5621645924052341  \\
            1027.0  0.5626464021482971  \\
            1028.0  0.5631252188043625  \\
            1029.0  0.5636010583663681  \\
            1030.0  0.564073936819263  \\
            1031.0  0.5645438701296738  \\
            1032.0  0.5650108742357391  \\
            1033.0  0.5654749650370915  \\
            1034.0  0.5659361583850149  \\
            1035.0  0.5663944700727876  \\
            1036.0  0.5668499158261217  \\
            1037.0  0.567302511293892  \\
            1038.0  0.5677522720389436  \\
            1039.0  0.5681992135291198  \\
            1040.0  0.5686433511284632  \\
            1041.0  0.5690847000885988  \\
            1042.0  0.5695232755403032  \\
            1043.0  0.5699590924852598  \\
            1044.0  0.5703921657880026  \\
            1045.0  0.5708225101680474  \\
            1046.0  0.5712501401922273  \\
            1047.0  0.571675070267206  \\
            1048.0  0.5720973146322027  \\
            1049.0  0.5725168873518773  \\
            1050.0  0.5729338023094792  \\
            1051.0  0.5733480732001333  \\
            1052.0  0.5737597135243547  \\
            1053.0  0.5741687365817597  \\
            1054.0  0.574575155464978  \\
            1055.0  0.5749789830537679  \\
            1056.0  0.5753802320093353  \\
            1057.0  0.5757789147688557  \\
            1058.0  0.5761750435402001  \\
            1059.0  0.5765686302968689  \\
            1060.0  0.5769596867731177  \\
            1061.0  0.577348224459328  \\
            1062.0  0.5777342545975083  \\
            1063.0  0.5781177881770767  \\
            1064.0  0.5784988359308124  \\
            1065.0  0.5788774083310099  \\
            1066.0  0.5792535155858464  \\
            1067.0  0.5796271676359495  \\
            1068.0  0.579998374151169  \\
            1069.0  0.5803671445275504  \\
            1070.0  0.5807334878845118  \\
            1071.0  0.5810974130622214  \\
            1072.0  0.5814589286191661  \\
            1073.0  0.5818180428299462  \\
            1074.0  0.5821747636832284  \\
            1075.0  0.5825290988799389  \\
            1076.0  0.5828810558315938  \\
            1077.0  0.583230641658903  \\
            1078.0  0.5835778631904982  \\
            1079.0  0.5839227269618829  \\
            1080.0  0.5842652392145674  \\
            1081.0  0.5846054058953916  \\
            1082.0  0.5849432326560327  \\
            1083.0  0.5852787248527002  \\
            1084.0  0.5856118875460091  \\
            1085.0  0.5859427255010378  \\
            1086.0  0.5862712431875672  \\
            1087.0  0.5865974447804808  \\
            1088.0  0.5869213341603693  \\
            1089.0  0.5872429149142566  \\
            1090.0  0.5875621903365651  \\
            1091.0  0.587879163430184  \\
            1092.0  0.5881938369077382  \\
            1093.0  0.5885062131930082  \\
            1094.0  0.5888162944225127  \\
            1095.0  0.5891240824472468  \\
            1096.0  0.5894295788345756  \\
            1097.0  0.5897327848702798  \\
            1098.0  0.590033701560749  \\
            1099.0  0.5903323296353252  \\
            1100.0  0.5906286695487841  \\
            1101.0  0.5909227214839564  \\
            1102.0  0.5912144853545032  \\
            1103.0  0.5915039608077957  \\
            1104.0  0.5917911472279499  \\
            1105.0  0.5920760437389905  \\
            1106.0  0.5923586492081249  \\
            1107.0  0.5926389622491505  \\
            1108.0  0.5929169812259779  \\
            1109.0  0.593192704256271  \\
            1110.0  0.5934661292151994  \\
            1111.0  0.5937372537393001  \\
            1112.0  0.5940060752304459  \\
            1113.0  0.5942725908599185  \\
            1114.0  0.5945367975725765  \\
            1115.0  0.594798692091124  \\
            1116.0  0.5950582709204773  \\
            1117.0  0.5953155303522031  \\
            1118.0  0.5955704664690659  \\
            1119.0  0.5958230751496522  \\
            1120.0  0.5960733520730522  \\
            1121.0  0.5963212927236572  \\
            1122.0  0.5965668923959984  \\
            1123.0  0.5968101461996692  \\
            1124.0  0.597051049064312  \\
            1125.0  0.5972895957446667  \\
            1126.0  0.5975257808256813  \\
            1127.0  0.597759598727677  \\
            1128.0  0.5979910437115666  \\
            1129.0  0.5982201098841263  \\
            1130.0  0.5984467912033078  \\
            1131.0  0.5986710814835986  \\
            1132.0  0.598892974401426  \\
            1133.0  0.5991124635005891  \\
            1134.0  0.59932954219772  \\
            1135.0  0.599544203787803  \\
            1136.0  0.5997564414496901  \\
            1137.0  0.5999662482516556  \\
            1138.0  0.6001736171569702  \\
            1139.0  0.6003785410294924  \\
            1140.0  0.6005810126392748  \\
            1141.0  0.6007810246681825  \\
            1142.0  0.6009785697155213  \\
            1143.0  0.6011736403036707  \\
            1144.0  0.6013662288837205  \\
            1145.0  0.6015563278411096  \\
            1146.0  0.6017439295012597  \\
            1147.0  0.6019290261352015  \\
            1148.0  0.602111609965203  \\
            1149.0  0.6022916731703728  \\
            1150.0  0.6024692078922604  \\
            1151.0  0.602644206240436  \\
            1152.0  0.6028166602980524  \\
            1153.0  0.6029865621273854  \\
            1154.0  0.603153903775351  \\
            1155.0  0.6033186772789954  \\
            1156.0  0.6034808746709558  \\
            1157.0  0.6036404879848924  \\
            1158.0  0.6037975092608856  \\
            1159.0  0.6039519305507954  \\
            1160.0  0.6041037439235836  \\
            1161.0  0.6042529414706075  \\
            1162.0  0.6043995153108426  \\
            1163.0  0.6045434575960952  \\
            1164.0  0.6046847605161453  \\
            1165.0  0.6048234163038494  \\
            1166.0  0.6049594172401919  \\
            1167.0  0.6050927556592843  \\
            1168.0  0.60522342395331  \\
            1169.0  0.6053514145774133  \\
            1170.0  0.6054767200545306  \\
            1171.0  0.6055993329801632  \\
            1172.0  0.6057192460270875  \\
            1173.0  0.6058364519500035  \\
            1174.0  0.6059509435901158  \\
            1175.0  0.6060627138796644  \\
            1176.0  0.6061717558463576  \\
            1177.0  0.6062780626177704  \\
            1178.0  0.6063816274256502  \\
            1179.0  0.606482443610161  \\
            1180.0  0.6065805046240528  \\
            1181.0  0.6066758040367574  \\
            1182.0  0.6067683355384097  \\
            1183.0  0.6068580929437932  \\
            1184.0  0.6069450701962082  \\
            1185.0  0.6070292613712626  \\
            1186.0  0.6071106606805831  \\
            1187.0  0.6071892624754468  \\
            1188.0  0.6072650612503351  \\
            1189.0  0.6073380516463958  \\
            1190.0  0.6074082284548384  \\
            1191.0  0.6074755866202339  \\
            1192.0  0.6075401212437359  \\
            1193.0  0.607601827586216  \\
            1194.0  0.6076607010713151  \\
            1195.0  0.6077167372884084  \\
            1196.0  0.6077699319954841  \\
            1197.0  0.6078202811219363  \\
            1198.0  0.6078677807712695  \\
            1199.0  0.607912427223717  \\
            1200.0  0.6079542169387703  \\
            1201.0  0.6079931465576228  \\
            1202.0  0.608029212905519  \\
            1203.0  0.6080624129940229  \\
            1204.0  0.6080927440231918  \\
            1205.0  0.6081202033836635  \\
            1206.0  0.6081447886586528  \\
            1207.0  0.6081664976258602  \\
            1208.0  0.6081853282592894  \\
            1209.0  0.6082012787309773  \\
            1210.0  0.6082143474126325  \\
            1211.0  0.6082245328771863  \\
            1212.0  0.6082318339002524  \\
            1213.0  0.6082362494614995  \\
            1214.0  0.6082377787459323  \\
            1215.0  0.6082356703068739  \\
            1216.0  0.6082290803324591  \\
            1217.0  0.6082180090754938  \\
            1218.0  0.6082024586644482  \\
            1219.0  0.6081824323985748  \\
            1220.0  0.6081579347441248  \\
            1221.0  0.6081289713297231  \\
            1222.0  0.6080955489409101  \\
            1223.0  0.608057675513859  \\
            1224.0  0.6080153601282771  \\
            1225.0  0.6079686129995021  \\
            1226.0  0.6079174454698052  \\
            1227.0  0.6078618699989096  \\
            1228.0  0.6078019001537399  \\
            1229.0  0.6077375505974129  \\
            1230.0  0.6076688370774836  \\
            1231.0  0.6075957764134621  \\
            1232.0  0.6075183864836131  \\
            1233.0  0.6074366862110565  \\
            1234.0  0.6073506955491819  \\
            1235.0  0.6072604354663943  \\
            1236.0  0.6071659279302098  \\
            1237.0  0.6070671958907147  \\
            1238.0  0.6069642632634078  \\
            1239.0  0.606857154911447  \\
            1240.0  0.6067458966273113  \\
            1241.0  0.6066305151139046  \\
            1242.0  0.6065110379651181  \\
            1243.0  0.6063874936458664  \\
            1244.0  0.6062599114716299  \\
            1245.0  0.6061283215875055  \\
            1246.0  0.6059927549468032  \\
            1247.0  0.6058532432892008  \\
            1248.0  0.6057098191184764  \\
            1249.0  0.6055625156798514  \\
            1250.0  0.6054113669369457  \\
            1251.0  0.6052564075483882  \\
            1252.0  0.605097672844089  \\
            1253.0  0.6049351988012037  \\
            1254.0  0.6047690220198081  \\
            1255.0  0.6045991796983017  \\
            1256.0  0.6044257096085794  \\
            1257.0  0.604248650070964  \\
            1258.0  0.6040680399289502  \\
            1259.0  0.6038839185237671  \\
            1260.0  0.6036963256687838  \\
            1261.0  0.6035053016237828  \\
            1262.0  0.6033108870691196  \\
            1263.0  0.6031131230797905  \\
            1264.0  0.6029120510994417  \\
            1265.0  0.6027077129143156  \\
            1266.0  0.602500150627184  \\
            1267.0  0.6022894066312725  \\
            1268.0  0.6020755235842017  \\
            1269.0  0.6018585443819655  \\
            1270.0  0.6016385121329688  \\
            1271.0  0.6014154701321421  \\
            1272.0  0.6011894618351498  \\
            1273.0  0.6009605308327348  \\
            1274.0  0.6007287208251709  \\
            1275.0  0.6004940755968963  \\
            1276.0  0.6002566389913113  \\
            1277.0  0.6000164548857723  \\
            1278.0  0.5997735671667963  \\
            1279.0  0.5995280197054947  \\
            1280.0  0.5992798563332565  \\
            1281.0  0.5990291208176832  \\
            1282.0  0.5987758568388323  \\
            1283.0  0.5985201079657161  \\
            1284.0  0.5982619176331445  \\
            1285.0  0.5980013291188812  \\
            1286.0  0.5977383855211431  \\
            1287.0  0.5974731297364578  \\
            1288.0  0.597205604437886  \\
            1289.0  0.5969358520536355  \\
            1290.0  0.596663914746054  \\
            1291.0  0.5963898343910636  \\
            1292.0  0.5961136525579738  \\
            1293.0  0.5958354104897572  \\
            1294.0  0.5955551490837572  \\
            1295.0  0.5952729088728501  \\
            1296.0  0.5949887300070712  \\
            1297.0  0.5947026522357135  \\
            1298.0  0.5944147148899122  \\
            1299.0  0.5941249568657098  \\
            1300.0  0.5938334166076341  \\
            1301.0  0.5935401320927789  \\
            1302.0  0.5932451408153843  \\
            1303.0  0.5929484797719559  \\
            1304.0  0.5926501854469007  \\
            1305.0  0.5923502937986972  \\
            1306.0  0.5920488402466011  \\
            1307.0  0.5917458596578943  \\
            1308.0  0.5914413863356796  \\
            1309.0  0.5911354540072253  \\
            1310.0  0.5908280958128613  \\
            1311.0  0.5905193442954167  \\
            1312.0  0.5902092313902747  \\
            1313.0  0.5898977884158899  \\
            1314.0  0.5895850460649492  \\
            1315.0  0.5892710343960588  \\
            1316.0  0.5889557828260005  \\
            1317.0  0.5886393201225514  \\
            1318.0  0.5883216743978639  \\
            1319.0  0.5880028731024106  \\
            1320.0  0.5876829430194839  \\
            1321.0  0.5873619102602626  \\
            1322.0  0.5870398002594327  \\
            1323.0  0.5867166377713527  \\
            1324.0  0.5863924468667859  \\
            1325.0  0.586067250930171  \\
            1326.0  0.5857410726574415  \\
            1327.0  0.5854139340543855  \\
            1328.0  0.5850858564355408  \\
            1329.0  0.5847568604236246  \\
            1330.0  0.5844269659494893  \\
            1331.0  0.5840961922525959  \\
            1332.0  0.5837645578820126  \\
            1333.0  0.5834320806979216  \\
            1334.0  0.583098777873617  \\
            1335.0  0.5827646658980182  \\
            1336.0  0.582429760578664  \\
            1337.0  0.5820940770451926  \\
            1338.0  0.5817576297532977  \\
            1339.0  0.5814204324891524  \\
            1340.0  0.5810824983742948  \\
            1341.0  0.5807438398709663  \\
            1342.0  0.5804044687878928  \\
            1343.0  0.5800643962864881  \\
            1344.0  0.5797236328875278  \\
            1345.0  0.5793821884781847  \\
            1346.0  0.5790400723194996  \\
            1347.0  0.5786972930542552  \\
            1348.0  0.5783538587152293  \\
            1349.0  0.5780097767338294  \\
            1350.0  0.5776650539490968  \\
            1351.0  0.5773196966170695  \\
            1352.0  0.5769737104204918  \\
            1353.0  0.5766271004788642  \\
            1354.0  0.5762798713588214  \\
            1355.0  0.5759320270848179  \\
            1356.0  0.5755835711501305  \\
            1357.0  0.5752345065281638  \\
            1358.0  0.5748848356839946  \\
            1359.0  0.5745345605862503  \\
            1360.0  0.5741836827192035  \\
            1361.0  0.5738322030951337  \\
            1362.0  0.5734801222669241  \\
            1363.0  0.5731274403408847  \\
            1364.0  0.5727741569897908  \\
            1365.0  0.5724202714661235  \\
            1366.0  0.5720657826155053  \\
            1367.0  0.5717106888903101  \\
            1368.0  0.5713549883634508  \\
            1369.0  0.5709986787423009  \\
            1370.0  0.5706417573828134  \\
            1371.0  0.5702842213036964  \\
            1372.0  0.5699260672007738  \\
            1373.0  0.5695672914614277  \\
            1374.0  0.5692078901791437  \\
            1375.0  0.5688478591681432  \\
            1376.0  0.5684871939780892  \\
            1377.0  0.5681258899088586  \\
            1378.0  0.5677639420253575  \\
            1379.0  0.5674013451723954  \\
            1380.0  0.5670380939895582  \\
            1381.0  0.5666741829261323  \\
            1382.0  0.5663096062560158  \\
            1383.0  0.565944358092619  \\
            1384.0  0.5655784324037693  \\
            1385.0  0.5652118230265735  \\
            1386.0  0.5648445236822489  \\
            1387.0  0.5644765279909044  \\
            1388.0  0.5641078294862636  \\
            1389.0  0.5637384216303176  \\
            1390.0  0.563368297827901  \\
            1391.0  0.5629974514411711  \\
            1392.0  0.5626258758040017  \\
            1393.0  0.5622535642362374  \\
            1394.0  0.5618805100578796  \\
            1395.0  0.5615067066030951  \\
            1396.0  0.561132147234099  \\
            1397.0  0.5607568253549065  \\
            1398.0  0.5603807344249144  \\
            1399.0  0.5600038679723207  \\
            1400.0  0.5596262196073698  \\
            1401.0  0.5592477830354162  \\
            1402.0  0.5588685520697992  \\
            1403.0  0.5584885206445137  \\
            1404.0  0.5581076828266831  \\
            1405.0  0.5577260328288103  \\
            1406.0  0.5573435650208125  \\
            1407.0  0.5569602739418323  \\
            1408.0  0.5565761543117966  \\
            1409.0  0.556191201042753  \\
            1410.0  0.5558054092499474  \\
            1411.0  0.5554187742626503  \\
            1412.0  0.5550312916347218  \\
            1413.0  0.554642957154911  \\
            1414.0  0.5542537668568831  \\
            1415.0  0.5538637170289716  \\
            1416.0  0.5534728042236482  \\
            1417.0  0.5530810252666994  \\
            1418.0  0.5526883772661233  \\
            1419.0  0.5522948576207392  \\
            1420.0  0.5519004640284608  \\
            1421.0  0.5515051944943092  \\
            1422.0  0.5511090473380975  \\
            1423.0  0.5507120212018118  \\
            1424.0  0.5503141150566805  \\
            1425.0  0.5499153282099265  \\
            1426.0  0.5495156603112061  \\
            1427.0  0.549115111358727  \\
            1428.0  0.5487136817050434  \\
            1429.0  0.5483113720625316  \\
            1430.0  0.5479081835085372  \\
            1431.0  0.5475041174902191  \\
            1432.0  0.5470991758290242  \\
            1433.0  0.5466933607248785  \\
            1434.0  0.5462866747600315  \\
            1435.0  0.5458791209025778  \\
            1436.0  0.5454707025096542  \\
            1437.0  0.5450614233303087  \\
            1438.0  0.5446512875080473  \\
            1439.0  0.5442402995830544  \\
            1440.0  0.5438284644940908  \\
            1441.0  0.5434157875800852  \\
            1442.0  0.5430022745813474  \\
            1443.0  0.542587931640583  \\
            1444.0  0.5421727653034525  \\
            1445.0  0.5417567825189141  \\
            1446.0  0.5413399906392206  \\
            1447.0  0.5409223974196121  \\
            1448.0  0.5405040110177071  \\
            1449.0  0.54008483999259  \\
            1450.0  0.539664893303602  \\
            1451.0  0.5392441803088364  \\
            1452.0  0.5388227107633458  \\
            1453.0  0.5384004948170601  \\
            1454.0  0.5379775430124301  \\
            1455.0  0.5375538662817552  \\
            1456.0  0.5371294759443369  \\
            1457.0  0.5367043837032256  \\
            1458.0  0.536278601641811  \\
            1459.0  0.5358521422201101  \\
            1460.0  0.535425018270809  \\
            1461.0  0.5349972429950568  \\
            1462.0  0.5345688299580164  \\
            1463.0  0.5341397930841788  \\
            1464.0  0.5337101466524452  \\
            1465.0  0.5332799052909862  \\
            1466.0  0.5328490839718758  \\
            1467.0  0.5324176980055232  \\
            1468.0  0.5319857630348919  \\
            1469.0  0.5315532950294622  \\
            1470.0  0.5311203102791737  \\
            1471.0  0.5306868253879331  \\
            1472.0  0.5302528572671296  \\
            1473.0  0.5298184231288975  \\
            1474.0  0.5293835404792249  \\
            1475.0  0.5289482271108985  \\
            1476.0  0.5285125010962953  \\
            1477.0  0.5280763807800235  \\
            1478.0  0.5276398847714265  \\
            1479.0  0.5272030319369454  \\
            1480.0  0.5267658413923592  \\
            1481.0  0.5263283324949082  \\
            1482.0  0.5258905248352702  \\
            1483.0  0.5254524382295095  \\
            1484.0  0.5250140927108295  \\
            1485.0  0.5245755085212863  \\
            1486.0  0.5241367061034115  \\
            1487.0  0.5236977060917477  \\
            1488.0  0.5232585293043132  \\
            1489.0  0.5228191967340016  \\
            1490.0  0.5223797295399221  \\
            1491.0  0.5219401490386877  \\
            1492.0  0.5215004766956619  \\
            1493.0  0.5210607341161537  \\
            1494.0  0.5206209430366051  \\
            1495.0  0.5201811253157175  \\
            1496.0  0.5197413029256062  \\
            1497.0  0.5193014979428767  \\
            1498.0  0.5188617325397904  \\
            1499.0  0.5184220289753183  \\
            1500.0  0.5179824095862863  \\
            1501.0  0.5175428967784974  \\
            1502.0  0.517103513017878  \\
            1503.0  0.5166642808216498  \\
            1504.0  0.5162252227495313  \\
            1505.0  0.5157863613949761  \\
            1506.0  0.5153477193764524  \\
            1507.0  0.5149093193287679  \\
            1508.0  0.51447118389446  \\
            1509.0  0.5140333357152119  \\
            1510.0  0.513595797423384  \\
            1511.0  0.5131585916335654  \\
            1512.0  0.5127217409342184  \\
            1513.0  0.5122852678794066  \\
            1514.0  0.5118491949805993  \\
            1515.0  0.5114135446985646  \\
            1516.0  0.5109783394353561  \\
            1517.0  0.5105436015263962  \\
            1518.0  0.5101093532326593  \\
            1519.0  0.5096756167329632  \\
            1520.0  0.5092424141163663  \\
            1521.0  0.5088097673746816  \\
            1522.0  0.5083776983950985  \\
            1523.0  0.5079462289529415  \\
            1524.0  0.5075153807045432  \\
            1525.0  0.5070851751802352  \\
            1526.0  0.5066556337774873  \\
            1527.0  0.5062267777541706  \\
            1528.0  0.5057986282219578  \\
            1529.0  0.5053712061398645  \\
            1530.0  0.5049445323079317  \\
            1531.0  0.5045186273610532  \\
            1532.0  0.5040935117629485  \\
            1533.0  0.5036692058002878  \\
            1534.0  0.503245729576964  \\
            1535.0  0.5028231030085256  \\
            1536.0  0.502401345816751  \\
            1537.0  0.5019804775243932  \\
            1538.0  0.5015605174500892  \\
            1539.0  0.5011414847033963  \\
            1540.0  0.5007233981800265  \\
            1541.0  0.5003062765572249  \\
            1542.0  0.49989013828931494  \\
            1543.0  0.49947500160340924  \\
            1544.0  0.49906088449528374  \\
            1545.0  0.4986478047254198  \\
            1546.0  0.49823577981521383  \\
            1547.0  0.49782482704335085  \\
            1548.0  0.49741496344234487  \\
            1549.0  0.49700620579524407  \\
            1550.0  0.49659857063253343  \\
            1551.0  0.4961920742291528  \\
            1552.0  0.4957867326017193  \\
            1553.0  0.49538256150591087  \\
            1554.0  0.4949795764340125  \\
            1555.0  0.4945777926126307  \\
            1556.0  0.4941772250005741  \\
            1557.0  0.4937778882868999  \\
            1558.0  0.4933797968891245  \\
            1559.0  0.4929829649515984  \\
            1560.0  0.4925874063440438  \\
            1561.0  0.4921931346602588  \\
            1562.0  0.49180016321696157  \\
            1563.0  0.49140850505284445  \\
            1564.0  0.49101817292769406  \\
            1565.0  0.49062917932181077  \\
            1566.0  0.4902415364354208  \\
            1567.0  0.4898552561883615  \\
            1568.0  0.48947035021987045  \\
            1569.0  0.48908682988853347  \\
            1570.0  0.4887047062723815  \\
            1571.0  0.48832399016913464  \\
            1572.0  0.4879446920965921  \\
            1573.0  0.4875668222931627  \\
            1574.0  0.48719039071854375  \\
            1575.0  0.48681540705452375  \\
            1576.0  0.486441880705946  \\
            1577.0  0.4860698208017732  \\
            1578.0  0.48569923619632277  \\
            1579.0  0.4853301354706182  \\
            1580.0  0.48496252693383807  \\
            1581.0  0.48459641862493613  \\
            1582.0  0.48423181831435946  \\
            1583.0  0.48386873350589177  \\
            1584.0  0.4835071714386148  \\
            1585.0  0.4831471390889854  \\
            1586.0  0.4827886431730239  \\
            1587.0  0.48243169014861476  \\
            1588.0  0.4820762862179103  \\
            1589.0  0.48172243732984815  \\
            1590.0  0.48137014918275517  \\
            1591.0  0.48101942722706603  \\
            1592.0  0.48067027666814294  \\
            1593.0  0.4803227024691284  \\
            1594.0  0.4799767093540213  \\
            1595.0  0.47963230181068073  \\
            1596.0  0.4792894840940276  \\
            1597.0  0.4789482602292848  \\
            1598.0  0.4786086340153032  \\
            1599.0  0.47827060902796437  \\
            1600.0  0.4779341886236563  \\
            1601.0  0.47759937594281865  \\
            1602.0  0.47726617391355786  \\
            1603.0  0.4769345852553225  \\
            1604.0  0.47660461248264446  \\
            1605.0  0.47627625790893585  \\
            1606.0  0.47594952365034093  \\
            1607.0  0.47562441162964997  \\
            1608.0  0.4753009235802383  \\
            1609.0  0.4749790610500949  \\
            1610.0  0.4746588254058425  \\
            1611.0  0.4743402178368397  \\
            1612.0  0.47402323935930357  \\
            1613.0  0.47370789082047  \\
            1614.0  0.47339417290278707  \\
            1615.0  0.47308208612813746  \\
            1616.0  0.47277163086208773  \\
            1617.0  0.47246280731816137  \\
            1618.0  0.4721556155621307  \\
            1619.0  0.47185005551633546  \\
            1620.0  0.47154612696399734  \\
            1621.0  0.4712438295535748  \\
            1622.0  0.47094316280311166  \\
            1623.0  0.4706441261045645  \\
            1624.0  0.4703467187282268  \\
            1625.0  0.47005093982703083  \\
            1626.0  0.46975678844094243  \\
            1627.0  0.46946426350131504  \\
            1628.0  0.4691733638352439  \\
            1629.0  0.4688840881699121  \\
            1630.0  0.4685964351369266  \\
            1631.0  0.46831040327663964  \\
            1632.0  0.46802599104245507  \\
            1633.0  0.46774319680511933  \\
            1634.0  0.46746201885698596  \\
            1635.0  0.467182455416266  \\
            1636.0  0.4669045046312446  \\
            1637.0  0.46662816458446293  \\
            1638.0  0.4663534332969265  \\
            1639.0  0.46608030873218304  \\
            1640.0  0.465808788800453  \\
            1641.0  0.46553887136268696  \\
            1642.0  0.46527055423459174  \\
            1643.0  0.465003835190617  \\
            1644.0  0.4647387119679006  \\
            1645.0  0.4644751822701705  \\
            1646.0  0.4642132437716008  \\
            1647.0  0.4639528941206215  \\
            1648.0  0.4636941309436792  \\
            1649.0  0.46343695184895284  \\
            1650.0  0.46318135442999203  \\
            1651.0  0.4629273362693599  \\
            1652.0  0.462674894942138  \\
            1653.0  0.4624240280194498  \\
            1654.0  0.4621747330718832  \\
            1655.0  0.4619270076728672  \\
            1656.0  0.4616808494019852  \\
            1657.0  0.461436255848227  \\
            1658.0  0.4611932246131763  \\
            1659.0  0.4609517533141338  \\
            1660.0  0.46071183958717443  \\
            1661.0  0.46047348109013886  \\
            1662.0  0.46023667550555114  \\
            1663.0  0.4600014205434744  \\
            1664.0  0.4597677139443033  \\
            1665.0  0.4595355534814457  \\
            1666.0  0.4593049369640092  \\
            1667.0  0.4590758622393263  \\
            1668.0  0.4588483271954694  \\
            1669.0  0.45862232976366646  \\
            1670.0  0.4583978679206461  \\
            1671.0  0.4581749396909073  \\
            1672.0  0.4579535431489137  \\
            1673.0  0.45773367642121104  \\
            1674.0  0.45751533768846697  \\
            1675.0  0.45729852518743586  \\
            1676.0  0.4570832372128435  \\
            1677.0  0.456869472119196  \\
            1678.0  0.456657228322502  \\
            1679.0  0.45644650430193306  \\
            1680.0  0.45623729860140394  \\
            1681.0  0.45602960983104185  \\
            1682.0  0.4558234366686195  \\
            1683.0  0.4556187778608869  \\
            1684.0  0.45541563222482845  \\
            1685.0  0.4552139986488417  \\
            1686.0  0.45501387609383737  \\
            1687.0  0.4548152635942612  \\
            1688.0  0.4546181602590363  \\
            1689.0  0.4544225652724293  \\
            1690.0  0.45422847789483634  \\
            1691.0  0.4540358974634992  \\
            1692.0  0.45384482339312243  \\
            1693.0  0.4536552551764622  \\
            1694.0  0.4534671923847484  \\
            1695.0  0.4532806346681673  \\
            1696.0  0.4530955817561247  \\
            1697.0  0.4529120334575312  \\
            1698.0  0.45272998966097733  \\
            1699.0  0.4525494503348408  \\
            1700.0  0.45237041552732105  \\
            1701.0  0.4521928853664022  \\
            1702.0  0.4520168600597445  \\
            1703.0  0.4518423398945056  \\
            1704.0  0.45166932523709064  \\
            1705.0  0.4514978165328375  \\
            1706.0  0.45132781430563057  \\
            1707.0  0.45115931915744284  \\
            1708.0  0.45099233176783005  \\
            1709.0  0.45082685289333446  \\
            1710.0  0.4506628833668445  \\
            1711.0  0.4505004240968818  \\
            1712.0  0.4503394760668288  \\
            1713.0  0.4501800403340952  \\
            1714.0  0.45002211802922415  \\
            1715.0  0.44986571035494  \\
            1716.0  0.4497108185851381  \\
            1717.0  0.4495574440638188  \\
            1718.0  0.4494055882039649  \\
            1719.0  0.44925525248636733  \\
            1720.0  0.44910643845839376  \\
            1721.0  0.44895914773271245  \\
            1722.0  0.4488133819859577  \\
            1723.0  0.4486691429573508  \\
            1724.0  0.44852643244727364  \\
            1725.0  0.4483852523157969  \\
            1726.0  0.44824560448115536  \\
            1727.0  0.44810749091818863  \\
            1728.0  0.44797091365673475  \\
            1729.0  0.44783587477998327  \\
            1730.0  0.44770237642278893  \\
            1731.0  0.4475704207699466  \\
            1732.0  0.44744001005442907  \\
            1733.0  0.4473111465555899  \\
            1734.0  0.44718383259733063  \\
            1735.0  0.44705807054623725  \\
            1736.0  0.4469338628096835  \\
            1737.0  0.4468112118339011  \\
            1738.0  0.44669012010203407  \\
            1739.0  0.4465705901321441  \\
            1740.0  0.44645262447520506  \\
            1741.0  0.4463362257130892  \\
            1742.0  0.44622139645648323  \\
            1743.0  0.4461081393428285  \\
            1744.0  0.44599645703421936  \\
            1745.0  0.44588635221528766  \\
            1746.0  0.44577782759106893  \\
            1747.0  0.445670885884853  \\
            1748.0  0.44556552983602016  \\
            1749.0  0.4454617621978639  \\
            1750.0  0.44535958573540174  \\
            1751.0  0.44525900322317596  \\
            1752.0  0.4451600174430457  \\
            1753.0  0.44506263118196826  \\
            1754.0  0.4449668472297805  \\
            1755.0  0.44487266837696715  \\
            1756.0  0.4447800974124348  \\
            1757.0  0.44468913712127184  \\
            1758.0  0.44459979028251795  \\
            1759.0  0.44451205966692864  \\
            1760.0  0.4444259480347424  \\
            1761.0  0.4443414581334502  \\
            1762.0  0.44425859269557  \\
            1763.0  0.4441773544364252  \\
            1764.0  0.444097746051931  \\
            1765.0  0.4440197702163874  \\
            1766.0  0.4439434295802822  \\
            1767.0  0.44386872676810163  \\
            1768.0  0.44379566437615764  \\
            1769.0  0.4437242449704202  \\
            1770.0  0.4436544710843672  \\
            1771.0  0.4435863452168544  \\
            1772.0  0.4435198698299879  \\
            1773.0  0.4434550473470253  \\
            1774.0  0.44339188015028946  \\
            1775.0  0.4433303705791023  \\
            1776.0  0.4432705209277382  \\
            1777.0  0.44321233344339867  \\
            1778.0  0.44315581032420837  \\
            1779.0  0.4431009537172346  \\
            1780.0  0.44304776571653026  \\
            1781.0  0.44299624836120144  \\
            1782.0  0.44294640363350046  \\
            1783.0  0.4428982334569446  \\
            1784.0  0.4428517396944688  \\
            1785.0  0.4428069241465875  \\
            1786.0  0.44276378854961584  \\
            1787.0  0.44272233457389  \\
            1788.0  0.44268256382203686  \\
            1789.0  0.4426444778272685  \\
            1790.0  0.4426080780517095  \\
            1791.0  0.44257336588475615  \\
            1792.0  0.4425403426414701  \\
            1793.0  0.4425090095610049  \\
            1794.0  0.4424793678050677  \\
            1795.0  0.44245141845641556  \\
            1796.0  0.44242516251738767  \\
            1797.0  0.44240060090847433  \\
            1798.0  0.44237773446692125  \\
            1799.0  0.4423565639453735  \\
            1800.0  0.44233709001055294  \\
            1801.0  0.44231931324198037  \\
            1802.0  0.4423032341307296  \\
            1803.0  0.4422888530782248  \\
            1804.0  0.4422761703950758  \\
            1805.0  0.4422651862999531  \\
            1806.0  0.4422559009185038  \\
            1807.0  0.44224831428230693  \\
            1808.0  0.4422424263278702  \\
            1809.0  0.4422382368956676  \\
            1810.0  0.44223574572921825  \\
            1811.0  0.4422349526874048  \\
            1812.0  0.44223609312828494  \\
            1813.0  0.4422393736197298  \\
            1814.0  0.44224479305790676  \\
            1815.0  0.44225234997728513  \\
            1816.0  0.44226204258260965  \\
            1817.0  0.4422738687493543  \\
            1818.0  0.44228782602437194  \\
            1819.0  0.44230391162673854  \\
            1820.0  0.4423221224487902  \\
            1821.0  0.44234245505735165  \\
            1822.0  0.44236490569515313  \\
            1823.0  0.4423894702824354  \\
            1824.0  0.4424161444187391  \\
            1825.0  0.44244492338487623  \\
            1826.0  0.44247580214508314  \\
            1827.0  0.4425087753493502  \\
            1828.0  0.44254383733592645  \\
            1829.0  0.442580982133997  \\
            1830.0  0.4426202034665294  \\
            1831.0  0.4426614947532858  \\
            1832.0  0.4427048491139995  \\
            1833.0  0.44275025937171014  \\
            1834.0  0.44279771805625623  \\
            1835.0  0.44284721740792066  \\
            1836.0  0.4428987493812273  \\
            1837.0  0.44295230564887916  \\
            1838.0  0.44300787760584587  \\
            1839.0  0.4430654563735841  \\
            1840.0  0.44312503280439536  \\
            1841.0  0.4431865974859151  \\
            1842.0  0.4432501407457255  \\
            1843.0  0.4433156526560962  \\
            1844.0  0.4433831230388394  \\
            1845.0  0.44345254147028174  \\
            1846.0  0.4435238972863458  \\
            1847.0  0.44359717958773753  \\
            1848.0  0.44367237724523745  \\
            1849.0  0.4437494789050834  \\
            1850.0  0.4438284729944546  \\
            1851.0  0.44390934772703733  \\
            1852.0  0.4439920911086778  \\
            1853.0  0.4440766909431136  \\
            1854.0  0.4441631348377801  \\
            1855.0  0.44425141020968784  \\
            1856.0  0.4443415042913655  \\
            1857.0  0.44443340413686305  \\
            1858.0  0.4445270966278117  \\
            1859.0  0.4446225684795391  \\
            1860.0  0.44471980624722734  \\
            1861.0  0.4448187963321165  \\
            1862.0  0.4449195249877459  \\
            1863.0  0.44502197832622864  \\
            1864.0  0.4451261423245556  \\
            1865.0  0.4452320028309246  \\
            1866.0  0.4453395455710877  \\
            1867.0  0.4454487561547162  \\
            1868.0  0.44555962008177424  \\
            1869.0  0.4456721227489023  \\
            1870.0  0.44578624945579953  \\
            1871.0  0.4459019854116059  \\
            1872.0  0.4460193157412767  \\
            1873.0  0.4461382254919467  \\
            1874.0  0.4462586996392799  \\
            1875.0  0.44638072309379734  \\
            1876.0  0.4465042807071852  \\
            1877.0  0.44662935727857533  \\
            1878.0  0.4467559375607839  \\
            1879.0  0.4468840062665333  \\
            1880.0  0.44701354807461813  \\
            1881.0  0.44714454763603545  \\
            1882.0  0.4472769895800661  \\
            1883.0  0.4474108585203054  \\
            1884.0  0.44754613906063945  \\
            1885.0  0.4476828158011631  \\
            1886.0  0.4478208733440383  \\
            1887.0  0.4479602962992807  \\
            1888.0  0.4481010692904923  \\
            1889.0  0.4482431769605011  \\
            1890.0  0.44838660397694896  \\
            1891.0  0.44853133503778536  \\
            1892.0  0.44867735487668725  \\
            1893.0  0.44882464826839374  \\
            1894.0  0.44897320003395413  \\
            1895.0  0.44912299504588665  \\
            1896.0  0.449274018233246  \\
            1897.0  0.4494262545865949  \\
            1898.0  0.44957968916287955  \\
            1899.0  0.4497343070902127  \\
            1900.0  0.4498900935725281  \\
            1901.0  0.4500470338941754  \\
            1902.0  0.4502051134243711  \\
            1903.0  0.4503643176215587  \\
            1904.0  0.4505246320376557  \\
            1905.0  0.4506860423221893  \\
            1906.0  0.45084853422631843  \\
            1907.0  0.45101209360674144  \\
            1908.0  0.45117670642948715  \\
            1909.0  0.4513423587735884  \\
            1910.0  0.4515090368346354  \\
            1911.0  0.45167672692821464  \\
            1912.0  0.4518454154932067  \\
            1913.0  0.45201508909499527  \\
            1914.0  0.45218573442852233  \\
            1915.0  0.45235733832123365  \\
            1916.0  0.45252988773589564  \\
            1917.0  0.4527033697732882  \\
            1918.0  0.45287777167476984  \\
            1919.0  0.4530530808247178  \\
            1920.0  0.45322928475283936  \\
            1921.0  0.45340637113635784  \\
            1922.0  0.4535843278020743  \\
            1923.0  0.4537631427282865  \\
            1924.0  0.4539428040466065  \\
            1925.0  0.4541233000436274  \\
            1926.0  0.4543046191624747  \\
            1927.0  0.4544867500042281  \\
            1928.0  0.4546696813292165  \\
            1929.0  0.4548534020581873  \\
            1930.0  0.4550379012733506  \\
            1931.0  0.4552231682192976  \\
            1932.0  0.45540919230379584  \\
            1933.0  0.45559596309845973  \\
            1934.0  0.45578347033929695  \\
            1935.0  0.45597170392714315  \\
            1936.0  0.45616065392795896  \\
            1937.0  0.4563503105730175  \\
            1938.0  0.45654066425897905  \\
            1939.0  0.45673170554783604  \\
            1940.0  0.4569234251667495  \\
            1941.0  0.4571158140077686  \\
            1942.0  0.4573088631274377  \\
            1943.0  0.45750256374629117  \\
            1944.0  0.4576969072482384  \\
            1945.0  0.4578918851798395  \\
            1946.0  0.45808748924947357  \\
            1947.0  0.45828371132640666  \\
            1948.0  0.4584805434397466  \\
            1949.0  0.45867797777730307  \\
            1950.0  0.4588760066843471  \\
            1951.0  0.45907462266227395  \\
            1952.0  0.4592738183671652  \\
            1953.0  0.4594735866082607  \\
            1954.0  0.45967392034633797  \\
            1955.0  0.4598748126920013  \\
            1956.0  0.4600762569038838  \\
            1957.0  0.4602782463867637  \\
            1958.0  0.4604807746895973  \\
            1959.0  0.46068383550347186  \\
            1960.0  0.46088742265947913  \\
            1961.0  0.4610915301265116  \\
            1962.0  0.46129615200898666  \\
            1963.0  0.46150128254449996  \\
            1964.0  0.4617069161013946  \\
            1965.0  0.46191304717631493  \\
            1966.0  0.4621196703915985  \\
            1967.0  0.46232678049271686  \\
            1968.0  0.4625343723455818  \\
            1969.0  0.4627424409338231  \\
            1970.0  0.46295098135600704  \\
            1971.0  0.4631599888228034  \\
            1972.0  0.4633694586541026  \\
            1973.0  0.46357938627608725  \\
            1974.0  0.46378976721825743  \\
            1975.0  0.4640005971104172  \\
            1976.0  0.4642118716796194  \\
            1977.0  0.46442358674707285  \\
            1978.0  0.4646357382250258  \\
            1979.0  0.46484832211359717  \\
            1980.0  0.46506133449760334  \\
            1981.0  0.4652747715433412  \\
            1982.0  0.46548862949535497  \\
            1983.0  0.4657029046731802  \\
            1984.0  0.46591759346806927  \\
            1985.0  0.4661326923397008  \\
            1986.0  0.4663481978128758  \\
            1987.0  0.46656410647420204  \\
            1988.0  0.46678041496877126  \\
            1989.0  0.46699711999682725  \\
            1990.0  0.4672142183104364  \\
            1991.0  0.46743170671014383  \\
            1992.0  0.4676495820416583  \\
            1993.0  0.46786784119250013  \\
            1994.0  0.4680864810886856  \\
            1995.0  0.4683054986914187  \\
            1996.0  0.4685248909937769  \\
            1997.0  0.46874465501742146  \\
            1998.0  0.4689647878093195  \\
            1999.0  0.4691852864384841  \\
            2000.0  0.4694061479927333  \\
            2001.0  0.4696273695754716  \\
            2002.0  0.46984894830249385  \\
            2003.0  0.4700708812988162  \\
            2004.0  0.47029316569553403  \\
            2005.0  0.4705157986267128  \\
            2006.0  0.4707387772263064  \\
            2007.0  0.47096209862509875  \\
            2008.0  0.4711857599477227  \\
            2009.0  0.471409758309659  \\
            2010.0  0.47163409081431507  \\
            2011.0  0.47185875455013065  \\
            2012.0  0.472083746587728  \\
            2013.0  0.4723090639771061  \\
            2014.0  0.47253470374488193  \\
            2015.0  0.4727606628915791  \\
            2016.0  0.4729869383889645  \\
            2017.0  0.47321352717743775  \\
            2018.0  0.473440426163473  \\
            2019.0  0.4736676322171079  \\
            2020.0  0.47389514216950257  \\
            2021.0  0.4741229528105357  \\
            2022.0  0.4743510608864617  \\
            2023.0  0.4745794630976501  \\
            2024.0  0.4748081560963529  \\
            2025.0  0.4750371364845495  \\
            2026.0  0.4752664008118505  \\
            2027.0  0.4754959455734642  \\
            2028.0  0.47572576720822624  \\
            2029.0  0.4759558620966957  \\
            2030.0  0.47618622655931364  \\
            2031.0  0.4764168568546322  \\
            2032.0  0.4766477491776056  \\
            2033.0  0.47687889965795577  \\
            2034.0  0.47711030435859125  \\
            2035.0  0.47734195927412976  \\
            2036.0  0.4775738603294292  \\
            2037.0  0.47780600337825957  \\
            2038.0  0.4780383842019938  \\
            2039.0  0.4782709985083901  \\
            2040.0  0.47850384193044104  \\
            2041.0  0.47873691002529445  \\
            2042.0  0.47897019827324555  \\
            2043.0  0.47920370207679996  \\
            2044.0  0.47943741675980955  \\
            2045.0  0.47967133756667846  \\
            2046.0  0.47990545966164394  \\
            2047.0  0.48013977812812014  \\
            2048.0  0.4803742879681336  \\
            2049.0  0.48060898410179126  \\
            2050.0  0.48084386136688323  \\
            2051.0  0.48107891451847185  \\
            2052.0  0.4813141382286352  \\
            2053.0  0.4815495270862258  \\
            2054.0  0.4817850755967203  \\
            2055.0  0.48202077818213523  \\
            2056.0  0.4822566291810118  \\
            2057.0  0.48249262284846944  \\
            2058.0  0.48272875335632703  \\
            2059.0  0.48296501479329196  \\
            2060.0  0.483201401165215  \\
            2061.0  0.4834379063954118  \\
            2062.0  0.4836745243250574  \\
            2063.0  0.4839112487136179  \\
            2064.0  0.48414807323939507  \\
            2065.0  0.484384991500078  \\
            2066.0  0.48462199701339953  \\
            2067.0  0.4848590832178343  \\
            2068.0  0.4850962434733604  \\
            2069.0  0.48533347106228153  \\
            2070.0  0.48557075919010734  \\
            2071.0  0.48580810098649047  \\
            2072.0  0.4860454895062206  \\
            2073.0  0.48628291773027343  \\
            2074.0  0.4865203785669132  \\
            2075.0  0.4867578648528498  \\
            2076.0  0.48699536935444504  \\
            2077.0  0.48723288476897025  \\
            2078.0  0.4874704037259189  \\
            2079.0  0.4877079187883604  \\
            2080.0  0.48794542245432565  \\
            2081.0  0.4881829071582989  \\
            2082.0  0.4884203652726558  \\
            2083.0  0.48865778910923974  \\
            2084.0  0.48889517092092166  \\
            2085.0  0.4891325029032209  \\
            2086.0  0.48936977719596175  \\
            2087.0  0.4896069858849671  \\
            2088.0  0.48984412100378905  \\
            2089.0  0.49008117453547356  \\
            2090.0  0.49031813841435906  \\
            2091.0  0.49055500452790585  \\
            2092.0  0.4907917647185584  \\
            2093.0  0.4910284107856318  \\
            2094.0  0.4912649344872367  \\
            2095.0  0.49150132754220766  \\
            2096.0  0.4917375816320914  \\
            2097.0  0.4919736884031313  \\
            2098.0  0.49220963946825785  \\
            2099.0  0.4924454264091594  \\
            2100.0  0.49268104077831193  \\
            2101.0  0.49291647410105405  \\
            2102.0  0.49315171787767276  \\
            2103.0  0.4933867635855039  \\
            2104.0  0.49362160268104516  \\
            2105.0  0.4938562266020813  \\
            2106.0  0.4940906267698195  \\
            2107.0  0.49432479459103235  \\
            2108.0  0.49455872146020935  \\
            2109.0  0.49479239876171305  \\
            2110.0  0.49502581787194566  \\
            2111.0  0.4952589701615047  \\
            2112.0  0.49549184699735643  \\
            2113.0  0.4957244397449962  \\
            2114.0  0.49595673977062144  \\
            2115.0  0.4961887384432893  \\
            2116.0  0.4964204271370775  \\
            2117.0  0.4966517972332384  \\
            2118.0  0.49688284012234696  \\
            2119.0  0.49711354720644113  \\
            2120.0  0.49734390990115296  \\
            2121.0  0.4975739196378298  \\
            2122.0  0.497803567865644  \\
            2123.0  0.49803284605368936  \\
            2124.0  0.4982617456930672  \\
            2125.0  0.49849025829895105  \\
            2126.0  0.4987183754126367  \\
            2127.0  0.4989460886035901  \\
            2128.0  0.499173389471447  \\
            2129.0  0.4994002696480131  \\
            2130.0  0.4996267207992522  \\
            2131.0  0.49985273462723034  \\
            2132.0  0.5000783028720506  \\
            2133.0  0.5003034173137614  \\
            2134.0  0.500528069774241  \\
            2135.0  0.5007522521190554  \\
            2136.0  0.5009759562592904  \\
            2137.0  0.5011991741533556  \\
            2138.0  0.5014218978087615  \\
            2139.0  0.5016441192838659  \\
            2140.0  0.5018658306895921  \\
            2141.0  0.5020870241911143  \\
            2142.0  0.5023076920095108  \\
            2143.0  0.5025278264234087  \\
            2144.0  0.5027474197705193  \\
            2145.0  0.5029664644492569  \\
            2146.0  0.503184952920227  \\
            2147.0  0.5034028777077207  \\
            2148.0  0.5036202314011665  \\
            2149.0  0.5038370066565465  \\
            2150.0  0.5040531961977751  \\
            2151.0  0.5042687928180414  \\
            2152.0  0.5044837893811129  \\
            2153.0  0.5046981788226037  \\
            2154.0  0.5049119541512007  \\
            2155.0  0.5051251084498519  \\
            2156.0  0.5053376348769189  \\
            2157.0  0.505549526667283  \\
            2158.0  0.5057607771334266  \\
            2159.0  0.5059713796664359  \\
            2160.0  0.5061813277370227  \\
            2161.0  0.5063906148964542  \\
            2162.0  0.5065992347774643  \\
            2163.0  0.5068071810951205  \\
            2164.0  0.5070144476476484  \\
            2165.0  0.5072210283172156  \\
            2166.0  0.5074269170706728  \\
            2167.0  0.5076321079602555  \\
            2168.0  0.5078365951242406  \\
            2169.0  0.5080403727875648  \\
            2170.0  0.508243435262401  \\
            2171.0  0.5084457769486844  \\
            2172.0  0.5086473923346138  \\
            2173.0  0.5088482759970977  \\
            2174.0  0.509048422602157  \\
            2175.0  0.5092478269053016  \\
            2176.0  0.5094464837518501  \\
            2177.0  0.5096443880772162  \\
            2178.0  0.5098415349071524  \\
            2179.0  0.5100379193579526  \\
            2180.0  0.510233536636615  \\
            2181.0  0.5104283820409643  \\
            2182.0  0.5106224509597342  \\
            2183.0  0.5108157388726106  \\
            2184.0  0.5110082413502327  \\
            2185.0  0.5111999540541616  \\
            2186.0  0.5113908727368013  \\
            2187.0  0.5115809932412909  \\
            2188.0  0.5117703115013508  \\
            2189.0  0.5119588235410936  \\
            2190.0  0.5121465254748054  \\
            2191.0  0.5123334135066787  \\
            2192.0  0.5125194839305174  \\
            2193.0  0.5127047331294027  \\
            2194.0  0.5128891575753258  \\
            2195.0  0.5130727538287844  \\
            2196.0  0.513255518538346  \\
            2197.0  0.5134374484401774  \\
            2198.0  0.5136185403575412  \\
            2199.0  0.5137987912002617  \\
            2200.0  0.513978197964153  \\
            2201.0  0.5141567577304275  \\
            2202.0  0.5143344676650576  \\
            2203.0  0.5145113250181226  \\
            2204.0  0.5146873271231216  \\
            2205.0  0.5148624713962558  \\
            2206.0  0.5150367553356672  \\
            2207.0  0.5152101765206921  \\
            2208.0  0.515382732611046  \\
            2209.0  0.5155544213460012  \\
            2210.0  0.5157252405435374  \\
            2211.0  0.5158951880994666  \\
            2212.0  0.5160642619865331  \\
            2213.0  0.5162324602534931  \\
            2214.0  0.5163997810241691  \\
            2215.0  0.5165662224964844  \\
            2216.0  0.5167317829414765  \\
            2217.0  0.516896460702289  \\
            2218.0  0.5170602541931467  \\
            2219.0  0.5172231618983072  \\
            2220.0  0.5173851823710051  \\
            2221.0  0.5175463142323603  \\
            2222.0  0.5177065561702932  \\
            2223.0  0.5178659069384042  \\
            2224.0  0.5180243653548501  \\
            2225.0  0.5181819303012016  \\
            2226.0  0.5183386007212916  \\
            2227.0  0.5184943756200456  \\
            2228.0  0.5186492540623041  \\
            2229.0  0.5188032351716324  \\
            2230.0  0.5189563181291217  \\
            2231.0  0.5191085021721789  \\
            2232.0  0.5192597865933095  \\
            2233.0  0.5194101707388913  \\
            2234.0  0.5195596540079415  \\
            2235.0  0.5197082358508788  \\
            2236.0  0.5198559157682765  \\
            2237.0  0.5200026933096159  \\
            2238.0  0.5201485680720271  \\
            2239.0  0.5202935396990386  \\
            2240.0  0.5204376078793175  \\
            2241.0  0.520580772345398  \\
            2242.0  0.5207230328724324  \\
            2243.0  0.5208643892769205  \\
            2244.0  0.521004841415449  \\
            2245.0  0.5211443891834305  \\
            2246.0  0.5212830325138433  \\
            2247.0  0.5214207713759746  \\
            2248.0  0.5215576057741665  \\
            2249.0  0.5216935357465663  \\
            2250.0  0.5218285613638807  \\
            2251.0  0.5219626827281358  \\
            2252.0  0.5220958999714435  \\
            2253.0  0.5222282132547724  \\
            2254.0  0.522359622766727  \\
            2255.0  0.5224901287223397  \\
            2256.0  0.5226197313618565  \\
            2257.0  0.5227484309495604  \\
            2258.0  0.5228762277725564  \\
            2259.0  0.5230031221396265  \\
            2260.0  0.523129114380049  \\
            2261.0  0.5232542048424496  \\
            2262.0  0.5233783938936599  \\
            2263.0  0.5235016819175898  \\
            2264.0  0.523624069314112  \\
            2265.0  0.5237455564979598  \\
            2266.0  0.5238661438976411  \\
            2267.0  0.5239858319543641  \\
            2268.0  0.5241046211209804  \\
            2269.0  0.5242225118609429  \\
            2270.0  0.5243395046472804  \\
            2271.0  0.5244555999615835  \\
            2272.0  0.5245707982930224  \\
            2273.0  0.5246851001373626  \\
            2274.0  0.5247985059960056  \\
            2275.0  0.5249110163750603  \\
            2276.0  0.5250226317844139  \\
            2277.0  0.5251333527368334  \\
            2278.0  0.5252431797470825  \\
            2279.0  0.5253521133310589  \\
            2280.0  0.525460154004952  \\
            2281.0  0.52556730228442  \\
            2282.0  0.5256735586837881  \\
            2283.0  0.5257789237152678  \\
            2284.0  0.525883397888197  \\
            2285.0  0.5259869817083017  \\
            2286.0  0.5260896756769774  \\
            2287.0  0.5261914802905981  \\
            2288.0  0.5262923960398407  \\
            2289.0  0.5263924234090296  \\
            2290.0  0.5264915628755266  \\
            2291.0  0.5265898149090977  \\
            2292.0  0.5266871799713546  \\
            2293.0  0.5267836585151836  \\
            2294.0  0.5268792509842115  \\
            2295.0  0.5269739578122916  \\
            2296.0  0.5270677794230142  \\
            2297.0  0.527160716229239  \\
            2298.0  0.5272527686326527  \\
            2299.0  0.5273439370233481  \\
            2300.0  0.5274342217794282  \\
            2301.0  0.527523623266634  \\
            2302.0  0.5276121418379935  \\
            2303.0  0.5276997778334993  \\
            2304.0  0.5277865315798015  \\
            2305.0  0.5278724033899354  \\
            2306.0  0.5279573935630603  \\
            2307.0  0.5280415023842321  \\
            2308.0  0.5281247301241937  \\
            2309.0  0.52820707703919  \\
            2310.0  0.528288543370806  \\
            2311.0  0.5283691293458288  \\
            2312.0  0.5284488351761313  \\
            2313.0  0.5285276610585798  \\
            2314.0  0.5286056071749637  \\
            2315.0  0.5286826736919484  \\
            2316.0  0.5287588607610495  \\
            2317.0  0.5288341685186303  \\
            2318.0  0.5289085970859213  \\
            2319.0  0.5289821465690602  \\
            2320.0  0.529054817059154  \\
            2321.0  0.5291266086323674  \\
            2322.0  0.5291975213500186  \\
            2323.0  0.5292675552587178  \\
            2324.0  0.5293367103905017  \\
            2325.0  0.5294049867630072  \\
            2326.0  0.5294723843796585  \\
            2327.0  0.5295389032298724  \\
            2328.0  0.529604543289285  \\
            2329.0  0.5296693045199979  \\
            2330.0  0.5297331868708431  \\
            2331.0  0.5297961902776656  \\
            2332.0  0.5298583146636257  \\
            2333.0  0.529919559939518  \\
            2334.0  0.5299799260041093  \\
            2335.0  0.530039412744492  \\
            2336.0  0.5300980200364561  \\
            2337.0  0.5301557477448766  \\
            2338.0  0.5302125957241179  \\
            2339.0  0.5302685638184521  \\
            2340.0  0.5303236518624974  \\
            2341.0  0.5303778596816648  \\
            2342.0  0.5304311870926233  \\
            2343.0  0.5304836339037798  \\
            2344.0  0.5305351999157722  \\
            2345.0  0.5305858849219742  \\
            2346.0  0.5306356887090146  \\
            2347.0  0.5306846110573088  \\
            2348.0  0.5307326517416026  \\
            2349.0  0.5307798105315273  \\
            2350.0  0.5308260871921663  \\
            2351.0  0.5308714814846321  \\
            2352.0  0.5309159931666544  \\
            2353.0  0.5309596219931768  \\
            2354.0  0.5310023677169649  \\
            2355.0  0.5310442300892212  \\
            2356.0  0.5310852088602109  \\
            2357.0  0.5311253037798929  \\
            2358.0  0.5311645145985617  \\
            2359.0  0.531202841067495  \\
            2360.0  0.531240282939606  \\
            2361.0  0.5312768399701061  \\
            2362.0  0.5313125119171701  \\
            2363.0  0.5313472985426086  \\
            2364.0  0.5313811996125443  \\
            2365.0  0.5314142148980929  \\
            2366.0  0.5314463441760492  \\
            2367.0  0.5314775872295745  \\
            2368.0  0.5315079438488897  \\
            2369.0  0.5315374138319683  \\
            2370.0  0.5315659969852343  \\
            2371.0  0.5315936931242599  \\
            2372.0  0.5316205020744647  \\
            2373.0  0.531646423671817  \\
            2374.0  0.5316714577635346  \\
            2375.0  0.5316956042087848  \\
            2376.0  0.5317188628793859  \\
            2377.0  0.5317412336605064  \\
            2378.0  0.5317627164513614  \\
            2379.0  0.5317833111659118  \\
            2380.0  0.5318030177335566  \\
            2381.0  0.5318218360998249  \\
            2382.0  0.5318397662270646  \\
            2383.0  0.5318568080951277  \\
            2384.0  0.5318729617020508  \\
            2385.0  0.5318882270647333  \\
            2386.0  0.531902604219609  \\
            2387.0  0.5319160932233141  \\
            2388.0  0.5319286941533488  \\
            2389.0  0.5319404071087334  \\
            2390.0  0.5319512322106594  \\
            2391.0  0.5319611696031323  \\
            2392.0  0.5319702194536078  \\
            2393.0  0.531978381953623  \\
            2394.0  0.5319856573194164  \\
            2395.0  0.531992045792543  \\
            2396.0  0.5319975476404802  \\
            2397.0  0.532002163157224  \\
            2398.0  0.5320058926638782  \\
            2399.0  0.5320087365092326  \\
            2400.0  0.5320106950703334  \\
            2401.0  0.5320117687530421  \\
            2402.0  0.5320119530457385  \\
            2403.0  0.5320111632682966  \\
            2404.0  0.5320093691904186  \\
            2405.0  0.532006571505674  \\
            2406.0  0.532002770996242  \\
            2407.0  0.5319979685331659  \\
            2408.0  0.5319921650765602  \\
            2409.0  0.5319853616757719  \\
            2410.0  0.531977559469495  \\
            2411.0  0.5319687596858391  \\
            2412.0  0.5319589636423521  \\
            2413.0  0.531948172745996  \\
            2414.0  0.5319363884930783  \\
            2415.0  0.5319236124691378  \\
            2416.0  0.5319098463487838  \\
            2417.0  0.5318950918954929  \\
            2418.0  0.5318793509613592  \\
            2419.0  0.5318626254868019  \\
            2420.0  0.5318449175002274  \\
            2421.0  0.5318262291176512  \\
            2422.0  0.5318065625422727  \\
            2423.0  0.5317859200640117  \\
            2424.0  0.5317643040590005  \\
            2425.0  0.5317417169890355  \\
            2426.0  0.5317181614009885  \\
            2427.0  0.5316936399261765  \\
            2428.0  0.5316681552796932  \\
            2429.0  0.5316417102597014  \\
            2430.0  0.5316143077466859  \\
            2431.0  0.5315859507026697  \\
            2432.0  0.5315566421703944  \\
            2433.0  0.5315263852724617  \\
            2434.0  0.531495183210441  \\
            2435.0  0.531463039263943  \\
            2436.0  0.5314299567896574  \\
            2437.0  0.5313959392203593  \\
            2438.0  0.5313609900638817  \\
            2439.0  0.5313251129020575  \\
            2440.0  0.5312883113896306  \\
            2441.0  0.5312505892531366  \\
            2442.0  0.5312119502897558  \\
            2443.0  0.5311723983661354  \\
            2444.0  0.5311319374171898  \\
            2445.0  0.531090571444868  \\
            2446.0  0.5310483045169008  \\
            2447.0  0.5310051407655211  \\
            2448.0  0.5309610843861617  \\
            2449.0  0.5309161396361307  \\
            2450.0  0.5308703108332643  \\
            2451.0  0.5308236023545602  \\
            2452.0  0.530776018634792  \\
            2453.0  0.5307275641651026  \\
            2454.0  0.5306782434915824  \\
            2455.0  0.5306280612138303  \\
            2456.0  0.5305770219834982  \\
            2457.0  0.5305251305028222  \\
            2458.0  0.5304723915231402  \\
            2459.0  0.5304188098433952  \\
            2460.0  0.5303643903086299  \\
            2461.0  0.5303091378084683  \\
            2462.0  0.5302530572755899  \\
            2463.0  0.5301961536841933  \\
            2464.0  0.530138432048454  \\
            2465.0  0.5300798974209755  \\
            2466.0  0.5300205548912346  \\
            2467.0  0.529960409584022  \\
            2468.0  0.5298994666578807  \\
            2469.0  0.5298377313035406  \\
            2470.0  0.5297752087423528  \\
            2471.0  0.5297119042247223  \\
            2472.0  0.5296478230285432  \\
            2473.0  0.5295829704576324  \\
            2474.0  0.5295173518401693  \\
            2475.0  0.5294509725271364  \\
            2476.0  0.5293838378907646  \\
            2477.0  0.5293159533229855  \\
            2478.0  0.529247324233888  \\
            2479.0  0.5291779560501827  \\
            2480.0  0.5291078542136752  \\
            2481.0  0.5290370241797472  \\
            2482.0  0.5289654714158476  \\
            2483.0  0.5288932013999964  \\
            2484.0  0.5288202196192962  \\
            2485.0  0.5287465315684567  \\
            2486.0  0.5286721427483421  \\
            2487.0  0.5285970586645141  \\
            2488.0  0.5285212848258066  \\
            2489.0  0.5284448267429072  \\
            2490.0  0.5283676899269576  \\
            2491.0  0.5282898798881713  \\
            2492.0  0.5282114021344678  \\
            2493.0  0.5281322621701269  \\
            2494.0  0.5280524654944607  \\
            2495.0  0.527972017600507  \\
            2496.0  0.5278909239737429  \\
            2497.0  0.5278091900908165  \\
            2498.0  0.5277268214183072  \\
            2499.0  0.5276438234115003  \\
            2500.0  0.5275602015131926  \\
        }
        ;
    %\addlegendentry {y1}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={0d766fbf-02ef-423d-b00c-a05093c86c63}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            1.0  0.9999960002506734  \\
            2.0  0.9999840040067403  \\
            3.0  0.9999640202622905  \\
            4.0  0.9999360639653991  \\
            5.0  0.9999001559754174  \\
            6.0  0.9998563230141453  \\
            7.0  0.9998045976109737  \\
            8.0  0.9997450180420917  \\
            9.0  0.9996776282638623  \\
            10.0  0.9996024778404772  \\
            11.0  0.9995196218660067  \\
            12.0  0.99942912088097  \\
            13.0  0.9993310407835554  \\
            14.0  0.9992254527356267  \\
            15.0  0.9991124330636596  \\
            16.0  0.9989920631547541  \\
            17.0  0.9988644293478791  \\
            18.0  0.9987296228205046  \\
            19.0  0.9985877394707874  \\
            20.0  0.9984388797954773  \\
            21.0  0.9982831487637156  \\
            22.0  0.9981206556869018  \\
            23.0  0.9979515140848073  \\
            24.0  0.9977758415481202  \\
            25.0  0.9975937595976069  \\
            26.0  0.9974053935400741  \\
            27.0  0.9972108723213282  \\
            28.0  0.9970103283763199  \\
            29.0  0.9968038974766646  \\
            30.0  0.9965917185757521  \\
            31.0  0.9963739336516069  \\
            32.0  0.996150687547733  \\
            33.0  0.9959221278121172  \\
            34.0  0.995688404534596  \\
            35.0  0.9954496701827776  \\
            36.0  0.9952060794367323  \\
            37.0  0.9949577890226142  \\
            38.0  0.9947049575454446  \\
            39.0  0.9944477453212264  \\
            40.0  0.9941863142085906  \\
            41.0  0.9939208274401592  \\
            42.0  0.9936514494538229  \\
            43.0  0.9933783457240982  \\
            44.0  0.9931016825937696  \\
            45.0  0.9928216271059808  \\
            46.0  0.9925383468369576  \\
            47.0  0.9922520097295358  \\
            48.0  0.9919627839276607  \\
            49.0  0.9916708376120349  \\
            50.0  0.99137633883706  \\
            51.0  0.9910794553692495  \\
            52.0  0.9907803545272572  \\
            53.0  0.9904792030236749  \\
            54.0  0.9901761668087476  \\
            55.0  0.9898714109161448  \\
            56.0  0.9895650993109332  \\
            57.0  0.9892573947398817  \\
            58.0  0.9889484585842142  \\
            59.0  0.9886384507149616  \\
            60.0  0.9883275293510099  \\
            61.0  0.98801585091997  \\
            62.0  0.9877035699219788  \\
            63.0  0.9873908387965259  \\
            64.0  0.9870778077924399  \\
            65.0  0.9867646248410764  \\
            66.0  0.9864514354328522  \\
            67.0  0.9861383824971812  \\
            68.0  0.9858256062859019  \\
            69.0  0.9855132442602755  \\
            70.0  0.9852014309816226  \\
            71.0  0.984890298005669  \\
            72.0  0.9845799737806686  \\
            73.0  0.9842705835493432  \\
            74.0  0.9839622492547169  \\
            75.0  0.9836550894498793  \\
            76.0  0.9833492192117256  \\
            77.0  0.9830447500587155  \\
            78.0  0.9827417898726832  \\
            79.0  0.9824404428247421  \\
            80.0  0.9821408093052906  \\
            81.0  0.9818429858581648  \\
            82.0  0.9815470651189447  \\
            83.0  0.9812531357574339  \\
            84.0  0.980961282424322  \\
            85.0  0.9806715857020432  \\
            86.0  0.9803841220598284  \\
            87.0  0.9800989638129541  \\
            88.0  0.9798161790861901  \\
            89.0  0.9795358317814389  \\
            90.0  0.9792579815495382  \\
            91.0  0.978982683766247  \\
            92.0  0.9787099895123718  \\
            93.0  0.9784399455580254  \\
            94.0  0.9781725943509927  \\
            95.0  0.9779079740091813  \\
            96.0  0.9776461183171176  \\
            97.0  0.9773870567264835  \\
            98.0  0.9771308143606172  \\
            99.0  0.9768774120229851  \\
            100.0  0.9766268662095574  \\
            101.0  0.9763791891250562  \\
            102.0  0.9761343887030276  \\
            103.0  0.9758924686296951  \\
            104.0  0.9756534283715385  \\
            105.0  0.97541726320655  \\
            106.0  0.975183964259124  \\
            107.0  0.9749535185384944  \\
            108.0  0.9747259089806964  \\
            109.0  0.9745011144939688  \\
            110.0  0.9742791100075423  \\
            111.0  0.9740598665237468  \\
            112.0  0.9738433511733735  \\
            113.0  0.9736295272742161  \\
            114.0  0.9734183543927366  \\
            115.0  0.9732097884087562  \\
            116.0  0.9730037815831242  \\
            117.0  0.972800282628273  \\
            118.0  0.9725992367815854  \\
            119.0  0.9724005858814943  \\
            120.0  0.9722042684462338  \\
            121.0  0.9720102197551577  \\
            122.0  0.9718183719325436  \\
            123.0  0.9716286540337934  \\
            124.0  0.9714409921339369  \\
            125.0  0.9712553094183801  \\
            126.0  0.9710715262757496  \\
            127.0  0.970889560392803  \\
            128.0  0.9707093268512752  \\
            129.0  0.9705307382265765  \\
            130.0  0.970353704688248  \\
            131.0  0.9701781341020768  \\
            132.0  0.9700039321337692  \\
            133.0  0.9698310023540955  \\
            134.0  0.9696592463453853  \\
            135.0  0.9694885638092959  \\
            136.0  0.9693188526757356  \\
            137.0  0.9691500092128466  \\
            138.0  0.968981928137942  \\
            139.0  0.9688145027292956  \\
            140.0  0.9686476249386758  \\
            141.0  0.9684811855045236  \\
            142.0  0.9683150740656611  \\
            143.0  0.9681491792754413  \\
            144.0  0.9679833889162034  \\
            145.0  0.9678175900139697  \\
            146.0  0.9676516689532292  \\
            147.0  0.9674855115917415  \\
            148.0  0.9673190033752325  \\
            149.0  0.9671520294518822  \\
            150.0  0.9669844747864976  \\
            151.0  0.9668162242742641  \\
            152.0  0.9666471628539735  \\
            153.0  0.966477175620612  \\
            154.0  0.9663061479372308  \\
            155.0  0.9661339655459539  \\
            156.0  0.9659605146780618  \\
            157.0  0.965785682163024  \\
            158.0  0.9656093555363879  \\
            159.0  0.9654314231464246  \\
            160.0  0.9652517742594287  \\
            161.0  0.9650702991635834  \\
            162.0  0.9648868892712834  \\
            163.0  0.9647014372198324  \\
            164.0  0.9645138369704271  \\
            165.0  0.9643239839053074  \\
            166.0  0.9641317749230256  \\
            167.0  0.9639371085317204  \\
            168.0  0.963739884940319  \\
            169.0  0.9635400061475846  \\
            170.0  0.9633373760289319  \\
            171.0  0.9631319004209263  \\
            172.0  0.9629234872034003  \\
            173.0  0.9627120463791131  \\
            174.0  0.9624974901508706  \\
            175.0  0.9622797329960602  \\
            176.0  0.9620586917385207  \\
            177.0  0.9618342856176926  \\
            178.0  0.9616064363549885  \\
            179.0  0.9613750682173297  \\
            180.0  0.9611401080777985  \\
            181.0  0.9609014854733525  \\
            182.0  0.960659132659569  \\
            183.0  0.9604129846623543  \\
            184.0  0.9601629793266069  \\
            185.0  0.9599090573617806  \\
            186.0  0.9596511623843228  \\
            187.0  0.959389240956962  \\
            188.0  0.9591232426248161  \\
            189.0  0.958853119948303  \\
            190.0  0.9585788285328456  \\
            191.0  0.9583003270553276  \\
            192.0  0.9580175772873479  \\
            193.0  0.9577305441151953  \\
            194.0  0.9574391955566042  \\
            195.0  0.9571435027742573  \\
            196.0  0.9568434400860543  \\
            197.0  0.9565389849721492  \\
            198.0  0.9562301180787766  \\
            199.0  0.9559168232188728  \\
            200.0  0.9555990873695194  \\
            201.0  0.9552769006662317  \\
            202.0  0.9549502563941293  \\
            203.0  0.9546191509759737  \\
            204.0  0.9542835839571764  \\
            205.0  0.9539435579877601  \\
            206.0  0.9535990788013352  \\
            207.0  0.9532501551911312  \\
            208.0  0.952896798983129  \\
            209.0  0.9525390250063465  \\
            210.0  0.9521768510603202  \\
            211.0  0.9518102978798553  \\
            212.0  0.9514393890970891  \\
            213.0  0.9510641512009236  \\
            214.0  0.9506846134939095  \\
            215.0  0.9503008080466311  \\
            216.0  0.9499127696496662  \\
            217.0  0.9495205357631887  \\
            218.0  0.9491241464642942  \\
            219.0  0.9487236443921037  \\
            220.0  0.9483190746907553  \\
            221.0  0.9479104849503067  \\
            222.0  0.9474979251457251  \\
            223.0  0.9470814475739008  \\
            224.0  0.9466611067889166  \\
            225.0  0.9462369595355603  \\
            226.0  0.9458090646812011  \\
            227.0  0.945377483146109  \\
            228.0  0.9449422778323074  \\
            229.0  0.9445035135510409  \\
            230.0  0.9440612569489577  \\
            231.0  0.9436155764330755  \\
            232.0  0.9431665420946337  \\
            233.0  0.9427142256319646  \\
            234.0  0.9422587002723457  \\
            235.0  0.9418000406930813  \\
            236.0  0.941338322941797  \\
            237.0  0.9408736243560735  \\
            238.0  0.9404060234825068  \\
            239.0  0.9399355999952785  \\
            240.0  0.9394624346143355  \\
            241.0  0.9389866090232406  \\
            242.0  0.9385082057868345  \\
            243.0  0.9380273082687202  \\
            244.0  0.9375440005487279  \\
            245.0  0.9370583673403992  \\
            246.0  0.9365704939085919  \\
            247.0  0.936080465987284  \\
            248.0  0.9355883696976581  \\
            249.0  0.9350942914665452  \\
            250.0  0.934598317945313  \\
            251.0  0.9341005359292528  \\
            252.0  0.9336010322775903  \\
            253.0  0.9330998938341111  \\
            254.0  0.9325972073485898  \\
            255.0  0.932093059398953  \\
            256.0  0.9315875363143729  \\
            257.0  0.9310807240992791  \\
            258.0  0.9305727083583836  \\
            259.0  0.9300635742227751  \\
            260.0  0.9295534062771433  \\
            261.0  0.9290422884881999  \\
            262.0  0.9285303041343407  \\
            263.0  0.9280175357366001  \\
            264.0  0.927504064991002  \\
            265.0  0.926989972702259  \\
            266.0  0.9264753387189703  \\
            267.0  0.9259602418703045  \\
            268.0  0.9254447599042309  \\
            269.0  0.9249289694273396  \\
            270.0  0.9244129458462909  \\
            271.0  0.9238967633109317  \\
            272.0  0.9233804946591122  \\
            273.0  0.9228642113632286  \\
            274.0  0.9223479834785935  \\
            275.0  0.9218318795934967  \\
            276.0  0.9213159667811868  \\
            277.0  0.9208003105536605  \\
            278.0  0.9202849748173326  \\
            279.0  0.9197700218306021  \\
            280.0  0.919255512163331  \\
            281.0  0.9187415046582516  \\
            282.0  0.9182280563943253  \\
            283.0  0.9177152226520585  \\
            284.0  0.9172030568807835  \\
            285.0  0.9166916106679209  \\
            286.0  0.9161809337102312  \\
            287.0  0.9156710737870545  \\
            288.0  0.9151620767355454  \\
            289.0  0.9146539864279052  \\
            290.0  0.9141468447506071  \\
            291.0  0.9136406915856224  \\
            292.0  0.9131355647936269  \\
            293.0  0.9126315001991979  \\
            294.0  0.9121285315780029  \\
            295.0  0.9116266906459222  \\
            296.0  0.9111260070501649  \\
            297.0  0.9106265083623157  \\
            298.0  0.910128220073318  \\
            299.0  0.9096311655903755  \\
            300.0  0.9091353662357567  \\
            301.0  0.9086408412474849  \\
            302.0  0.9081476077818849  \\
            303.0  0.9076556809179875  \\
            304.0  0.9071650736637606  \\
            305.0  0.9066757969641097  \\
            306.0  0.9061878597106887  \\
            307.0  0.905701268753443  \\
            308.0  0.9052160289138804  \\
            309.0  0.9047321430000351  \\
            310.0  0.9042496118231002  \\
            311.0  0.9037684342156977  \\
            312.0  0.9032886070517472  \\
            313.0  0.902810125267911  \\
            314.0  0.9023329818865987  \\
            315.0  0.9018571680404361  \\
            316.0  0.9013826729982446  \\
            317.0  0.9009094841924391  \\
            318.0  0.9004375872478275  \\
            319.0  0.8999669660117742  \\
            320.0  0.8994976025856855  \\
            321.0  0.8990294773577835  \\
            322.0  0.8985625690371186  \\
            323.0  0.8980968546888053  \\
            324.0  0.8976323097704016  \\
            325.0  0.8971689081693991  \\
            326.0  0.8967066222418865  \\
            327.0  0.8962454228521094  \\
            328.0  0.8957852794131401  \\
            329.0  0.8953261599284553  \\
            330.0  0.8948680310344309  \\
            331.0  0.8944108580437033  \\
            332.0  0.893954604989351  \\
            333.0  0.893499234669853  \\
            334.0  0.8930447086947781  \\
            335.0  0.8925909875311645  \\
            336.0  0.8921380305505405  \\
            337.0  0.8916857960765054  \\
            338.0  0.8912342414329522  \\
            339.0  0.8907833229926702  \\
            340.0  0.8903329962264966  \\
            341.0  0.8898832157528425  \\
            342.0  0.8894339353875879  \\
            343.0  0.8889851081942974  \\
            344.0  0.8885366865347092  \\
            345.0  0.8880886221194403  \\
            346.0  0.8876408660588936  \\
            347.0  0.887193368914278  \\
            348.0  0.8867460807487146  \\
            349.0  0.8862989511784314  \\
            350.0  0.8858519294238868  \\
            351.0  0.8854049643609023  \\
            352.0  0.8849580045716804  \\
            353.0  0.8845109983956932  \\
            354.0  0.8840638939803906  \\
            355.0  0.8836166393316861  \\
            356.0  0.88316918236418  \\
            357.0  0.8827214709510723  \\
            358.0  0.8822734529737403  \\
            359.0  0.8818250763708632  \\
            360.0  0.8813762891872483  \\
            361.0  0.8809270396220265  \\
            362.0  0.8804772760764459  \\
            363.0  0.8800269472010753  \\
            364.0  0.8795760019424248  \\
            365.0  0.8791243895889417  \\
            366.0  0.8786720598163431  \\
            367.0  0.8782189627322496  \\
            368.0  0.8777650489200935  \\
            369.0  0.8773102694822378  \\
            370.0  0.8768545760823439  \\
            371.0  0.8763979209868368  \\
            372.0  0.8759402571055641  \\
            373.0  0.8754815380315353  \\
            374.0  0.8750217180797418  \\
            375.0  0.8745607523250254  \\
            376.0  0.8740985966389667  \\
            377.0  0.8736352077257677  \\
            378.0  0.8731705431571039  \\
            379.0  0.8727045614059143  \\
            380.0  0.8722372218791363  \\
            381.0  0.8717684849493141  \\
            382.0  0.871298311985093  \\
            383.0  0.8708266653805857  \\
            384.0  0.8703535085835703  \\
            385.0  0.8698788061225157  \\
            386.0  0.8694025236324151  \\
            387.0  0.8689246278794136  \\
            388.0  0.8684450867842206  \\
            389.0  0.8679638694442842  \\
            390.0  0.8674809461547193  \\
            391.0  0.8669962884280132  \\
            392.0  0.8665098690124242  \\
            393.0  0.8660216619091499  \\
            394.0  0.8655316423882069  \\
            395.0  0.8650397870030353  \\
            396.0  0.8645460736038222  \\
            397.0  0.8640504813495401  \\
            398.0  0.8635529907187044  \\
            399.0  0.8630535835188434  \\
            400.0  0.8625522428946957  \\
            401.0  0.8620489533350875  \\
            402.0  0.8615437006786348  \\
            403.0  0.8610364721180409  \\
            404.0  0.8605272562032331  \\
            405.0  0.8600160428432028  \\
            406.0  0.8595028233066053  \\
            407.0  0.8589875902211226  \\
            408.0  0.8584703375716016  \\
            409.0  0.857951060696979  \\
            410.0  0.8574297562860006  \\
            411.0  0.8569064223717718  \\
            412.0  0.8563810583251025  \\
            413.0  0.855853664846759  \\
            414.0  0.8553242439585048  \\
            415.0  0.8547927989930808  \\
            416.0  0.8542593345830631  \\
            417.0  0.8537238566486465  \\
            418.0  0.8531863723843707  \\
            419.0  0.852646890244813  \\
            420.0  0.8521054199292639  \\
            421.0  0.8515619723654169  \\
            422.0  0.851016559692116  \\
            423.0  0.8504691952410751  \\
            424.0  0.8499198935178593  \\
            425.0  0.8493686701817713  \\
            426.0  0.8488155420250247  \\
            427.0  0.8482605269510277  \\
            428.0  0.8477036439518715  \\
            429.0  0.8471449130850426  \\
            430.0  0.8465843554493897  \\
            431.0  0.8460219931603723  \\
            432.0  0.8454578493246231  \\
            433.0  0.8448919480138544  \\
            434.0  0.8443243142381324  \\
            435.0  0.84375497391857  \\
            436.0  0.8431839538594419  \\
            437.0  0.8426112817197714  \\
            438.0  0.8420369859844204  \\
            439.0  0.8414610959347073  \\
            440.0  0.8408836416185869  \\
            441.0  0.8403046538204267  \\
            442.0  0.8397241640304106  \\
            443.0  0.8391422044135981  \\
            444.0  0.8385588077786774  \\
            445.0  0.8379740075464487  \\
            446.0  0.8373878377180297  \\
            447.0  0.8368003328428841  \\
            448.0  0.8362115279866933  \\
            449.0  0.8356214586989688  \\
            450.0  0.8350301609806597  \\
            451.0  0.834437671251616  \\
            452.0  0.8338440263180036  \\
            453.0  0.8332492633396918  \\
            454.0  0.8326534197976411  \\
            455.0  0.8320565334613277  \\
            456.0  0.8314586423562215  \\
            457.0  0.8308597847313591  \\
            458.0  0.8302599990270396  \\
            459.0  0.829659323842598  \\
            460.0  0.8290577979045595  \\
            461.0  0.8284554600346872  \\
            462.0  0.8278523491185015  \\
            463.0  0.8272485040739495  \\
            464.0  0.8266439638203694  \\
            465.0  0.8260387672477597  \\
            466.0  0.8254329531863702  \\
            467.0  0.8248265603766487  \\
            468.0  0.8242196274395579  \\
            469.0  0.823612192847285  \\
            470.0  0.8230042948943689  \\
            471.0  0.8223959716692941  \\
            472.0  0.8217872610264759  \\
            473.0  0.8211782005587909  \\
            474.0  0.8205688275705716  \\
            475.0  0.8199591790511233  \\
            476.0  0.8193492916487715  \\
            477.0  0.8187392016454634  \\
            478.0  0.8181289449319286  \\
            479.0  0.8175185569834317  \\
            480.0  0.8169080728361006  \\
            481.0  0.8162975270638845  \\
            482.0  0.8156869537561471  \\
            483.0  0.8150763864958427  \\
            484.0  0.8144658583383949  \\
            485.0  0.8138554017912082  \\
            486.0  0.8132450487938526  \\
            487.0  0.812634830698927  \\
            488.0  0.81202477825361  \\
            489.0  0.8114149215819065  \\
            490.0  0.8108052901675964  \\
            491.0  0.8101959128378992  \\
            492.0  0.8095868177478371  \\
            493.0  0.8089780323653548  \\
            494.0  0.8083695834571102  \\
            495.0  0.8077614970750567  \\
            496.0  0.8071537985437156  \\
            497.0  0.8065465124482012  \\
            498.0  0.8059396626229813  \\
            499.0  0.8053332721413784  \\
            500.0  0.8047273633058083  \\
            501.0  0.8041219576387618  \\
            502.0  0.8035170758745274  \\
            503.0  0.8029127379516352  \\
            504.0  0.8023089630060772  \\
            505.0  0.8017057693652224  \\
            506.0  0.8011031745424733  \\
            507.0  0.8005011952326632  \\
            508.0  0.7998998473081672  \\
            509.0  0.7992991458157335  \\
            510.0  0.7986991049740293  \\
            511.0  0.7980997381718966  \\
            512.0  0.7975010579673072  \\
            513.0  0.7969030760870149  \\
            514.0  0.7963058034268911  \\
            515.0  0.7957092500529709  \\
            516.0  0.7951134252030964  \\
            517.0  0.7945183372893291  \\
            518.0  0.7939239939009257  \\
            519.0  0.7933304018080101  \\
            520.0  0.7927375669658636  \\
            521.0  0.7921454945198452  \\
            522.0  0.7915541888109239  \\
            523.0  0.7909636533818175  \\
            524.0  0.7903738909837218  \\
            525.0  0.7897849035836205  \\
            526.0  0.789196692372165  \\
            527.0  0.7886092577721134  \\
            528.0  0.7880225994473099  \\
            529.0  0.7874367163121944  \\
            530.0  0.7868516065418277  \\
            531.0  0.7862672675824292  \\
            532.0  0.7856836961623986  \\
            533.0  0.7851008883038166  \\
            534.0  0.7845188393344064  \\
            535.0  0.7839375438999455  \\
            536.0  0.7833569959771073  \\
            537.0  0.7827771888867266  \\
            538.0  0.7821981153074682  \\
            539.0  0.7816197672898744  \\
            540.0  0.7810421362707931  \\
            541.0  0.7804652130881754  \\
            542.0  0.7798889879962156  \\
            543.0  0.77931345068077  \\
            544.0  0.778738590275154  \\
            545.0  0.7781643953761991  \\
            546.0  0.7775908540605951  \\
            547.0  0.777017953901498  \\
            548.0  0.7764456819853851  \\
            549.0  0.7758740249291426  \\
            550.0  0.7753029688973647  \\
            551.0  0.7747324996198699  \\
            552.0  0.7741626024093518  \\
            553.0  0.7735932621792937  \\
            554.0  0.7730244634619278  \\
            555.0  0.7724561904263895  \\
            556.0  0.771888426896987  \\
            557.0  0.7713211563715666  \\
            558.0  0.7707543620399685  \\
            559.0  0.7701880268025569  \\
            560.0  0.7696221332888069  \\
            561.0  0.7690566638759343  \\
            562.0  0.7684916007075507  \\
            563.0  0.7679269257123289  \\
            564.0  0.7673626206226671  \\
            565.0  0.7667986669933302  \\
            566.0  0.7662350462200855  \\
            567.0  0.765671739558227  \\
            568.0  0.7651087281411022  \\
            569.0  0.76454599299853  \\
            570.0  0.7639835150751345  \\
            571.0  0.7634212752485737  \\
            572.0  0.7628592543476506  \\
            573.0  0.7622974331702899  \\
            574.0  0.7617357925013757  \\
            575.0  0.7611743131304215  \\
            576.0  0.7606129758690828  \\
            577.0  0.7600517615684572  \\
            578.0  0.7594906511362591  \\
            579.0  0.7589296255536832  \\
            580.0  0.7583686658921349  \\
            581.0  0.7578077533296932  \\
            582.0  0.7572468691673382  \\
            583.0  0.7566859948449264  \\
            584.0  0.7561251119569032  \\
            585.0  0.7555642022677412  \\
            586.0  0.7550032477270983  \\
            587.0  0.754442230484677  \\
            588.0  0.7538811329047852  \\
            589.0  0.7533199375806064  \\
            590.0  0.752758627348091  \\
            591.0  0.752197185299596  \\
            592.0  0.7516355947971362  \\
            593.0  0.7510738394853103  \\
            594.0  0.750511903303876  \\
            595.0  0.7499497704999648  \\
            596.0  0.7493874256399355  \\
            597.0  0.7488248536208562  \\
            598.0  0.7482620396816053  \\
            599.0  0.7476989694136105  \\
            600.0  0.7471356287711621  \\
            601.0  0.7465720040813887  \\
            602.0  0.7460080820537872  \\
            603.0  0.7454438497893819  \\
            604.0  0.744879294789472  \\
            605.0  0.7443144049639728  \\
            606.0  0.7437491686393475  \\
            607.0  0.7431835745661274  \\
            608.0  0.7426176119260166  \\
            609.0  0.7420512703385828  \\
            610.0  0.7414845398675265  \\
            611.0  0.7409174110265369  \\
            612.0  0.7403498747847356  \\
            613.0  0.7397819225716386  \\
            614.0  0.7392135462818501  \\
            615.0  0.7386447382791391  \\
            616.0  0.7380754914002432  \\
            617.0  0.7375057989581965  \\
            618.0  0.7369356547452505  \\
            619.0  0.7363650530353804  \\
            620.0  0.7357939885863775  \\
            621.0  0.7352224566415313  \\
            622.0  0.7346504529309055  \\
            623.0  0.7340779736722054  \\
            624.0  0.7335050155712403  \\
            625.0  0.7329315758220064  \\
            626.0  0.7323576521063534  \\
            627.0  0.7317832425932634  \\
            628.0  0.7312083459377576  \\
            629.0  0.7306329612794116  \\
            630.0  0.7300570882404966  \\
            631.0  0.7294807269237508  \\
            632.0  0.728903877909784  \\
            633.0  0.7283265422541235  \\
            634.0  0.7277487214839065  \\
            635.0  0.727170417594224  \\
            636.0  0.7265916330441261  \\
            637.0  0.7260123707522972  \\
            638.0  0.7254326340923658  \\
            639.0  0.7248524268879951  \\
            640.0  0.7242717534075199  \\
            641.0  0.7236906183583884  \\
            642.0  0.7231090268812602  \\
            643.0  0.7225269845438221  \\
            644.0  0.7219444973343221  \\
            645.0  0.7213615716548293  \\
            646.0  0.7207782143142283  \\
            647.0  0.7201944325209543  \\
            648.0  0.7196102338754876  \\
            649.0  0.7190256263626006  \\
            650.0  0.7184406183433651  \\
            651.0  0.7178552185469401  \\
            652.0  0.7172694360622098  \\
            653.0  0.7166832803290838  \\
            654.0  0.7160967611297225  \\
            655.0  0.7155098885795229  \\
            656.0  0.7149226731179369  \\
            657.0  0.7143351254991218  \\
            658.0  0.7137472567824322  \\
            659.0  0.7131590783227636  \\
            660.0  0.712570601760754  \\
            661.0  0.7119818390128598  \\
            662.0  0.7113928022613039  \\
            663.0  0.710803503943917  \\
            664.0  0.7102139567438759  \\
            665.0  0.7096241735793439  \\
            666.0  0.7090341675930322  \\
            667.0  0.7084439521417069  \\
            668.0  0.70785354078557  \\
            669.0  0.7072629472776516  \\
            670.0  0.7066721855531198  \\
            671.0  0.7060812697185597  \\
            672.0  0.7054902140412235  \\
            673.0  0.70489903293826  \\
            674.0  0.704307740965932  \\
            675.0  0.7037163528088322  \\
            676.0  0.7031248832691038  \\
            677.0  0.7025333472556691  \\
            678.0  0.7019417597735093  \\
            679.0  0.7013501359129121  \\
            680.0  0.7007584908388506  \\
            681.0  0.7001668397803128  \\
            682.0  0.6995751980197533  \\
            683.0  0.6989835808825803  \\
            684.0  0.698392003726716  \\
            685.0  0.6978004819322373  \\
            686.0  0.6972090308910991  \\
            687.0  0.6966176659969492  \\
            688.0  0.6960264026350454  \\
            689.0  0.6954352561722738  \\
            690.0  0.6948442419472819  \\
            691.0  0.694253375260738  \\
            692.0  0.6936626713656889  \\
            693.0  0.6930721454580901  \\
            694.0  0.6924818126674365  \\
            695.0  0.6918916880475556  \\
            696.0  0.6913017865675433  \\
            697.0  0.6907121231028541  \\
            698.0  0.6901227124265505  \\
            699.0  0.6895335692007164  \\
            700.0  0.68894470796804  \\
            701.0  0.6883561431435672  \\
            702.0  0.6877678890066394  \\
            703.0  0.6871799596930035  \\
            704.0  0.6865923691871391  \\
            705.0  0.6860051313146662  \\
            706.0  0.685418259735178  \\
            707.0  0.6848317679349861  \\
            708.0  0.6842456692202702  \\
            709.0  0.683659976710352  \\
            710.0  0.6830747033311879  \\
            711.0  0.6824898618090716  \\
            712.0  0.6819054646645469  \\
            713.0  0.6813215242065352  \\
            714.0  0.680738052526678  \\
            715.0  0.6801550614939031  \\
            716.0  0.6795725627491936  \\
            717.0  0.6789905677005839  \\
            718.0  0.6784090875184264  \\
            719.0  0.6778281331307836  \\
            720.0  0.6772477152191254  \\
            721.0  0.6766678442142235  \\
            722.0  0.6760885302922723  \\
            723.0  0.6755097833712365  \\
            724.0  0.674931613107426  \\
            725.0  0.6743540288922973  \\
            726.0  0.6737770398494797  \\
            727.0  0.673200654832031  \\
            728.0  0.6726248824199089  \\
            729.0  0.6720497309176956  \\
            730.0  0.6714752083524922  \\
            731.0  0.6709013224720937  \\
            732.0  0.6703280807433708  \\
            733.0  0.6697554903508441  \\
            734.0  0.6691835581955032  \\
            735.0  0.6686122908938442  \\
            736.0  0.6680416947771155  \\
            737.0  0.6674717758907814  \\
            738.0  0.6669025399941978  \\
            739.0  0.6663339925604975  \\
            740.0  0.665766138776685  \\
            741.0  0.665198983543937  \\
            742.0  0.6646325314781051  \\
            743.0  0.6640667869104278  \\
            744.0  0.6635017538884249  \\
            745.0  0.6629374361769518  \\
            746.0  0.6623738372596235  \\
            747.0  0.6618109603401393  \\
            748.0  0.6612488083440315  \\
            749.0  0.6606873839204972  \\
            750.0  0.6601266894444253  \\
            751.0  0.6595667270186018  \\
            752.0  0.6590074984760855  \\
            753.0  0.6584490053827542  \\
            754.0  0.6578912490400182  \\
            755.0  0.6573342304876857  \\
            756.0  0.6567779505070047  \\
            757.0  0.6562224096238315  \\
            758.0  0.6556676081119815  \\
            759.0  0.6551135459967001  \\
            760.0  0.6545602230582663  \\
            761.0  0.6540076388358065  \\
            762.0  0.6534557926311211  \\
            763.0  0.6529046835127429  \\
            764.0  0.6523543103200747  \\
            765.0  0.6518046716676558  \\
            766.0  0.651255765949544  \\
            767.0  0.650707591343811  \\
            768.0  0.6501601458171413  \\
            769.0  0.6496134271295384  \\
            770.0  0.6490674328391256  \\
            771.0  0.6485221603070453  \\
            772.0  0.6479776067024282  \\
            773.0  0.6474337690074964  \\
            774.0  0.6468906440226659  \\
            775.0  0.6463482283718255  \\
            776.0  0.6458065185075912  \\
            777.0  0.645265510716683  \\
            778.0  0.644725201125351  \\
            779.0  0.6441855857048553  \\
            780.0  0.6436466602769997  \\
            781.0  0.6431084205197148  \\
            782.0  0.6425708619726849  \\
            783.0  0.64203398004301  \\
            784.0  0.6414977700109092  \\
            785.0  0.6409622270354496  \\
            786.0  0.640427346160303  \\
            787.0  0.6398931223195028  \\
            788.0  0.6393595503433005  \\
            789.0  0.6388266249638874  \\
            790.0  0.6382943408212691  \\
            791.0  0.6377626924690644  \\
            792.0  0.6372316743803266  \\
            793.0  0.6367012809533584  \\
            794.0  0.6361715065175184  \\
            795.0  0.6356423453390148  \\
            796.0  0.6351137916266824  \\
            797.0  0.6345858395377397  \\
            798.0  0.6340584831835191  \\
            799.0  0.6335317166351788  \\
            800.0  0.6330055339293627  \\
            801.0  0.6324799290738302  \\
            802.0  0.6319548960530995  \\
            803.0  0.6314304288339391  \\
            804.0  0.6309065213709104  \\
            805.0  0.630383167611817  \\
            806.0  0.6298603615031082  \\
            807.0  0.6293380969952258  \\
            808.0  0.6288163680478905  \\
            809.0  0.6282951686353263  \\
            810.0  0.6277744927514164  \\
            811.0  0.6272543344147922  \\
            812.0  0.6267346876738495  \\
            813.0  0.6262155466116885  \\
            814.0  0.6256969053509761  \\
            815.0  0.6251787580587244  \\
            816.0  0.6246610989510073  \\
            817.0  0.6241439222975526  \\
            818.0  0.623627222426278  \\
            819.0  0.6231109937277266  \\
            820.0  0.6225952306594082  \\
            821.0  0.6220799277500482  \\
            822.0  0.6215650796037384  \\
            823.0  0.62105068090399  \\
            824.0  0.6205367264176845  \\
            825.0  0.6200232109989248  \\
            826.0  0.6195101295927796  \\
            827.0  0.6189974772389188  \\
            828.0  0.6184852490751583  \\
            829.0  0.6179734403408615  \\
            830.0  0.6174620463802812  \\
            831.0  0.616951062645737  \\
            832.0  0.6164404847007172  \\
            833.0  0.6159303082228532  \\
            834.0  0.6154205290067806  \\
            835.0  0.6149111429668861  \\
            836.0  0.6144021461399384  \\
            837.0  0.6138935346876015  \\
            838.0  0.6133853048988319  \\
            839.0  0.6128774531921531  \\
            840.0  0.612369976117823  \\
            841.0  0.6118628703598812  \\
            842.0  0.6113561327380269  \\
            843.0  0.6108497602095095  \\
            844.0  0.6103437498707234  \\
            845.0  0.6098380989588275  \\
            846.0  0.6093328048531748  \\
            847.0  0.6088278650766428  \\
            848.0  0.6083232772968432  \\
            849.0  0.6078190393272135  \\
            850.0  0.6073151491279907  \\
            851.0  0.6068116048070687  \\
            852.0  0.6063084046207374  \\
            853.0  0.6058055469743088  \\
            854.0  0.6053030304226261  \\
            855.0  0.6048008536704566  \\
            856.0  0.6042990155727631  \\
            857.0  0.6037975151349173  \\
            858.0  0.603296351512694  \\
            859.0  0.6027955240122626  \\
            860.0  0.6022950320900118  \\
            861.0  0.6017948753522817  \\
            862.0  0.6012950535549885  \\
            863.0  0.600795566603143  \\
            864.0  0.6002964145502672  \\
            865.0  0.5997975975977058  \\
            866.0  0.5992991160938406  \\
            867.0  0.5988009705332035  \\
            868.0  0.598303161555494  \\
            869.0  0.597805689944491  \\
            870.0  0.5973085566268915  \\
            871.0  0.5968117626710346  \\
            872.0  0.5963153092855726  \\
            873.0  0.5958191978179815  \\
            874.0  0.5953234297530628  \\
            875.0  0.5948280067113202  \\
            876.0  0.5943329304472624  \\
            877.0  0.5938382028476259  \\
            878.0  0.5933438259295184  \\
            879.0  0.5928498018384877  \\
            880.0  0.5923561328465156  \\
            881.0  0.5918628213499404  \\
            882.0  0.5913698698673114  \\
            883.0  0.5908772810371656  \\
            884.0  0.5903850576157597  \\
            885.0  0.5898932024747411  \\
            886.0  0.5894017185986877  \\
            887.0  0.5889106090827354  \\
            888.0  0.5884198771299852  \\
            889.0  0.5879295260489709  \\
            890.0  0.5874395592510308  \\
            891.0  0.5869499802476387  \\
            892.0  0.586460792647688  \\
            893.0  0.5859720001547339  \\
            894.0  0.5854836065641902  \\
            895.0  0.5849956157604924  \\
            896.0  0.5845080317142198  \\
            897.0  0.5840208584791854  \\
            898.0  0.583534100189492  \\
            899.0  0.5830477610565741  \\
            900.0  0.5825618453661587  \\
            901.0  0.5820763574752951  \\
            902.0  0.5815913018092754  \\
            903.0  0.5811066828585899  \\
            904.0  0.5806225051758155  \\
            905.0  0.58013877337254  \\
            906.0  0.5796554921162446  \\
            907.0  0.5791726661271819  \\
            908.0  0.5786903001752456  \\
            909.0  0.5782083990768346  \\
            910.0  0.5777269676917124  \\
            911.0  0.5772460109198662  \\
            912.0  0.5767655336983651  \\
            913.0  0.5762855409982229  \\
            914.0  0.5758060378212643  \\
            915.0  0.5753270291969926  \\
            916.0  0.5748485201794985  \\
            917.0  0.5743705158442933  \\
            918.0  0.5738930212853078  \\
            919.0  0.5734160416117317  \\
            920.0  0.5729395819449941  \\
            921.0  0.5724636474157142  \\
            922.0  0.5719882431606813  \\
            923.0  0.5715133743198572  \\
            924.0  0.5710390460334035  \\
            925.0  0.5705652634387359  \\
            926.0  0.5700920316676066  \\
            927.0  0.569619355843215  \\
            928.0  0.5691472410773518  \\
            929.0  0.5686756924675791  \\
            930.0  0.5682047150944317  \\
            931.0  0.5677343140186828  \\
            932.0  0.5672644942786115  \\
            933.0  0.5667952608873105  \\
            934.0  0.5663266188301384  \\
            935.0  0.5658585730620137  \\
            936.0  0.5653911285049316  \\
            937.0  0.5649242900454449  \\
            938.0  0.5644580625322057  \\
            939.0  0.5639924507735536  \\
            940.0  0.5635274595351526  \\
            941.0  0.5630630935376759  \\
            942.0  0.5625993574545444  \\
            943.0  0.5621362559097125  \\
            944.0  0.5616737934755054  \\
            945.0  0.561211974670517  \\
            946.0  0.5607508039575576  \\
            947.0  0.5602902857416505  \\
            948.0  0.5598304243680796  \\
            949.0  0.5593712241205416  \\
            950.0  0.5589126892192701  \\
            951.0  0.5584548238192896  \\
            952.0  0.5579976320086973  \\
            953.0  0.5575411178070081  \\
            954.0  0.5570852851635587  \\
            955.0  0.5566301379559728  \\
            956.0  0.5561756799886849  \\
            957.0  0.5557219149915235  \\
            958.0  0.5552688466183607  \\
            959.0  0.5548164784458187  \\
            960.0  0.5543648139720212  \\
            961.0  0.5539138566154681  \\
            962.0  0.5534636097138519  \\
            963.0  0.5530140765230677  \\
            964.0  0.5525652602162435  \\
            965.0  0.5521171638827485  \\
            966.0  0.5516697905273772  \\
            967.0  0.5512231430695376  \\
            968.0  0.5507772243425114  \\
            969.0  0.5503320370927753  \\
            970.0  0.5498875839793843  \\
            971.0  0.5494438675734146  \\
            972.0  0.5490008903574681  \\
            973.0  0.5485586547252373  \\
            974.0  0.5481171629811306  \\
            975.0  0.5476764173399494  \\
            976.0  0.5472364199266432  \\
            977.0  0.5467971727761068  \\
            978.0  0.5463586778330266  \\
            979.0  0.5459209369518151  \\
            980.0  0.5454839518965975  \\
            981.0  0.5450477243412074  \\
            982.0  0.5446122558692998  \\
            983.0  0.5441775479744884  \\
            984.0  0.5437436020605414  \\
            985.0  0.5433104194416347  \\
            986.0  0.5428780013426558  \\
            987.0  0.5424463488995604  \\
            988.0  0.5420154631597826  \\
            989.0  0.5415853450826923  \\
            990.0  0.5411559955401087  \\
            991.0  0.5407274153168541  \\
            992.0  0.5402996051113661  \\
            993.0  0.5398725655363514  \\
            994.0  0.5394462971194882  \\
            995.0  0.5390208003041571  \\
            996.0  0.5385960754502613  \\
            997.0  0.5381721228350513  \\
            998.0  0.5377489426539864  \\
            999.0  0.537326535021671  \\
            1000.0  0.5369048999728111  \\
            1001.0  0.5364840374632128  \\
            1002.0  0.5360639473708216  \\
            1003.0  0.5356446294967978  \\
            1004.0  0.5352260835666292  \\
            1005.0  0.5348083092312772  \\
            1006.0  0.5343913060683604  \\
            1007.0  0.5339750735833687  \\
            1008.0  0.5335596112109098  \\
            1009.0  0.5331449183159841  \\
            1010.0  0.5327309941953038  \\
            1011.0  0.5323178380785908  \\
            1012.0  0.5319054491300323  \\
            1013.0  0.5314938264495301  \\
            1014.0  0.5310829690742376  \\
            1015.0  0.5306728759799413  \\
            1016.0  0.530263546082533  \\
            1017.0  0.5298549782394927  \\
            1018.0  0.5294471712513913  \\
            1019.0  0.5290401238634133  \\
            1020.0  0.5286338347668972  \\
            1021.0  0.5282283026008926  \\
            1022.0  0.5278235259537334  \\
            1023.0  0.5274195033646255  \\
            1024.0  0.5270162333252489  \\
            1025.0  0.526613714281366  \\
            1026.0  0.5262119446344535  \\
            1027.0  0.5258109227433291  \\
            1028.0  0.5254106469257932  \\
            1029.0  0.5250111154603033  \\
            1030.0  0.5246123265875935  \\
            1031.0  0.5242142785123616  \\
            1032.0  0.5238169694049294  \\
            1033.0  0.5234203974029135  \\
            1034.0  0.5230245606128964  \\
            1035.0  0.5226294571121004  \\
            1036.0  0.5222350849500598  \\
            1037.0  0.5218414421502927  \\
            1038.0  0.5214485267119721  \\
            1039.0  0.5210563366115888  \\
            1040.0  0.5206648698046195  \\
            1041.0  0.5202741242271669  \\
            1042.0  0.5198840977976448  \\
            1043.0  0.5194947884183908  \\
            1044.0  0.5191061939772754  \\
            1045.0  0.5187183123494244  \\
            1046.0  0.5183311413987298  \\
            1047.0  0.5179446789795072  \\
            1048.0  0.5175589229380783  \\
            1049.0  0.51717387111435  \\
            1050.0  0.5167895213433811  \\
            1051.0  0.5164058714569334  \\
            1052.0  0.5160229192850081  \\
            1053.0  0.5156406626573651  \\
            1054.0  0.515259099405026  \\
            1055.0  0.5148782273617601  \\
            1056.0  0.5144980443655485  \\
            1057.0  0.5141185482600389  \\
            1058.0  0.5137397368959484  \\
            1059.0  0.5133616081325055  \\
            1060.0  0.51298415983882  \\
            1061.0  0.5126073898952316  \\
            1062.0  0.5122312961946666  \\
            1063.0  0.5118558766439503  \\
            1064.0  0.5114811291650998  \\
            1065.0  0.5111070516965924  \\
            1066.0  0.5107336421946095  \\
            1067.0  0.510360898634254  \\
            1068.0  0.5099888190107423  \\
            1069.0  0.5096174013405689  \\
            1070.0  0.5092466436626474  \\
            1071.0  0.5088765440394106  \\
            1072.0  0.5085071005579147  \\
            1073.0  0.5081383113308768  \\
            1074.0  0.5077701744976888  \\
            1075.0  0.5074026882254425  \\
            1076.0  0.5070358507098935  \\
            1077.0  0.5066696601763737  \\
            1078.0  0.5063041148807196  \\
            1079.0  0.5059392131101447  \\
            1080.0  0.505574953184086  \\
            1081.0  0.5052113334550206  \\
            1082.0  0.5048483523092505  \\
            1083.0  0.5044860081676571  \\
            1084.0  0.5041242994864231  \\
            1085.0  0.5037632247577253  \\
            1086.0  0.5034027825103938  \\
            1087.0  0.5030429713105379  \\
            1088.0  0.502683789762153  \\
            1089.0  0.5023252365076641  \\
            1090.0  0.5019673102284761  \\
            1091.0  0.5016100096454849  \\
            1092.0  0.5012533335195174  \\
            1093.0  0.5008972806517898  \\
            1094.0  0.5005418498843083  \\
            1095.0  0.5001870401002437  \\
            1096.0  0.499832850224274  \\
            1097.0  0.4994792792228957  \\
            1098.0  0.4991263261047039  \\
            1099.0  0.49877398992064126  \\
            1100.0  0.49842226976421516  \\
            1101.0  0.49807116477168445  \\
            1102.0  0.49772067412221516  \\
            1103.0  0.49737079703801235  \\
            1104.0  0.4970215327843982  \\
            1105.0  0.4966728806699144  \\
            1106.0  0.49632484004629673  \\
            1107.0  0.4959774103085549  \\
            1108.0  0.4956305908948933  \\
            1109.0  0.49528438128668434  \\
            1110.0  0.49493878100838395  \\
            1111.0  0.4945937896274236  \\
            1112.0  0.49424940675407425  \\
            1113.0  0.49390563204128296  \\
            1114.0  0.4935624651844832  \\
            1115.0  0.4932199059213772  \\
            1116.0  0.4928779540316927  \\
            1117.0  0.49253660933691545  \\
            1118.0  0.4921958716999944  \\
            1119.0  0.4918557410250174  \\
            1120.0  0.49151621725687256  \\
            1121.0  0.49117730038087976  \\
            1122.0  0.490838990422411  \\
            1123.0  0.4905012874464453  \\
            1124.0  0.4901641915571605  \\
            1125.0  0.48982770289746264  \\
            1126.0  0.4894918216485068  \\
            1127.0  0.4891565480291959  \\
            1128.0  0.48882188229565837  \\
            1129.0  0.4884878247407063  \\
            1130.0  0.4881543756932744  \\
            1131.0  0.4878215355178385  \\
            1132.0  0.4874893046138189  \\
            1133.0  0.48715768341496163  \\
            1134.0  0.48682667238870825  \\
            1135.0  0.48649627203554374  \\
            1136.0  0.486166482888324  \\
            1137.0  0.4858373055116184  \\
            1138.0  0.4855087405009748  \\
            1139.0  0.48518078848223295  \\
            1140.0  0.4848534501108206  \\
            1141.0  0.48452672607096936  \\
            1142.0  0.48420061707499557  \\
            1143.0  0.48387512386253145  \\
            1144.0  0.48355024719975215  \\
            1145.0  0.4832259878785919  \\
            1146.0  0.4829023467159503  \\
            1147.0  0.4825793245528888  \\
            1148.0  0.4822569222538192  \\
            1149.0  0.4819351407056825  \\
            1150.0  0.4816139808171209  \\
            1151.0  0.4812934435176426  \\
            1152.0  0.48097352975678176  \\
            1153.0  0.48065424050324723  \\
            1154.0  0.48033557674407024  \\
            1155.0  0.48001753948375175  \\
            1156.0  0.47970012974340076  \\
            1157.0  0.4793833485598494  \\
            1158.0  0.47906719698480915  \\
            1159.0  0.4787516760840054  \\
            1160.0  0.47843678693627134  \\
            1161.0  0.4781225306326999  \\
            1162.0  0.4778089082757622  \\
            1163.0  0.47749592097843335  \\
            1164.0  0.47718356986331745  \\
            1165.0  0.47687185606177446  \\
            1166.0  0.47656078071304786  \\
            1167.0  0.4762503449633951  \\
            1168.0  0.4759405499652187  \\
            1169.0  0.47563139687620354  \\
            1170.0  0.47532288685845553  \\
            1171.0  0.47501502107764365  \\
            1172.0  0.4747078007021448  \\
            1173.0  0.4744012269022048  \\
            1174.0  0.4740953008490797  \\
            1175.0  0.4737900237142339  \\
            1176.0  0.4734853966684653  \\
            1177.0  0.4731814208811146  \\
            1178.0  0.472878097519239  \\
            1179.0  0.47257542774680567  \\
            1180.0  0.4722734127238927  \\
            1181.0  0.47197205360589756  \\
            1182.0  0.47167135154275575  \\
            1183.0  0.4713713076781674  \\
            1184.0  0.47107192314883545  \\
            1185.0  0.4707731990837128  \\
            1186.0  0.47047513660325896  \\
            1187.0  0.4701777368187116  \\
            1188.0  0.46988100083136186  \\
            1189.0  0.46958492973185145  \\
            1190.0  0.46928952459946643  \\
            1191.0  0.4689947865014775  \\
            1192.0  0.4687007164924253  \\
            1193.0  0.46840731561349624  \\
            1194.0  0.468114584891878  \\
            1195.0  0.46782252534009955  \\
            1196.0  0.46753113795543194  \\
            1197.0  0.46724042371927804  \\
            1198.0  0.46695038359658125  \\
            1199.0  0.4666610185352486  \\
            1200.0  0.4663723294655881  \\
            1201.0  0.466084317299761  \\
            1202.0  0.4657969829312495  \\
            1203.0  0.46551032723433766  \\
            1204.0  0.4652243510636102  \\
            1205.0  0.46493905525346607  \\
            1206.0  0.46465444061764427  \\
            1207.0  0.4643705079487707  \\
            1208.0  0.4640872580179168  \\
            1209.0  0.4638046915741778  \\
            1210.0  0.46352280934425794  \\
            1211.0  0.46324161203209563  \\
            1212.0  0.4629611003184663  \\
            1213.0  0.46268127486063687  \\
            1214.0  0.46240213629201965  \\
            1215.0  0.46212368522184627  \\
            1216.0  0.4618459222348577  \\
            1217.0  0.4615688478910112  \\
            1218.0  0.4612924627252034  \\
            1219.0  0.46101676724701035  \\
            1220.0  0.4607417619404435  \\
            1221.0  0.4604674472637237  \\
            1222.0  0.4601938236490682  \\
            1223.0  0.4599208915025004  \\
            1224.0  0.459648651203668  \\
            1225.0  0.4593771031056843  \\
            1226.0  0.45910624753498547  \\
            1227.0  0.45883608479119686  \\
            1228.0  0.45856661514702046  \\
            1229.0  0.45829783884814307  \\
            1230.0  0.4580297561131659  \\
            1231.0  0.457762367133515  \\
            1232.0  0.45749567207341185  \\
            1233.0  0.45722967106983575  \\
            1234.0  0.4569643642325068  \\
            1235.0  0.45669975164388427  \\
            1236.0  0.4564358333591803  \\
            1237.0  0.4561726094063888  \\
            1238.0  0.4559100797863292  \\
            1239.0  0.4556482444727052  \\
            1240.0  0.4553871034121786  \\
            1241.0  0.45512665652445544  \\
            1242.0  0.45486690370239  \\
            1243.0  0.45460784481210187  \\
            1244.0  0.454349479693102  \\
            1245.0  0.4540918081584368  \\
            1246.0  0.4538348299948601  \\
            1247.0  0.4535785449629723  \\
            1248.0  0.45332295279744417  \\
            1249.0  0.4530680532071847  \\
            1250.0  0.4528138458755249  \\
            1251.0  0.4525603304605411  \\
            1252.0  0.45230750659516833  \\
            1253.0  0.45205537388751127  \\
            1254.0  0.45180393192108753  \\
            1255.0  0.4515531802550959  \\
            1256.0  0.45130311842469606  \\
            1257.0  0.45105374594129877  \\
            1258.0  0.4508050622928669  \\
            1259.0  0.4505570669442265  \\
            1260.0  0.4503097593373885  \\
            1261.0  0.45006313889187854  \\
            1262.0  0.44981720500507766  \\
            1263.0  0.44957195705257397  \\
            1264.0  0.4493273943885193  \\
            1265.0  0.4490835163459912  \\
            1266.0  0.4488403222373817  \\
            1267.0  0.4485978113547599  \\
            1268.0  0.448355982970292  \\
            1269.0  0.44811483633661015  \\
            1270.0  0.44787437068723424  \\
            1271.0  0.4476345852369807  \\
            1272.0  0.44739547918238126  \\
            1273.0  0.44715705170210784  \\
            1274.0  0.44691930195740365  \\
            1275.0  0.4466822290925195  \\
            1276.0  0.4464458322351556  \\
            1277.0  0.44621011049690823  \\
            1278.0  0.4459750629737224  \\
            1279.0  0.4457406887463437  \\
            1280.0  0.44550698688078355  \\
            1281.0  0.44527395642878087  \\
            1282.0  0.445041596428266  \\
            1283.0  0.44480990590383235  \\
            1284.0  0.44457888386722144  \\
            1285.0  0.44434852931776386  \\
            1286.0  0.44411884124290585  \\
            1287.0  0.44388981861865767  \\
            1288.0  0.44366146041007637  \\
            1289.0  0.44343376557175723  \\
            1290.0  0.4432067330483149  \\
            1291.0  0.4429803617748682  \\
            1292.0  0.4427546506775251  \\
            1293.0  0.44252959867386893  \\
            1294.0  0.4423052046734433  \\
            1295.0  0.44208146757823735  \\
            1296.0  0.4418583862831704  \\
            1297.0  0.4416359596765752  \\
            1298.0  0.44141418664068166  \\
            1299.0  0.4411930660520953  \\
            1300.0  0.44097259678228007  \\
            1301.0  0.44075277769803395  \\
            1302.0  0.44053360766196253  \\
            1303.0  0.440315085532949  \\
            1304.0  0.4400972101666419  \\
            1305.0  0.4398799804158971  \\
            1306.0  0.4396633951312568  \\
            1307.0  0.43944745316140654  \\
            1308.0  0.43923215335363197  \\
            1309.0  0.4390174945542715  \\
            1310.0  0.4388034756091655  \\
            1311.0  0.4385900953641001  \\
            1312.0  0.43837735266524747  \\
            1313.0  0.43816524635960125  \\
            1314.0  0.4379537752954053  \\
            1315.0  0.4377429383225794  \\
            1316.0  0.43753273429313905  \\
            1317.0  0.437323162061612  \\
            1318.0  0.437114220485436  \\
            1319.0  0.43690590842538124  \\
            1320.0  0.4366982247459211  \\
            1321.0  0.436491168315635  \\
            1322.0  0.4362847380076096  \\
            1323.0  0.4360789326997806  \\
            1324.0  0.4358737512753253  \\
            1325.0  0.43566919262302073  \\
            1326.0  0.43546525563759947  \\
            1327.0  0.4352619392200987  \\
            1328.0  0.43505924227820186  \\
            1329.0  0.43485716372657274  \\
            1330.0  0.43465570248718166  \\
            1331.0  0.43445485748962515  \\
            1332.0  0.434254627671436  \\
            1333.0  0.43405501197838664  \\
            1334.0  0.43385600936478536  \\
            1335.0  0.43365761879376036  \\
            1336.0  0.4334598392375428  \\
            1337.0  0.43326266967773464  \\
            1338.0  0.4330661091055641  \\
            1339.0  0.43287015652215965  \\
            1340.0  0.43267481093877164  \\
            1341.0  0.43248007137702166  \\
            1342.0  0.432285936869128  \\
            1343.0  0.43209240645812463  \\
            1344.0  0.43189947919807214  \\
            1345.0  0.43170715415425903  \\
            1346.0  0.43151543040339524  \\
            1347.0  0.43132430703379576  \\
            1348.0  0.4311337831455568  \\
            1349.0  0.43094385785072087  \\
            1350.0  0.43075453027343613  \\
            1351.0  0.43056579955010293  \\
            1352.0  0.43037766482951656  \\
            1353.0  0.4301901252729943  \\
            1354.0  0.43000318005449845  \\
            1355.0  0.42981682836075985  \\
            1356.0  0.4296310693913513  \\
            1357.0  0.429445902358831  \\
            1358.0  0.42926132648878573  \\
            1359.0  0.42907734101992995  \\
            1360.0  0.42889394520417035  \\
            1361.0  0.42871113830666663  \\
            1362.0  0.4285289196058832  \\
            1363.0  0.42834728839363206  \\
            1364.0  0.4281662439751078  \\
            1365.0  0.42798578566891343  \\
            1366.0  0.4278059128070783  \\
            1367.0  0.4276266247350674  \\
            1368.0  0.4274479208117827  \\
            1369.0  0.42726980040955437  \\
            1370.0  0.4270922629141291  \\
            1371.0  0.42691530772464403  \\
            1372.0  0.42673893425359255  \\
            1373.0  0.4265631419267944  \\
            1374.0  0.4263879301833363  \\
            1375.0  0.42621329847553296  \\
            1376.0  0.42603924626884915  \\
            1377.0  0.4258657730418392  \\
            1378.0  0.4256928782860681  \\
            1379.0  0.4255205615060272  \\
            1380.0  0.4253488222190429  \\
            1381.0  0.4251776599551784  \\
            1382.0  0.4250070742571287  \\
            1383.0  0.4248370646801082  \\
            1384.0  0.4246676307917324  \\
            1385.0  0.42449877217189363  \\
            1386.0  0.4243304884126275  \\
            1387.0  0.4241627791179784  \\
            1388.0  0.4239956439038508  \\
            1389.0  0.42382908239786565  \\
            1390.0  0.42366309423920323  \\
            1391.0  0.423497679078431  \\
            1392.0  0.42333283657735843  \\
            1393.0  0.4231685664088463  \\
            1394.0  0.4230048682566377  \\
            1395.0  0.4228417418151721  \\
            1396.0  0.4226791867894002  \\
            1397.0  0.4225172028945911  \\
            1398.0  0.4223557898561356  \\
            1399.0  0.4221949474093446  \\
            1400.0  0.42203467529924393  \\
            1401.0  0.4218749732803645  \\
            1402.0  0.4217158411165283  \\
            1403.0  0.42155727858063147  \\
            1404.0  0.4213992854544224  \\
            1405.0  0.42124186152827753  \\
            1406.0  0.4210850066009737  \\
            1407.0  0.4209287204794542  \\
            1408.0  0.4207730029785991  \\
            1409.0  0.42061785392098594  \\
            1410.0  0.42046327313664494  \\
            1411.0  0.42030926046282535  \\
            1412.0  0.42015581574375344  \\
            1413.0  0.4200029388303565  \\
            1414.0  0.41985062958005914  \\
            1415.0  0.41969888785650145  \\
            1416.0  0.4195477135292919  \\
            1417.0  0.41939710647375705  \\
            1418.0  0.41924706657068456  \\
            1419.0  0.4190975937060662  \\
            1420.0  0.4189486877708401  \\
            1421.0  0.41880034866063187  \\
            1422.0  0.4186525762754949  \\
            1423.0  0.4185053705196507  \\
            1424.0  0.4183587313012273  \\
            1425.0  0.41821265853199935  \\
            1426.0  0.4180671521271265  \\
            1427.0  0.41792221200489205  \\
            1428.0  0.4177778380864441  \\
            1429.0  0.41763403029553015  \\
            1430.0  0.4174907885582433  \\
            1431.0  0.4173481128027586  \\
            1432.0  0.4172060029590786  \\
            1433.0  0.41706445895874833  \\
            1434.0  0.4169234807346651  \\
            1435.0  0.4167830682207481  \\
            1436.0  0.41664322135172416  \\
            1437.0  0.41650394006286606  \\
            1438.0  0.41636522428974165  \\
            1439.0  0.4162270739679639  \\
            1440.0  0.41608948903294285  \\
            1441.0  0.4159524694196401  \\
            1442.0  0.41581601506232463  \\
            1443.0  0.4156801258943316  \\
            1444.0  0.4155448018478228  \\
            1445.0  0.4154100428535495  \\
            1446.0  0.415275848840619  \\
            1447.0  0.41514221973626236  \\
            1448.0  0.41500915546560546  \\
            1449.0  0.4148766559514449  \\
            1450.0  0.4147447211140237  \\
            1451.0  0.414613350870804  \\
            1452.0  0.4144825451362669  \\
            1453.0  0.41435230382168997  \\
            1454.0  0.41422262683493094  \\
            1455.0  0.4140935140802309  \\
            1456.0  0.4139649654580073  \\
            1457.0  0.4138369808646557  \\
            1458.0  0.41370956019235333  \\
            1459.0  0.41358270332886826  \\
            1460.0  0.4134564101573707  \\
            1461.0  0.4133306805562499  \\
            1462.0  0.41320551439893377  \\
            1463.0  0.41308091155371324  \\
            1464.0  0.41295687188357105  \\
            1465.0  0.4128333952460136  \\
            1466.0  0.41271048149290945  \\
            1467.0  0.4125881304703273  \\
            1468.0  0.41246634201838905  \\
            1469.0  0.41234511597110646  \\
            1470.0  0.4122244521562543  \\
            1471.0  0.4121043503952109  \\
            1472.0  0.41198481050283603  \\
            1473.0  0.41186583228733276  \\
            1474.0  0.4117474155501205  \\
            1475.0  0.4116295600857149  \\
            1476.0  0.41151226568160915  \\
            1477.0  0.4113955321181618  \\
            1478.0  0.41127935916848873  \\
            1479.0  0.41116374659835975  \\
            1480.0  0.41104869416610046  \\
            1481.0  0.4109342016224989  \\
            1482.0  0.4108202687107167  \\
            1483.0  0.4107068951662051  \\
            1484.0  0.41059408071662706  \\
            1485.0  0.410481825081782  \\
            1486.0  0.4103701279735371  \\
            1487.0  0.410258989095763  \\
            1488.0  0.4101484081442756  \\
            1489.0  0.41003838480677746  \\
            1490.0  0.40992891876281307  \\
            1491.0  0.4098200096837256  \\
            1492.0  0.40971165723260156  \\
            1493.0  0.4096038610642612  \\
            1494.0  0.4094966208252055  \\
            1495.0  0.4093899361536008  \\
            1496.0  0.40928380667925646  \\
            1497.0  0.40917823202360787  \\
            1498.0  0.40907321179970546  \\
            1499.0  0.4089687456122076  \\
            1500.0  0.40886483305737825  \\
            1501.0  0.4087614737230897  \\
            1502.0  0.4086586671888289  \\
            1503.0  0.4085564130257092  \\
            1504.0  0.4084547107964862  \\
            1505.0  0.4083535600555779  \\
            1506.0  0.4082529603490886  \\
            1507.0  0.4081529112148404  \\
            1508.0  0.4080534121824017  \\
            1509.0  0.4079544627731303  \\
            1510.0  0.4078560625002122  \\
            1511.0  0.4077582108687032  \\
            1512.0  0.40766090737558713  \\
            1513.0  0.4075641515098236  \\
            1514.0  0.40746794275240883  \\
            1515.0  0.4073722805764324  \\
            1516.0  0.4072771644471483  \\
            1517.0  0.4071825938220402  \\
            1518.0  0.4070885681508957  \\
            1519.0  0.4069950868758821  \\
            1520.0  0.4069021494316263  \\
            1521.0  0.4068097552452979  \\
            1522.0  0.40671790373669614  \\
            1523.0  0.40662659431833936  \\
            1524.0  0.4065358263955584  \\
            1525.0  0.4064455993665929  \\
            1526.0  0.4063559126226902  \\
            1527.0  0.40626676554820834  \\
            1528.0  0.40617815752072006  \\
            1529.0  0.40609008791112194  \\
            1530.0  0.4060025560837458  \\
            1531.0  0.4059155613964688  \\
            1532.0  0.40582910320083204  \\
            1533.0  0.4057431808421628  \\
            1534.0  0.4056577936596863  \\
            1535.0  0.4055729409866519  \\
            1536.0  0.40548862215046827  \\
            1537.0  0.40540483647281655  \\
            1538.0  0.4053215832697882  \\
            1539.0  0.4052388618520144  \\
            1540.0  0.4051566715247996  \\
            1541.0  0.4050750115882568  \\
            1542.0  0.40499388133744435  \\
            1543.0  0.4049132800625042  \\
            1544.0  0.40483320704880216  \\
            1545.0  0.4047536615770693  \\
            1546.0  0.40467464292354427  \\
            1547.0  0.40459615036011787  \\
            1548.0  0.40451818315447785  \\
            1549.0  0.40444074057025464  \\
            1550.0  0.4043638218671698  \\
            1551.0  0.4042874263011822  \\
            1552.0  0.4042115531246393  \\
            1553.0  0.4041362015864225  \\
            1554.0  0.40406137093210126  \\
            1555.0  0.40398706040409027  \\
            1556.0  0.4039132692417802  \\
            1557.0  0.40383999668170967  \\
            1558.0  0.40376724195770763  \\
            1559.0  0.4036950043010471  \\
            1560.0  0.40362328294059713  \\
            1561.0  0.4035520771029748  \\
            1562.0  0.4034813860126972  \\
            1563.0  0.4034112088923333  \\
            1564.0  0.4033415449626556  \\
            1565.0  0.4032723934427914  \\
            1566.0  0.4032037535503735  \\
            1567.0  0.40313562450169055  \\
            1568.0  0.4030680055118372  \\
            1569.0  0.40300089579486276  \\
            1570.0  0.4029342945639202  \\
            1571.0  0.4028682010314136  \\
            1572.0  0.40280261440914394  \\
            1573.0  0.4027375339084594  \\
            1574.0  0.40267295874039116  \\
            1575.0  0.40260888811580225  \\
            1576.0  0.4025453212455403  \\
            1577.0  0.40248225734055965  \\
            1578.0  0.4024196956120736  \\
            1579.0  0.4023576352716903  \\
            1580.0  0.40229607553154983  \\
            1581.0  0.40223501560446034  \\
            1582.0  0.4021744547040318  \\
            1583.0  0.40211439204480864  \\
            1584.0  0.40205482684240085  \\
            1585.0  0.40199575831361284  \\
            1586.0  0.40193718567657083  \\
            1587.0  0.40187910815084854  \\
            1588.0  0.4018215249575899  \\
            1589.0  0.4017644353196321  \\
            1590.0  0.4017078384616239  \\
            1591.0  0.40165173361014256  \\
            1592.0  0.4015961199938121  \\
            1593.0  0.401540996843414  \\
            1594.0  0.40148636339199767  \\
            1595.0  0.4014322188749886  \\
            1596.0  0.40137856253030274  \\
            1597.0  0.40132539359843894  \\
            1598.0  0.40127271132258757  \\
            1599.0  0.40122051494872846  \\
            1600.0  0.40116880372572755  \\
            1601.0  0.4011175769054315  \\
            1602.0  0.4010668337427591  \\
            1603.0  0.40101657349579123  \\
            1604.0  0.40096679542585695  \\
            1605.0  0.4009174987976179  \\
            1606.0  0.4008686828791499  \\
            1607.0  0.4008203469420212  \\
            1608.0  0.4007724902613696  \\
            1609.0  0.4007251121159746  \\
            1610.0  0.40067821178832896  \\
            1611.0  0.40063178856470755  \\
            1612.0  0.4005858417352293  \\
            1613.0  0.4005403705939234  \\
            1614.0  0.40049537443878674  \\
            1615.0  0.4004508525718403  \\
            1616.0  0.4004068042991877  \\
            1617.0  0.4003632289310593  \\
            1618.0  0.4003201257818655  \\
            1619.0  0.4002774941702409  \\
            1620.0  0.40023533341908696  \\
            1621.0  0.4001936428556123  \\
            1622.0  0.4001524218113693  \\
            1623.0  0.40011166962228856  \\
            1624.0  0.4000713856287102  \\
            1625.0  0.4000315691754125  \\
            1626.0  0.3999922196116376  \\
            1627.0  0.39995333629111446  \\
            1628.0  0.3999149185720789  \\
            1629.0  0.3998769658172908  \\
            1630.0  0.3998394773940493  \\
            1631.0  0.39980245267420356  \\
            1632.0  0.39976589103416277  \\
            1633.0  0.3997297918549007  \\
            1634.0  0.3996941545219629  \\
            1635.0  0.3996589784254634  \\
            1636.0  0.39962426296008485  \\
            1637.0  0.3995900075250741  \\
            1638.0  0.3995562115242348  \\
            1639.0  0.39952287436591755  \\
            1640.0  0.3994899954630075  \\
            1641.0  0.3994575742329099  \\
            1642.0  0.399425610097532  \\
            1643.0  0.3993941024832638  \\
            1644.0  0.3993630508209548  \\
            1645.0  0.39933245454588995  \\
            1646.0  0.39930231309776176  \\
            1647.0  0.3992726259206408  \\
            1648.0  0.39924339246294377  \\
            1649.0  0.39921461217739906  \\
            1650.0  0.3991862845210102  \\
            1651.0  0.3991584089550168  \\
            1652.0  0.39913098494485366  \\
            1653.0  0.3991040119601078  \\
            1654.0  0.3990774894744724  \\
            1655.0  0.39905141696570057  \\
            1656.0  0.39902579391555304  \\
            1657.0  0.399000619809752  \\
            1658.0  0.39897589413792184  \\
            1659.0  0.39895161639353743  \\
            1660.0  0.3989277860738657  \\
            1661.0  0.3989044026799069  \\
            1662.0  0.39888146571633354  \\
            1663.0  0.3988589746914282  \\
            1664.0  0.3988369291170191  \\
            1665.0  0.3988153285084144  \\
            1666.0  0.3987941723843345  \\
            1667.0  0.3987734602668434  \\
            1668.0  0.39875319168127804  \\
            1669.0  0.39873336615617644  \\
            1670.0  0.3987139832232045  \\
            1671.0  0.3986950424170813  \\
            1672.0  0.39867654327550334  \\
            1673.0  0.39865848533906695  \\
            1674.0  0.39864086815119076  \\
            1675.0  0.39862369125803554  \\
            1676.0  0.3986069542084241  \\
            1677.0  0.39859065655375875  \\
            1678.0  0.3985747978479409  \\
            1679.0  0.39855937764728455  \\
            1680.0  0.39854439551043536  \\
            1681.0  0.3985298509982826  \\
            1682.0  0.39851574367387466  \\
            1683.0  0.3985020731023322  \\
            1684.0  0.3984888388507608  \\
            1685.0  0.398476040488163  \\
            1686.0  0.39846367758534973  \\
            1687.0  0.3984517497148517  \\
            1688.0  0.39844025645082964  \\
            1689.0  0.3984291973689845  \\
            1690.0  0.3984185720464675  \\
            1691.0  0.39840838006178947  \\
            1692.0  0.39839862099473033  \\
            1693.0  0.39838929442624776  \\
            1694.0  0.398380399938387  \\
            1695.0  0.3983719371141886  \\
            1696.0  0.3983639055375983  \\
            1697.0  0.3983563047933752  \\
            1698.0  0.3983491344670007  \\
            1699.0  0.3983423941445877  \\
            1700.0  0.3983360834127907  \\
            1701.0  0.3983302018587125  \\
            1702.0  0.3983247490698165  \\
            1703.0  0.39831972463383564  \\
            1704.0  0.3983151281386824  \\
            1705.0  0.3983109591723599  \\
            1706.0  0.3983072173228728  \\
            1707.0  0.3983039021781386  \\
            1708.0  0.39830101332590057  \\
            1709.0  0.39829855035363965  \\
            1710.0  0.39829651284848805  \\
            1711.0  0.39829490039714327  \\
            1712.0  0.3982937125857828  \\
            1713.0  0.39829294899997925  \\
            1714.0  0.3982926092246169  \\
            1715.0  0.3982927454330415  \\
            1716.0  0.39829351073333813  \\
            1717.0  0.3982949142918189  \\
            1718.0  0.39829695531700626  \\
            1719.0  0.3982996329441992  \\
            1720.0  0.3983029462359078  \\
            1721.0  0.39830689418233267  \\
            1722.0  0.3983114757018894  \\
            1723.0  0.3983166896417768  \\
            1724.0  0.3983225347785886  \\
            1725.0  0.39832900981896796  \\
            1726.0  0.3983361134003037  \\
            1727.0  0.39834384409146795  \\
            1728.0  0.39835220039359354  \\
            1729.0  0.39836118074089205  \\
            1730.0  0.3983707835015095  \\
            1731.0  0.39838100697842105  \\
            1732.0  0.3983918494103617  \\
            1733.0  0.39840330897279386  \\
            1734.0  0.39841538377891  \\
            1735.0  0.3984280718806695  \\
            1736.0  0.39844137126986906  \\
            1737.0  0.3984552798792455  \\
            1738.0  0.39846979558361  \\
            1739.0  0.3984849162010131  \\
            1740.0  0.3985006394939381  \\
            1741.0  0.39851696317052476  \\
            1742.0  0.3985338848858186  \\
            1743.0  0.39855140224304775  \\
            1744.0  0.3985695127949247  \\
            1745.0  0.39858821404497263  \\
            1746.0  0.3986075034488738  \\
            1747.0  0.398627378415842  \\
            1748.0  0.3986478363100144  \\
            1749.0  0.39866887445186405  \\
            1750.0  0.39869049011963126  \\
            1751.0  0.39871268055077197  \\
            1752.0  0.398735442943424  \\
            1753.0  0.3987587744578881  \\
            1754.0  0.3987826722181221  \\
            1755.0  0.3988071333132513  \\
            1756.0  0.3988321547990885  \\
            1757.0  0.3988577336996659  \\
            1758.0  0.3988838670087769  \\
            1759.0  0.398910551691527  \\
            1760.0  0.3989377846858913  \\
            1761.0  0.398965562904281  \\
            1762.0  0.39899388323511054  \\
            1763.0  0.3990227425443754  \\
            1764.0  0.3990521376772284  \\
            1765.0  0.39908206545955965  \\
            1766.0  0.39911252269957787  \\
            1767.0  0.3991435061893914  \\
            1768.0  0.3991750127065876  \\
            1769.0  0.3992070390158115  \\
            1770.0  0.39923958187033926  \\
            1771.0  0.39927263801364893  \\
            1772.0  0.39930620418098534  \\
            1773.0  0.3993402771009193  \\
            1774.0  0.3993748534968966  \\
            1775.0  0.3994099300887837  \\
            1776.0  0.3994455035943998  \\
            1777.0  0.3994815707310401  \\
            1778.0  0.3995181282169884  \\
            1779.0  0.39955517277301617  \\
            1780.0  0.39959270112386963  \\
            1781.0  0.3996307099997427  \\
            1782.0  0.3996691961377336  \\
            1783.0  0.39970815628328804  \\
            1784.0  0.39974758719162345  \\
            1785.0  0.39978748562913624  \\
            1786.0  0.3998278483747923  \\
            1787.0  0.3998686722214964  \\
            1788.0  0.39990995397744233  \\
            1789.0  0.39995169046744233  \\
            1790.0  0.3999938785342354  \\
            1791.0  0.4000365150397726  \\
            1792.0  0.4000795968664804  \\
            1793.0  0.40012312091849966  \\
            1794.0  0.40016708412290064  \\
            1795.0  0.40021148343087326  \\
            1796.0  0.4002563158188919  \\
            1797.0  0.4003015782898536  \\
            1798.0  0.40034726787418995  \\
            1799.0  0.40039338163095184  \\
            1800.0  0.400439916648866  \\
            1801.0  0.4004868700473636  \\
            1802.0  0.40053423897757995  \\
            1803.0  0.400582020623325  \\
            1804.0  0.40063021220202405  \\
            1805.0  0.40067881096562846  \\
            1806.0  0.4007278142014966  \\
            1807.0  0.40077721923324183  \\
            1808.0  0.40082702342155213  \\
            1809.0  0.4008772241649748  \\
            1810.0  0.4009278189006738  \\
            1811.0  0.40097880510515094  \\
            1812.0  0.40103018029493664  \\
            1813.0  0.4010819420272478  \\
            1814.0  0.40113408790061306  \\
            1815.0  0.4011866155554647  \\
            1816.0  0.40123952267469815  \\
            1817.0  0.40129280698419756  \\
            1818.0  0.40134646625332804  \\
            1819.0  0.4014004982953961  \\
            1820.0  0.40145490096807285  \\
            1821.0  0.40150967217379024  \\
            1822.0  0.401564809860094  \\
            1823.0  0.4016203120199745  \\
            1824.0  0.4016761766921548  \\
            1825.0  0.40173240196135024  \\
            1826.0  0.4017889859584932  \\
            1827.0  0.40184592686092474  \\
            1828.0  0.4019032228925529  \\
            1829.0  0.4019608723239788  \\
            1830.0  0.40201887347258874  \\
            1831.0  0.4020772247026149  \\
            1832.0  0.4021359244251626  \\
            1833.0  0.4021949710982064  \\
            1834.0  0.4022543632265528  \\
            1835.0  0.40231409936177304  \\
            1836.0  0.40237417810210296  \\
            1837.0  0.4024345980923116  \\
            1838.0  0.4024953580235416  \\
            1839.0  0.4025564566331163  \\
            1840.0  0.40261789270431775  \\
            1841.0  0.40267966506613545  \\
            1842.0  0.40274177259298505  \\
            1843.0  0.4028042142043989  \\
            1844.0  0.40286698886468764  \\
            1845.0  0.4029300955825739  \\
            1846.0  0.40299353341079847  \\
            1847.0  0.4030573014456995  \\
            1848.0  0.40312139882676445  \\
            1849.0  0.4031858247361566  \\
            1850.0  0.4032505783982186  \\
            1851.0  0.40331565907894446  \\
            1852.0  0.40338106608542884  \\
            1853.0  0.40344679876530204  \\
            1854.0  0.40351285650612817  \\
            1855.0  0.40357923873478785  \\
            1856.0  0.40364594491683725  \\
            1857.0  0.40371297455584526  \\
            1858.0  0.40378032719271  \\
            1859.0  0.4038480024049549  \\
            1860.0  0.40391599980600473  \\
            1861.0  0.4039843190444434  \\
            1862.0  0.40405295980325157  \\
            1863.0  0.40412192179902934  \\
            1864.0  0.40419120478119824  \\
            1865.0  0.40426080853118984  \\
            1866.0  0.40433073286161647  \\
            1867.0  0.4044009776154303  \\
            1868.0  0.40447154266505914  \\
            1869.0  0.40454242791154216  \\
            1870.0  0.4046136332836409  \\
            1871.0  0.40468515873694344  \\
            1872.0  0.4047570042529553  \\
            1873.0  0.40482916983818024  \\
            1874.0  0.40490165552319024  \\
            1875.0  0.4049744613616862  \\
            1876.0  0.40504758742954977  \\
            1877.0  0.40512103382388714  \\
            1878.0  0.4051948006620653  \\
            1879.0  0.4052688880807428  \\
            1880.0  0.4053432962348908  \\
            1881.0  0.4054180252968144  \\
            1882.0  0.40549307545516833  \\
            1883.0  0.40556844691395777  \\
            1884.0  0.40564413989155684  \\
            1885.0  0.4057201546197067  \\
            1886.0  0.4057964913425195  \\
            1887.0  0.4058731503154805  \\
            1888.0  0.4059501318044489  \\
            1889.0  0.4060274360846599  \\
            1890.0  0.4061050634397271  \\
            1891.0  0.4061830141606466  \\
            1892.0  0.40626128854480453  \\
            1893.0  0.4063398868949853  \\
            1894.0  0.4064188095183862  \\
            1895.0  0.40649805672563355  \\
            1896.0  0.4065776288298065  \\
            1897.0  0.40665752614546313  \\
            1898.0  0.40673774898768006  \\
            1899.0  0.4068182976710825  \\
            1900.0  0.4068991725089041  \\
            1901.0  0.4069803738120371  \\
            1902.0  0.40706190188809854  \\
            1903.0  0.4071437570405043  \\
            1904.0  0.40722593956755276  \\
            1905.0  0.4073084497615186  \\
            1906.0  0.40739128790775764  \\
            1907.0  0.40747445428382323  \\
            1908.0  0.4075579491585935  \\
            1909.0  0.40764177279141245  \\
            1910.0  0.4077259254312422  \\
            1911.0  0.40781040731583  \\
            1912.0  0.40789521867088785  \\
            1913.0  0.40798035970928714  \\
            1914.0  0.40806583063027263  \\
            1915.0  0.4081516316186737  \\
            1916.0  0.4082377628441591  \\
            1917.0  0.40832422446048466  \\
            1918.0  0.4084110166047672  \\
            1919.0  0.4084981393967734  \\
            1920.0  0.40858559293822566  \\
            1921.0  0.4086733773121256  \\
            1922.0  0.40876149258209526  \\
            1923.0  0.4088499387917359  \\
            1924.0  0.40893871596400616  \\
            1925.0  0.4090278241006182  \\
            1926.0  0.4091172631814526  \\
            1927.0  0.4092070331639928  \\
            1928.0  0.4092971339827805  \\
            1929.0  0.4093875655488858  \\
            1930.0  0.4094783277494059  \\
            1931.0  0.40956942044697203  \\
            1932.0  0.4096608434792895  \\
            1933.0  0.40975259665868874  \\
            1934.0  0.4098446797717011  \\
            1935.0  0.40993709257865424  \\
            1936.0  0.410029834813289  \\
            1937.0  0.4101229061823967  \\
            1938.0  0.41021630636547807  \\
            1939.0  0.4103100350144226  \\
            1940.0  0.4104040917532099  \\
            1941.0  0.4104984761776323  \\
            1942.0  0.4105931878550362  \\
            1943.0  0.4106882263240929  \\
            1944.0  0.41078359109457474  \\
            1945.0  0.4108792816471749  \\
            1946.0  0.41097529743332506  \\
            1947.0  0.4110716378750527  \\
            1948.0  0.4111683023648501  \\
            1949.0  0.4112652902655667  \\
            1950.0  0.4113626009103228  \\
            1951.0  0.41146023360244416  \\
            1952.0  0.4115581876154173  \\
            1953.0  0.41165646219286567  \\
            1954.0  0.4117550565485463  \\
            1955.0  0.4118539698663671  \\
            1956.0  0.41195320130042373  \\
            1957.0  0.41205274997505864  \\
            1958.0  0.4121526149849374  \\
            1959.0  0.4122527953951464  \\
            1960.0  0.41235329024130823  \\
            1961.0  0.4124540985297187  \\
            1962.0  0.41255521923751276  \\
            1963.0  0.4126566513128117  \\
            1964.0  0.41275839367494416  \\
            1965.0  0.4128604452146427  \\
            1966.0  0.41296280479427605  \\
            1967.0  0.4130654712480957  \\
            1968.0  0.4131684433825003  \\
            1969.0  0.41327171997631723  \\
            1970.0  0.41337529978110105  \\
            1971.0  0.4134791815214481  \\
            1972.0  0.413583363895328  \\
            1973.0  0.41368784557443034  \\
            1974.0  0.41379262520452714  \\
            1975.0  0.41389770140585086  \\
            1976.0  0.4140030727734866  \\
            1977.0  0.41410873787777736  \\
            1978.0  0.41421469526474963  \\
            1979.0  0.4143209434565411  \\
            1980.0  0.4144274809518567  \\
            1981.0  0.4145343062264179  \\
            1982.0  0.41464141773345237  \\
            1983.0  0.41474881390416063  \\
            1984.0  0.4148564931482268  \\
            1985.0  0.414964453854321  \\
            1986.0  0.41507269439061917  \\
            1987.0  0.41518121310533224  \\
            1988.0  0.41529000832724583  \\
            1989.0  0.41539907836626894  \\
            1990.0  0.41550842151399153  \\
            1991.0  0.4156180360442515  \\
            1992.0  0.4157279202137093  \\
            1993.0  0.4158380722624306  \\
            1994.0  0.4159484904144748  \\
            1995.0  0.41605917287849475  \\
            1996.0  0.4161701178483368  \\
            1997.0  0.4162813235036504  \\
            1998.0  0.4163927880105069  \\
            1999.0  0.4165045095220116  \\
            2000.0  0.4166164861789335  \\
            2001.0  0.41672871611033374  \\
            2002.0  0.4168411974341961  \\
            2003.0  0.41695392825806304  \\
            2004.0  0.4170669066796741  \\
            2005.0  0.4171801307876066  \\
            2006.0  0.41729359866191834  \\
            2007.0  0.417407308374792  \\
            2008.0  0.41752125799118006  \\
            2009.0  0.4176354455694508  \\
            2010.0  0.41774986916203455  \\
            2011.0  0.4178645268160682  \\
            2012.0  0.41797941657404347  \\
            2013.0  0.41809453647444866  \\
            2014.0  0.41820988455240826  \\
            2015.0  0.4183254588403345  \\
            2016.0  0.4184412573685534  \\
            2017.0  0.4185572781659414  \\
            2018.0  0.4186735192605683  \\
            2019.0  0.4187899786803173  \\
            2020.0  0.4189066544535127  \\
            2021.0  0.41902354460954044  \\
            2022.0  0.4191406471794641  \\
            2023.0  0.4192579601966363  \\
            2024.0  0.4193754816973042  \\
            2025.0  0.4194932097212094  \\
            2026.0  0.4196111423121818  \\
            2027.0  0.41972927751872685  \\
            2028.0  0.4198476133946058  \\
            2029.0  0.41996614799940946  \\
            2030.0  0.4200848793991244  \\
            2031.0  0.4202038056666909  \\
            2032.0  0.42032292488255246  \\
            2033.0  0.4204422351351964  \\
            2034.0  0.42056173452169177  \\
            2035.0  0.42068142114820767  \\
            2036.0  0.4208012931305311  \\
            2037.0  0.42092134859457175  \\
            2038.0  0.4210415856768574  \\
            2039.0  0.4211620025250197  \\
            2040.0  0.42128259729826933  \\
            2041.0  0.42140336816786106  \\
            2042.0  0.42152431331754747  \\
            2043.0  0.42164543094402296  \\
            2044.0  0.4217667192573542  \\
            2045.0  0.42188817648140364  \\
            2046.0  0.42200980085423395  \\
            2047.0  0.4221315906285134  \\
            2048.0  0.42225354407189164  \\
            2049.0  0.42237565946737865  \\
            2050.0  0.42249793511371597  \\
            2051.0  0.4226203693256994  \\
            2052.0  0.422742960434543  \\
            2053.0  0.42286570678818947  \\
            2054.0  0.42298860675162425  \\
            2055.0  0.42311165870717404  \\
            2056.0  0.42323486105479263  \\
            2057.0  0.42335821221233355  \\
            2058.0  0.42348171061580964  \\
            2059.0  0.42360535471963967  \\
            2060.0  0.4237291429968819  \\
            2061.0  0.4238530739394536  \\
            2062.0  0.42397714605833864  \\
            2063.0  0.4241013578837803  \\
            2064.0  0.4242257079654614  \\
            2065.0  0.4243501948726718  \\
            2066.0  0.4244748171944647  \\
            2067.0  0.4245995735397892  \\
            2068.0  0.4247244625376228  \\
            2069.0  0.4248494828370854  \\
            2070.0  0.4249746331075376  \\
            2071.0  0.42509991203866787  \\
            2072.0  0.42522531834056704  \\
            2073.0  0.4253508507437886  \\
            2074.0  0.42547650799939657  \\
            2075.0  0.4256022888790001  \\
            2076.0  0.4257281921747752  \\
            2077.0  0.42585421669947376  \\
            2078.0  0.4259803612864197  \\
            2079.0  0.4261066247894926  \\
            2080.0  0.4262330060830984  \\
            2081.0  0.4263595040621306  \\
            2082.0  0.42648611764190836  \\
            2083.0  0.42661284575812575  \\
            2084.0  0.42673968736675844  \\
            2085.0  0.42686664144398445  \\
            2086.0  0.42699370698607547  \\
            2087.0  0.42712088300929146  \\
            2088.0  0.4272481685497518  \\
            2089.0  0.42737556266330085  \\
            2090.0  0.42750306442536207  \\
            2091.0  0.4276306729307803  \\
            2092.0  0.42775838729365423  \\
            2093.0  0.4278862066471578  \\
            2094.0  0.4280141301433521  \\
            2095.0  0.42814215695298613  \\
            2096.0  0.42827028626528907  \\
            2097.0  0.4283985172877514  \\
            2098.0  0.4285268492458987  \\
            2099.0  0.4286552813830534  \\
            2100.0  0.4287838129600919  \\
            2101.0  0.4289124432551855  \\
            2102.0  0.42904117156354427  \\
            2103.0  0.42916999719713517  \\
            2104.0  0.4292989194844259  \\
            2105.0  0.42942793777007116  \\
            2106.0  0.42955705141462475  \\
            2107.0  0.4296862597942545  \\
            2108.0  0.4298155623004191  \\
            2109.0  0.42994495833955665  \\
            2110.0  0.4300744473327632  \\
            2111.0  0.43020402871546504  \\
            2112.0  0.430333701937085  \\
            2113.0  0.4304634664607028  \\
            2114.0  0.4305933217627107  \\
            2115.0  0.4307232673324634  \\
            2116.0  0.43085330267192307  \\
            2117.0  0.43098342729530054  \\
            2118.0  0.43111364072869146  \\
            2119.0  0.4312439425097067  \\
            2120.0  0.4313743321871079  \\
            2121.0  0.4315048093204229  \\
            2122.0  0.43163537347956793  \\
            2123.0  0.4317660242444882  \\
            2124.0  0.4318967612047333  \\
            2125.0  0.4320275839591097  \\
            2126.0  0.4321584921152734  \\
            2127.0  0.4322894852893439  \\
            2128.0  0.43242056310551236  \\
            2129.0  0.4325517251956486  \\
            2130.0  0.43268297119890753  \\
            2131.0  0.43281430076133387  \\
            2132.0  0.4329457135354672  \\
            2133.0  0.43307720917994635  \\
            2134.0  0.43320878735911394  \\
            2135.0  0.43334044774262215  \\
            2136.0  0.43347219000503545  \\
            2137.0  0.4336040138254415  \\
            2138.0  0.43373591888705193  \\
            2139.0  0.433867904876816  \\
            2140.0  0.43399997148503267  \\
            2141.0  0.43413211840495336  \\
            2142.0  0.4342643453324045  \\
            2143.0  0.4343966519653994  \\
            2144.0  0.4345290380037599  \\
            2145.0  0.43466150314873575  \\
            2146.0  0.4347940471026295  \\
            2147.0  0.43492666956842435  \\
            2148.0  0.43505937024941516  \\
            2149.0  0.43519214884884316  \\
            2150.0  0.4353250050695343  \\
            2151.0  0.4354579386135423  \\
            2152.0  0.43559094918179475  \\
            2153.0  0.4357240364737452  \\
            2154.0  0.4358572001870287  \\
            2155.0  0.4359904400171217  \\
            2156.0  0.43612375565701206  \\
            2157.0  0.4362571467968625  \\
            2158.0  0.4363906131236927  \\
            2159.0  0.4365241543210625  \\
            2160.0  0.436657770068756  \\
            2161.0  0.4367914600424709  \\
            2162.0  0.43692522391352895  \\
            2163.0  0.43705906134857436  \\
            2164.0  0.4371929720092872  \\
            2165.0  0.43732695555210244  \\
            2166.0  0.43746101162793477  \\
            2167.0  0.4375951398819107  \\
            2168.0  0.43772933995310725  \\
            2169.0  0.43786361147429775  \\
            2170.0  0.4379979540717041  \\
            2171.0  0.4381323673647583  \\
            2172.0  0.4382668509658673  \\
            2173.0  0.43840140448019005  \\
            2174.0  0.43853602750541826  \\
            2175.0  0.4386707196315666  \\
            2176.0  0.43880548044077283  \\
            2177.0  0.4389403095070953  \\
            2178.0  0.439075206396333  \\
            2179.0  0.43921017066584433  \\
            2180.0  0.4393452018643754  \\
            2181.0  0.43948029953189655  \\
            2182.0  0.43961546319944705  \\
            2183.0  0.43975069238898784  \\
            2184.0  0.43988598661326234  \\
            2185.0  0.44002134537566506  \\
            2186.0  0.44015676817011884  \\
            2187.0  0.4402922544809596  \\
            2188.0  0.4404278037828303  \\
            2189.0  0.4405634155405814  \\
            2190.0  0.44069908920918155  \\
            2191.0  0.44083482423363424  \\
            2192.0  0.44097062004890436  \\
            2193.0  0.44110647607985354  \\
            2194.0  0.4412423917411782  \\
            2195.0  0.44137836643736467  \\
            2196.0  0.4415143995626478  \\
            2197.0  0.44165049050097227  \\
            2198.0  0.4417866386259653  \\
            2199.0  0.44192284330093023  \\
            2200.0  0.44205910387882724  \\
            2201.0  0.44219541970227416  \\
            2202.0  0.44233179010355184  \\
            2203.0  0.4424682144046179  \\
            2204.0  0.44260469191712803  \\
            2205.0  0.4427412219424644  \\
            2206.0  0.44287780377177227  \\
            2207.0  0.4430144366860034  \\
            2208.0  0.44315111995596684  \\
            2209.0  0.44328785284238803  \\
            2210.0  0.443424634595973  \\
            2211.0  0.4435614644574808  \\
            2212.0  0.4436983416578046  \\
            2213.0  0.4438352654180573  \\
            2214.0  0.4439722349496615  \\
            2215.0  0.4441092494544503  \\
            2216.0  0.44424630812478216  \\
            2217.0  0.44438341014363647  \\
            2218.0  0.4445205546847443  \\
            2219.0  0.44465774091271193  \\
            2220.0  0.4447949679831492  \\
            2221.0  0.44493223504280693  \\
            2222.0  0.44506954122971953  \\
            2223.0  0.44520688567335287  \\
            2224.0  0.4453442674947581  \\
            2225.0  0.4454816858067303  \\
            2226.0  0.4456191397139726  \\
            2227.0  0.44575662831326474  \\
            2228.0  0.44589415069363814  \\
            2229.0  0.4460317059365531  \\
            2230.0  0.4461692931160829  \\
            2231.0  0.44630691129910205  \\
            2232.0  0.4464445595454758  \\
            2233.0  0.44658223690825877  \\
            2234.0  0.44671994243389507  \\
            2235.0  0.4468576751624197  \\
            2236.0  0.44699543412766485  \\
            2237.0  0.4471332183574832  \\
            2238.0  0.44727102687393655  \\
            2239.0  0.4474088586935397  \\
            2240.0  0.44754671282746666  \\
            2241.0  0.4476845882817768  \\
            2242.0  0.44782248405764064  \\
            2243.0  0.4479603991515676  \\
            2244.0  0.44809833255563725  \\
            2245.0  0.4482362832577313  \\
            2246.0  0.44837425024176875  \\
            2247.0  0.4485122324879421  \\
            2248.0  0.44865022897295526  \\
            2249.0  0.4487882386702634  \\
            2250.0  0.4489262605503135  \\
            2251.0  0.44906429358078676  \\
            2252.0  0.4492023367268411  \\
            2253.0  0.44934038895135375  \\
            2254.0  0.4494784492151719  \\
            2255.0  0.44961651647734735  \\
            2256.0  0.44975458969539417  \\
            2257.0  0.4498926678255155  \\
            2258.0  0.4500307498228707  \\
            2259.0  0.4501688346418074  \\
            2260.0  0.45030692123610966  \\
            2261.0  0.45044500855924213  \\
            2262.0  0.4505830955645943  \\
            2263.0  0.45072118120572324  \\
            2264.0  0.4508592644365959  \\
            2265.0  0.4509973442118302  \\
            2266.0  0.4511354194869347  \\
            2267.0  0.4512734892185472  \\
            2268.0  0.4514115523646721  \\
            2269.0  0.4515496078849143  \\
            2270.0  0.4516876547407148  \\
            2271.0  0.45182569189558075  \\
            2272.0  0.45196371831531634  \\
            2273.0  0.452101732968248  \\
            2274.0  0.4522397348254481  \\
            2275.0  0.4523777228609732  \\
            2276.0  0.45251569605205105  \\
            2277.0  0.4526536533793316  \\
            2278.0  0.45279159382708445  \\
            2279.0  0.45292951638341344  \\
            2280.0  0.45306742004046574  \\
            2281.0  0.4532053037946371  \\
            2282.0  0.45334316664677365  \\
            2283.0  0.4534810076023712  \\
            2284.0  0.45361882567177014  \\
            2285.0  0.4537566198703473  \\
            2286.0  0.45389438921870456  \\
            2287.0  0.45403213274285154  \\
            2288.0  0.454169849474388  \\
            2289.0  0.4543075384506799  \\
            2290.0  0.45444519871502986  \\
            2291.0  0.45458282931685107  \\
            2292.0  0.4547204293118253  \\
            2293.0  0.4548579977620643  \\
            2294.0  0.4549955337362732  \\
            2295.0  0.45513303630988566  \\
            2296.0  0.45527050456522855  \\
            2297.0  0.45540793759165427  \\
            2298.0  0.45554533448568113  \\
            2299.0  0.45568269435112635  \\
            2300.0  0.455820016299235  \\
            2301.0  0.455957299448804  \\
            2302.0  0.4560945429263007  \\
            2303.0  0.45623174586597826  \\
            2304.0  0.45636890740998476  \\
            2305.0  0.45650602670846707  \\
            2306.0  0.45664310291967264  \\
            2307.0  0.45678013521004335  \\
            2308.0  0.45691712275430396  \\
            2309.0  0.4570540647355519  \\
            2310.0  0.4571909603453311  \\
            2311.0  0.4573278087837111  \\
            2312.0  0.45746460925936444  \\
            2313.0  0.4576013609896069  \\
            2314.0  0.45773806320048804  \\
            2315.0  0.4578747151268292  \\
            2316.0  0.4580113160122774  \\
            2317.0  0.45814786510935057  \\
            2318.0  0.4582843616794777  \\
            2319.0  0.45842080499303417  \\
            2320.0  0.4585571943293719  \\
            2321.0  0.4586935289768451  \\
            2322.0  0.4588298082328302  \\
            2323.0  0.4589660314037422  \\
            2324.0  0.45910219780504413  \\
            2325.0  0.4592383067612544  \\
            2326.0  0.45937435760594786  \\
            2327.0  0.4595103496817499  \\
            2328.0  0.45964628234033045  \\
            2329.0  0.45978215494239355  \\
            2330.0  0.4599179668576496  \\
            2331.0  0.46005371746480606  \\
            2332.0  0.4601894061515363  \\
            2333.0  0.46032503231443694  \\
            2334.0  0.4604605953590106  \\
            2335.0  0.4605960946996147  \\
            2336.0  0.46073152975941967  \\
            2337.0  0.46086689997036034  \\
            2338.0  0.4610022047730831  \\
            2339.0  0.46113744361688913  \\
            2340.0  0.46127261595967334  \\
            2341.0  0.46140772126785945  \\
            2342.0  0.46154275901633124  \\
            2343.0  0.46167772868835966  \\
            2344.0  0.46181262977552673  \\
            2345.0  0.4619474617776453  \\
            2346.0  0.4620822242026758  \\
            2347.0  0.46221691656663605  \\
            2348.0  0.462351538393514  \\
            2349.0  0.4624860892151778  \\
            2350.0  0.4626205685712638  \\
            2351.0  0.4627549760090889  \\
            2352.0  0.4628893110835572  \\
            2353.0  0.46302357335701466  \\
            2354.0  0.46315776239918227  \\
            2355.0  0.46329187778702147  \\
            2356.0  0.4634259191046236  \\
            2357.0  0.4635598859430923  \\
            2358.0  0.4636937779004231  \\
            2359.0  0.46382759458138073  \\
            2360.0  0.46396133559737385  \\
            2361.0  0.46409500056632796  \\
            2362.0  0.46422858911255555  \\
            2363.0  0.4643621008666248  \\
            2364.0  0.464495535465226  \\
            2365.0  0.464628892551036  \\
            2366.0  0.4647621717725811  \\
            2367.0  0.4648953727840986  \\
            2368.0  0.46502849524539364  \\
            2369.0  0.465161538821705  \\
            2370.0  0.4652945031835507  \\
            2371.0  0.46542738800659395  \\
            2372.0  0.4655601929714882  \\
            2373.0  0.46569291776374105  \\
            2374.0  0.4658255620735499  \\
            2375.0  0.4659581255956793  \\
            2376.0  0.4660906080292842  \\
            2377.0  0.46622300907777686  \\
            2378.0  0.46635532844867067  \\
            2379.0  0.46648756585343015  \\
            2380.0  0.46661972100731924  \\
            2381.0  0.4667517936292498  \\
            2382.0  0.4668837834416296  \\
            2383.0  0.4670156901702107  \\
            2384.0  0.4671475135439372  \\
            2385.0  0.46727925329479353  \\
            2386.0  0.467410909157653  \\
            2387.0  0.4675424808701262  \\
            2388.0  0.4676739681724109  \\
            2389.0  0.4678053708071405  \\
            2390.0  0.4679366885192342  \\
            2391.0  0.4680679210557503  \\
            2392.0  0.46819906816573176  \\
            2393.0  0.46833012960006787  \\
            2394.0  0.46846110511134254  \\
            2395.0  0.46859199445367966  \\
            2396.0  0.4687227973826158  \\
            2397.0  0.46885351365494565  \\
            2398.0  0.46898414302858266  \\
            2399.0  0.4691146852624178  \\
            2400.0  0.46924514011618046  \\
            2401.0  0.46937550735030037  \\
            2402.0  0.46950578672577115  \\
            2403.0  0.46963597800401574  \\
            2404.0  0.46976608094675326  \\
            2405.0  0.46989609531586746  \\
            2406.0  0.470026020873278  \\
            2407.0  0.47015585738081206  \\
            2408.0  0.47028560460007923  \\
            2409.0  0.4704152622923465  \\
            2410.0  0.47054483021842153  \\
            2411.0  0.4706743081385266  \\
            2412.0  0.4708036958121851  \\
            2413.0  0.4709329929981108  \\
            2414.0  0.47106219945409417  \\
            2415.0  0.47119131493686595  \\
            2416.0  0.4713203392020416  \\
            2417.0  0.47144927200397235  \\
            2418.0  0.47157811309565995  \\
            2419.0  0.4717068622286535  \\
            2420.0  0.47183551915295224  \\
            2421.0  0.4719640836169103  \\
            2422.0  0.4720925553671446  \\
            2423.0  0.47222093414844524  \\
            2424.0  0.47234921970368865  \\
            2425.0  0.4724774117737536  \\
            2426.0  0.4726055100974399  \\
            2427.0  0.47273351441139033  \\
            2428.0  0.47286142445001456  \\
            2429.0  0.4729892399454169  \\
            2430.0  0.47311696062732606  \\
            2431.0  0.4732445862230295  \\
            2432.0  0.4733721164573097  \\
            2433.0  0.4734995510523779  \\
            2434.0  0.4736268897278292  \\
            2435.0  0.47375413220056517  \\
            2436.0  0.47388127818478165  \\
            2437.0  0.47400832739185905  \\
            2438.0  0.4741352795303759  \\
            2439.0  0.47426213430603487  \\
            2440.0  0.47438889142162954  \\
            2441.0  0.47451555057700756  \\
            2442.0  0.47464211146903657  \\
            2443.0  0.47476857379157367  \\
            2444.0  0.4748949372354374  \\
            2445.0  0.4750212014883832  \\
            2446.0  0.47514736623508125  \\
            2447.0  0.47527343115709786  \\
            2448.0  0.4753993959328795  \\
            2449.0  0.4755252602377401  \\
            2450.0  0.47565102374385043  \\
            2451.0  0.47577668612023216  \\
            2452.0  0.47590224703275313  \\
            2453.0  0.47602770614412476  \\
            2454.0  0.47615306311390637  \\
            2455.0  0.47627831759850686  \\
            2456.0  0.4764034692511918  \\
            2457.0  0.47652851772210497  \\
            2458.0  0.4766534626582581  \\
            2459.0  0.4767783037035615  \\
            2460.0  0.4769030404988451  \\
            2461.0  0.4770276726818716  \\
            2462.0  0.47715219988736274  \\
            2463.0  0.47727662174702495  \\
            2464.0  0.477400937889578  \\
            2465.0  0.4775251479407862  \\
            2466.0  0.47764925152349186  \\
            2467.0  0.4777732482576512  \\
            2468.0  0.47789713776037307  \\
            2469.0  0.4780209196459589  \\
            2470.0  0.47814459352594674  \\
            2471.0  0.4782681590091554  \\
            2472.0  0.4783916157017329  \\
            2473.0  0.4785149632072054  \\
            2474.0  0.4786382011265286  \\
            2475.0  0.47876132905814206  \\
            2476.0  0.47888434659802726  \\
            2477.0  0.4790072533397576  \\
            2478.0  0.4791300488745662  \\
            2479.0  0.4792527327914121  \\
            2480.0  0.4793753046770227  \\
            2481.0  0.4794977641159781  \\
            2482.0  0.47962011069077254  \\
            2483.0  0.47974234398188087  \\
            2484.0  0.4798644635678293  \\
            2485.0  0.479986469025267  \\
            2486.0  0.48010835992903855  \\
            2487.0  0.4802301358522586  \\
            2488.0  0.4803517963663872  \\
            2489.0  0.4804733410413068  \\
            2490.0  0.4805947694454001  \\
            2491.0  0.4807160811456296  \\
            2492.0  0.48083727570761814  \\
            2493.0  0.48095835269572934  \\
            2494.0  0.48107931167315116  \\
            2495.0  0.48120015220197787  \\
            2496.0  0.48132087384329625  \\
            2497.0  0.48144147615726834  \\
            2498.0  0.4815619587032186  \\
            2499.0  0.4816823210397165  \\
            2500.0  0.48180256272467614  \\
        }
        ;
    %\addlegendentry {y2}
    \node[anchor=west] at (axis cs: 1900,0.9) {\LARGE $x_1\text{\Large$(t)$}$};
    \node[anchor=west] at (axis cs: 1250,0.7) {\Large \color{rgb,1:red,0.0;green,0.6056;blue,0.9787} $\boldsymbol\upsilon=\mathbf{0.806}$};
    \node[anchor=west] at (axis cs: 500,0.9) {\Large \color{rgb,1:red,0.8889;green,0.4356;blue,0.2781} $\boldsymbol\upsilon=\mathbf{0.316}$};
\end{axis}
\end{tikzpicture}


==> pistar_v1.tikz <==
\begin{tikzpicture}[scale=0.35][/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{24 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\upsilon$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{24 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.019699999999999995}, xmax={1.0297}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\pi^*_{\upsilon}(\frac{1}{2}\upsilon^2\tilde{\beta}^2)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{30 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.0546288605203922}, ymax={1.6118994415651182}, ytick={{1.1,1.2000000000000002,1.3,1.4000000000000001,1.5,1.6}}, yticklabels={{$1.1$,$1.2$,$1.3$,$1.4$,$1.5$,$1.6$}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={588062bc-6fa5-4047-a500-d0db9d9bfefa}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  1.0704006694178845  \\
            0.02  1.075025317132957  \\
            0.03  1.0796632565129232  \\
            0.04  1.0843145018964837  \\
            0.05  1.0889790674755557  \\
            0.06  1.0936569674247607  \\
            0.07  1.09834821588816  \\
            0.08  1.103052826977634  \\
            0.09  1.1077708147726484  \\
            0.1  1.1125021933200423  \\
            0.11  1.1172469766340969  \\
            0.12  1.122005178696492  \\
            0.13  1.1267768134565197  \\
            0.14  1.1315618948309119  \\
            0.15  1.1363604367040996  \\
            0.16  1.1411724529280782  \\
            0.17  1.1459979573225458  \\
            0.18  1.1508369636749531  \\
            0.19  1.1556894857405753  \\
            0.2  1.160555537242417  \\
            0.21  1.1654351318714822  \\
            0.22  1.1703282832866497  \\
            0.23  1.1752350051147933  \\
            0.24  1.180155310950817  \\
            0.25  1.185089214357711  \\
            0.26  1.1900367288666103  \\
            0.27  1.1949978679768447  \\
            0.28  1.1999726451559405  \\
            0.29  1.2049610738397527  \\
            0.3  1.2099631674324558  \\
            0.31  1.2149789393066075  \\
            0.32  1.2200084028032383  \\
            0.33  1.2250515712318464  \\
            0.34  1.230108457870479  \\
            0.35  1.235179075965781  \\
            0.36  1.2402634387330573  \\
            0.37  1.245361559356305  \\
            0.38  1.2504734509882791  \\
            0.39  1.2555991267505549  \\
            0.4  1.2607385997335576  \\
            0.41  1.265891882996617  \\
            0.42  1.271058989568051  \\
            0.43  1.2762399324451872  \\
            0.44  1.2814347245944249  \\
            0.45  1.2866433789513074  \\
            0.46  1.2918659084205322  \\
            0.47  1.2971023258760535  \\
            0.48  1.3023526441610986  \\
            0.49  1.3076168760882447  \\
            0.5  1.3128950344394568  \\
            0.51  1.3181871319661476  \\
            0.52  1.3234931813892206  \\
            0.53  1.3288131953991262  \\
            0.54  1.334147186655909  \\
            0.55  1.3394951677892524  \\
            0.56  1.3448571513985024  \\
            0.57  1.3502331500527343  \\
            0.58  1.3556231762907482  \\
            0.59  1.3610272426210852  \\
            0.6  1.3664453615220178  \\
            0.61  1.371877545441495  \\
            0.62  1.3773238067970421  \\
            0.63  1.3827841579755458  \\
            0.64  1.3882586113329778  \\
            0.65  1.3937471791936764  \\
            0.66  1.3992498738495116  \\
            0.67  1.4047667075579935  \\
            0.68  1.4102976925361583  \\
            0.69  1.4158428409631445  \\
            0.7  1.421402164963825  \\
            0.71  1.4269756765931223  \\
            0.72  1.4325633878024988  \\
            0.73  1.4381653103746102  \\
            0.74  1.4437814638031559  \\
            0.75  1.4494118485455063  \\
            0.76  1.4550564814856402  \\
            0.77  1.4607153745981363  \\
            0.78  1.4663885398175  \\
            0.79  1.4720759889815176  \\
            0.8  1.4777777334445357  \\
            0.81  1.4834937813239455  \\
            0.82  1.4892241600112088  \\
            0.83  1.4949688601062914  \\
            0.84  1.5007279158044533  \\
            0.85  1.5065040013941622  \\
            0.86  1.512305156958831  \\
            0.87  1.5181319271261342  \\
            0.88  1.5239841149123663  \\
            0.89  1.5298615126163253  \\
            0.9  1.5357639401653094  \\
            0.91  1.5416912129698528  \\
            0.92  1.547643154809774  \\
            0.93  1.5536195960359385  \\
            0.94  1.559620373086619  \\
            0.95  1.5656453370144494  \\
            0.96  1.5716943148445999  \\
            0.97  1.577767172987817  \\
            0.98  1.58386376922347  \\
            0.99  1.5899839665070112  \\
            1.0  1.596127632667626  \\
        }
        ;
    \addlegendentry {$\beta^*=0.18$}
    
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={87a84e79-21d4-452f-a39f-eb3f926ecd2d}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  1.1504217861717283  \\
            0.02  1.1505592965511322  \\
            0.03  1.1507883293133085  \\
            0.04  1.1511083755568718  \\
            0.05  1.1515188441811957  \\
            0.06  1.1520189868362056  \\
            0.07  1.1526079062460015  \\
            0.08  1.1532845658901527  \\
            0.09  1.1540478007722919  \\
            0.1  1.1548963290545156  \\
            0.11  1.1558287642688483  \\
            0.12  1.1568436278574314  \\
            0.13  1.1579393617951628  \\
            0.14  1.1591143410794789  \\
            0.15  1.1603668858920844  \\
            0.16  1.1616952732742063  \\
            0.17  1.1630977481851654  \\
            0.18  1.164572533844523  \\
            0.19  1.16611784129033  \\
            0.2  1.1677318781094077  \\
            0.21  1.1694128563214368  \\
            0.22  1.171158999449155  \\
            0.23  1.1729685485891899  \\
            0.24  1.1748397680483047  \\
            0.25  1.176770949834383  \\
            0.26  1.1787604176455926  \\
            0.27  1.1808065301558661  \\
            0.28  1.182907683696889  \\
            0.29  1.1850623143905639  \\
            0.3  1.1872688997902021  \\
            0.31  1.18952596007894  \\
            0.32  1.1918320588784808  \\
            0.33  1.1941858037154978  \\
            0.34  1.1965858461896959  \\
            0.35  1.199030881884676  \\
            0.36  1.2015196500584064  \\
            0.37  1.2040509331475564  \\
            0.38  1.2066235561156824  \\
            0.39  1.209236385672426  \\
            0.4  1.2118883293878553  \\
            0.41  1.2145783347230312  \\
            0.42  1.2173053879954945  \\
            0.43  1.2200685132957783  \\
            0.44  1.2228667713690213  \\
            0.45  1.2256992584737951  \\
            0.46  1.2285651052286122  \\
            0.47  1.23146347545456  \\
            0.48  1.234393565022025  \\
            0.49  1.2373546007071998  \\
            0.5  1.2403458390639837  \\
            0.51  1.24336656531516  \\
            0.52  1.2464160922664786  \\
            0.53  1.249493759246221  \\
            0.54  1.2525989310725265  \\
            0.55  1.2557309970498565  \\
            0.56  1.2588893699959112  \\
            0.57  1.2620734852996496  \\
            0.58  1.2652828000108645  \\
            0.59  1.268516791961568  \\
            0.6  1.2717749589189677  \\
            0.61  1.2750568177699  \\
            0.62  1.2783619037362586  \\
            0.63  1.281689769620907  \\
            0.64  1.2850399850833882  \\
            0.65  1.2884121359447764  \\
            0.66  1.2918058235208696  \\
            0.67  1.295220663982855  \\
            0.68  1.2986562877446293  \\
            0.69  1.3021123388758962  \\
            0.7  1.3055884745401176  \\
            0.71  1.3090843644564567  \\
            0.72  1.3125996903847443  \\
            0.73  1.316134145632733  \\
            0.74  1.3196874345845504  \\
            0.75  1.323259272249687  \\
            0.76  1.3268493838315678  \\
            0.77  1.3304575043149385  \\
            0.78  1.3340833780712045  \\
            0.79  1.3377267584810644  \\
            0.8  1.3413874075735739  \\
            0.81  1.3450650956810066  \\
            0.82  1.3487596011087377  \\
            0.83  1.3524707098195552  \\
            0.84  1.3561982151317304  \\
            0.85  1.359941917430173  \\
            0.86  1.3637016238902155  \\
            0.87  1.3674771482132682  \\
            0.88  1.3712683103739909  \\
            0.89  1.3750749363783326  \\
            0.9  1.3788968580319811  \\
            0.91  1.382733912718786  \\
            0.92  1.3865859431886167  \\
            0.93  1.39045279735432  \\
            0.94  1.3943343280972544  \\
            0.95  1.3982303930811328  \\
            0.96  1.4021408545736946  \\
            0.97  1.4060655792758567  \\
            0.98  1.4100044381580925  \\
            0.99  1.413957306303592  \\
            1.0  1.4179240627579779  \\
        }
        ;
    \addlegendentry {$\beta^*=0.17$}
    
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f05ee4d5-dd79-41c6-9158-364a57fe6537}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  1.0980586734031808  \\
            0.02  1.0981174439465038  \\
            0.03  1.09821531651713  \\
            0.04  1.0983521741615576  \\
            0.05  1.0985278542702257  \\
            0.06  1.0987421496895622  \\
            0.07  1.0989948101118292  \\
            0.08  1.0992855437199882  \\
            0.09  1.0996140190752544  \\
            0.1  1.0999798672111163  \\
            0.11  1.1003826839005577  \\
            0.12  1.1008220320678586  \\
            0.13  1.1012974443095822  \\
            0.14  1.1018084254968386  \\
            0.15  1.102354455420638  \\
            0.16  1.1029349914592186  \\
            0.17  1.1035494712301845  \\
            0.18  1.1041973152114535  \\
            0.19  1.1048779293000313  \\
            0.2  1.1055907072957338  \\
            0.21  1.1063350332880055  \\
            0.22  1.1071102839355307  \\
            0.23  1.10791583062486  \\
            0.24  1.1087510415019646  \\
            0.25  1.109615283369596  \\
            0.26  1.11050792344703  \\
            0.27  1.111428330992059  \\
            0.28  1.1123758787834892  \\
            0.29  1.1133499444683974  \\
            0.3  1.1143499117759754  \\
            0.31  1.1153751716028943  \\
            0.32  1.1164251229751359  \\
            0.33  1.1174991738931948  \\
            0.34  1.1185967420655671  \\
            0.35  1.119717255538648  \\
            0.36  1.1208601532290283  \\
            0.37  1.1220248853657169  \\
            0.38  1.1232109138491828  \\
            0.39  1.124417712533772  \\
            0.4  1.1256447674401495  \\
            0.41  1.1268915769047012  \\
            0.42  1.1281576516711562  \\
            0.43  1.1294425149309701  \\
            0.44  1.1307457023175276  \\
            0.45  1.13206676185923  \\
            0.46  1.133405253896573  \\
            0.47  1.1347607509672533  \\
            0.48  1.1361328376637583  \\
            0.49  1.137521110466815  \\
            0.5  1.1389251775583922  \\
            0.51  1.1403446586174204  \\
            0.52  1.1417791846007785  \\
            0.53  1.1432283975124147  \\
            0.54  1.144691950162856  \\
            0.55  1.1461695059210844  \\
            0.56  1.1476607384607018  \\
            0.57  1.1491653315021562  \\
            0.58  1.150682978552264  \\
            0.59  1.1522133826426075  \\
            0.6  1.1537562560676755  \\
            0.61  1.1553113201240395  \\
            0.62  1.1568783048511766  \\
            0.63  1.1584569487748422  \\
            0.64  1.160046998653634  \\
            0.65  1.1616482092292353  \\
            0.66  1.1632603429808501  \\
            0.67  1.164883169884226  \\
            0.68  1.1665164671755588  \\
            0.69  1.1681600191205626  \\
            0.7  1.1698136167888502  \\
            0.71  1.1714770578339022  \\
            0.72  1.1731501462786116  \\
            0.73  1.174832692306485  \\
            0.74  1.176524512058709  \\
            0.75  1.1782254274368524  \\
            0.76  1.179935265911388  \\
            0.77  1.1816538603358475  \\
            0.78  1.1833810487667273  \\
            0.79  1.185116674288928  \\
            0.8  1.1868605848467038  \\
            0.81  1.1886126330800286  \\
            0.82  1.1903726761663027  \\
            0.83  1.192140575667233  \\
            0.84  1.1939161973807824  \\
            0.85  1.1956994111981587  \\
            0.86  1.197490090965552  \\
            0.87  1.1992881143506653  \\
            0.88  1.2010933627137597  \\
            0.89  1.2029057209832164  \\
            0.9  1.2047250775353628  \\
            0.91  1.2065513240785346  \\
            0.92  1.2083843555412053  \\
            0.93  1.210224069963993  \\
            0.94  1.2120703683955523  \\
            0.95  1.213923154792109  \\
            0.96  1.2157823359205595  \\
            0.97  1.2176478212650044  \\
            0.98  1.2195195229366362  \\
            0.99  1.2213973555868105  \\
            1.0  1.2232812363232455  \\
        }
        ;
    \addlegendentry {$\beta^*=0.16$}
    
\end{axis}
\end{tikzpicture}

